Penalty-free discontinuous Galerkin method

In this paper, we present a new high-order discontinuous Galerkin (DG) method, in which neither a penalty parameter nor a stabilization parameter is needed. We refer to this method as penalty-free DG (\PFDG). In this method, the trial and test functions belong to the broken Sobolev space, in which the functions are in general discontinuous on the mesh skeleton and do not meet the Dirichlet boundary conditions. However, a subset can be distinguished in this space, where the functions are continuous and satisfy the Dirichlet boundary conditions, and this subset is called admissible. The trial solution is chosen to lie in an \emph{augmented} admissible subset, in which a small violation of the continuity condition is permitted. This subset is constructed by applying special augmented constraints to the linear combination of finite element basis functions. In this approach, all the advantages of the DG method are retained without the necessity of using stability parameters or numerical fluxes. Several benchmark problems in two dimensions (Poisson equation, linear elasticity, hyperelasticity, and biharmonic equation) on polygonal (triangles, quadrilateral and weakly convex polygons) meshes as well as a three-dimensional Poisson problem on hexahedral meshes are considered. Numerical results are presented that affirm the sound accuracy and optimal convergence of the method in the $L^2$ norm and the energy seminorm.

==> figures/example1/saved_polygon_mesh_500.tex <==
\draw[line width=0.6pt] (-0.704662, -0.091750) -- (-0.648666, -0.125477) -- (-0.605734, -0.092575) -- (-0.607424, -0.041313) -- (-0.655485, -0.013393) -- (-0.704604, -0.045562) -- (-0.704662, -0.091750);
\draw[line width=0.6pt] (-1.000000, -0.489587) -- (-0.920685, -0.488784) -- (-0.901064, -0.440791) -- (-0.923451, -0.402842) -- (-1.000000, -0.405630) -- (-1.000000, -0.489587);
\draw[line width=0.6pt] (-0.066024, 0.655286) -- (-0.014131, 0.634103) -- (0.025217, 0.663163) -- (0.026353, 0.721844) -- (-0.039082, 0.745074) -- (-0.076191, 0.716987) -- (-0.066024, 0.655286);
\draw[line width=0.6pt] (0.258423, 0.300602) -- (0.315700, 0.299149) -- (0.345948, 0.340727) -- (0.317516, 0.400744) -- (0.282097, 0.405869) -- (0.231673, 0.359783) -- (0.258423, 0.300602);
\draw[line width=0.6pt] (-0.570646, -0.525025) -- (-0.537593, -0.569029) -- (-0.483133, -0.559665) -- (-0.464299, -0.497152) -- (-0.494539, -0.464076) -- (-0.551707, -0.470660) -- (-0.570646, -0.525025);
\draw[line width=0.6pt] (-0.767835, 0.239237) -- (-0.746920, 0.203398) -- (-0.682549, 0.198579) -- (-0.658051, 0.229083) -- (-0.676165, 0.284747) -- (-0.736885, 0.289653) -- (-0.767835, 0.239237);
\draw[line width=0.6pt] (-0.896393, 0.763814) -- (-0.830990, 0.756939) -- (-0.804910, 0.789265) -- (-0.812933, 0.840377) -- (-0.835682, 0.858053) -- (-0.905684, 0.838131) -- (-0.917269, 0.815610) -- (-0.896393, 0.763814);
\draw[line width=0.6pt] (-0.609179, -0.251028) -- (-0.572930, -0.282910) -- (-0.520516, -0.271761) -- (-0.505569, -0.209037) -- (-0.545887, -0.174315) -- (-0.602634, -0.199702) -- (-0.609179, -0.251028);
\draw[line width=0.6pt] (-0.749585, -0.172066) -- (-0.708966, -0.203396) -- (-0.648392, -0.162824) -- (-0.648666, -0.125477) -- (-0.704662, -0.091750) -- (-0.749087, -0.122070) -- (-0.749585, -0.172066);
\draw[line width=0.6pt] (0.297545, 0.610265) -- (0.358745, 0.597484) -- (0.393850, 0.637996) -- (0.380429, 0.690842) -- (0.322565, 0.706118) -- (0.282654, 0.657788) -- (0.297545, 0.610265);
\draw[line width=0.6pt] (0.018353, -0.440654) -- (0.069015, -0.449484) -- (0.092147, -0.430124) -- (0.088422, -0.344779) -- (0.019624, -0.346469) -- (-0.008035, -0.391669) -- (0.018353, -0.440654);
\draw[line width=0.6pt] (-0.504463, -0.369306) -- (-0.475185, -0.401003) -- (-0.419837, -0.394714) -- (-0.399563, -0.333864) -- (-0.434208, -0.296282) -- (-0.485683, -0.304649) -- (-0.504463, -0.369306);
\draw[line width=0.6pt] (0.771905, -0.035369) -- (0.821732, -0.034909) -- (0.853102, 0.014445) -- (0.823616, 0.063314) -- (0.768395, 0.063197) -- (0.740081, 0.023381) -- (0.771905, -0.035369);
\draw[line width=0.6pt] (0.089933, 0.384392) -- (0.149368, 0.334359) -- (0.198800, 0.367482) -- (0.175720, 0.436443) -- (0.115293, 0.440154) -- (0.089933, 0.384392);
\draw[line width=0.6pt] (0.200136, -0.747166) -- (0.259786, -0.775957) -- (0.302903, -0.736419) -- (0.294363, -0.685034) -- (0.233975, -0.666009) -- (0.195428, -0.701204) -- (0.200136, -0.747166);
\draw[line width=0.6pt] (-0.500293, 0.544491) -- (-0.461832, 0.514000) -- (-0.404568, 0.552481) -- (-0.405037, 0.596871) -- (-0.464692, 0.628147) -- (-0.496846, 0.606331) -- (-0.500293, 0.544491);
\draw[line width=0.6pt] (0.853661, -0.421647) -- (0.897059, -0.425458) -- (0.915005, -0.411087) -- (0.922875, -0.329099) -- (0.897423, -0.304738) -- (0.861180, -0.305207) -- (0.824650, -0.345919) -- (0.853661, -0.421647);
\draw[line width=0.6pt] (0.347228, -0.552405) -- (0.397577, -0.558532) -- (0.434926, -0.515094) -- (0.407593, -0.458013) -- (0.357156, -0.453681) -- (0.325617, -0.492754) -- (0.347228, -0.552405);
\draw[line width=0.6pt] (0.261052, -0.347204) -- (0.279545, -0.391931) -- (0.333289, -0.398378) -- (0.368239, -0.354264) -- (0.334040, -0.293942) -- (0.291876, -0.296191) -- (0.261052, -0.347204);
\draw[line width=0.6pt] (-0.404568, 0.552481) -- (-0.353487, 0.518110) -- (-0.305682, 0.546553) -- (-0.304669, 0.596625) -- (-0.362546, 0.628471) -- (-0.405037, 0.596871) -- (-0.404568, 0.552481);
\draw[line width=0.6pt] (0.122433, 0.651967) -- (0.184923, 0.635579) -- (0.222514, 0.673917) -- (0.210733, 0.728308) -- (0.149271, 0.745762) -- (0.120798, 0.723685) -- (0.122433, 0.651967);
\draw[line width=0.6pt] (-0.158273, -0.827590) -- (-0.105117, -0.863454) -- (-0.055449, -0.829319) -- (-0.055197, -0.783422) -- (-0.107834, -0.752712) -- (-0.156813, -0.782131) -- (-0.158273, -0.827590);
\draw[line width=0.6pt] (0.930574, -0.700097) -- (1.000000, -0.699991) -- (1.000000, -0.599114) -- (0.928408, -0.600594) -- (0.898806, -0.645828) -- (0.930574, -0.700097);
\draw[line width=0.6pt] (0.839251, 0.618564) -- (0.898908, 0.618442) -- (0.923971, 0.657646) -- (0.897984, 0.717609) -- (0.842479, 0.716134) -- (0.812290, 0.671529) -- (0.839251, 0.618564);
\draw[line width=0.6pt] (0.776561, -0.242432) -- (0.820168, -0.241411) -- (0.856010, -0.192741) -- (0.820819, -0.136966) -- (0.774647, -0.137535) -- (0.742564, -0.182228) -- (0.776561, -0.242432);
\draw[line width=0.6pt] (-0.172412, 0.807901) -- (-0.141351, 0.803182) -- (-0.106386, 0.830236) -- (-0.108171, 0.896222) -- (-0.162480, 0.920734) -- (-0.205511, 0.896136) -- (-0.212208, 0.867274) -- (-0.172412, 0.807901);
\draw[line width=0.6pt] (-1.000000, -0.741719) -- (-0.922005, -0.742936) -- (-0.898620, -0.692511) -- (-0.913079, -0.658558) -- (-1.000000, -0.656367) -- (-1.000000, -0.741719);
\draw[line width=0.6pt] (-0.150548, 0.065143) -- (-0.097927, 0.039223) -- (-0.046730, 0.104929) -- (-0.085291, 0.148850) -- (-0.141233, 0.136640) -- (-0.150548, 0.065143);
\draw[line width=0.6pt] (0.153847, -0.255078) -- (0.186974, -0.279112) -- (0.252705, -0.248202) -- (0.258142, -0.212759) -- (0.205329, -0.174526) -- (0.155718, -0.197963) -- (0.153847, -0.255078);
\draw[line width=0.6pt] (-0.682536, 0.935624) -- (-0.629494, 0.901997) -- (-0.577533, 0.944491) -- (-0.578822, 1.000000) -- (-0.682062, 1.000000) -- (-0.682536, 0.935624);
\draw[line width=0.6pt] (0.161720, -1.000000) -- (0.266958, -1.000000) -- (0.265665, -0.933885) -- (0.214090, -0.901090) -- (0.161034, -0.938658) -- (0.161720, -1.000000);
\draw[line width=0.6pt] (-0.202793, -0.007956) -- (-0.170712, -0.045093) -- (-0.121992, -0.042648) -- (-0.088490, 0.013287) -- (-0.097927, 0.039223) -- (-0.150548, 0.065143) -- (-0.187890, 0.050205) -- (-0.202793, -0.007956);
\draw[line width=0.6pt] (-0.642884, 0.595903) -- (-0.593154, 0.590973) -- (-0.557729, 0.628598) -- (-0.565997, 0.675011) -- (-0.629409, 0.694488) -- (-0.663602, 0.644046) -- (-0.642884, 0.595903);
\draw[line width=0.6pt] (0.537480, 0.844869) -- (0.582971, 0.825718) -- (0.638989, 0.868189) -- (0.639809, 0.897518) -- (0.575815, 0.931565) -- (0.530412, 0.900734) -- (0.537480, 0.844869);
\draw[line width=0.6pt] (-0.920685, -0.488784) -- (-0.898948, -0.528114) -- (-0.831600, -0.525204) -- (-0.811568, -0.470847) -- (-0.835918, -0.438313) -- (-0.901064, -0.440791) -- (-0.920685, -0.488784);
\draw[line width=0.6pt] (-0.529478, 0.257030) -- (-0.492603, 0.208453) -- (-0.433356, 0.229371) -- (-0.428398, 0.287979) -- (-0.485473, 0.314392) -- (-0.529478, 0.257030);
\draw[line width=0.6pt] (0.582151, 0.679147) -- (0.644687, 0.671535) -- (0.677007, 0.724050) -- (0.656917, 0.761516) -- (0.596240, 0.770959) -- (0.566371, 0.737554) -- (0.582151, 0.679147);
\draw[line width=0.6pt] (0.159319, 0.092406) -- (0.181015, 0.055893) -- (0.243279, 0.053833) -- (0.271119, 0.094895) -- (0.237502, 0.152365) -- (0.189457, 0.150633) -- (0.159319, 0.092406);
\draw[line width=0.6pt] (0.841095, 0.422844) -- (0.901722, 0.427138) -- (0.926573, 0.468445) -- (0.899308, 0.522224) -- (0.838320, 0.521420) -- (0.814311, 0.482605) -- (0.841095, 0.422844);
\draw[line width=0.6pt] (-0.580067, 0.158959) -- (-0.552763, 0.149585) -- (-0.501404, 0.174524) -- (-0.492603, 0.208453) -- (-0.529478, 0.257030) -- (-0.566824, 0.259406) -- (-0.599038, 0.222647) -- (-0.580067, 0.158959);
\draw[line width=0.6pt] (-0.009273, 0.575483) -- (0.032370, 0.554639) -- (0.087818, 0.582944) -- (0.093548, 0.630774) -- (0.025217, 0.663163) -- (-0.014131, 0.634103) -- (-0.009273, 0.575483);
\draw[line width=0.6pt] (0.155361, 0.194309) -- (0.189457, 0.150633) -- (0.237502, 0.152365) -- (0.267352, 0.197212) -- (0.229231, 0.257887) -- (0.185062, 0.253789) -- (0.155361, 0.194309);
\draw[line width=0.6pt] (-0.022223, -0.595641) -- (0.036171, -0.633711) -- (0.078080, -0.602563) -- (0.068978, -0.536875) -- (-0.004409, -0.536576) -- (-0.022223, -0.595641);
\draw[line width=0.6pt] (-0.817154, 0.339506) -- (-0.759161, 0.336648) -- (-0.731107, 0.379278) -- (-0.753679, 0.430578) -- (-0.817325, 0.430044) -- (-0.838710, 0.398100) -- (-0.817154, 0.339506);
\draw[line width=0.6pt] (0.427048, 0.280287) -- (0.484112, 0.280781) -- (0.511012, 0.322105) -- (0.484614, 0.376030) -- (0.429789, 0.378906) -- (0.399814, 0.338991) -- (0.427048, 0.280287);
\draw[line width=0.6pt] (-0.902278, 0.487548) -- (-0.839795, 0.487572) -- (-0.817138, 0.521317) -- (-0.839211, 0.577738) -- (-0.901455, 0.578878) -- (-0.925594, 0.539408) -- (-0.902278, 0.487548);
\draw[line width=0.6pt] (-0.055449, -0.829319) -- (-0.000318, -0.864167) -- (0.048590, -0.827780) -- (0.048432, -0.787129) -- (-0.009736, -0.752077) -- (-0.055197, -0.783422) -- (-0.055449, -0.829319);
\draw[line width=0.6pt] (0.611616, -0.224896) -- (0.663219, -0.226070) -- (0.694303, -0.182804) -- (0.662110, -0.124333) -- (0.612374, -0.124963) -- (0.581934, -0.167883) -- (0.611616, -0.224896);
\draw[line width=0.6pt] (-0.752340, -0.015904) -- (-0.704604, -0.045562) -- (-0.655485, -0.013393) -- (-0.657271, 0.034110) -- (-0.720405, 0.063775) -- (-0.752164, 0.039516) -- (-0.752340, -0.015904);
\draw[line width=0.6pt] (-0.561417, -0.826399) -- (-0.514198, -0.859695) -- (-0.460990, -0.827404) -- (-0.465744, -0.766449) -- (-0.507710, -0.749177) -- (-0.562490, -0.789473) -- (-0.561417, -0.826399);
\draw[line width=0.6pt] (0.813953, -0.815573) -- (0.837058, -0.845810) -- (0.905877, -0.841555) -- (0.929811, -0.801930) -- (0.899804, -0.748966) -- (0.846405, -0.747981) -- (0.813953, -0.815573);
\draw[line width=0.6pt] (0.593514, -0.526696) -- (0.640625, -0.529190) -- (0.675562, -0.477250) -- (0.647468, -0.427662) -- (0.600512, -0.423819) -- (0.563412, -0.473309) -- (0.593514, -0.526696);
\draw[line width=0.6pt] (-0.552852, 0.450283) -- (-0.503899, 0.442542) -- (-0.460604, 0.485003) -- (-0.461832, 0.514000) -- (-0.500293, 0.544491) -- (-0.565743, 0.524490) -- (-0.574618, 0.506901) -- (-0.552852, 0.450283);
\draw[line width=0.6pt] (-0.260614, -1.000000) -- (-0.157014, -1.000000) -- (-0.156592, -0.939537) -- (-0.210224, -0.903617) -- (-0.260096, -0.936405) -- (-0.260614, -1.000000);
\draw[line width=0.6pt] (0.823616, 0.063314) -- (0.853102, 0.014445) -- (0.902560, 0.013942) -- (0.935205, 0.066006) -- (0.904927, 0.113656) -- (0.853525, 0.116356) -- (0.823616, 0.063314);
\draw[line width=0.6pt] (-0.659392, -0.500226) -- (-0.633463, -0.533029) -- (-0.570646, -0.525025) -- (-0.551707, -0.470660) -- (-0.580689, -0.435630) -- (-0.643157, -0.442506) -- (-0.659392, -0.500226);
\draw[line width=0.6pt] (0.726641, 0.232709) -- (0.754010, 0.215485) -- (0.822261, 0.250020) -- (0.820372, 0.294672) -- (0.738746, 0.321573) -- (0.726641, 0.232709);
\draw[line width=0.6pt] (-0.655485, -0.013393) -- (-0.607424, -0.041313) -- (-0.554677, -0.009070) -- (-0.561762, 0.048742) -- (-0.620965, 0.064873) -- (-0.657271, 0.034110) -- (-0.655485, -0.013393);
\draw[line width=0.6pt] (-0.820945, -0.909648) -- (-0.771561, -0.934525) -- (-0.724208, -0.901790) -- (-0.722666, -0.854356) -- (-0.756748, -0.826460) -- (-0.814640, -0.837721) -- (-0.833530, -0.875754) -- (-0.820945, -0.909648);
\draw[line width=0.6pt] (-0.051413, -1.000000) -- (0.055232, -1.000000) -- (0.054844, -0.940829) -- (-0.000048, -0.904256) -- (-0.051353, -0.941290) -- (-0.051413, -1.000000);
\draw[line width=0.6pt] (0.116994, -0.171342) -- (0.155718, -0.197963) -- (0.205329, -0.174526) -- (0.211086, -0.125786) -- (0.159548, -0.088299) -- (0.127943, -0.101823) -- (0.116994, -0.171342);
\draw[line width=0.6pt] (0.360605, 0.444487) -- (0.405505, 0.436468) -- (0.448135, 0.480725) -- (0.431037, 0.532039) -- (0.374781, 0.544807) -- (0.338054, 0.503613) -- (0.360605, 0.444487);
\draw[line width=0.6pt] (-0.626479, 0.869391) -- (-0.563155, 0.836934) -- (-0.523999, 0.861566) -- (-0.522200, 0.907618) -- (-0.577533, 0.944491) -- (-0.629494, 0.901997) -- (-0.626479, 0.869391);
\draw[line width=0.6pt] (-0.580689, -0.435630) -- (-0.551707, -0.470660) -- (-0.494539, -0.464076) -- (-0.475185, -0.401003) -- (-0.504463, -0.369306) -- (-0.563132, -0.375171) -- (-0.580689, -0.435630);
\draw[line width=0.6pt] (-0.788935, 0.949299) -- (-0.734365, 0.902946) -- (-0.682536, 0.935624) -- (-0.682062, 1.000000) -- (-0.786717, 1.000000) -- (-0.788935, 0.949299);
\draw[line width=0.6pt] (-0.412326, -0.904302) -- (-0.362253, -0.934656) -- (-0.312822, -0.902770) -- (-0.311985, -0.856316) -- (-0.365649, -0.821887) -- (-0.413999, -0.853093) -- (-0.412326, -0.904302);
\draw[line width=0.6pt] (0.856010, -0.192741) -- (0.899769, -0.193056) -- (0.933007, -0.135974) -- (0.901471, -0.088065) -- (0.854045, -0.087848) -- (0.820819, -0.136966) -- (0.856010, -0.192741);
\draw[line width=0.6pt] (0.149271, 0.745762) -- (0.210733, 0.728308) -- (0.247633, 0.765200) -- (0.237929, 0.818623) -- (0.174855, 0.835976) -- (0.145715, 0.812941) -- (0.149271, 0.745762);
\draw[line width=0.6pt] (-0.762285, -0.369738) -- (-0.730998, -0.418059) -- (-0.668566, -0.411247) -- (-0.653195, -0.351835) -- (-0.672457, -0.327762) -- (-0.740707, -0.330376) -- (-0.762285, -0.369738);
\draw[line width=0.6pt] (-0.361847, -1.000000) -- (-0.260614, -1.000000) -- (-0.260096, -0.936405) -- (-0.312822, -0.902770) -- (-0.362253, -0.934656) -- (-0.361847, -1.000000);
\draw[line width=0.6pt] (0.159548, -0.088299) -- (0.211086, -0.125786) -- (0.265279, -0.098679) -- (0.250964, -0.031661) -- (0.175333, -0.033497) -- (0.159548, -0.088299);
\draw[line width=0.6pt] (0.609980, -0.024105) -- (0.660067, -0.022750) -- (0.690468, 0.022270) -- (0.657990, 0.077587) -- (0.604687, 0.075976) -- (0.578214, 0.033510) -- (0.609980, -0.024105);
\draw[line width=0.6pt] (-0.260154, 0.627951) -- (-0.211221, 0.604467) -- (-0.160667, 0.638472) -- (-0.169719, 0.694852) -- (-0.216788, 0.715986) -- (-0.264361, 0.678113) -- (-0.260154, 0.627951);
\draw[line width=0.6pt] (-0.413419, 0.390617) -- (-0.382843, 0.358798) -- (-0.319083, 0.379515) -- (-0.313550, 0.436105) -- (-0.357441, 0.468620) -- (-0.403584, 0.446156) -- (-0.413419, 0.390617);
\draw[line width=0.6pt] (-0.724208, -0.901790) -- (-0.668939, -0.936868) -- (-0.618468, -0.902564) -- (-0.618071, -0.863038) -- (-0.664498, -0.827404) -- (-0.722666, -0.854356) -- (-0.724208, -0.901790);
\draw[line width=0.6pt] (-0.245842, -0.450351) -- (-0.203677, -0.508046) -- (-0.165446, -0.498306) -- (-0.140007, -0.438178) -- (-0.172933, -0.397440) -- (-0.223955, -0.403535) -- (-0.245842, -0.450351);
\draw[line width=0.6pt] (-0.097927, 0.039223) -- (-0.088490, 0.013287) -- (-0.019285, -0.005901) -- (0.014019, 0.046193) -- (-0.017125, 0.102718) -- (-0.046730, 0.104929) -- (-0.097927, 0.039223);
\draw[line width=0.6pt] (0.302903, -0.736419) -- (0.364496, -0.759565) -- (0.404601, -0.719622) -- (0.384960, -0.659307) -- (0.330586, -0.649044) -- (0.294363, -0.685034) -- (0.302903, -0.736419);
\draw[line width=0.6pt] (-0.452651, -0.196091) -- (-0.414587, -0.239554) -- (-0.358340, -0.230055) -- (-0.339559, -0.174155) -- (-0.361156, -0.143202) -- (-0.434393, -0.143324) -- (-0.452651, -0.196091);
\draw[line width=0.6pt] (0.920603, -0.504544) -- (1.000000, -0.503259) -- (1.000000, -0.418109) -- (0.915005, -0.411087) -- (0.897059, -0.425458) -- (0.920603, -0.504544);
\draw[line width=0.6pt] (-0.557729, 0.628598) -- (-0.496846, 0.606331) -- (-0.464692, 0.628147) -- (-0.461596, 0.677211) -- (-0.526389, 0.714736) -- (-0.565997, 0.675011) -- (-0.557729, 0.628598);
\draw[line width=0.6pt] (-0.668566, -0.411247) -- (-0.643157, -0.442506) -- (-0.580689, -0.435630) -- (-0.563132, -0.375171) -- (-0.588046, -0.346806) -- (-0.653195, -0.351835) -- (-0.668566, -0.411247);
\draw[line width=0.6pt] (-0.817138, 0.521317) -- (-0.755250, 0.520658) -- (-0.730555, 0.558134) -- (-0.751999, 0.609355) -- (-0.815262, 0.612824) -- (-0.839211, 0.577738) -- (-0.817138, 0.521317);
\draw[line width=0.6pt] (0.305605, 0.935933) -- (0.364387, 0.900296) -- (0.393643, 0.910691) -- (0.399609, 1.000000) -- (0.307298, 1.000000) -- (0.305605, 0.935933);
\draw[line width=0.6pt] (0.571531, -0.818355) -- (0.623839, -0.840695) -- (0.654880, -0.822487) -- (0.668843, -0.763474) -- (0.642759, -0.729390) -- (0.581283, -0.730841) -- (0.559241, -0.763601) -- (0.571531, -0.818355);
\draw[line width=0.6pt] (-0.835682, 0.858053) -- (-0.812933, 0.840377) -- (-0.738140, 0.873637) -- (-0.734365, 0.902946) -- (-0.788935, 0.949299) -- (-0.837251, 0.914344) -- (-0.835682, 0.858053);
\draw[line width=0.6pt] (0.434926, -0.515094) -- (0.480469, -0.519488) -- (0.518650, -0.470116) -- (0.488222, -0.415371) -- (0.443348, -0.412878) -- (0.407593, -0.458013) -- (0.434926, -0.515094);
\draw[line width=0.6pt] (-0.494539, -0.464076) -- (-0.464299, -0.497152) -- (-0.407138, -0.490276) -- (-0.388606, -0.429271) -- (-0.419837, -0.394714) -- (-0.475185, -0.401003) -- (-0.494539, -0.464076);
\draw[line width=0.6pt] (-0.314021, -0.742871) -- (-0.260353, -0.782172) -- (-0.207087, -0.747632) -- (-0.207195, -0.705851) -- (-0.255830, -0.669647) -- (-0.312532, -0.708158) -- (-0.314021, -0.742871);
\draw[line width=0.6pt] (-1.000000, 0.449655) -- (-0.925202, 0.449711) -- (-0.902278, 0.487548) -- (-0.925594, 0.539408) -- (-1.000000, 0.539693) -- (-1.000000, 0.449655);
\draw[line width=0.6pt] (-0.016225, 0.218168) -- (0.004392, 0.205716) -- (0.075006, 0.232004) -- (0.081277, 0.273461) -- (0.040972, 0.311091) -- (-0.016275, 0.294279) -- (-0.016225, 0.218168);
\draw[line width=0.6pt] (-0.819463, -0.704311) -- (-0.810388, -0.730303) -- (-0.746752, -0.755667) -- (-0.715383, -0.739340) -- (-0.704638, -0.687528) -- (-0.733278, -0.651247) -- (-0.798017, -0.658335) -- (-0.819463, -0.704311);
\draw[line width=0.6pt] (-0.275786, 0.785645) -- (-0.224933, 0.759604) -- (-0.172412, 0.807901) -- (-0.212208, 0.867274) -- (-0.277112, 0.836340) -- (-0.275786, 0.785645);
\draw[line width=0.6pt] (0.271119, 0.094895) -- (0.320809, 0.096721) -- (0.349619, 0.140695) -- (0.316052, 0.200218) -- (0.267352, 0.197212) -- (0.237502, 0.152365) -- (0.271119, 0.094895);
\draw[line width=0.6pt] (0.835915, 0.814508) -- (0.899894, 0.814861) -- (0.915971, 0.835278) -- (0.904152, 0.906788) -- (0.837874, 0.911695) -- (0.810221, 0.885066) -- (0.835915, 0.814508);
\draw[line width=0.6pt] (-0.731107, 0.379278) -- (-0.672968, 0.375645) -- (-0.643845, 0.415936) -- (-0.664438, 0.468305) -- (-0.732353, 0.466147) -- (-0.753679, 0.430578) -- (-0.731107, 0.379278);
\draw[line width=0.6pt] (-1.000000, -0.405630) -- (-0.923451, -0.402842) -- (-0.906192, -0.358575) -- (-0.930812, -0.318558) -- (-1.000000, -0.316848) -- (-1.000000, -0.405630);
\draw[line width=0.6pt] (-0.515647, -0.102644) -- (-0.450659, -0.114955) -- (-0.423169, -0.053780) -- (-0.464623, -0.008213) -- (-0.517884, -0.028920) -- (-0.515647, -0.102644);
\draw[line width=0.6pt] (0.470928, -0.623960) -- (0.496127, -0.669603) -- (0.555804, -0.673572) -- (0.585777, -0.628661) -- (0.557993, -0.575659) -- (0.508706, -0.571666) -- (0.470928, -0.623960);
\draw[line width=0.6pt] (-1.000000, 0.630563) -- (-0.924655, 0.630398) -- (-0.900900, 0.669812) -- (-0.923220, 0.720932) -- (-1.000000, 0.723531) -- (-1.000000, 0.630563);
\draw[line width=0.6pt] (0.659093, 0.527454) -- (0.724727, 0.529128) -- (0.749787, 0.576161) -- (0.726009, 0.621485) -- (0.665918, 0.626478) -- (0.635498, 0.578443) -- (0.659093, 0.527454);
\draw[line width=0.6pt] (-0.325035, 0.113896) -- (-0.280326, 0.075473) -- (-0.238930, 0.088162) -- (-0.221917, 0.151199) -- (-0.265197, 0.186205) -- (-0.308712, 0.173751) -- (-0.325035, 0.113896);
\draw[line width=0.6pt] (-0.035279, -0.194416) -- (0.009320, -0.252358) -- (0.054050, -0.240977) -- (0.072237, -0.183901) -- (0.027770, -0.141277) -- (-0.002703, -0.143330) -- (-0.035279, -0.194416);
\draw[line width=0.6pt] (0.198800, 0.367482) -- (0.231673, 0.359783) -- (0.282097, 0.405869) -- (0.249499, 0.471708) -- (0.207363, 0.472509) -- (0.175720, 0.436443) -- (0.198800, 0.367482);
\draw[line width=0.6pt] (-0.902593, 0.067717) -- (-0.837011, 0.049853) -- (-0.817266, 0.063034) -- (-0.810346, 0.134079) -- (-0.836228, 0.151201) -- (-0.903993, 0.131473) -- (-0.916494, 0.101556) -- (-0.902593, 0.067717);
\draw[line width=0.6pt] (-0.362546, 0.628471) -- (-0.304669, 0.596625) -- (-0.260154, 0.627951) -- (-0.264361, 0.678113) -- (-0.319403, 0.706105) -- (-0.362416, 0.674639) -- (-0.362546, 0.628471);
\draw[line width=0.6pt] (0.656811, 0.177155) -- (0.688402, 0.125627) -- (0.740161, 0.125680) -- (0.766570, 0.158774) -- (0.754010, 0.215485) -- (0.726641, 0.232709) -- (0.679522, 0.222782) -- (0.656811, 0.177155);
\draw[line width=0.6pt] (-0.157014, -1.000000) -- (-0.051413, -1.000000) -- (-0.051353, -0.941290) -- (-0.105714, -0.904342) -- (-0.156592, -0.939537) -- (-0.157014, -1.000000);
\draw[line width=0.6pt] (0.837874, 0.911695) -- (0.904152, 0.906788) -- (0.916755, 0.919955) -- (0.913540, 1.000000) -- (0.822221, 1.000000) -- (0.837874, 0.911695);
\draw[line width=0.6pt] (0.026855, 0.922726) -- (0.081033, 0.899295) -- (0.119705, 0.923014) -- (0.119109, 1.000000) -- (0.026558, 1.000000) -- (0.026855, 0.922726);
\draw[line width=0.6pt] (-0.535707, 0.073546) -- (-0.478891, 0.071143) -- (-0.453935, 0.127602) -- (-0.501404, 0.174524) -- (-0.552763, 0.149585) -- (-0.535707, 0.073546);
\draw[line width=0.6pt] (-0.736010, 0.773886) -- (-0.721809, 0.735687) -- (-0.642359, 0.732314) -- (-0.628583, 0.761263) -- (-0.664687, 0.827111) -- (-0.703669, 0.827399) -- (-0.736010, 0.773886);
\draw[line width=0.6pt] (-0.566978, 0.357097) -- (-0.496254, 0.350328) -- (-0.479282, 0.378862) -- (-0.503899, 0.442542) -- (-0.552852, 0.450283) -- (-0.585708, 0.408918) -- (-0.566978, 0.357097);
\draw[line width=0.6pt] (-0.373441, -0.046938) -- (-0.342518, -0.083228) -- (-0.281551, -0.075929) -- (-0.264634, -0.018630) -- (-0.297256, 0.018504) -- (-0.354831, 0.008722) -- (-0.373441, -0.046938);
\draw[line width=0.6pt] (-0.460851, -0.653191) -- (-0.416172, -0.691911) -- (-0.362317, -0.666899) -- (-0.354191, -0.618275) -- (-0.393545, -0.582340) -- (-0.446854, -0.595285) -- (-0.460851, -0.653191);
\draw[line width=0.6pt] (0.915971, 0.835278) -- (1.000000, 0.835017) -- (1.000000, 0.916771) -- (0.916755, 0.919955) -- (0.904152, 0.906788) -- (0.915971, 0.835278);
\draw[line width=0.6pt] (-0.464623, -0.008213) -- (-0.423169, -0.053780) -- (-0.373441, -0.046938) -- (-0.354831, 0.008722) -- (-0.386688, 0.046221) -- (-0.452824, 0.033784) -- (-0.464623, -0.008213);
\draw[line width=0.6pt] (-0.463773, -1.000000) -- (-0.361847, -1.000000) -- (-0.362253, -0.934656) -- (-0.412326, -0.904302) -- (-0.463991, -0.937514) -- (-0.463773, -1.000000);
\draw[line width=0.6pt] (0.199417, 0.577100) -- (0.264437, 0.568969) -- (0.297545, 0.610265) -- (0.282654, 0.657788) -- (0.222514, 0.673917) -- (0.184923, 0.635579) -- (0.199417, 0.577100);
\draw[line width=0.6pt] (-0.160667, 0.638472) -- (-0.115412, 0.617485) -- (-0.066024, 0.655286) -- (-0.076191, 0.716987) -- (-0.120624, 0.730436) -- (-0.169719, 0.694852) -- (-0.160667, 0.638472);
\draw[line width=0.6pt] (-0.197071, -0.107241) -- (-0.163615, -0.149264) -- (-0.115940, -0.145605) -- (-0.085497, -0.093992) -- (-0.121992, -0.042648) -- (-0.170712, -0.045093) -- (-0.197071, -0.107241);
\draw[line width=0.6pt] (0.597875, 0.172076) -- (0.656811, 0.177155) -- (0.679522, 0.222782) -- (0.637734, 0.275270) -- (0.597215, 0.274095) -- (0.567284, 0.225951) -- (0.597875, 0.172076);
\draw[line width=0.6pt] (-0.736885, 0.289653) -- (-0.676165, 0.284747) -- (-0.650271, 0.319928) -- (-0.672968, 0.375645) -- (-0.731107, 0.379278) -- (-0.759161, 0.336648) -- (-0.736885, 0.289653);
\draw[line width=0.6pt] (0.106647, -0.902815) -- (0.161034, -0.938658) -- (0.214090, -0.901090) -- (0.212149, -0.859440) -- (0.155876, -0.824603) -- (0.105784, -0.863954) -- (0.106647, -0.902815);
\draw[line width=0.6pt] (-0.840280, -0.350377) -- (-0.816854, -0.374704) -- (-0.762285, -0.369738) -- (-0.740707, -0.330376) -- (-0.762180, -0.278883) -- (-0.805193, -0.264971) -- (-0.833083, -0.284316) -- (-0.840280, -0.350377);
\draw[line width=0.6pt] (0.822737, -0.521469) -- (0.842198, -0.539751) -- (0.895009, -0.537559) -- (0.920603, -0.504544) -- (0.897059, -0.425458) -- (0.853661, -0.421647) -- (0.823562, -0.445824) -- (0.822737, -0.521469);
\draw[line width=0.6pt] (0.544208, 0.519462) -- (0.601903, 0.476320) -- (0.634908, 0.483929) -- (0.659093, 0.527454) -- (0.635498, 0.578443) -- (0.571208, 0.583900) -- (0.541387, 0.548511) -- (0.544208, 0.519462);
\draw[line width=0.6pt] (0.417596, 0.728532) -- (0.474636, 0.717840) -- (0.505484, 0.748433) -- (0.493231, 0.811209) -- (0.444211, 0.827500) -- (0.399659, 0.792361) -- (0.417596, 0.728532);
\draw[line width=0.6pt] (0.014019, 0.046193) -- (0.069583, 0.044050) -- (0.098480, 0.097988) -- (0.080528, 0.131494) -- (0.018967, 0.141826) -- (-0.017125, 0.102718) -- (0.014019, 0.046193);
\draw[line width=0.6pt] (0.530518, -0.267514) -- (0.579369, -0.269536) -- (0.611616, -0.224896) -- (0.581934, -0.167883) -- (0.531407, -0.167655) -- (0.499744, -0.211808) -- (0.530518, -0.267514);
\draw[line width=0.6pt] (-0.814640, -0.837721) -- (-0.756748, -0.826460) -- (-0.746752, -0.755667) -- (-0.810388, -0.730303) -- (-0.845379, -0.785705) -- (-0.814640, -0.837721);
\draw[line width=0.6pt] (0.832402, 0.150909) -- (0.853525, 0.116356) -- (0.904927, 0.113656) -- (0.939703, 0.168377) -- (0.899398, 0.221240) -- (0.860425, 0.216788) -- (0.832402, 0.150909);
\draw[line width=0.6pt] (-0.120624, 0.730436) -- (-0.076191, 0.716987) -- (-0.039082, 0.745074) -- (-0.041015, 0.809964) -- (-0.106386, 0.830236) -- (-0.141351, 0.803182) -- (-0.120624, 0.730436);
\draw[line width=0.6pt] (0.268423, -0.006862) -- (0.327062, -0.003942) -- (0.353613, 0.041247) -- (0.320809, 0.096721) -- (0.271119, 0.094895) -- (0.243279, 0.053833) -- (0.268423, -0.006862);
\draw[line width=0.6pt] (0.939703, 0.168377) -- (1.000000, 0.169815) -- (1.000000, 0.271232) -- (0.928989, 0.270629) -- (0.899398, 0.221240) -- (0.939703, 0.168377);
\draw[line width=0.6pt] (-0.312822, -0.902770) -- (-0.260096, -0.936405) -- (-0.210224, -0.903617) -- (-0.208933, -0.860016) -- (-0.261760, -0.823636) -- (-0.311985, -0.856316) -- (-0.312822, -0.902770);
\draw[line width=0.6pt] (0.025217, 0.663163) -- (0.093548, 0.630774) -- (0.122433, 0.651967) -- (0.120798, 0.723685) -- (0.054044, 0.742915) -- (0.026353, 0.721844) -- (0.025217, 0.663163);
\draw[line width=0.6pt] (-0.738140, 0.873637) -- (-0.703669, 0.827399) -- (-0.664687, 0.827111) -- (-0.626479, 0.869391) -- (-0.629494, 0.901997) -- (-0.682536, 0.935624) -- (-0.734365, 0.902946) -- (-0.738140, 0.873637);
\draw[line width=0.6pt] (0.842479, 0.716134) -- (0.897984, 0.717609) -- (0.919680, 0.748403) -- (0.899894, 0.814861) -- (0.835915, 0.814508) -- (0.807734, 0.778384) -- (0.842479, 0.716134);
\draw[line width=0.6pt] (-0.107834, -0.752712) -- (-0.055197, -0.783422) -- (-0.009736, -0.752077) -- (-0.008013, -0.705905) -- (-0.066837, -0.672122) -- (-0.107061, -0.693928) -- (-0.107834, -0.752712);
\draw[line width=0.6pt] (0.054044, 0.742915) -- (0.120798, 0.723685) -- (0.149271, 0.745762) -- (0.145715, 0.812941) -- (0.081441, 0.832167) -- (0.053982, 0.811870) -- (0.054044, 0.742915);
\draw[line width=0.6pt] (-0.629409, 0.694488) -- (-0.565997, 0.675011) -- (-0.526389, 0.714736) -- (-0.527300, 0.746686) -- (-0.569167, 0.780593) -- (-0.628583, 0.761263) -- (-0.642359, 0.732314) -- (-0.629409, 0.694488);
\draw[line width=0.6pt] (-0.274347, -0.171016) -- (-0.247107, -0.208262) -- (-0.189703, -0.204609) -- (-0.163615, -0.149264) -- (-0.197071, -0.107241) -- (-0.252541, -0.111219) -- (-0.274347, -0.171016);
\draw[line width=0.6pt] (0.524198, -0.367817) -- (0.572059, -0.371278) -- (0.607171, -0.323347) -- (0.579369, -0.269536) -- (0.530518, -0.267514) -- (0.496195, -0.314287) -- (0.524198, -0.367817);
\draw[line width=0.6pt] (0.461148, -0.817102) -- (0.519883, -0.859002) -- (0.571531, -0.818355) -- (0.559241, -0.763601) -- (0.477732, -0.757994) -- (0.461148, -0.817102);
\draw[line width=0.6pt] (0.469934, -1.000000) -- (0.572418, -1.000000) -- (0.573982, -0.933056) -- (0.519620, -0.897991) -- (0.469680, -0.931713) -- (0.469934, -1.000000);
\draw[line width=0.6pt] (-1.000000, -0.234389) -- (-0.913539, -0.234513) -- (-0.901509, -0.203489) -- (-0.931684, -0.150980) -- (-1.000000, -0.151173) -- (-1.000000, -0.234389);
\draw[line width=0.6pt] (-0.483133, -0.559665) -- (-0.446854, -0.595285) -- (-0.393545, -0.582340) -- (-0.378298, -0.522279) -- (-0.407138, -0.490276) -- (-0.464299, -0.497152) -- (-0.483133, -0.559665);
\draw[line width=0.6pt] (0.055232, -1.000000) -- (0.161720, -1.000000) -- (0.161034, -0.938658) -- (0.106647, -0.902815) -- (0.054844, -0.940829) -- (0.055232, -1.000000);
\draw[line width=0.6pt] (-0.884324, -0.981540) -- (-0.884608, -1.000000) -- (-0.767353, -1.000000) -- (-0.771561, -0.934525) -- (-0.820945, -0.909648) -- (-0.884324, -0.981540);
\draw[line width=0.6pt] (-0.643845, 0.415936) -- (-0.585708, 0.408918) -- (-0.552852, 0.450283) -- (-0.574618, 0.506901) -- (-0.647691, 0.497848) -- (-0.664438, 0.468305) -- (-0.643845, 0.415936);
\draw[line width=0.6pt] (-0.923451, -0.402842) -- (-0.901064, -0.440791) -- (-0.835918, -0.438313) -- (-0.816854, -0.374704) -- (-0.840280, -0.350377) -- (-0.906192, -0.358575) -- (-0.923451, -0.402842);
\draw[line width=0.6pt] (0.819454, -0.615388) -- (0.844788, -0.646596) -- (0.898806, -0.645828) -- (0.928408, -0.600594) -- (0.895009, -0.537559) -- (0.842198, -0.539751) -- (0.819454, -0.615388);
\draw[line width=0.6pt] (-0.554677, -0.009070) -- (-0.517884, -0.028920) -- (-0.464623, -0.008213) -- (-0.452824, 0.033784) -- (-0.478891, 0.071143) -- (-0.535707, 0.073546) -- (-0.561762, 0.048742) -- (-0.554677, -0.009070);
\draw[line width=0.6pt] (0.901471, -0.088065) -- (0.933007, -0.135974) -- (1.000000, -0.136493) -- (1.000000, -0.035926) -- (0.933903, -0.035619) -- (0.901471, -0.088065);
\draw[line width=0.6pt] (0.731428, 0.718462) -- (0.757305, 0.673959) -- (0.812290, 0.671529) -- (0.842479, 0.716134) -- (0.807734, 0.778384) -- (0.767730, 0.776578) -- (0.731428, 0.718462);
\draw[line width=0.6pt] (0.894366, -1.000000) -- (1.000000, -1.000000) -- (1.000000, -0.907809) -- (0.932205, -0.900979) -- (0.891449, -0.945067) -- (0.894366, -1.000000);
\draw[line width=0.6pt] (0.612374, -0.124963) -- (0.662110, -0.124333) -- (0.693044, -0.080259) -- (0.660067, -0.022750) -- (0.609980, -0.024105) -- (0.580707, -0.066620) -- (0.612374, -0.124963);
\draw[line width=0.6pt] (0.322565, 0.706118) -- (0.380429, 0.690842) -- (0.417596, 0.728532) -- (0.399659, 0.792361) -- (0.351645, 0.805197) -- (0.308340, 0.747079) -- (0.322565, 0.706118);
\draw[line width=0.6pt] (-0.520516, -0.271761) -- (-0.485683, -0.304649) -- (-0.434208, -0.296282) -- (-0.414587, -0.239554) -- (-0.452651, -0.196091) -- (-0.505569, -0.209037) -- (-0.520516, -0.271761);
\draw[line width=0.6pt] (0.444211, 0.827500) -- (0.493231, 0.811209) -- (0.537480, 0.844869) -- (0.530412, 0.900734) -- (0.486218, 0.921999) -- (0.432781, 0.892460) -- (0.444211, 0.827500);
\draw[line width=0.6pt] (0.214090, -0.901090) -- (0.265665, -0.933885) -- (0.319998, -0.898798) -- (0.316084, -0.848743) -- (0.264209, -0.819029) -- (0.212149, -0.859440) -- (0.214090, -0.901090);
\draw[line width=0.6pt] (-0.238930, 0.088162) -- (-0.187890, 0.050205) -- (-0.150548, 0.065143) -- (-0.141233, 0.136640) -- (-0.175033, 0.163627) -- (-0.221917, 0.151199) -- (-0.238930, 0.088162);
\draw[line width=0.6pt] (-1.000000, 0.275344) -- (-0.926572, 0.273071) -- (-0.903260, 0.310457) -- (-0.924577, 0.361301) -- (-1.000000, 0.361387) -- (-1.000000, 0.275344);
\draw[line width=0.6pt] (0.205329, -0.174526) -- (0.258142, -0.212759) -- (0.296039, -0.189672) -- (0.289807, -0.110619) -- (0.265279, -0.098679) -- (0.211086, -0.125786) -- (0.205329, -0.174526);
\draw[line width=0.6pt] (-0.261760, -0.823636) -- (-0.208933, -0.860016) -- (-0.158273, -0.827590) -- (-0.156813, -0.782131) -- (-0.207087, -0.747632) -- (-0.260353, -0.782172) -- (-0.261760, -0.823636);
\draw[line width=0.6pt] (-0.028877, -0.499966) -- (-0.004409, -0.536576) -- (0.068978, -0.536875) -- (0.080965, -0.522739) -- (0.069015, -0.449484) -- (0.018353, -0.440654) -- (-0.028877, -0.499966);
\draw[line width=0.6pt] (0.087818, 0.582944) -- (0.134549, 0.539212) -- (0.170499, 0.541896) -- (0.199417, 0.577100) -- (0.184923, 0.635579) -- (0.122433, 0.651967) -- (0.093548, 0.630774) -- (0.087818, 0.582944);
\draw[line width=0.6pt] (0.751223, 0.480898) -- (0.814311, 0.482605) -- (0.838320, 0.521420) -- (0.812604, 0.575356) -- (0.749787, 0.576161) -- (0.724727, 0.529128) -- (0.751223, 0.480898);
\draw[line width=0.6pt] (-0.199949, -0.596204) -- (-0.160708, -0.611197) -- (-0.111309, -0.577038) -- (-0.111704, -0.539746) -- (-0.165446, -0.498306) -- (-0.203677, -0.508046) -- (-0.219693, -0.537267) -- (-0.199949, -0.596204);
\draw[line width=0.6pt] (-0.740707, -0.330376) -- (-0.672457, -0.327762) -- (-0.660755, -0.269183) -- (-0.707101, -0.232236) -- (-0.762180, -0.278883) -- (-0.740707, -0.330376);
\draw[line width=0.6pt] (-0.207087, -0.747632) -- (-0.156813, -0.782131) -- (-0.107834, -0.752712) -- (-0.107061, -0.693928) -- (-0.151647, -0.671015) -- (-0.207195, -0.705851) -- (-0.207087, -0.747632);
\draw[line width=0.6pt] (-0.165446, -0.498306) -- (-0.111704, -0.539746) -- (-0.054891, -0.495156) -- (-0.089744, -0.434812) -- (-0.140007, -0.438178) -- (-0.165446, -0.498306);
\draw[line width=0.6pt] (0.897423, -0.304738) -- (0.922875, -0.329099) -- (1.000000, -0.324899) -- (1.000000, -0.235377) -- (0.930169, -0.233930) -- (0.897423, -0.304738);
\draw[line width=0.6pt] (-0.815262, 0.612824) -- (-0.751999, 0.609355) -- (-0.724620, 0.651883) -- (-0.742328, 0.696836) -- (-0.814562, 0.699422) -- (-0.835190, 0.668708) -- (-0.815262, 0.612824);
\draw[line width=0.6pt] (0.183846, -0.422709) -- (0.248609, -0.432527) -- (0.279545, -0.391931) -- (0.261052, -0.347204) -- (0.192066, -0.336823) -- (0.175960, -0.354558) -- (0.183846, -0.422709);
\draw[line width=0.6pt] (0.519620, -0.897991) -- (0.573982, -0.933056) -- (0.621842, -0.903696) -- (0.623839, -0.840695) -- (0.571531, -0.818355) -- (0.519883, -0.859002) -- (0.519620, -0.897991);
\draw[line width=0.6pt] (-0.732353, 0.466147) -- (-0.664438, 0.468305) -- (-0.647691, 0.497848) -- (-0.671983, 0.555974) -- (-0.730555, 0.558134) -- (-0.755250, 0.520658) -- (-0.732353, 0.466147);
\draw[line width=0.6pt] (-0.297256, 0.018504) -- (-0.264634, -0.018630) -- (-0.202793, -0.007956) -- (-0.187890, 0.050205) -- (-0.238930, 0.088162) -- (-0.280326, 0.075473) -- (-0.297256, 0.018504);
\draw[line width=0.6pt] (0.393850, 0.637996) -- (0.460318, 0.621926) -- (0.489308, 0.654699) -- (0.474636, 0.717840) -- (0.417596, 0.728532) -- (0.380429, 0.690842) -- (0.393850, 0.637996);
\draw[line width=0.6pt] (0.757691, -0.432196) -- (0.823562, -0.445824) -- (0.853661, -0.421647) -- (0.824650, -0.345919) -- (0.771922, -0.343573) -- (0.740359, -0.385079) -- (0.757691, -0.432196);
\draw[line width=0.6pt] (-0.357441, 0.468620) -- (-0.313550, 0.436105) -- (-0.257253, 0.459552) -- (-0.254449, 0.514795) -- (-0.305682, 0.546553) -- (-0.353487, 0.518110) -- (-0.357441, 0.468620);
\draw[line width=0.6pt] (0.928989, 0.270629) -- (1.000000, 0.271232) -- (1.000000, 0.370412) -- (0.932484, 0.370945) -- (0.899224, 0.323406) -- (0.928989, 0.270629);
\draw[line width=0.6pt] (-0.019285, -0.005901) -- (-0.008181, -0.035452) -- (0.062761, -0.056277) -- (0.094058, 0.001453) -- (0.069583, 0.044050) -- (0.014019, 0.046193) -- (-0.019285, -0.005901);
\draw[line width=0.6pt] (-0.707101, -0.232236) -- (-0.660755, -0.269183) -- (-0.609179, -0.251028) -- (-0.602634, -0.199702) -- (-0.648392, -0.162824) -- (-0.708966, -0.203396) -- (-0.707101, -0.232236);
\draw[line width=0.6pt] (0.018967, 0.141826) -- (0.080528, 0.131494) -- (0.110259, 0.191654) -- (0.075006, 0.232004) -- (0.004392, 0.205716) -- (0.018967, 0.141826);
\draw[line width=0.6pt] (0.642082, -0.630041) -- (0.667361, -0.669148) -- (0.731861, -0.668919) -- (0.755790, -0.615910) -- (0.730490, -0.574940) -- (0.669454, -0.576434) -- (0.642082, -0.630041);
\draw[line width=0.6pt] (0.694303, -0.182804) -- (0.742564, -0.182228) -- (0.774647, -0.137535) -- (0.741096, -0.079302) -- (0.693044, -0.080259) -- (0.662110, -0.124333) -- (0.694303, -0.182804);
\draw[line width=0.6pt] (-0.756748, -0.826460) -- (-0.722666, -0.854356) -- (-0.664498, -0.827404) -- (-0.659596, -0.776899) -- (-0.715383, -0.739340) -- (-0.746752, -0.755667) -- (-0.756748, -0.826460);
\draw[line width=0.6pt] (-0.917765, -0.572849) -- (-0.895327, -0.616631) -- (-0.825335, -0.610848) -- (-0.806377, -0.564423) -- (-0.831600, -0.525204) -- (-0.898948, -0.528114) -- (-0.917765, -0.572849);
\draw[line width=0.6pt] (0.088422, -0.344779) -- (0.175960, -0.354558) -- (0.192066, -0.336823) -- (0.186974, -0.279112) -- (0.153847, -0.255078) -- (0.097193, -0.277580) -- (0.088422, -0.344779);
\draw[line width=0.6pt] (0.168358, -0.512460) -- (0.241353, -0.517388) -- (0.265566, -0.487052) -- (0.248609, -0.432527) -- (0.183846, -0.422709) -- (0.162291, -0.443715) -- (0.168358, -0.512460);
\draw[line width=0.6pt] (-0.352924, 0.209670) -- (-0.308712, 0.173751) -- (-0.265197, 0.186205) -- (-0.249297, 0.247648) -- (-0.298878, 0.284348) -- (-0.335362, 0.271630) -- (-0.352924, 0.209670);
\draw[line width=0.6pt] (-1.000000, 0.016787) -- (-0.932046, 0.016984) -- (-0.902593, 0.067717) -- (-0.916494, 0.101556) -- (-1.000000, 0.100846) -- (-1.000000, 0.016787);
\draw[line width=0.6pt] (0.740575, 0.912079) -- (0.756785, 0.888950) -- (0.810221, 0.885066) -- (0.837874, 0.911695) -- (0.822221, 1.000000) -- (0.762148, 1.000000) -- (0.740575, 0.912079);
\draw[line width=0.6pt] (-0.319403, 0.706105) -- (-0.264361, 0.678113) -- (-0.216788, 0.715986) -- (-0.224933, 0.759604) -- (-0.275786, 0.785645) -- (-0.320586, 0.755472) -- (-0.319403, 0.706105);
\draw[line width=0.6pt] (-0.420181, 0.707091) -- (-0.362416, 0.674639) -- (-0.319403, 0.706105) -- (-0.320586, 0.755472) -- (-0.371739, 0.784562) -- (-0.419535, 0.753296) -- (-0.420181, 0.707091);
\draw[line width=0.6pt] (-1.000000, -0.316848) -- (-0.930812, -0.318558) -- (-0.902260, -0.262668) -- (-0.913539, -0.234513) -- (-1.000000, -0.234389) -- (-1.000000, -0.316848);
\draw[line width=0.6pt] (-0.316849, -0.514168) -- (-0.291312, -0.546248) -- (-0.219693, -0.537267) -- (-0.203677, -0.508046) -- (-0.245842, -0.450351) -- (-0.300089, -0.460111) -- (-0.316849, -0.514168);
\draw[line width=0.6pt] (-0.066837, -0.672122) -- (-0.008013, -0.705905) -- (0.034453, -0.675427) -- (0.036171, -0.633711) -- (-0.022223, -0.595641) -- (-0.057394, -0.610616) -- (-0.066837, -0.672122);
\draw[line width=0.6pt] (-1.000000, -0.151173) -- (-0.931684, -0.150980) -- (-0.901915, -0.100738) -- (-0.915534, -0.067156) -- (-1.000000, -0.067171) -- (-1.000000, -0.151173);
\draw[line width=0.6pt] (-0.501404, 0.174524) -- (-0.453935, 0.127602) -- (-0.412037, 0.136885) -- (-0.394786, 0.198317) -- (-0.433356, 0.229371) -- (-0.492603, 0.208453) -- (-0.501404, 0.174524);
\draw[line width=0.6pt] (-0.821142, 0.243938) -- (-0.767835, 0.239237) -- (-0.736885, 0.289653) -- (-0.759161, 0.336648) -- (-0.817154, 0.339506) -- (-0.840980, 0.308675) -- (-0.821142, 0.243938);
\draw[line width=0.6pt] (0.518650, -0.470116) -- (0.563412, -0.473309) -- (0.600512, -0.423819) -- (0.572059, -0.371278) -- (0.524198, -0.367817) -- (0.488222, -0.415371) -- (0.518650, -0.470116);
\draw[line width=0.6pt] (0.404601, -0.719622) -- (0.462261, -0.730287) -- (0.496127, -0.669603) -- (0.470928, -0.623960) -- (0.422966, -0.618183) -- (0.384960, -0.659307) -- (0.404601, -0.719622);
\draw[line width=0.6pt] (0.691436, -0.282672) -- (0.745235, -0.284552) -- (0.776561, -0.242432) -- (0.742564, -0.182228) -- (0.694303, -0.182804) -- (0.663219, -0.226070) -- (0.691436, -0.282672);
\draw[line width=0.6pt] (0.343481, 0.240476) -- (0.400442, 0.241393) -- (0.427048, 0.280287) -- (0.399814, 0.338991) -- (0.345948, 0.340727) -- (0.315700, 0.299149) -- (0.343481, 0.240476);
\draw[line width=0.6pt] (0.443348, -0.412878) -- (0.488222, -0.415371) -- (0.524198, -0.367817) -- (0.496195, -0.314287) -- (0.446227, -0.310905) -- (0.412359, -0.355523) -- (0.443348, -0.412878);
\draw[line width=0.6pt] (0.766618, -0.811883) -- (0.813953, -0.815573) -- (0.846405, -0.747981) -- (0.818383, -0.710391) -- (0.757763, -0.712251) -- (0.736464, -0.755751) -- (0.766618, -0.811883);
\draw[line width=0.6pt] (-1.000000, 0.185191) -- (-0.933371, 0.186729) -- (-0.907749, 0.226817) -- (-0.926572, 0.273071) -- (-1.000000, 0.275344) -- (-1.000000, 0.185191);
\draw[line width=0.6pt] (0.174855, 0.835976) -- (0.237929, 0.818623) -- (0.267819, 0.849010) -- (0.260695, 0.905495) -- (0.212958, 0.927111) -- (0.171456, 0.900832) -- (0.174855, 0.835976);
\draw[line width=0.6pt] (0.932484, 0.370945) -- (1.000000, 0.370412) -- (1.000000, 0.469852) -- (0.926573, 0.468445) -- (0.901722, 0.427138) -- (0.932484, 0.370945);
\draw[line width=0.6pt] (0.724943, 0.825831) -- (0.767730, 0.776578) -- (0.807734, 0.778384) -- (0.835915, 0.814508) -- (0.810221, 0.885066) -- (0.756785, 0.888950) -- (0.724943, 0.825831);
\draw[line width=0.6pt] (-0.612967, -0.751962) -- (-0.562490, -0.789473) -- (-0.507710, -0.749177) -- (-0.526531, -0.684826) -- (-0.607116, -0.706222) -- (-0.612967, -0.751962);
\draw[line width=0.6pt] (0.731861, -0.668919) -- (0.757763, -0.712251) -- (0.818383, -0.710391) -- (0.844788, -0.646596) -- (0.819454, -0.615388) -- (0.755790, -0.615910) -- (0.731861, -0.668919);
\draw[line width=0.6pt] (0.468947, 0.575094) -- (0.541387, 0.548511) -- (0.571208, 0.583900) -- (0.554606, 0.646424) -- (0.489308, 0.654699) -- (0.460318, 0.621926) -- (0.468947, 0.575094);
\draw[line width=0.6pt] (-0.913079, -0.658558) -- (-0.898620, -0.692511) -- (-0.819463, -0.704311) -- (-0.798017, -0.658335) -- (-0.825335, -0.610848) -- (-0.895327, -0.616631) -- (-0.913079, -0.658558);
\draw[line width=0.6pt] (-0.903260, 0.310457) -- (-0.840980, 0.308675) -- (-0.817154, 0.339506) -- (-0.838710, 0.398100) -- (-0.902595, 0.397883) -- (-0.924577, 0.361301) -- (-0.903260, 0.310457);
\draw[line width=0.6pt] (0.371953, -0.809301) -- (0.419716, -0.835792) -- (0.461148, -0.817102) -- (0.477732, -0.757994) -- (0.462261, -0.730287) -- (0.404601, -0.719622) -- (0.364496, -0.759565) -- (0.371953, -0.809301);
\draw[line width=0.6pt] (0.751155, -0.528403) -- (0.822737, -0.521469) -- (0.823562, -0.445824) -- (0.757691, -0.432196) -- (0.723671, -0.480397) -- (0.751155, -0.528403);
\draw[line width=0.6pt] (0.738746, 0.321573) -- (0.820372, 0.294672) -- (0.850303, 0.325793) -- (0.823384, 0.394706) -- (0.760443, 0.386045) -- (0.738746, 0.321573);
\draw[line width=0.6pt] (-0.545887, -0.174315) -- (-0.505569, -0.209037) -- (-0.452651, -0.196091) -- (-0.434393, -0.143324) -- (-0.450659, -0.114955) -- (-0.515647, -0.102644) -- (-0.541695, -0.122132) -- (-0.545887, -0.174315);
\draw[line width=0.6pt] (0.345948, 0.340727) -- (0.399814, 0.338991) -- (0.429789, 0.378906) -- (0.405505, 0.436468) -- (0.360605, 0.444487) -- (0.317516, 0.400744) -- (0.345948, 0.340727);
\draw[line width=0.6pt] (0.919680, 0.748403) -- (1.000000, 0.748728) -- (1.000000, 0.835017) -- (0.915971, 0.835278) -- (0.899894, 0.814861) -- (0.919680, 0.748403);
\draw[line width=0.6pt] (-0.345676, -0.326540) -- (-0.312901, -0.364865) -- (-0.258703, -0.358035) -- (-0.236199, -0.305754) -- (-0.269074, -0.262885) -- (-0.325342, -0.269802) -- (-0.345676, -0.326540);
\draw[line width=0.6pt] (-1.000000, -0.923876) -- (-0.927574, -0.915583) -- (-0.905565, -0.870909) -- (-0.924935, -0.831261) -- (-1.000000, -0.828505) -- (-1.000000, -0.923876);
\draw[line width=0.6pt] (-0.262768, 0.943454) -- (-0.205511, 0.896136) -- (-0.162480, 0.920734) -- (-0.160257, 1.000000) -- (-0.259821, 1.000000) -- (-0.262768, 0.943454);
\draw[line width=0.6pt] (0.915005, -0.411087) -- (1.000000, -0.418109) -- (1.000000, -0.324899) -- (0.922875, -0.329099) -- (0.915005, -0.411087);
\draw[line width=0.6pt] (-0.319083, 0.379515) -- (-0.282008, 0.347513) -- (-0.239261, 0.357381) -- (-0.214153, 0.426374) -- (-0.257253, 0.459552) -- (-0.313550, 0.436105) -- (-0.319083, 0.379515);
\draw[line width=0.6pt] (0.531407, -0.167655) -- (0.581934, -0.167883) -- (0.612374, -0.124963) -- (0.580707, -0.066620) -- (0.530288, -0.067867) -- (0.500357, -0.109584) -- (0.531407, -0.167655);
\draw[line width=0.6pt] (-0.106386, 0.830236) -- (-0.041015, 0.809964) -- (-0.011662, 0.832310) -- (-0.012623, 0.898174) -- (-0.066633, 0.921895) -- (-0.108171, 0.896222) -- (-0.106386, 0.830236);
\draw[line width=0.6pt] (0.638989, 0.868189) -- (0.688314, 0.820831) -- (0.724943, 0.825831) -- (0.756785, 0.888950) -- (0.740575, 0.912079) -- (0.668831, 0.923972) -- (0.639809, 0.897518) -- (0.638989, 0.868189);
\draw[line width=0.6pt] (0.367909, -1.000000) -- (0.469934, -1.000000) -- (0.469680, -0.931713) -- (0.415828, -0.900931) -- (0.368302, -0.927104) -- (0.367909, -1.000000);
\draw[line width=0.6pt] (0.081441, 0.832167) -- (0.145715, 0.812941) -- (0.174855, 0.835976) -- (0.171456, 0.900832) -- (0.119705, 0.923014) -- (0.081033, 0.899295) -- (0.081441, 0.832167);
\draw[line width=0.6pt] (-0.420571, 0.864681) -- (-0.372524, 0.833224) -- (-0.317257, 0.866297) -- (-0.317582, 0.906666) -- (-0.367639, 0.943194) -- (-0.421475, 0.905991) -- (-0.420571, 0.864681);
\draw[line width=0.6pt] (-0.507710, -0.749177) -- (-0.465744, -0.766449) -- (-0.422051, -0.739366) -- (-0.416172, -0.691911) -- (-0.460851, -0.653191) -- (-0.520499, -0.671665) -- (-0.526531, -0.684826) -- (-0.507710, -0.749177);
\draw[line width=0.6pt] (-0.804910, 0.789265) -- (-0.736010, 0.773886) -- (-0.703669, 0.827399) -- (-0.738140, 0.873637) -- (-0.812933, 0.840377) -- (-0.804910, 0.789265);
\draw[line width=0.6pt] (-0.825335, -0.610848) -- (-0.798017, -0.658335) -- (-0.733278, -0.651247) -- (-0.715922, -0.595876) -- (-0.742337, -0.559283) -- (-0.806377, -0.564423) -- (-0.825335, -0.610848);
\draw[line width=0.6pt] (0.572418, -1.000000) -- (0.680195, -1.000000) -- (0.677861, -0.935444) -- (0.621842, -0.903696) -- (0.573982, -0.933056) -- (0.572418, -1.000000);
\draw[line width=0.6pt] (0.212958, 0.927111) -- (0.260695, 0.905495) -- (0.305605, 0.935933) -- (0.307298, 1.000000) -- (0.210430, 1.000000) -- (0.212958, 0.927111);
\draw[line width=0.6pt] (-0.062653, -0.391619) -- (-0.008035, -0.391669) -- (0.019624, -0.346469) -- (-0.011044, -0.291761) -- (-0.070927, -0.299200) -- (-0.092165, -0.339620) -- (-0.062653, -0.391619);
\draw[line width=0.6pt] (-0.577533, 0.944491) -- (-0.522200, 0.907618) -- (-0.472792, 0.941035) -- (-0.472347, 1.000000) -- (-0.578822, 1.000000) -- (-0.577533, 0.944491);
\draw[line width=0.6pt] (0.850303, 0.325793) -- (0.899224, 0.323406) -- (0.932484, 0.370945) -- (0.901722, 0.427138) -- (0.841095, 0.422844) -- (0.823384, 0.394706) -- (0.850303, 0.325793);
\draw[line width=0.6pt] (-1.000000, -0.656367) -- (-0.913079, -0.658558) -- (-0.895327, -0.616631) -- (-0.917765, -0.572849) -- (-1.000000, -0.575225) -- (-1.000000, -0.656367);
\draw[line width=0.6pt] (0.078080, -0.602563) -- (0.131771, -0.621613) -- (0.164401, -0.594886) -- (0.157445, -0.524280) -- (0.080965, -0.522739) -- (0.068978, -0.536875) -- (0.078080, -0.602563);
\draw[line width=0.6pt] (-0.305682, 0.546553) -- (-0.254449, 0.514795) -- (-0.204440, 0.543611) -- (-0.211221, 0.604467) -- (-0.260154, 0.627951) -- (-0.304669, 0.596625) -- (-0.305682, 0.546553);
\draw[line width=0.6pt] (0.486218, 0.921999) -- (0.530412, 0.900734) -- (0.575815, 0.931565) -- (0.576829, 1.000000) -- (0.480957, 1.000000) -- (0.486218, 0.921999);
\draw[line width=0.6pt] (0.247633, 0.765200) -- (0.308340, 0.747079) -- (0.351645, 0.805197) -- (0.337488, 0.833779) -- (0.267819, 0.849010) -- (0.237929, 0.818623) -- (0.247633, 0.765200);
\draw[line width=0.6pt] (-0.204440, 0.543611) -- (-0.160710, 0.523056) -- (-0.106685, 0.570109) -- (-0.115412, 0.617485) -- (-0.160667, 0.638472) -- (-0.211221, 0.604467) -- (-0.204440, 0.543611);
\draw[line width=0.6pt] (-0.842961, -0.017607) -- (-0.806142, -0.045909) -- (-0.752340, -0.015904) -- (-0.752164, 0.039516) -- (-0.817266, 0.063034) -- (-0.837011, 0.049853) -- (-0.842961, -0.017607);
\draw[line width=0.6pt] (0.656917, 0.761516) -- (0.677007, 0.724050) -- (0.731428, 0.718462) -- (0.767730, 0.776578) -- (0.724943, 0.825831) -- (0.688314, 0.820831) -- (0.656917, 0.761516);
\draw[line width=0.6pt] (0.771922, -0.343573) -- (0.824650, -0.345919) -- (0.861180, -0.305207) -- (0.820168, -0.241411) -- (0.776561, -0.242432) -- (0.745235, -0.284552) -- (0.771922, -0.343573);
\draw[line width=0.6pt] (-0.182096, -0.300285) -- (-0.149942, -0.344952) -- (-0.092165, -0.339620) -- (-0.070927, -0.299200) -- (-0.103656, -0.244835) -- (-0.158197, -0.249277) -- (-0.182096, -0.300285);
\draw[line width=0.6pt] (0.296039, -0.189672) -- (0.343827, -0.202064) -- (0.386878, -0.154194) -- (0.342832, -0.093773) -- (0.289807, -0.110619) -- (0.296039, -0.189672);
\draw[line width=0.6pt] (-0.835918, -0.438313) -- (-0.811568, -0.470847) -- (-0.751427, -0.466519) -- (-0.730998, -0.418059) -- (-0.762285, -0.369738) -- (-0.816854, -0.374704) -- (-0.835918, -0.438313);
\draw[line width=0.6pt] (-0.618468, -0.902564) -- (-0.566552, -0.938219) -- (-0.513867, -0.904133) -- (-0.514198, -0.859695) -- (-0.561417, -0.826399) -- (-0.618071, -0.863038) -- (-0.618468, -0.902564);
\draw[line width=0.6pt] (-0.924935, -0.831261) -- (-0.905565, -0.870909) -- (-0.833530, -0.875754) -- (-0.814640, -0.837721) -- (-0.845379, -0.785705) -- (-0.900003, -0.784225) -- (-0.924935, -0.831261);
\draw[line width=0.6pt] (-0.650271, 0.319928) -- (-0.594384, 0.318055) -- (-0.566978, 0.357097) -- (-0.585708, 0.408918) -- (-0.643845, 0.415936) -- (-0.672968, 0.375645) -- (-0.650271, 0.319928);
\draw[line width=0.6pt] (0.512268, 0.224829) -- (0.567284, 0.225951) -- (0.597215, 0.274095) -- (0.565335, 0.322203) -- (0.511012, 0.322105) -- (0.484112, 0.280781) -- (0.512268, 0.224829);
\draw[line width=0.6pt] (0.040972, 0.311091) -- (0.081277, 0.273461) -- (0.143373, 0.299832) -- (0.149368, 0.334359) -- (0.089933, 0.384392) -- (0.054362, 0.372788) -- (0.040972, 0.311091);
\draw[line width=0.6pt] (-0.053997, 0.486757) -- (0.011246, 0.464169) -- (0.038939, 0.485274) -- (0.032370, 0.554639) -- (-0.009273, 0.575483) -- (-0.056287, 0.545316) -- (-0.053997, 0.486757);
\draw[line width=0.6pt] (0.019624, -0.346469) -- (0.088422, -0.344779) -- (0.097193, -0.277580) -- (0.054050, -0.240977) -- (0.009320, -0.252358) -- (-0.011044, -0.291761) -- (0.019624, -0.346469);
\draw[line width=0.6pt] (-0.045346, 0.314248) -- (-0.016275, 0.294279) -- (0.040972, 0.311091) -- (0.054362, 0.372788) -- (0.009999, 0.403325) -- (-0.044412, 0.378580) -- (-0.045346, 0.314248);
\draw[line width=0.6pt] (0.069583, 0.044050) -- (0.094058, 0.001453) -- (0.155121, -0.001228) -- (0.181015, 0.055893) -- (0.159319, 0.092406) -- (0.098480, 0.097988) -- (0.069583, 0.044050);
\draw[line width=0.6pt] (0.572485, 0.413504) -- (0.595239, 0.377466) -- (0.650738, 0.373998) -- (0.682160, 0.425852) -- (0.634908, 0.483929) -- (0.601903, 0.476320) -- (0.572485, 0.413504);
\draw[line width=0.6pt] (0.222514, 0.673917) -- (0.282654, 0.657788) -- (0.322565, 0.706118) -- (0.308340, 0.747079) -- (0.247633, 0.765200) -- (0.210733, 0.728308) -- (0.222514, 0.673917);
\draw[line width=0.6pt] (0.252705, -0.248202) -- (0.291876, -0.296191) -- (0.334040, -0.293942) -- (0.363692, -0.253298) -- (0.343827, -0.202064) -- (0.296039, -0.189672) -- (0.258142, -0.212759) -- (0.252705, -0.248202);
\draw[line width=0.6pt] (-0.419837, -0.394714) -- (-0.388606, -0.429271) -- (-0.332920, -0.421799) -- (-0.312901, -0.364865) -- (-0.345676, -0.326540) -- (-0.399563, -0.333864) -- (-0.419837, -0.394714);
\draw[line width=0.6pt] (-0.085497, -0.093992) -- (-0.042571, -0.091980) -- (-0.008181, -0.035452) -- (-0.019285, -0.005901) -- (-0.088490, 0.013287) -- (-0.121992, -0.042648) -- (-0.085497, -0.093992);
\draw[line width=0.6pt] (0.621842, -0.903696) -- (0.677861, -0.935444) -- (0.729289, -0.895249) -- (0.725581, -0.858769) -- (0.654880, -0.822487) -- (0.623839, -0.840695) -- (0.621842, -0.903696);
\draw[line width=0.6pt] (-0.434208, -0.296282) -- (-0.399563, -0.333864) -- (-0.345676, -0.326540) -- (-0.325342, -0.269802) -- (-0.358340, -0.230055) -- (-0.414587, -0.239554) -- (-0.434208, -0.296282);
\draw[line width=0.6pt] (-0.648927, -0.588998) -- (-0.623974, -0.621811) -- (-0.554830, -0.610410) -- (-0.537593, -0.569029) -- (-0.570646, -0.525025) -- (-0.633463, -0.533029) -- (-0.648927, -0.588998);
\draw[line width=0.6pt] (0.781258, -1.000000) -- (0.894366, -1.000000) -- (0.891449, -0.945067) -- (0.823706, -0.905495) -- (0.784960, -0.927190) -- (0.781258, -1.000000);
\draw[line width=0.6pt] (0.319998, -0.898798) -- (0.368302, -0.927104) -- (0.415828, -0.900931) -- (0.419716, -0.835792) -- (0.371953, -0.809301) -- (0.316084, -0.848743) -- (0.319998, -0.898798);
\draw[line width=0.6pt] (-0.472792, 0.941035) -- (-0.421475, 0.905991) -- (-0.367639, 0.943194) -- (-0.368030, 1.000000) -- (-0.472347, 1.000000) -- (-0.472792, 0.941035);
\draw[line width=0.6pt] (0.637734, 0.275270) -- (0.679522, 0.222782) -- (0.726641, 0.232709) -- (0.738746, 0.321573) -- (0.674697, 0.330505) -- (0.637734, 0.275270);
\draw[line width=0.6pt] (-0.901915, -0.100738) -- (-0.841651, -0.117605) -- (-0.806627, -0.090295) -- (-0.806142, -0.045909) -- (-0.842961, -0.017607) -- (-0.901829, -0.034114) -- (-0.915534, -0.067156) -- (-0.901915, -0.100738);
\draw[line width=0.6pt] (-0.751427, -0.466519) -- (-0.723457, -0.506633) -- (-0.659392, -0.500226) -- (-0.643157, -0.442506) -- (-0.668566, -0.411247) -- (-0.730998, -0.418059) -- (-0.751427, -0.466519);
\draw[line width=0.6pt] (-0.009736, -0.752077) -- (0.048432, -0.787129) -- (0.094589, -0.751303) -- (0.094182, -0.710294) -- (0.034453, -0.675427) -- (-0.008013, -0.705905) -- (-0.009736, -0.752077);
\draw[line width=0.6pt] (0.690468, 0.022270) -- (0.740081, 0.023381) -- (0.768395, 0.063197) -- (0.740161, 0.125680) -- (0.688402, 0.125627) -- (0.657990, 0.077587) -- (0.690468, 0.022270);
\draw[line width=0.6pt] (0.505484, 0.748433) -- (0.566371, 0.737554) -- (0.596240, 0.770959) -- (0.582971, 0.825718) -- (0.537480, 0.844869) -- (0.493231, 0.811209) -- (0.505484, 0.748433);
\draw[line width=0.6pt] (0.359671, -0.058145) -- (0.419925, -0.048844) -- (0.440379, -0.013597) -- (0.409188, 0.044652) -- (0.353613, 0.041247) -- (0.327062, -0.003942) -- (0.359671, -0.058145);
\draw[line width=0.6pt] (-0.836228, 0.151201) -- (-0.810346, 0.134079) -- (-0.770338, 0.146011) -- (-0.746920, 0.203398) -- (-0.767835, 0.239237) -- (-0.821142, 0.243938) -- (-0.844874, 0.219852) -- (-0.836228, 0.151201);
\draw[line width=0.6pt] (-0.814562, 0.699422) -- (-0.742328, 0.696836) -- (-0.721809, 0.735687) -- (-0.736010, 0.773886) -- (-0.804910, 0.789265) -- (-0.830990, 0.756939) -- (-0.814562, 0.699422);
\draw[line width=0.6pt] (-0.365649, -0.821887) -- (-0.311985, -0.856316) -- (-0.261760, -0.823636) -- (-0.260353, -0.782172) -- (-0.314021, -0.742871) -- (-0.364051, -0.777160) -- (-0.365649, -0.821887);
\draw[line width=0.6pt] (-0.433356, 0.229371) -- (-0.394786, 0.198317) -- (-0.352924, 0.209670) -- (-0.335362, 0.271630) -- (-0.389915, 0.309782) -- (-0.428398, 0.287979) -- (-0.433356, 0.229371);
\draw[line width=0.6pt] (-0.371739, 0.784562) -- (-0.320586, 0.755472) -- (-0.275786, 0.785645) -- (-0.277112, 0.836340) -- (-0.317257, 0.866297) -- (-0.372524, 0.833224) -- (-0.371739, 0.784562);
\draw[line width=0.6pt] (-1.000000, 0.809843) -- (-0.917269, 0.815610) -- (-0.905684, 0.838131) -- (-0.933972, 0.905299) -- (-1.000000, 0.910540) -- (-1.000000, 0.809843);
\draw[line width=0.6pt] (0.683209, -0.377800) -- (0.740359, -0.385079) -- (0.771922, -0.343573) -- (0.745235, -0.284552) -- (0.691436, -0.282672) -- (0.659330, -0.327316) -- (0.683209, -0.377800);
\draw[line width=0.6pt] (-0.317257, 0.866297) -- (-0.277112, 0.836340) -- (-0.212208, 0.867274) -- (-0.205511, 0.896136) -- (-0.262768, 0.943454) -- (-0.317582, 0.906666) -- (-0.317257, 0.866297);
\draw[line width=0.6pt] (0.654880, -0.822487) -- (0.725581, -0.858769) -- (0.766618, -0.811883) -- (0.736464, -0.755751) -- (0.668843, -0.763474) -- (0.654880, -0.822487);
\draw[line width=0.6pt] (0.048590, -0.827780) -- (0.105784, -0.863954) -- (0.155876, -0.824603) -- (0.154208, -0.786361) -- (0.094589, -0.751303) -- (0.048432, -0.787129) -- (0.048590, -0.827780);
\draw[line width=0.6pt] (0.902560, 0.013942) -- (0.933903, -0.035619) -- (1.000000, -0.035926) -- (1.000000, 0.065038) -- (0.935205, 0.066006) -- (0.902560, 0.013942);
\draw[line width=0.6pt] (0.508706, -0.571666) -- (0.557993, -0.575659) -- (0.593514, -0.526696) -- (0.563412, -0.473309) -- (0.518650, -0.470116) -- (0.480469, -0.519488) -- (0.508706, -0.571666);
\draw[line width=0.6pt] (0.514228, 0.418147) -- (0.572485, 0.413504) -- (0.601903, 0.476320) -- (0.544208, 0.519462) -- (0.493407, 0.468666) -- (0.514228, 0.418147);
\draw[line width=0.6pt] (-0.145333, 0.335580) -- (-0.101280, 0.295105) -- (-0.045346, 0.314248) -- (-0.044412, 0.378580) -- (-0.083685, 0.403595) -- (-0.133834, 0.381176) -- (-0.145333, 0.335580);
\draw[line width=0.6pt] (0.393643, 0.910691) -- (0.432781, 0.892460) -- (0.486218, 0.921999) -- (0.480957, 1.000000) -- (0.399609, 1.000000) -- (0.393643, 0.910691);
\draw[line width=0.6pt] (-1.000000, 0.723531) -- (-0.923220, 0.720932) -- (-0.896393, 0.763814) -- (-0.917269, 0.815610) -- (-1.000000, 0.809843) -- (-1.000000, 0.723531);
\draw[line width=0.6pt] (-0.930812, -0.318558) -- (-0.906192, -0.358575) -- (-0.840280, -0.350377) -- (-0.833083, -0.284316) -- (-0.902260, -0.262668) -- (-0.930812, -0.318558);
\draw[line width=0.6pt] (-0.913539, -0.234513) -- (-0.902260, -0.262668) -- (-0.833083, -0.284316) -- (-0.805193, -0.264971) -- (-0.811323, -0.199536) -- (-0.837001, -0.182629) -- (-0.901509, -0.203489) -- (-0.913539, -0.234513);
\draw[line width=0.6pt] (0.489308, 0.654699) -- (0.554606, 0.646424) -- (0.582151, 0.679147) -- (0.566371, 0.737554) -- (0.505484, 0.748433) -- (0.474636, 0.717840) -- (0.489308, 0.654699);
\draw[line width=0.6pt] (-0.258703, -0.358035) -- (-0.223955, -0.403535) -- (-0.172933, -0.397440) -- (-0.149942, -0.344952) -- (-0.182096, -0.300285) -- (-0.236199, -0.305754) -- (-0.258703, -0.358035);
\draw[line width=0.6pt] (0.422966, -0.618183) -- (0.470928, -0.623960) -- (0.508706, -0.571666) -- (0.480469, -0.519488) -- (0.434926, -0.515094) -- (0.397577, -0.558532) -- (0.422966, -0.618183);
\draw[line width=0.6pt] (-1.000000, -0.828505) -- (-0.924935, -0.831261) -- (-0.900003, -0.784225) -- (-0.922005, -0.742936) -- (-1.000000, -0.741719) -- (-1.000000, -0.828505);
\draw[line width=0.6pt] (0.080965, -0.522739) -- (0.157445, -0.524280) -- (0.168358, -0.512460) -- (0.162291, -0.443715) -- (0.092147, -0.430124) -- (0.069015, -0.449484) -- (0.080965, -0.522739);
\draw[line width=0.6pt] (-0.805193, -0.264971) -- (-0.762180, -0.278883) -- (-0.707101, -0.232236) -- (-0.708966, -0.203396) -- (-0.749585, -0.172066) -- (-0.811323, -0.199536) -- (-0.805193, -0.264971);
\draw[line width=0.6pt] (0.233975, -0.666009) -- (0.294363, -0.685034) -- (0.330586, -0.649044) -- (0.313603, -0.588728) -- (0.256728, -0.579037) -- (0.224932, -0.610747) -- (0.233975, -0.666009);
\draw[line width=0.6pt] (-0.175033, 0.163627) -- (-0.141233, 0.136640) -- (-0.085291, 0.148850) -- (-0.069196, 0.202899) -- (-0.113315, 0.242670) -- (-0.162663, 0.226283) -- (-0.175033, 0.163627);
\draw[line width=0.6pt] (0.075006, 0.232004) -- (0.110259, 0.191654) -- (0.155361, 0.194309) -- (0.185062, 0.253789) -- (0.143373, 0.299832) -- (0.081277, 0.273461) -- (0.075006, 0.232004);
\draw[line width=0.6pt] (-0.460990, -0.827404) -- (-0.413999, -0.853093) -- (-0.365649, -0.821887) -- (-0.364051, -0.777160) -- (-0.422051, -0.739366) -- (-0.465744, -0.766449) -- (-0.460990, -0.827404);
\draw[line width=0.6pt] (-0.566868, -1.000000) -- (-0.463773, -1.000000) -- (-0.463991, -0.937514) -- (-0.513867, -0.904133) -- (-0.566552, -0.938219) -- (-0.566868, -1.000000);
\draw[line width=0.6pt] (0.932205, -0.900979) -- (1.000000, -0.907809) -- (1.000000, -0.800060) -- (0.929811, -0.801930) -- (0.905877, -0.841555) -- (0.932205, -0.900979);
\draw[line width=0.6pt] (0.452986, -0.110020) -- (0.500357, -0.109584) -- (0.530288, -0.067867) -- (0.498417, -0.007997) -- (0.440379, -0.013597) -- (0.419925, -0.048844) -- (0.452986, -0.110020);
\draw[line width=0.6pt] (-0.265197, 0.186205) -- (-0.221917, 0.151199) -- (-0.175033, 0.163627) -- (-0.162663, 0.226283) -- (-0.207540, 0.261732) -- (-0.249297, 0.247648) -- (-0.265197, 0.186205);
\draw[line width=0.6pt] (-1.000000, -1.000000) -- (-0.884608, -1.000000) -- (-0.884324, -0.981540) -- (-0.927574, -0.915583) -- (-1.000000, -0.923876) -- (-1.000000, -1.000000);
\draw[line width=0.6pt] (-0.767353, -1.000000) -- (-0.669550, -1.000000) -- (-0.668939, -0.936868) -- (-0.724208, -0.901790) -- (-0.771561, -0.934525) -- (-0.767353, -1.000000);
\draw[line width=0.6pt] (0.585777, -0.628661) -- (0.642082, -0.630041) -- (0.669454, -0.576434) -- (0.640625, -0.529190) -- (0.593514, -0.526696) -- (0.557993, -0.575659) -- (0.585777, -0.628661);
\draw[line width=0.6pt] (-0.115940, -0.145605) -- (-0.077326, -0.199204) -- (-0.035279, -0.194416) -- (-0.002703, -0.143330) -- (-0.042571, -0.091980) -- (-0.085497, -0.093992) -- (-0.115940, -0.145605);
\draw[line width=0.6pt] (-0.207540, 0.261732) -- (-0.162663, 0.226283) -- (-0.113315, 0.242670) -- (-0.101280, 0.295105) -- (-0.145333, 0.335580) -- (-0.193483, 0.318835) -- (-0.207540, 0.261732);
\draw[line width=0.6pt] (0.119705, 0.923014) -- (0.171456, 0.900832) -- (0.212958, 0.927111) -- (0.210430, 1.000000) -- (0.119109, 1.000000) -- (0.119705, 0.923014);
\draw[line width=0.6pt] (0.730490, -0.574940) -- (0.755790, -0.615910) -- (0.819454, -0.615388) -- (0.842198, -0.539751) -- (0.822737, -0.521469) -- (0.751155, -0.528403) -- (0.730490, -0.574940);
\draw[line width=0.6pt] (-0.393545, -0.582340) -- (-0.354191, -0.618275) -- (-0.302806, -0.599418) -- (-0.291312, -0.546248) -- (-0.316849, -0.514168) -- (-0.378298, -0.522279) -- (-0.393545, -0.582340);
\draw[line width=0.6pt] (-0.469992, 0.785596) -- (-0.419535, 0.753296) -- (-0.371739, 0.784562) -- (-0.372524, 0.833224) -- (-0.420571, 0.864681) -- (-0.471602, 0.830037) -- (-0.469992, 0.785596);
\draw[line width=0.6pt] (-0.664498, -0.827404) -- (-0.618071, -0.863038) -- (-0.561417, -0.826399) -- (-0.562490, -0.789473) -- (-0.612967, -0.751962) -- (-0.659596, -0.776899) -- (-0.664498, -0.827404);
\draw[line width=0.6pt] (-1.000000, 0.100846) -- (-0.916494, 0.101556) -- (-0.903993, 0.131473) -- (-0.933371, 0.186729) -- (-1.000000, 0.185191) -- (-1.000000, 0.100846);
\draw[line width=0.6pt] (-0.281551, -0.075929) -- (-0.252541, -0.111219) -- (-0.197071, -0.107241) -- (-0.170712, -0.045093) -- (-0.202793, -0.007956) -- (-0.264634, -0.018630) -- (-0.281551, -0.075929);
\draw[line width=0.6pt] (-0.460604, 0.485003) -- (-0.403584, 0.446156) -- (-0.357441, 0.468620) -- (-0.353487, 0.518110) -- (-0.404568, 0.552481) -- (-0.461832, 0.514000) -- (-0.460604, 0.485003);
\draw[line width=0.6pt] (-0.922005, -0.742936) -- (-0.900003, -0.784225) -- (-0.845379, -0.785705) -- (-0.810388, -0.730303) -- (-0.819463, -0.704311) -- (-0.898620, -0.692511) -- (-0.922005, -0.742936);
\draw[line width=0.6pt] (-0.900900, 0.669812) -- (-0.835190, 0.668708) -- (-0.814562, 0.699422) -- (-0.830990, 0.756939) -- (-0.896393, 0.763814) -- (-0.923220, 0.720932) -- (-0.900900, 0.669812);
\draw[line width=0.6pt] (-0.648392, -0.162824) -- (-0.602634, -0.199702) -- (-0.545887, -0.174315) -- (-0.541695, -0.122132) -- (-0.605734, -0.092575) -- (-0.648666, -0.125477) -- (-0.648392, -0.162824);
\draw[line width=0.6pt] (0.511012, 0.322105) -- (0.565335, 0.322203) -- (0.595239, 0.377466) -- (0.572485, 0.413504) -- (0.514228, 0.418147) -- (0.484614, 0.376030) -- (0.511012, 0.322105);
\draw[line width=0.6pt] (0.726009, 0.621485) -- (0.749787, 0.576161) -- (0.812604, 0.575356) -- (0.839251, 0.618564) -- (0.812290, 0.671529) -- (0.757305, 0.673959) -- (0.726009, 0.621485);
\draw[line width=0.6pt] (-0.361156, -0.143202) -- (-0.339559, -0.174155) -- (-0.274347, -0.171016) -- (-0.252541, -0.111219) -- (-0.281551, -0.075929) -- (-0.342518, -0.083228) -- (-0.361156, -0.143202);
\draw[line width=0.6pt] (-1.000000, -0.575225) -- (-0.917765, -0.572849) -- (-0.898948, -0.528114) -- (-0.920685, -0.488784) -- (-1.000000, -0.489587) -- (-1.000000, -0.575225);
\draw[line width=0.6pt] (-0.186733, 0.431103) -- (-0.133834, 0.381176) -- (-0.083685, 0.403595) -- (-0.082900, 0.463801) -- (-0.150214, 0.486084) -- (-0.186733, 0.431103);
\draw[line width=0.6pt] (-0.422051, -0.739366) -- (-0.364051, -0.777160) -- (-0.314021, -0.742871) -- (-0.312532, -0.708158) -- (-0.362317, -0.666899) -- (-0.416172, -0.691911) -- (-0.422051, -0.739366);
\draw[line width=0.6pt] (0.094589, -0.751303) -- (0.154208, -0.786361) -- (0.200136, -0.747166) -- (0.195428, -0.701204) -- (0.136592, -0.676330) -- (0.094182, -0.710294) -- (0.094589, -0.751303);
\draw[line width=0.6pt] (0.448135, 0.480725) -- (0.493407, 0.468666) -- (0.544208, 0.519462) -- (0.541387, 0.548511) -- (0.468947, 0.575094) -- (0.431037, 0.532039) -- (0.448135, 0.480725);
\draw[line width=0.6pt] (-0.720405, 0.063775) -- (-0.657271, 0.034110) -- (-0.620965, 0.064873) -- (-0.631385, 0.125718) -- (-0.668251, 0.140261) -- (-0.718399, 0.106491) -- (-0.720405, 0.063775);
\draw[line width=0.6pt] (0.096258, 0.473271) -- (0.115293, 0.440154) -- (0.175720, 0.436443) -- (0.207363, 0.472509) -- (0.170499, 0.541896) -- (0.134549, 0.539212) -- (0.096258, 0.473271);
\draw[line width=0.6pt] (0.600512, -0.423819) -- (0.647468, -0.427662) -- (0.683209, -0.377800) -- (0.659330, -0.327316) -- (0.607171, -0.323347) -- (0.572059, -0.371278) -- (0.600512, -0.423819);
\draw[line width=0.6pt] (0.080528, 0.131494) -- (0.098480, 0.097988) -- (0.159319, 0.092406) -- (0.189457, 0.150633) -- (0.155361, 0.194309) -- (0.110259, 0.191654) -- (0.080528, 0.131494);
\draw[line width=0.6pt] (-0.105714, -0.904342) -- (-0.051353, -0.941290) -- (-0.000048, -0.904256) -- (-0.000318, -0.864167) -- (-0.055449, -0.829319) -- (-0.105117, -0.863454) -- (-0.105714, -0.904342);
\draw[line width=0.6pt] (0.368239, -0.354264) -- (0.412359, -0.355523) -- (0.446227, -0.310905) -- (0.420622, -0.257863) -- (0.363692, -0.253298) -- (0.334040, -0.293942) -- (0.368239, -0.354264);
\draw[line width=0.6pt] (-0.386688, 0.046221) -- (-0.354831, 0.008722) -- (-0.297256, 0.018504) -- (-0.280326, 0.075473) -- (-0.325035, 0.113896) -- (-0.372360, 0.100868) -- (-0.386688, 0.046221);
\draw[line width=0.6pt] (-0.172933, -0.397440) -- (-0.140007, -0.438178) -- (-0.089744, -0.434812) -- (-0.062653, -0.391619) -- (-0.092165, -0.339620) -- (-0.149942, -0.344952) -- (-0.172933, -0.397440);
\draw[line width=0.6pt] (0.054050, -0.240977) -- (0.097193, -0.277580) -- (0.153847, -0.255078) -- (0.155718, -0.197963) -- (0.116994, -0.171342) -- (0.072237, -0.183901) -- (0.054050, -0.240977);
\draw[line width=0.6pt] (-0.605734, -0.092575) -- (-0.541695, -0.122132) -- (-0.515647, -0.102644) -- (-0.517884, -0.028920) -- (-0.554677, -0.009070) -- (-0.607424, -0.041313) -- (-0.605734, -0.092575);
\draw[line width=0.6pt] (0.904927, 0.113656) -- (0.935205, 0.066006) -- (1.000000, 0.065038) -- (1.000000, 0.169815) -- (0.939703, 0.168377) -- (0.904927, 0.113656);
\draw[line width=0.6pt] (-0.362317, -0.666899) -- (-0.312532, -0.708158) -- (-0.255830, -0.669647) -- (-0.256272, -0.638056) -- (-0.302806, -0.599418) -- (-0.354191, -0.618275) -- (-0.362317, -0.666899);
\draw[line width=0.6pt] (-0.565743, 0.524490) -- (-0.500293, 0.544491) -- (-0.496846, 0.606331) -- (-0.557729, 0.628598) -- (-0.593154, 0.590973) -- (-0.565743, 0.524490);
\draw[line width=0.6pt] (0.682160, 0.425852) -- (0.725493, 0.430864) -- (0.751223, 0.480898) -- (0.724727, 0.529128) -- (0.659093, 0.527454) -- (0.634908, 0.483929) -- (0.682160, 0.425852);
\draw[line width=0.6pt] (0.038939, 0.485274) -- (0.096258, 0.473271) -- (0.134549, 0.539212) -- (0.087818, 0.582944) -- (0.032370, 0.554639) -- (0.038939, 0.485274);
\draw[line width=0.6pt] (-0.269074, -0.262885) -- (-0.236199, -0.305754) -- (-0.182096, -0.300285) -- (-0.158197, -0.249277) -- (-0.189703, -0.204609) -- (-0.247107, -0.208262) -- (-0.269074, -0.262885);
\draw[line width=0.6pt] (-0.054891, -0.495156) -- (-0.028877, -0.499966) -- (0.018353, -0.440654) -- (-0.008035, -0.391669) -- (-0.062653, -0.391619) -- (-0.089744, -0.434812) -- (-0.054891, -0.495156);
\draw[line width=0.6pt] (0.818383, -0.710391) -- (0.846405, -0.747981) -- (0.899804, -0.748966) -- (0.930574, -0.700097) -- (0.898806, -0.645828) -- (0.844788, -0.646596) -- (0.818383, -0.710391);
\draw[line width=0.6pt] (0.680195, -1.000000) -- (0.781258, -1.000000) -- (0.784960, -0.927190) -- (0.729289, -0.895249) -- (0.677861, -0.935444) -- (0.680195, -1.000000);
\draw[line width=0.6pt] (-0.831600, -0.525204) -- (-0.806377, -0.564423) -- (-0.742337, -0.559283) -- (-0.723457, -0.506633) -- (-0.751427, -0.466519) -- (-0.811568, -0.470847) -- (-0.831600, -0.525204);
\draw[line width=0.6pt] (0.929811, -0.801930) -- (1.000000, -0.800060) -- (1.000000, -0.699991) -- (0.930574, -0.700097) -- (0.899804, -0.748966) -- (0.929811, -0.801930);
\draw[line width=0.6pt] (0.854045, -0.087848) -- (0.901471, -0.088065) -- (0.933903, -0.035619) -- (0.902560, 0.013942) -- (0.853102, 0.014445) -- (0.821732, -0.034909) -- (0.854045, -0.087848);
\draw[line width=0.6pt] (-0.806627, -0.090295) -- (-0.749087, -0.122070) -- (-0.704662, -0.091750) -- (-0.704604, -0.045562) -- (-0.752340, -0.015904) -- (-0.806142, -0.045909) -- (-0.806627, -0.090295);
\draw[line width=0.6pt] (0.923971, 0.657646) -- (1.000000, 0.658270) -- (1.000000, 0.748728) -- (0.919680, 0.748403) -- (0.897984, 0.717609) -- (0.923971, 0.657646);
\draw[line width=0.6pt] (0.565335, 0.322203) -- (0.597215, 0.274095) -- (0.637734, 0.275270) -- (0.674697, 0.330505) -- (0.650738, 0.373998) -- (0.595239, 0.377466) -- (0.565335, 0.322203);
\draw[line width=0.6pt] (-0.011662, 0.832310) -- (0.053982, 0.811870) -- (0.081441, 0.832167) -- (0.081033, 0.899295) -- (0.026855, 0.922726) -- (-0.012623, 0.898174) -- (-0.011662, 0.832310);
\draw[line width=0.6pt] (-0.901509, -0.203489) -- (-0.837001, -0.182629) -- (-0.841651, -0.117605) -- (-0.901915, -0.100738) -- (-0.931684, -0.150980) -- (-0.901509, -0.203489);
\draw[line width=0.6pt] (0.415828, -0.900931) -- (0.469680, -0.931713) -- (0.519620, -0.897991) -- (0.519883, -0.859002) -- (0.461148, -0.817102) -- (0.419716, -0.835792) -- (0.415828, -0.900931);
\draw[line width=0.6pt] (-0.485473, 0.314392) -- (-0.428398, 0.287979) -- (-0.389915, 0.309782) -- (-0.382843, 0.358798) -- (-0.413419, 0.390617) -- (-0.479282, 0.378862) -- (-0.496254, 0.350328) -- (-0.485473, 0.314392);
\draw[line width=0.6pt] (0.515273, 0.126812) -- (0.574505, 0.130611) -- (0.597875, 0.172076) -- (0.567284, 0.225951) -- (0.512268, 0.224829) -- (0.486014, 0.184262) -- (0.515273, 0.126812);
\draw[line width=0.6pt] (0.266958, -1.000000) -- (0.367909, -1.000000) -- (0.368302, -0.927104) -- (0.319998, -0.898798) -- (0.265665, -0.933885) -- (0.266958, -1.000000);
\draw[line width=0.6pt] (0.650738, 0.373998) -- (0.674697, 0.330505) -- (0.738746, 0.321573) -- (0.760443, 0.386045) -- (0.725493, 0.430864) -- (0.682160, 0.425852) -- (0.650738, 0.373998);
\draw[line width=0.6pt] (0.693044, -0.080259) -- (0.741096, -0.079302) -- (0.771905, -0.035369) -- (0.740081, 0.023381) -- (0.690468, 0.022270) -- (0.660067, -0.022750) -- (0.693044, -0.080259);
\draw[line width=0.6pt] (0.034453, -0.675427) -- (0.094182, -0.710294) -- (0.136592, -0.676330) -- (0.131771, -0.621613) -- (0.078080, -0.602563) -- (0.036171, -0.633711) -- (0.034453, -0.675427);
\draw[line width=0.6pt] (-0.257253, 0.459552) -- (-0.214153, 0.426374) -- (-0.186733, 0.431103) -- (-0.150214, 0.486084) -- (-0.160710, 0.523056) -- (-0.204440, 0.543611) -- (-0.254449, 0.514795) -- (-0.257253, 0.459552);
\draw[line width=0.6pt] (-0.085291, 0.148850) -- (-0.046730, 0.104929) -- (-0.017125, 0.102718) -- (0.018967, 0.141826) -- (0.004392, 0.205716) -- (-0.016225, 0.218168) -- (-0.069196, 0.202899) -- (-0.085291, 0.148850);
\draw[line width=0.6pt] (-0.817266, 0.063034) -- (-0.752164, 0.039516) -- (-0.720405, 0.063775) -- (-0.718399, 0.106491) -- (-0.770338, 0.146011) -- (-0.810346, 0.134079) -- (-0.817266, 0.063034);
\draw[line width=0.6pt] (-0.647691, 0.497848) -- (-0.574618, 0.506901) -- (-0.565743, 0.524490) -- (-0.593154, 0.590973) -- (-0.642884, 0.595903) -- (-0.671983, 0.555974) -- (-0.647691, 0.497848);
\draw[line width=0.6pt] (0.916755, 0.919955) -- (1.000000, 0.916771) -- (1.000000, 1.000000) -- (0.913540, 1.000000) -- (0.916755, 0.919955);
\draw[line width=0.6pt] (0.207363, 0.472509) -- (0.249499, 0.471708) -- (0.284232, 0.511113) -- (0.264437, 0.568969) -- (0.199417, 0.577100) -- (0.170499, 0.541896) -- (0.207363, 0.472509);
\draw[line width=0.6pt] (-1.000000, 0.361387) -- (-0.924577, 0.361301) -- (-0.902595, 0.397883) -- (-0.925202, 0.449711) -- (-1.000000, 0.449655) -- (-1.000000, 0.361387);
\draw[line width=0.6pt] (0.353613, 0.041247) -- (0.409188, 0.044652) -- (0.433757, 0.084313) -- (0.402905, 0.143198) -- (0.349619, 0.140695) -- (0.320809, 0.096721) -- (0.353613, 0.041247);
\draw[line width=0.6pt] (-0.042571, -0.091980) -- (-0.002703, -0.143330) -- (0.027770, -0.141277) -- (0.069527, -0.074307) -- (0.062761, -0.056277) -- (-0.008181, -0.035452) -- (-0.042571, -0.091980);
\draw[line width=0.6pt] (0.265279, -0.098679) -- (0.289807, -0.110619) -- (0.342832, -0.093773) -- (0.359671, -0.058145) -- (0.327062, -0.003942) -- (0.268423, -0.006862) -- (0.250964, -0.031661) -- (0.265279, -0.098679);
\draw[line width=0.6pt] (0.092147, -0.430124) -- (0.162291, -0.443715) -- (0.183846, -0.422709) -- (0.175960, -0.354558) -- (0.088422, -0.344779) -- (0.092147, -0.430124);
\draw[line width=0.6pt] (-0.478891, 0.071143) -- (-0.452824, 0.033784) -- (-0.386688, 0.046221) -- (-0.372360, 0.100868) -- (-0.412037, 0.136885) -- (-0.453935, 0.127602) -- (-0.478891, 0.071143);
\draw[line width=0.6pt] (-0.000048, -0.904256) -- (0.054844, -0.940829) -- (0.106647, -0.902815) -- (0.105784, -0.863954) -- (0.048590, -0.827780) -- (-0.000318, -0.864167) -- (-0.000048, -0.904256);
\draw[line width=0.6pt] (0.429789, 0.378906) -- (0.484614, 0.376030) -- (0.514228, 0.418147) -- (0.493407, 0.468666) -- (0.448135, 0.480725) -- (0.405505, 0.436468) -- (0.429789, 0.378906);
\draw[line width=0.6pt] (0.521961, 0.030087) -- (0.578214, 0.033510) -- (0.604687, 0.075976) -- (0.574505, 0.130611) -- (0.515273, 0.126812) -- (0.491653, 0.088050) -- (0.521961, 0.030087);
\draw[line width=0.6pt] (-0.070927, -0.299200) -- (-0.011044, -0.291761) -- (0.009320, -0.252358) -- (-0.035279, -0.194416) -- (-0.077326, -0.199204) -- (-0.103656, -0.244835) -- (-0.070927, -0.299200);
\draw[line width=0.6pt] (0.668831, 0.923972) -- (0.740575, 0.912079) -- (0.762148, 1.000000) -- (0.664246, 1.000000) -- (0.668831, 0.923972);
\draw[line width=0.6pt] (-0.668251, 0.140261) -- (-0.631385, 0.125718) -- (-0.580067, 0.158959) -- (-0.599038, 0.222647) -- (-0.658051, 0.229083) -- (-0.682549, 0.198579) -- (-0.668251, 0.140261);
\draw[line width=0.6pt] (0.462261, -0.730287) -- (0.477732, -0.757994) -- (0.559241, -0.763601) -- (0.581283, -0.730841) -- (0.555804, -0.673572) -- (0.496127, -0.669603) -- (0.462261, -0.730287);
\draw[line width=0.6pt] (-0.733278, -0.651247) -- (-0.704638, -0.687528) -- (-0.635026, -0.672184) -- (-0.623974, -0.621811) -- (-0.648927, -0.588998) -- (-0.715922, -0.595876) -- (-0.733278, -0.651247);
\draw[line width=0.6pt] (-0.151647, -0.671015) -- (-0.107061, -0.693928) -- (-0.066837, -0.672122) -- (-0.057394, -0.610616) -- (-0.111309, -0.577038) -- (-0.160708, -0.611197) -- (-0.151647, -0.671015);
\draw[line width=0.6pt] (0.433757, 0.084313) -- (0.491653, 0.088050) -- (0.515273, 0.126812) -- (0.486014, 0.184262) -- (0.428933, 0.182497) -- (0.402905, 0.143198) -- (0.433757, 0.084313);
\draw[line width=0.6pt] (-0.332920, -0.421799) -- (-0.300089, -0.460111) -- (-0.245842, -0.450351) -- (-0.223955, -0.403535) -- (-0.258703, -0.358035) -- (-0.312901, -0.364865) -- (-0.332920, -0.421799);
\draw[line width=0.6pt] (-0.389915, 0.309782) -- (-0.335362, 0.271630) -- (-0.298878, 0.284348) -- (-0.282008, 0.347513) -- (-0.319083, 0.379515) -- (-0.382843, 0.358798) -- (-0.389915, 0.309782);
\draw[line width=0.6pt] (-0.302806, -0.599418) -- (-0.256272, -0.638056) -- (-0.199949, -0.596204) -- (-0.219693, -0.537267) -- (-0.291312, -0.546248) -- (-0.302806, -0.599418);
\draw[line width=0.6pt] (-0.837001, -0.182629) -- (-0.811323, -0.199536) -- (-0.749585, -0.172066) -- (-0.749087, -0.122070) -- (-0.806627, -0.090295) -- (-0.841651, -0.117605) -- (-0.837001, -0.182629);
\draw[line width=0.6pt] (0.823706, -0.905495) -- (0.891449, -0.945067) -- (0.932205, -0.900979) -- (0.905877, -0.841555) -- (0.837058, -0.845810) -- (0.823706, -0.905495);
\draw[line width=0.6pt] (-0.523999, 0.861566) -- (-0.471602, 0.830037) -- (-0.420571, 0.864681) -- (-0.421475, 0.905991) -- (-0.472792, 0.941035) -- (-0.522200, 0.907618) -- (-0.523999, 0.861566);
\draw[line width=0.6pt] (0.284232, 0.511113) -- (0.338054, 0.503613) -- (0.374781, 0.544807) -- (0.358745, 0.597484) -- (0.297545, 0.610265) -- (0.264437, 0.568969) -- (0.284232, 0.511113);
\draw[line width=0.6pt] (-0.106685, 0.570109) -- (-0.056287, 0.545316) -- (-0.009273, 0.575483) -- (-0.014131, 0.634103) -- (-0.066024, 0.655286) -- (-0.115412, 0.617485) -- (-0.106685, 0.570109);
\draw[line width=0.6pt] (0.729289, -0.895249) -- (0.784960, -0.927190) -- (0.823706, -0.905495) -- (0.837058, -0.845810) -- (0.813953, -0.815573) -- (0.766618, -0.811883) -- (0.725581, -0.858769) -- (0.729289, -0.895249);
\draw[line width=0.6pt] (-0.901829, -0.034114) -- (-0.842961, -0.017607) -- (-0.837011, 0.049853) -- (-0.902593, 0.067717) -- (-0.932046, 0.016984) -- (-0.901829, -0.034114);
\draw[line width=0.6pt] (0.928408, -0.600594) -- (1.000000, -0.599114) -- (1.000000, -0.503259) -- (0.920603, -0.504544) -- (0.895009, -0.537559) -- (0.928408, -0.600594);
\draw[line width=0.6pt] (0.136592, -0.676330) -- (0.195428, -0.701204) -- (0.233975, -0.666009) -- (0.224932, -0.610747) -- (0.164401, -0.594886) -- (0.131771, -0.621613) -- (0.136592, -0.676330);
\draw[line width=0.6pt] (0.675562, -0.477250) -- (0.723671, -0.480397) -- (0.757691, -0.432196) -- (0.740359, -0.385079) -- (0.683209, -0.377800) -- (0.647468, -0.427662) -- (0.675562, -0.477250);
\draw[line width=0.6pt] (0.164401, -0.594886) -- (0.224932, -0.610747) -- (0.256728, -0.579037) -- (0.241353, -0.517388) -- (0.168358, -0.512460) -- (0.157445, -0.524280) -- (0.164401, -0.594886);
\draw[line width=0.6pt] (0.143373, 0.299832) -- (0.185062, 0.253789) -- (0.229231, 0.257887) -- (0.258423, 0.300602) -- (0.231673, 0.359783) -- (0.198800, 0.367482) -- (0.149368, 0.334359) -- (0.143373, 0.299832);
\draw[line width=0.6pt] (-0.554830, -0.610410) -- (-0.520499, -0.671665) -- (-0.460851, -0.653191) -- (-0.446854, -0.595285) -- (-0.483133, -0.559665) -- (-0.537593, -0.569029) -- (-0.554830, -0.610410);
\draw[line width=0.6pt] (0.571208, 0.583900) -- (0.635498, 0.578443) -- (0.665918, 0.626478) -- (0.644687, 0.671535) -- (0.582151, 0.679147) -- (0.554606, 0.646424) -- (0.571208, 0.583900);
\draw[line width=0.6pt] (0.774647, -0.137535) -- (0.820819, -0.136966) -- (0.854045, -0.087848) -- (0.821732, -0.034909) -- (0.771905, -0.035369) -- (0.741096, -0.079302) -- (0.774647, -0.137535);
\draw[line width=0.6pt] (-0.903993, 0.131473) -- (-0.836228, 0.151201) -- (-0.844874, 0.219852) -- (-0.907749, 0.226817) -- (-0.933371, 0.186729) -- (-0.903993, 0.131473);
\draw[line width=0.6pt] (0.725493, 0.430864) -- (0.760443, 0.386045) -- (0.823384, 0.394706) -- (0.841095, 0.422844) -- (0.814311, 0.482605) -- (0.751223, 0.480898) -- (0.725493, 0.430864);
\draw[line width=0.6pt] (-0.407138, -0.490276) -- (-0.378298, -0.522279) -- (-0.316849, -0.514168) -- (-0.300089, -0.460111) -- (-0.332920, -0.421799) -- (-0.388606, -0.429271) -- (-0.407138, -0.490276);
\draw[line width=0.6pt] (0.596240, 0.770959) -- (0.656917, 0.761516) -- (0.688314, 0.820831) -- (0.638989, 0.868189) -- (0.582971, 0.825718) -- (0.596240, 0.770959);
\draw[line width=0.6pt] (0.256728, -0.579037) -- (0.313603, -0.588728) -- (0.347228, -0.552405) -- (0.325617, -0.492754) -- (0.265566, -0.487052) -- (0.241353, -0.517388) -- (0.256728, -0.579037);
\draw[line width=0.6pt] (-0.367639, 0.943194) -- (-0.317582, 0.906666) -- (-0.262768, 0.943454) -- (-0.259821, 1.000000) -- (-0.368030, 1.000000) -- (-0.367639, 0.943194);
\draw[line width=0.6pt] (0.838320, 0.521420) -- (0.899308, 0.522224) -- (0.924821, 0.564290) -- (0.898908, 0.618442) -- (0.839251, 0.618564) -- (0.812604, 0.575356) -- (0.838320, 0.521420);
\draw[line width=0.6pt] (0.604687, 0.075976) -- (0.657990, 0.077587) -- (0.688402, 0.125627) -- (0.656811, 0.177155) -- (0.597875, 0.172076) -- (0.574505, 0.130611) -- (0.604687, 0.075976);
\draw[line width=0.6pt] (0.267352, 0.197212) -- (0.316052, 0.200218) -- (0.343481, 0.240476) -- (0.315700, 0.299149) -- (0.258423, 0.300602) -- (0.229231, 0.257887) -- (0.267352, 0.197212);
\draw[line width=0.6pt] (-1.000000, -0.067171) -- (-0.915534, -0.067156) -- (-0.901829, -0.034114) -- (-0.932046, 0.016984) -- (-1.000000, 0.016787) -- (-1.000000, -0.067171);
\draw[line width=0.6pt] (0.607171, -0.323347) -- (0.659330, -0.327316) -- (0.691436, -0.282672) -- (0.663219, -0.226070) -- (0.611616, -0.224896) -- (0.579369, -0.269536) -- (0.607171, -0.323347);
\draw[line width=0.6pt] (0.446227, -0.310905) -- (0.496195, -0.314287) -- (0.530518, -0.267514) -- (0.499744, -0.211808) -- (0.453600, -0.211472) -- (0.420622, -0.257863) -- (0.446227, -0.310905);
\draw[line width=0.6pt] (0.822261, 0.250020) -- (0.860425, 0.216788) -- (0.899398, 0.221240) -- (0.928989, 0.270629) -- (0.899224, 0.323406) -- (0.850303, 0.325793) -- (0.820372, 0.294672) -- (0.822261, 0.250020);
\draw[line width=0.6pt] (-0.039082, 0.745074) -- (0.026353, 0.721844) -- (0.054044, 0.742915) -- (0.053982, 0.811870) -- (-0.011662, 0.832310) -- (-0.041015, 0.809964) -- (-0.039082, 0.745074);
\draw[line width=0.6pt] (0.428933, 0.182497) -- (0.486014, 0.184262) -- (0.512268, 0.224829) -- (0.484112, 0.280781) -- (0.427048, 0.280287) -- (0.400442, 0.241393) -- (0.428933, 0.182497);
\draw[line width=0.6pt] (0.027770, -0.141277) -- (0.072237, -0.183901) -- (0.116994, -0.171342) -- (0.127943, -0.101823) -- (0.069527, -0.074307) -- (0.027770, -0.141277);
\draw[line width=0.6pt] (0.386878, -0.154194) -- (0.418656, -0.154243) -- (0.452986, -0.110020) -- (0.419925, -0.048844) -- (0.359671, -0.058145) -- (0.342832, -0.093773) -- (0.386878, -0.154194);
\draw[line width=0.6pt] (0.581283, -0.730841) -- (0.642759, -0.729390) -- (0.667361, -0.669148) -- (0.642082, -0.630041) -- (0.585777, -0.628661) -- (0.555804, -0.673572) -- (0.581283, -0.730841);
\draw[line width=0.6pt] (0.899769, -0.193056) -- (0.930169, -0.233930) -- (1.000000, -0.235377) -- (1.000000, -0.136493) -- (0.933007, -0.135974) -- (0.899769, -0.193056);
\draw[line width=0.6pt] (-0.111309, -0.577038) -- (-0.057394, -0.610616) -- (-0.022223, -0.595641) -- (-0.004409, -0.536576) -- (-0.028877, -0.499966) -- (-0.054891, -0.495156) -- (-0.111704, -0.539746) -- (-0.111309, -0.577038);
\draw[line width=0.6pt] (0.642759, -0.729390) -- (0.668843, -0.763474) -- (0.736464, -0.755751) -- (0.757763, -0.712251) -- (0.731861, -0.668919) -- (0.667361, -0.669148) -- (0.642759, -0.729390);
\draw[line width=0.6pt] (-0.479282, 0.378862) -- (-0.413419, 0.390617) -- (-0.403584, 0.446156) -- (-0.460604, 0.485003) -- (-0.503899, 0.442542) -- (-0.479282, 0.378862);
\draw[line width=0.6pt] (-0.715383, -0.739340) -- (-0.659596, -0.776899) -- (-0.612967, -0.751962) -- (-0.607116, -0.706222) -- (-0.635026, -0.672184) -- (-0.704638, -0.687528) -- (-0.715383, -0.739340);
\draw[line width=0.6pt] (-0.189703, -0.204609) -- (-0.158197, -0.249277) -- (-0.103656, -0.244835) -- (-0.077326, -0.199204) -- (-0.115940, -0.145605) -- (-0.163615, -0.149264) -- (-0.189703, -0.204609);
\draw[line width=0.6pt] (-0.255830, -0.669647) -- (-0.207195, -0.705851) -- (-0.151647, -0.671015) -- (-0.160708, -0.611197) -- (-0.199949, -0.596204) -- (-0.256272, -0.638056) -- (-0.255830, -0.669647);
\draw[line width=0.6pt] (-0.588046, -0.346806) -- (-0.563132, -0.375171) -- (-0.504463, -0.369306) -- (-0.485683, -0.304649) -- (-0.520516, -0.271761) -- (-0.572930, -0.282910) -- (-0.588046, -0.346806);
\draw[line width=0.6pt] (-0.628583, 0.761263) -- (-0.569167, 0.780593) -- (-0.563155, 0.836934) -- (-0.626479, 0.869391) -- (-0.664687, 0.827111) -- (-0.628583, 0.761263);
\draw[line width=0.6pt] (0.009999, 0.403325) -- (0.054362, 0.372788) -- (0.089933, 0.384392) -- (0.115293, 0.440154) -- (0.096258, 0.473271) -- (0.038939, 0.485274) -- (0.011246, 0.464169) -- (0.009999, 0.403325);
\draw[line width=0.6pt] (-0.513867, -0.904133) -- (-0.463991, -0.937514) -- (-0.412326, -0.904302) -- (-0.413999, -0.853093) -- (-0.460990, -0.827404) -- (-0.514198, -0.859695) -- (-0.513867, -0.904133);
\draw[line width=0.6pt] (0.530288, -0.067867) -- (0.580707, -0.066620) -- (0.609980, -0.024105) -- (0.578214, 0.033510) -- (0.521961, 0.030087) -- (0.498417, -0.007997) -- (0.530288, -0.067867);
\draw[line width=0.6pt] (-0.464692, 0.628147) -- (-0.405037, 0.596871) -- (-0.362546, 0.628471) -- (-0.362416, 0.674639) -- (-0.420181, 0.707091) -- (-0.461596, 0.677211) -- (-0.464692, 0.628147);
\draw[line width=0.6pt] (0.924821, 0.564290) -- (1.000000, 0.564502) -- (1.000000, 0.658270) -- (0.923971, 0.657646) -- (0.898908, 0.618442) -- (0.924821, 0.564290);
\draw[line width=0.6pt] (0.363692, -0.253298) -- (0.420622, -0.257863) -- (0.453600, -0.211472) -- (0.418656, -0.154243) -- (0.386878, -0.154194) -- (0.343827, -0.202064) -- (0.363692, -0.253298);
\draw[line width=0.6pt] (-0.669550, -1.000000) -- (-0.566868, -1.000000) -- (-0.566552, -0.938219) -- (-0.618468, -0.902564) -- (-0.668939, -0.936868) -- (-0.669550, -1.000000);
\draw[line width=0.6pt] (0.155876, -0.824603) -- (0.212149, -0.859440) -- (0.264209, -0.819029) -- (0.259786, -0.775957) -- (0.200136, -0.747166) -- (0.154208, -0.786361) -- (0.155876, -0.824603);
\draw[line width=0.6pt] (0.766570, 0.158774) -- (0.832402, 0.150909) -- (0.860425, 0.216788) -- (0.822261, 0.250020) -- (0.754010, 0.215485) -- (0.766570, 0.158774);
\draw[line width=0.6pt] (-0.526389, 0.714736) -- (-0.461596, 0.677211) -- (-0.420181, 0.707091) -- (-0.419535, 0.753296) -- (-0.469992, 0.785596) -- (-0.527300, 0.746686) -- (-0.526389, 0.714736);
\draw[line width=0.6pt] (-0.216788, 0.715986) -- (-0.169719, 0.694852) -- (-0.120624, 0.730436) -- (-0.141351, 0.803182) -- (-0.172412, 0.807901) -- (-0.224933, 0.759604) -- (-0.216788, 0.715986);
\draw[line width=0.6pt] (0.640625, -0.529190) -- (0.669454, -0.576434) -- (0.730490, -0.574940) -- (0.751155, -0.528403) -- (0.723671, -0.480397) -- (0.675562, -0.477250) -- (0.640625, -0.529190);
\draw[line width=0.6pt] (-0.113315, 0.242670) -- (-0.069196, 0.202899) -- (-0.016225, 0.218168) -- (-0.016275, 0.294279) -- (-0.045346, 0.314248) -- (-0.101280, 0.295105) -- (-0.113315, 0.242670);
\draw[line width=0.6pt] (-0.210224, -0.903617) -- (-0.156592, -0.939537) -- (-0.105714, -0.904342) -- (-0.105117, -0.863454) -- (-0.158273, -0.827590) -- (-0.208933, -0.860016) -- (-0.210224, -0.903617);
\draw[line width=0.6pt] (-0.927574, -0.915583) -- (-0.884324, -0.981540) -- (-0.820945, -0.909648) -- (-0.833530, -0.875754) -- (-0.905565, -0.870909) -- (-0.927574, -0.915583);
\draw[line width=0.6pt] (-0.905684, 0.838131) -- (-0.835682, 0.858053) -- (-0.837251, 0.914344) -- (-0.896040, 0.945223) -- (-0.933972, 0.905299) -- (-0.905684, 0.838131);
\draw[line width=0.6pt] (-0.742337, -0.559283) -- (-0.715922, -0.595876) -- (-0.648927, -0.588998) -- (-0.633463, -0.533029) -- (-0.659392, -0.500226) -- (-0.723457, -0.506633) -- (-0.742337, -0.559283);
\draw[line width=0.6pt] (-0.083685, 0.403595) -- (-0.044412, 0.378580) -- (0.009999, 0.403325) -- (0.011246, 0.464169) -- (-0.053997, 0.486757) -- (-0.082900, 0.463801) -- (-0.083685, 0.403595);
\draw[line width=0.6pt] (0.768395, 0.063197) -- (0.823616, 0.063314) -- (0.853525, 0.116356) -- (0.832402, 0.150909) -- (0.766570, 0.158774) -- (0.740161, 0.125680) -- (0.768395, 0.063197);
\draw[line width=0.6pt] (-0.635026, -0.672184) -- (-0.607116, -0.706222) -- (-0.526531, -0.684826) -- (-0.520499, -0.671665) -- (-0.554830, -0.610410) -- (-0.623974, -0.621811) -- (-0.635026, -0.672184);
\draw[line width=0.6pt] (-0.902595, 0.397883) -- (-0.838710, 0.398100) -- (-0.817325, 0.430044) -- (-0.839795, 0.487572) -- (-0.902278, 0.487548) -- (-0.925202, 0.449711) -- (-0.902595, 0.397883);
\draw[line width=0.6pt] (0.453600, -0.211472) -- (0.499744, -0.211808) -- (0.531407, -0.167655) -- (0.500357, -0.109584) -- (0.452986, -0.110020) -- (0.418656, -0.154243) -- (0.453600, -0.211472);
\draw[line width=0.6pt] (-0.770338, 0.146011) -- (-0.718399, 0.106491) -- (-0.668251, 0.140261) -- (-0.682549, 0.198579) -- (-0.746920, 0.203398) -- (-0.770338, 0.146011);
\draw[line width=0.6pt] (-1.000000, 0.539693) -- (-0.925594, 0.539408) -- (-0.901455, 0.578878) -- (-0.924655, 0.630398) -- (-1.000000, 0.630563) -- (-1.000000, 0.539693);
\draw[line width=0.6pt] (0.575815, 0.931565) -- (0.639809, 0.897518) -- (0.668831, 0.923972) -- (0.664246, 1.000000) -- (0.576829, 1.000000) -- (0.575815, 0.931565);
\draw[line width=0.6pt] (0.926573, 0.468445) -- (1.000000, 0.469852) -- (1.000000, 0.564502) -- (0.924821, 0.564290) -- (0.899308, 0.522224) -- (0.926573, 0.468445);
\draw[line width=0.6pt] (-0.150214, 0.486084) -- (-0.082900, 0.463801) -- (-0.053997, 0.486757) -- (-0.056287, 0.545316) -- (-0.106685, 0.570109) -- (-0.160710, 0.523056) -- (-0.150214, 0.486084);
\draw[line width=0.6pt] (-0.724620, 0.651883) -- (-0.663602, 0.644046) -- (-0.629409, 0.694488) -- (-0.642359, 0.732314) -- (-0.721809, 0.735687) -- (-0.742328, 0.696836) -- (-0.724620, 0.651883);
\draw[line width=0.6pt] (0.440379, -0.013597) -- (0.498417, -0.007997) -- (0.521961, 0.030087) -- (0.491653, 0.088050) -- (0.433757, 0.084313) -- (0.409188, 0.044652) -- (0.440379, -0.013597);
\draw[line width=0.6pt] (0.265566, -0.487052) -- (0.325617, -0.492754) -- (0.357156, -0.453681) -- (0.333289, -0.398378) -- (0.279545, -0.391931) -- (0.248609, -0.432527) -- (0.265566, -0.487052);
\draw[line width=0.6pt] (0.192066, -0.336823) -- (0.261052, -0.347204) -- (0.291876, -0.296191) -- (0.252705, -0.248202) -- (0.186974, -0.279112) -- (0.192066, -0.336823);
\draw[line width=0.6pt] (0.337488, 0.833779) -- (0.351645, 0.805197) -- (0.399659, 0.792361) -- (0.444211, 0.827500) -- (0.432781, 0.892460) -- (0.393643, 0.910691) -- (0.364387, 0.900296) -- (0.337488, 0.833779);
\draw[line width=0.6pt] (-0.066633, 0.921895) -- (-0.012623, 0.898174) -- (0.026855, 0.922726) -- (0.026558, 1.000000) -- (-0.067539, 1.000000) -- (-0.066633, 0.921895);
\draw[line width=0.6pt] (0.349619, 0.140695) -- (0.402905, 0.143198) -- (0.428933, 0.182497) -- (0.400442, 0.241393) -- (0.343481, 0.240476) -- (0.316052, 0.200218) -- (0.349619, 0.140695);
\draw[line width=0.6pt] (0.155121, -0.001228) -- (0.175333, -0.033497) -- (0.250964, -0.031661) -- (0.268423, -0.006862) -- (0.243279, 0.053833) -- (0.181015, 0.055893) -- (0.155121, -0.001228);
\draw[line width=0.6pt] (0.282097, 0.405869) -- (0.317516, 0.400744) -- (0.360605, 0.444487) -- (0.338054, 0.503613) -- (0.284232, 0.511113) -- (0.249499, 0.471708) -- (0.282097, 0.405869);
\draw[line width=0.6pt] (-0.730555, 0.558134) -- (-0.671983, 0.555974) -- (-0.642884, 0.595903) -- (-0.663602, 0.644046) -- (-0.724620, 0.651883) -- (-0.751999, 0.609355) -- (-0.730555, 0.558134);
\draw[line width=0.6pt] (-0.901455, 0.578878) -- (-0.839211, 0.577738) -- (-0.815262, 0.612824) -- (-0.835190, 0.668708) -- (-0.900900, 0.669812) -- (-0.924655, 0.630398) -- (-0.901455, 0.578878);
\draw[line width=0.6pt] (-0.412037, 0.136885) -- (-0.372360, 0.100868) -- (-0.325035, 0.113896) -- (-0.308712, 0.173751) -- (-0.352924, 0.209670) -- (-0.394786, 0.198317) -- (-0.412037, 0.136885);
\draw[line width=0.6pt] (-0.358340, -0.230055) -- (-0.325342, -0.269802) -- (-0.269074, -0.262885) -- (-0.247107, -0.208262) -- (-0.274347, -0.171016) -- (-0.339559, -0.174155) -- (-0.358340, -0.230055);
\draw[line width=0.6pt] (-0.162480, 0.920734) -- (-0.108171, 0.896222) -- (-0.066633, 0.921895) -- (-0.067539, 1.000000) -- (-0.160257, 1.000000) -- (-0.162480, 0.920734);
\draw[line width=0.6pt] (-0.817325, 0.430044) -- (-0.753679, 0.430578) -- (-0.732353, 0.466147) -- (-0.755250, 0.520658) -- (-0.817138, 0.521317) -- (-0.839795, 0.487572) -- (-0.817325, 0.430044);
\draw[line width=0.6pt] (0.861180, -0.305207) -- (0.897423, -0.304738) -- (0.930169, -0.233930) -- (0.899769, -0.193056) -- (0.856010, -0.192741) -- (0.820168, -0.241411) -- (0.861180, -0.305207);
\draw[line width=0.6pt] (-0.896040, 0.945223) -- (-0.837251, 0.914344) -- (-0.788935, 0.949299) -- (-0.786717, 1.000000) -- (-0.900611, 1.000000) -- (-0.896040, 0.945223);
\draw[line width=0.6pt] (-0.566824, 0.259406) -- (-0.529478, 0.257030) -- (-0.485473, 0.314392) -- (-0.496254, 0.350328) -- (-0.566978, 0.357097) -- (-0.594384, 0.318055) -- (-0.566824, 0.259406);
\draw[line width=0.6pt] (0.374781, 0.544807) -- (0.431037, 0.532039) -- (0.468947, 0.575094) -- (0.460318, 0.621926) -- (0.393850, 0.637996) -- (0.358745, 0.597484) -- (0.374781, 0.544807);
\draw[line width=0.6pt] (0.330586, -0.649044) -- (0.384960, -0.659307) -- (0.422966, -0.618183) -- (0.397577, -0.558532) -- (0.347228, -0.552405) -- (0.313603, -0.588728) -- (0.330586, -0.649044);
\draw[line width=0.6pt] (-0.239261, 0.357381) -- (-0.193483, 0.318835) -- (-0.145333, 0.335580) -- (-0.133834, 0.381176) -- (-0.186733, 0.431103) -- (-0.214153, 0.426374) -- (-0.239261, 0.357381);
\draw[line width=0.6pt] (-0.569167, 0.780593) -- (-0.527300, 0.746686) -- (-0.469992, 0.785596) -- (-0.471602, 0.830037) -- (-0.523999, 0.861566) -- (-0.563155, 0.836934) -- (-0.569167, 0.780593);
\draw[line width=0.6pt] (-0.298878, 0.284348) -- (-0.249297, 0.247648) -- (-0.207540, 0.261732) -- (-0.193483, 0.318835) -- (-0.239261, 0.357381) -- (-0.282008, 0.347513) -- (-0.298878, 0.284348);
\draw[line width=0.6pt] (0.062761, -0.056277) -- (0.069527, -0.074307) -- (0.127943, -0.101823) -- (0.159548, -0.088299) -- (0.175333, -0.033497) -- (0.155121, -0.001228) -- (0.094058, 0.001453) -- (0.062761, -0.056277);
\draw[line width=0.6pt] (0.267819, 0.849010) -- (0.337488, 0.833779) -- (0.364387, 0.900296) -- (0.305605, 0.935933) -- (0.260695, 0.905495) -- (0.267819, 0.849010);
\draw[line width=0.6pt] (-0.907749, 0.226817) -- (-0.844874, 0.219852) -- (-0.821142, 0.243938) -- (-0.840980, 0.308675) -- (-0.903260, 0.310457) -- (-0.926572, 0.273071) -- (-0.907749, 0.226817);
\draw[line width=0.6pt] (0.357156, -0.453681) -- (0.407593, -0.458013) -- (0.443348, -0.412878) -- (0.412359, -0.355523) -- (0.368239, -0.354264) -- (0.333289, -0.398378) -- (0.357156, -0.453681);
\draw[line width=0.6pt] (-0.450659, -0.114955) -- (-0.434393, -0.143324) -- (-0.361156, -0.143202) -- (-0.342518, -0.083228) -- (-0.373441, -0.046938) -- (-0.423169, -0.053780) -- (-0.450659, -0.114955);
\draw[line width=0.6pt] (0.264209, -0.819029) -- (0.316084, -0.848743) -- (0.371953, -0.809301) -- (0.364496, -0.759565) -- (0.302903, -0.736419) -- (0.259786, -0.775957) -- (0.264209, -0.819029);
\draw[line width=0.6pt] (-0.620965, 0.064873) -- (-0.561762, 0.048742) -- (-0.535707, 0.073546) -- (-0.552763, 0.149585) -- (-0.580067, 0.158959) -- (-0.631385, 0.125718) -- (-0.620965, 0.064873);
\draw[line width=0.6pt] (-0.672457, -0.327762) -- (-0.653195, -0.351835) -- (-0.588046, -0.346806) -- (-0.572930, -0.282910) -- (-0.609179, -0.251028) -- (-0.660755, -0.269183) -- (-0.672457, -0.327762);
\draw[line width=0.6pt] (-0.658051, 0.229083) -- (-0.599038, 0.222647) -- (-0.566824, 0.259406) -- (-0.594384, 0.318055) -- (-0.650271, 0.319928) -- (-0.676165, 0.284747) -- (-0.658051, 0.229083);
\draw[line width=0.6pt] (-1.000000, 0.910540) -- (-0.933972, 0.905299) -- (-0.896040, 0.945223) -- (-0.900611, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.910540);
\draw[line width=0.6pt] (0.644687, 0.671535) -- (0.665918, 0.626478) -- (0.726009, 0.621485) -- (0.757305, 0.673959) -- (0.731428, 0.718462) -- (0.677007, 0.724050) -- (0.644687, 0.671535);


==> figures/example1/saved_rand_mesh.tex <==
\draw[line width=0.6pt] (-1.000000, -1.000000) -- (-0.777778, -1.000000) -- (-0.777778, -0.777778) -- (-1.000000, -0.777778) -- (-1.000000, -1.000000);
\draw[line width=0.6pt] (-1.000000, -0.777778) -- (-0.777778, -0.777778) -- (-0.777778, -0.555556) -- (-1.000000, -0.555556) -- (-1.000000, -0.777778);
\draw[line width=0.6pt] (-1.000000, -0.555556) -- (-0.777778, -0.555556) -- (-0.777778, -0.333333) -- (-0.888889, -0.333333) -- (-1.000000, -0.333333) -- (-1.000000, -0.555556);
\draw[line width=0.6pt] (-1.000000, -0.333333) -- (-0.888889, -0.333333) -- (-0.888889, -0.222222) -- (-1.000000, -0.222222) -- (-1.000000, -0.333333);
\draw[line width=0.6pt] (-1.000000, -0.111111) -- (-0.888889, -0.111111) -- (-0.777778, -0.111111) -- (-0.777778, 0.000000) -- (-0.777778, 0.111111) -- (-1.000000, 0.111111) -- (-1.000000, -0.111111);
\draw[line width=0.6pt] (-1.000000, 0.111111) -- (-0.777778, 0.111111) -- (-0.777778, 0.166667) -- (-0.777778, 0.222222) -- (-0.777778, 0.333333) -- (-1.000000, 0.333333) -- (-1.000000, 0.111111);
\draw[line width=0.6pt] (-1.000000, 0.333333) -- (-0.777778, 0.333333) -- (-0.777778, 0.555556) -- (-0.888889, 0.555556) -- (-1.000000, 0.555556) -- (-1.000000, 0.333333);
\draw[line width=0.6pt] (-1.000000, 0.555556) -- (-0.888889, 0.555556) -- (-0.888889, 0.666667) -- (-1.000000, 0.666667) -- (-1.000000, 0.555556);
\draw[line width=0.6pt] (-1.000000, 0.777778) -- (-0.888889, 0.777778) -- (-0.888889, 0.888889) -- (-1.000000, 0.888889) -- (-1.000000, 0.777778);
\draw[line width=0.6pt] (-0.777778, -1.000000) -- (-0.555556, -1.000000) -- (-0.555556, -0.777778) -- (-0.777778, -0.777778) -- (-0.777778, -1.000000);
\draw[line width=0.6pt] (-0.777778, -0.777778) -- (-0.555556, -0.777778) -- (-0.555556, -0.555556) -- (-0.777778, -0.555556) -- (-0.777778, -0.777778);
\draw[line width=0.6pt] (-0.777778, -0.555556) -- (-0.555556, -0.555556) -- (-0.555556, -0.333333) -- (-0.777778, -0.333333) -- (-0.777778, -0.555556);
\draw[line width=0.6pt] (-0.777778, -0.333333) -- (-0.555556, -0.333333) -- (-0.555556, -0.111111) -- (-0.666667, -0.111111) -- (-0.777778, -0.111111) -- (-0.777778, -0.222222) -- (-0.777778, -0.333333);
\draw[line width=0.6pt] (-0.777778, -0.111111) -- (-0.666667, -0.111111) -- (-0.666667, 0.000000) -- (-0.777778, 0.000000) -- (-0.777778, -0.111111);
\draw[line width=0.6pt] (-0.777778, 0.111111) -- (-0.722222, 0.111111) -- (-0.722222, 0.166667) -- (-0.777778, 0.166667) -- (-0.777778, 0.111111);
\draw[line width=0.6pt] (-0.777778, 0.333333) -- (-0.666667, 0.333333) -- (-0.555556, 0.333333) -- (-0.555556, 0.555556) -- (-0.777778, 0.555556) -- (-0.777778, 0.333333);
\draw[line width=0.6pt] (-0.777778, 0.555556) -- (-0.555556, 0.555556) -- (-0.555556, 0.777778) -- (-0.777778, 0.777778) -- (-0.777778, 0.666667) -- (-0.777778, 0.555556);
\draw[line width=0.6pt] (-0.777778, 0.777778) -- (-0.555556, 0.777778) -- (-0.555556, 1.000000) -- (-0.777778, 1.000000) -- (-0.777778, 0.888889) -- (-0.777778, 0.777778);
\draw[line width=0.6pt] (-0.555556, -1.000000) -- (-0.333333, -1.000000) -- (-0.333333, -0.777778) -- (-0.555556, -0.777778) -- (-0.555556, -1.000000);
\draw[line width=0.6pt] (-0.555556, -0.777778) -- (-0.333333, -0.777778) -- (-0.333333, -0.555556) -- (-0.555556, -0.555556) -- (-0.555556, -0.777778);
\draw[line width=0.6pt] (-0.555556, -0.555556) -- (-0.333333, -0.555556) -- (-0.333333, -0.333333) -- (-0.555556, -0.333333) -- (-0.555556, -0.555556);
\draw[line width=0.6pt] (-0.555556, -0.333333) -- (-0.333333, -0.333333) -- (-0.333333, -0.111111) -- (-0.555556, -0.111111) -- (-0.555556, -0.333333);
\draw[line width=0.6pt] (-0.555556, -0.111111) -- (-0.333333, -0.111111) -- (-0.333333, 0.111111) -- (-0.444444, 0.111111) -- (-0.555556, 0.111111) -- (-0.555556, 0.000000) -- (-0.555556, -0.111111);
\draw[line width=0.6pt] (-0.555556, 0.111111) -- (-0.444444, 0.111111) -- (-0.444444, 0.222222) -- (-0.555556, 0.222222) -- (-0.555556, 0.111111);
\draw[line width=0.6pt] (-0.555556, 0.333333) -- (-0.444444, 0.333333) -- (-0.333333, 0.333333) -- (-0.333333, 0.555556) -- (-0.555556, 0.555556) -- (-0.555556, 0.333333);
\draw[line width=0.6pt] (-0.555556, 0.555556) -- (-0.333333, 0.555556) -- (-0.333333, 0.777778) -- (-0.555556, 0.777778) -- (-0.555556, 0.555556);
\draw[line width=0.6pt] (-0.555556, 0.777778) -- (-0.333333, 0.777778) -- (-0.333333, 0.833333) -- (-0.333333, 0.888889) -- (-0.333333, 0.916667) -- (-0.333333, 0.930556) -- (-0.333333, 0.944444) -- (-0.333333, 1.000000) -- (-0.555556, 1.000000) -- (-0.555556, 0.777778);
\draw[line width=0.6pt] (-0.333333, -1.000000) -- (-0.111111, -1.000000) -- (-0.111111, -0.777778) -- (-0.333333, -0.777778) -- (-0.333333, -1.000000);
\draw[line width=0.6pt] (-0.333333, -0.777778) -- (-0.111111, -0.777778) -- (-0.111111, -0.555556) -- (-0.333333, -0.555556) -- (-0.333333, -0.777778);
\draw[line width=0.6pt] (-0.333333, -0.555556) -- (-0.111111, -0.555556) -- (-0.111111, -0.333333) -- (-0.333333, -0.333333) -- (-0.333333, -0.555556);
\draw[line width=0.6pt] (-0.333333, -0.333333) -- (-0.111111, -0.333333) -- (-0.111111, -0.111111) -- (-0.333333, -0.111111) -- (-0.333333, -0.333333);
\draw[line width=0.6pt] (-0.333333, -0.111111) -- (-0.111111, -0.111111) -- (-0.111111, 0.000000) -- (-0.111111, 0.111111) -- (-0.333333, 0.111111) -- (-0.333333, -0.111111);
\draw[line width=0.6pt] (-0.333333, 0.111111) -- (-0.111111, 0.111111) -- (-0.111111, 0.333333) -- (-0.333333, 0.333333) -- (-0.333333, 0.222222) -- (-0.333333, 0.111111);
\draw[line width=0.6pt] (-0.333333, 0.333333) -- (-0.111111, 0.333333) -- (-0.111111, 0.555556) -- (-0.333333, 0.555556) -- (-0.333333, 0.333333);
\draw[line width=0.6pt] (-0.333333, 0.555556) -- (-0.111111, 0.555556) -- (-0.111111, 0.611111) -- (-0.111111, 0.666667) -- (-0.111111, 0.777778) -- (-0.222222, 0.777778) -- (-0.277778, 0.777778) -- (-0.333333, 0.777778) -- (-0.333333, 0.555556);
\draw[line width=0.6pt] (-0.333333, 0.777778) -- (-0.277778, 0.777778) -- (-0.277778, 0.833333) -- (-0.333333, 0.833333) -- (-0.333333, 0.777778);
\draw[line width=0.6pt] (-0.111111, -1.000000) -- (0.111111, -1.000000) -- (0.111111, -0.777778) -- (-0.111111, -0.777778) -- (-0.111111, -1.000000);
\draw[line width=0.6pt] (-0.111111, -0.777778) -- (0.111111, -0.777778) -- (0.111111, -0.555556) -- (-0.111111, -0.555556) -- (-0.111111, -0.777778);
\draw[line width=0.6pt] (-0.111111, -0.555556) -- (0.111111, -0.555556) -- (0.111111, -0.333333) -- (-0.111111, -0.333333) -- (-0.111111, -0.555556);
\draw[line width=0.6pt] (-0.111111, -0.333333) -- (0.111111, -0.333333) -- (0.111111, -0.222222) -- (0.111111, -0.111111) -- (0.000000, -0.111111) -- (-0.111111, -0.111111) -- (-0.111111, -0.333333);
\draw[line width=0.6pt] (-0.111111, -0.111111) -- (0.000000, -0.111111) -- (0.000000, 0.000000) -- (-0.111111, 0.000000) -- (-0.111111, -0.111111);
\draw[line width=0.6pt] (-0.111111, 0.111111) -- (0.000000, 0.111111) -- (0.111111, 0.111111) -- (0.111111, 0.333333) -- (-0.111111, 0.333333) -- (-0.111111, 0.111111);
\draw[line width=0.6pt] (-0.111111, 0.333333) -- (0.111111, 0.333333) -- (0.111111, 0.555556) -- (0.000000, 0.555556) -- (-0.055556, 0.555556) -- (-0.111111, 0.555556) -- (-0.111111, 0.333333);
\draw[line width=0.6pt] (-0.111111, 0.555556) -- (-0.055556, 0.555556) -- (-0.055556, 0.611111) -- (-0.111111, 0.611111) -- (-0.111111, 0.555556);
\draw[line width=0.6pt] (-0.111111, 0.777778) -- (-0.055556, 0.777778) -- (-0.055556, 0.833333) -- (-0.111111, 0.833333) -- (-0.111111, 0.777778);
\draw[line width=0.6pt] (0.111111, -1.000000) -- (0.333333, -1.000000) -- (0.333333, -0.777778) -- (0.111111, -0.777778) -- (0.111111, -1.000000);
\draw[line width=0.6pt] (0.111111, -0.777778) -- (0.333333, -0.777778) -- (0.333333, -0.666667) -- (0.333333, -0.555556) -- (0.111111, -0.555556) -- (0.111111, -0.777778);
\draw[line width=0.6pt] (0.111111, -0.555556) -- (0.333333, -0.555556) -- (0.333333, -0.333333) -- (0.222222, -0.333333) -- (0.111111, -0.333333) -- (0.111111, -0.555556);
\draw[line width=0.6pt] (0.111111, -0.333333) -- (0.222222, -0.333333) -- (0.222222, -0.222222) -- (0.111111, -0.222222) -- (0.111111, -0.333333);
\draw[line width=0.6pt] (0.111111, -0.111111) -- (0.222222, -0.111111) -- (0.333333, -0.111111) -- (0.333333, 0.111111) -- (0.111111, 0.111111) -- (0.111111, 0.000000) -- (0.111111, -0.111111);
\draw[line width=0.6pt] (0.111111, 0.111111) -- (0.333333, 0.111111) -- (0.333333, 0.333333) -- (0.111111, 0.333333) -- (0.111111, 0.111111);
\draw[line width=0.6pt] (0.111111, 0.333333) -- (0.333333, 0.333333) -- (0.333333, 0.444444) -- (0.333333, 0.555556) -- (0.111111, 0.555556) -- (0.111111, 0.333333);
\draw[line width=0.6pt] (0.111111, 0.555556) -- (0.333333, 0.555556) -- (0.333333, 0.777778) -- (0.277778, 0.777778) -- (0.250000, 0.777778) -- (0.222222, 0.777778) -- (0.111111, 0.777778) -- (0.111111, 0.666667) -- (0.111111, 0.555556);
\draw[line width=0.6pt] (0.111111, 0.777778) -- (0.222222, 0.777778) -- (0.222222, 0.805556) -- (0.222222, 0.833333) -- (0.222222, 0.888889) -- (0.111111, 0.888889) -- (0.111111, 0.777778);
\draw[line width=0.6pt] (0.333333, -1.000000) -- (0.555556, -1.000000) -- (0.555556, -0.777778) -- (0.444444, -0.777778) -- (0.333333, -0.777778) -- (0.333333, -1.000000);
\draw[line width=0.6pt] (0.333333, -0.777778) -- (0.444444, -0.777778) -- (0.444444, -0.666667) -- (0.333333, -0.666667) -- (0.333333, -0.777778);
\draw[line width=0.6pt] (0.333333, -0.555556) -- (0.444444, -0.555556) -- (0.555556, -0.555556) -- (0.555556, -0.444444) -- (0.555556, -0.333333) -- (0.333333, -0.333333) -- (0.333333, -0.555556);
\draw[line width=0.6pt] (0.333333, -0.333333) -- (0.555556, -0.333333) -- (0.555556, -0.222222) -- (0.555556, -0.111111) -- (0.333333, -0.111111) -- (0.333333, -0.222222) -- (0.333333, -0.333333);
\draw[line width=0.6pt] (0.333333, -0.111111) -- (0.555556, -0.111111) -- (0.555556, 0.111111) -- (0.333333, 0.111111) -- (0.333333, -0.111111);
\draw[line width=0.6pt] (0.333333, 0.111111) -- (0.555556, 0.111111) -- (0.555556, 0.333333) -- (0.500000, 0.333333) -- (0.444444, 0.333333) -- (0.333333, 0.333333) -- (0.333333, 0.111111);
\draw[line width=0.6pt] (0.333333, 0.333333) -- (0.444444, 0.333333) -- (0.444444, 0.388889) -- (0.444444, 0.444444) -- (0.333333, 0.444444) -- (0.333333, 0.333333);
\draw[line width=0.6pt] (0.333333, 0.555556) -- (0.444444, 0.555556) -- (0.555556, 0.555556) -- (0.555556, 0.666667) -- (0.555556, 0.777778) -- (0.444444, 0.777778) -- (0.333333, 0.777778) -- (0.333333, 0.555556);
\draw[line width=0.6pt] (0.333333, 0.777778) -- (0.444444, 0.777778) -- (0.444444, 0.888889) -- (0.388889, 0.888889) -- (0.333333, 0.888889) -- (0.333333, 0.861111) -- (0.333333, 0.833333) -- (0.333333, 0.777778);
\draw[line width=0.6pt] (0.555556, -1.000000) -- (0.777778, -1.000000) -- (0.777778, -0.777778) -- (0.555556, -0.777778) -- (0.555556, -1.000000);
\draw[line width=0.6pt] (0.555556, -0.777778) -- (0.777778, -0.777778) -- (0.777778, -0.555556) -- (0.666667, -0.555556) -- (0.555556, -0.555556) -- (0.555556, -0.666667) -- (0.555556, -0.777778);
\draw[line width=0.6pt] (0.555556, -0.555556) -- (0.666667, -0.555556) -- (0.666667, -0.444444) -- (0.555556, -0.444444) -- (0.555556, -0.555556);
\draw[line width=0.6pt] (0.555556, -0.333333) -- (0.666667, -0.333333) -- (0.666667, -0.222222) -- (0.555556, -0.222222) -- (0.555556, -0.333333);
\draw[line width=0.6pt] (0.555556, -0.111111) -- (0.666667, -0.111111) -- (0.777778, -0.111111) -- (0.777778, -0.055556) -- (0.777778, 0.000000) -- (0.777778, 0.111111) -- (0.555556, 0.111111) -- (0.555556, -0.111111);
\draw[line width=0.6pt] (0.555556, 0.111111) -- (0.777778, 0.111111) -- (0.777778, 0.333333) -- (0.666667, 0.333333) -- (0.555556, 0.333333) -- (0.555556, 0.111111);
\draw[line width=0.6pt] (0.555556, 0.333333) -- (0.666667, 0.333333) -- (0.666667, 0.444444) -- (0.555556, 0.444444) -- (0.555556, 0.388889) -- (0.555556, 0.333333);
\draw[line width=0.6pt] (0.555556, 0.555556) -- (0.666667, 0.555556) -- (0.666667, 0.666667) -- (0.555556, 0.666667) -- (0.555556, 0.555556);
\draw[line width=0.6pt] (0.555556, 0.777778) -- (0.666667, 0.777778) -- (0.666667, 0.888889) -- (0.555556, 0.888889) -- (0.555556, 0.777778);
\draw[line width=0.6pt] (0.777778, -1.000000) -- (1.000000, -1.000000) -- (1.000000, -0.777778) -- (0.777778, -0.777778) -- (0.777778, -1.000000);
\draw[line width=0.6pt] (0.777778, -0.777778) -- (1.000000, -0.777778) -- (1.000000, -0.555556) -- (0.777778, -0.555556) -- (0.777778, -0.777778);
\draw[line width=0.6pt] (0.777778, -0.555556) -- (1.000000, -0.555556) -- (1.000000, -0.333333) -- (0.777778, -0.333333) -- (0.777778, -0.444444) -- (0.777778, -0.555556);
\draw[line width=0.6pt] (0.777778, -0.333333) -- (1.000000, -0.333333) -- (1.000000, -0.111111) -- (0.888889, -0.111111) -- (0.833333, -0.111111) -- (0.777778, -0.111111) -- (0.777778, -0.222222) -- (0.777778, -0.333333);
\draw[line width=0.6pt] (0.777778, -0.111111) -- (0.833333, -0.111111) -- (0.833333, -0.055556) -- (0.777778, -0.055556) -- (0.777778, -0.111111);
\draw[line width=0.6pt] (0.777778, 0.111111) -- (0.888889, 0.111111) -- (1.000000, 0.111111) -- (1.000000, 0.333333) -- (0.777778, 0.333333) -- (0.777778, 0.111111);
\draw[line width=0.6pt] (0.777778, 0.333333) -- (1.000000, 0.333333) -- (1.000000, 0.555556) -- (0.777778, 0.555556) -- (0.777778, 0.527778) -- (0.777778, 0.500000) -- (0.777778, 0.444444) -- (0.777778, 0.333333);
\draw[line width=0.6pt] (0.777778, 0.555556) -- (1.000000, 0.555556) -- (1.000000, 0.777778) -- (0.777778, 0.777778) -- (0.777778, 0.666667) -- (0.777778, 0.555556);
\draw[line width=0.6pt] (0.777778, 0.777778) -- (1.000000, 0.777778) -- (1.000000, 1.000000) -- (0.777778, 1.000000) -- (0.777778, 0.888889) -- (0.777778, 0.777778);
\draw[line width=0.6pt] (-0.666667, 0.111111) -- (-0.555556, 0.111111) -- (-0.555556, 0.222222) -- (-0.666667, 0.222222) -- (-0.666667, 0.166667) -- (-0.666667, 0.111111);
\draw[line width=0.6pt] (-0.666667, 0.222222) -- (-0.555556, 0.222222) -- (-0.555556, 0.333333) -- (-0.666667, 0.333333) -- (-0.666667, 0.222222);
\draw[line width=0.6pt] (-0.777778, 0.222222) -- (-0.722222, 0.222222) -- (-0.666667, 0.222222) -- (-0.666667, 0.333333) -- (-0.777778, 0.333333) -- (-0.777778, 0.222222);
\draw[line width=0.6pt] (-0.222222, 0.777778) -- (-0.111111, 0.777778) -- (-0.111111, 0.833333) -- (-0.111111, 0.888889) -- (-0.222222, 0.888889) -- (-0.222222, 0.861111) -- (-0.222222, 0.833333) -- (-0.222222, 0.777778);
\draw[line width=0.6pt] (-0.222222, 0.888889) -- (-0.111111, 0.888889) -- (-0.111111, 1.000000) -- (-0.222222, 1.000000) -- (-0.222222, 0.944444) -- (-0.222222, 0.888889);
\draw[line width=0.6pt] (-0.333333, 0.888889) -- (-0.305556, 0.888889) -- (-0.305556, 0.916667) -- (-0.319444, 0.916667) -- (-0.333333, 0.916667) -- (-0.333333, 0.888889);
\draw[line width=0.6pt] (-0.888889, 0.777778) -- (-0.777778, 0.777778) -- (-0.777778, 0.888889) -- (-0.888889, 0.888889) -- (-0.888889, 0.777778);
\draw[line width=0.6pt] (-0.888889, 0.888889) -- (-0.777778, 0.888889) -- (-0.777778, 1.000000) -- (-0.888889, 1.000000) -- (-0.888889, 0.888889);
\draw[line width=0.6pt] (-1.000000, 0.888889) -- (-0.888889, 0.888889) -- (-0.888889, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.888889);
\draw[line width=0.6pt] (0.222222, 0.777778) -- (0.250000, 0.777778) -- (0.250000, 0.805556) -- (0.222222, 0.805556) -- (0.222222, 0.777778);
\draw[line width=0.6pt] (0.222222, 0.888889) -- (0.277778, 0.888889) -- (0.305556, 0.888889) -- (0.333333, 0.888889) -- (0.333333, 0.944444) -- (0.333333, 1.000000) -- (0.222222, 1.000000) -- (0.222222, 0.888889);
\draw[line width=0.6pt] (0.111111, 0.888889) -- (0.222222, 0.888889) -- (0.222222, 1.000000) -- (0.111111, 1.000000) -- (0.111111, 0.888889);
\draw[line width=0.6pt] (0.000000, 0.555556) -- (0.111111, 0.555556) -- (0.111111, 0.666667) -- (0.000000, 0.666667) -- (0.000000, 0.611111) -- (0.000000, 0.555556);
\draw[line width=0.6pt] (0.000000, 0.666667) -- (0.111111, 0.666667) -- (0.111111, 0.777778) -- (0.000000, 0.777778) -- (0.000000, 0.666667);
\draw[line width=0.6pt] (-0.111111, 0.666667) -- (-0.055556, 0.666667) -- (0.000000, 0.666667) -- (0.000000, 0.777778) -- (-0.055556, 0.777778) -- (-0.111111, 0.777778) -- (-0.111111, 0.666667);
\draw[line width=0.6pt] (0.666667, -0.333333) -- (0.777778, -0.333333) -- (0.777778, -0.222222) -- (0.666667, -0.222222) -- (0.666667, -0.333333);
\draw[line width=0.6pt] (0.666667, -0.222222) -- (0.777778, -0.222222) -- (0.777778, -0.111111) -- (0.666667, -0.111111) -- (0.666667, -0.222222);
\draw[line width=0.6pt] (0.555556, -0.222222) -- (0.666667, -0.222222) -- (0.666667, -0.111111) -- (0.555556, -0.111111) -- (0.555556, -0.222222);
\draw[line width=0.6pt] (0.666667, 0.333333) -- (0.777778, 0.333333) -- (0.777778, 0.444444) -- (0.722222, 0.444444) -- (0.666667, 0.444444) -- (0.666667, 0.333333);
\draw[line width=0.6pt] (0.666667, 0.444444) -- (0.722222, 0.444444) -- (0.722222, 0.500000) -- (0.666667, 0.500000) -- (0.666667, 0.444444);
\draw[line width=0.6pt] (0.555556, 0.444444) -- (0.666667, 0.444444) -- (0.666667, 0.500000) -- (0.666667, 0.555556) -- (0.555556, 0.555556) -- (0.555556, 0.444444);
\draw[line width=0.6pt] (0.666667, -0.555556) -- (0.777778, -0.555556) -- (0.777778, -0.444444) -- (0.666667, -0.444444) -- (0.666667, -0.555556);
\draw[line width=0.6pt] (0.666667, -0.444444) -- (0.777778, -0.444444) -- (0.777778, -0.333333) -- (0.666667, -0.333333) -- (0.666667, -0.444444);
\draw[line width=0.6pt] (0.555556, -0.444444) -- (0.666667, -0.444444) -- (0.666667, -0.333333) -- (0.555556, -0.333333) -- (0.555556, -0.444444);
\draw[line width=0.6pt] (-0.888889, -0.333333) -- (-0.777778, -0.333333) -- (-0.777778, -0.222222) -- (-0.888889, -0.222222) -- (-0.888889, -0.333333);
\draw[line width=0.6pt] (-0.888889, -0.222222) -- (-0.777778, -0.222222) -- (-0.777778, -0.111111) -- (-0.888889, -0.111111) -- (-0.888889, -0.222222);
\draw[line width=0.6pt] (-1.000000, -0.222222) -- (-0.888889, -0.222222) -- (-0.888889, -0.111111) -- (-1.000000, -0.111111) -- (-1.000000, -0.222222);
\draw[line width=0.6pt] (-0.888889, 0.555556) -- (-0.777778, 0.555556) -- (-0.777778, 0.666667) -- (-0.888889, 0.666667) -- (-0.888889, 0.555556);
\draw[line width=0.6pt] (-0.888889, 0.666667) -- (-0.777778, 0.666667) -- (-0.777778, 0.777778) -- (-0.888889, 0.777778) -- (-0.888889, 0.666667);
\draw[line width=0.6pt] (-1.000000, 0.666667) -- (-0.888889, 0.666667) -- (-0.888889, 0.777778) -- (-1.000000, 0.777778) -- (-1.000000, 0.666667);
\draw[line width=0.6pt] (-0.277778, 0.777778) -- (-0.222222, 0.777778) -- (-0.222222, 0.833333) -- (-0.250000, 0.833333) -- (-0.277778, 0.833333) -- (-0.277778, 0.777778);
\draw[line width=0.6pt] (-0.277778, 0.833333) -- (-0.250000, 0.833333) -- (-0.250000, 0.861111) -- (-0.277778, 0.861111) -- (-0.277778, 0.833333);
\draw[line width=0.6pt] (-0.333333, 0.833333) -- (-0.277778, 0.833333) -- (-0.277778, 0.861111) -- (-0.277778, 0.888889) -- (-0.305556, 0.888889) -- (-0.333333, 0.888889) -- (-0.333333, 0.833333);
\draw[line width=0.6pt] (0.444444, 0.333333) -- (0.500000, 0.333333) -- (0.500000, 0.388889) -- (0.444444, 0.388889) -- (0.444444, 0.333333);
\draw[line width=0.6pt] (0.444444, 0.444444) -- (0.500000, 0.444444) -- (0.555556, 0.444444) -- (0.555556, 0.555556) -- (0.444444, 0.555556) -- (0.444444, 0.444444);
\draw[line width=0.6pt] (0.333333, 0.444444) -- (0.444444, 0.444444) -- (0.444444, 0.555556) -- (0.333333, 0.555556) -- (0.333333, 0.444444);
\draw[line width=0.6pt] (0.888889, -0.111111) -- (1.000000, -0.111111) -- (1.000000, 0.000000) -- (0.888889, 0.000000) -- (0.888889, -0.055556) -- (0.888889, -0.111111);
\draw[line width=0.6pt] (0.888889, 0.000000) -- (1.000000, 0.000000) -- (1.000000, 0.111111) -- (0.888889, 0.111111) -- (0.888889, 0.000000);
\draw[line width=0.6pt] (0.777778, 0.000000) -- (0.833333, 0.000000) -- (0.888889, 0.000000) -- (0.888889, 0.111111) -- (0.777778, 0.111111) -- (0.777778, 0.000000);
\draw[line width=0.6pt] (0.222222, -0.333333) -- (0.333333, -0.333333) -- (0.333333, -0.222222) -- (0.222222, -0.222222) -- (0.222222, -0.333333);
\draw[line width=0.6pt] (0.222222, -0.222222) -- (0.333333, -0.222222) -- (0.333333, -0.111111) -- (0.222222, -0.111111) -- (0.222222, -0.222222);
\draw[line width=0.6pt] (0.111111, -0.222222) -- (0.222222, -0.222222) -- (0.222222, -0.111111) -- (0.111111, -0.111111) -- (0.111111, -0.222222);
\draw[line width=0.6pt] (0.722222, 0.444444) -- (0.777778, 0.444444) -- (0.777778, 0.500000) -- (0.750000, 0.500000) -- (0.722222, 0.500000) -- (0.722222, 0.444444);
\draw[line width=0.6pt] (0.722222, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.527778) -- (0.736111, 0.527778) -- (0.722222, 0.527778) -- (0.722222, 0.500000);
\draw[line width=0.6pt] (0.666667, 0.500000) -- (0.722222, 0.500000) -- (0.722222, 0.527778) -- (0.722222, 0.541667) -- (0.722222, 0.555556) -- (0.666667, 0.555556) -- (0.666667, 0.500000);
\draw[line width=0.6pt] (0.277778, 0.777778) -- (0.333333, 0.777778) -- (0.333333, 0.833333) -- (0.305556, 0.833333) -- (0.277778, 0.833333) -- (0.277778, 0.819444) -- (0.277778, 0.805556) -- (0.277778, 0.777778);
\draw[line width=0.6pt] (0.277778, 0.833333) -- (0.305556, 0.833333) -- (0.305556, 0.861111) -- (0.277778, 0.861111) -- (0.277778, 0.833333);
\draw[line width=0.6pt] (0.222222, 0.833333) -- (0.250000, 0.833333) -- (0.263889, 0.833333) -- (0.277778, 0.833333) -- (0.277778, 0.861111) -- (0.277778, 0.888889) -- (0.222222, 0.888889) -- (0.222222, 0.833333);
\draw[line width=0.6pt] (0.750000, 0.500000) -- (0.777778, 0.500000) -- (0.777778, 0.527778) -- (0.750000, 0.527778) -- (0.750000, 0.500000);
\draw[line width=0.6pt] (0.750000, 0.527778) -- (0.777778, 0.527778) -- (0.777778, 0.555556) -- (0.750000, 0.555556) -- (0.750000, 0.541667) -- (0.750000, 0.527778);
\draw[line width=0.6pt] (0.722222, 0.527778) -- (0.736111, 0.527778) -- (0.736111, 0.541667) -- (0.722222, 0.541667) -- (0.722222, 0.527778);
\draw[line width=0.6pt] (0.666667, 0.555556) -- (0.722222, 0.555556) -- (0.736111, 0.555556) -- (0.750000, 0.555556) -- (0.777778, 0.555556) -- (0.777778, 0.666667) -- (0.666667, 0.666667) -- (0.666667, 0.555556);
\draw[line width=0.6pt] (0.666667, 0.666667) -- (0.777778, 0.666667) -- (0.777778, 0.777778) -- (0.666667, 0.777778) -- (0.666667, 0.666667);
\draw[line width=0.6pt] (0.555556, 0.666667) -- (0.666667, 0.666667) -- (0.666667, 0.777778) -- (0.555556, 0.777778) -- (0.555556, 0.666667);
\draw[line width=0.6pt] (-0.055556, 0.555556) -- (0.000000, 0.555556) -- (0.000000, 0.611111) -- (-0.055556, 0.611111) -- (-0.055556, 0.555556);
\draw[line width=0.6pt] (-0.055556, 0.611111) -- (0.000000, 0.611111) -- (0.000000, 0.666667) -- (-0.055556, 0.666667) -- (-0.055556, 0.611111);
\draw[line width=0.6pt] (-0.111111, 0.611111) -- (-0.055556, 0.611111) -- (-0.055556, 0.666667) -- (-0.111111, 0.666667) -- (-0.111111, 0.611111);
\draw[line width=0.6pt] (-0.722222, 0.111111) -- (-0.666667, 0.111111) -- (-0.666667, 0.166667) -- (-0.722222, 0.166667) -- (-0.722222, 0.111111);
\draw[line width=0.6pt] (-0.722222, 0.166667) -- (-0.666667, 0.166667) -- (-0.666667, 0.222222) -- (-0.722222, 0.222222) -- (-0.722222, 0.166667);
\draw[line width=0.6pt] (-0.777778, 0.166667) -- (-0.722222, 0.166667) -- (-0.722222, 0.222222) -- (-0.777778, 0.222222) -- (-0.777778, 0.166667);
\draw[line width=0.6pt] (-0.277778, 0.888889) -- (-0.250000, 0.888889) -- (-0.222222, 0.888889) -- (-0.222222, 0.944444) -- (-0.277778, 0.944444) -- (-0.277778, 0.916667) -- (-0.277778, 0.888889);
\draw[line width=0.6pt] (-0.277778, 0.944444) -- (-0.222222, 0.944444) -- (-0.222222, 1.000000) -- (-0.277778, 1.000000) -- (-0.277778, 0.944444);
\draw[line width=0.6pt] (-0.333333, 0.944444) -- (-0.319444, 0.944444) -- (-0.305556, 0.944444) -- (-0.277778, 0.944444) -- (-0.277778, 1.000000) -- (-0.333333, 1.000000) -- (-0.333333, 0.944444);
\draw[line width=0.6pt] (-0.250000, 0.833333) -- (-0.222222, 0.833333) -- (-0.222222, 0.861111) -- (-0.250000, 0.861111) -- (-0.250000, 0.833333);
\draw[line width=0.6pt] (-0.250000, 0.861111) -- (-0.222222, 0.861111) -- (-0.222222, 0.888889) -- (-0.250000, 0.888889) -- (-0.250000, 0.861111);
\draw[line width=0.6pt] (-0.277778, 0.861111) -- (-0.250000, 0.861111) -- (-0.250000, 0.888889) -- (-0.277778, 0.888889) -- (-0.277778, 0.861111);
\draw[line width=0.6pt] (0.444444, 0.777778) -- (0.555556, 0.777778) -- (0.555556, 0.888889) -- (0.444444, 0.888889) -- (0.444444, 0.777778);
\draw[line width=0.6pt] (0.444444, 0.888889) -- (0.555556, 0.888889) -- (0.555556, 1.000000) -- (0.444444, 1.000000) -- (0.444444, 0.944444) -- (0.444444, 0.888889);
\draw[line width=0.6pt] (0.333333, 0.888889) -- (0.388889, 0.888889) -- (0.388889, 0.944444) -- (0.333333, 0.944444) -- (0.333333, 0.888889);
\draw[line width=0.6pt] (-0.666667, -0.111111) -- (-0.555556, -0.111111) -- (-0.555556, 0.000000) -- (-0.666667, 0.000000) -- (-0.666667, -0.111111);
\draw[line width=0.6pt] (-0.666667, 0.000000) -- (-0.555556, 0.000000) -- (-0.555556, 0.111111) -- (-0.666667, 0.111111) -- (-0.666667, 0.000000);
\draw[line width=0.6pt] (-0.777778, 0.000000) -- (-0.666667, 0.000000) -- (-0.666667, 0.111111) -- (-0.722222, 0.111111) -- (-0.777778, 0.111111) -- (-0.777778, 0.000000);
\draw[line width=0.6pt] (0.000000, -0.111111) -- (0.111111, -0.111111) -- (0.111111, 0.000000) -- (0.000000, 0.000000) -- (0.000000, -0.111111);
\draw[line width=0.6pt] (0.000000, 0.000000) -- (0.111111, 0.000000) -- (0.111111, 0.111111) -- (0.000000, 0.111111) -- (0.000000, 0.000000);
\draw[line width=0.6pt] (-0.111111, 0.000000) -- (0.000000, 0.000000) -- (0.000000, 0.111111) -- (-0.111111, 0.111111) -- (-0.111111, 0.000000);
\draw[line width=0.6pt] (-0.444444, 0.111111) -- (-0.333333, 0.111111) -- (-0.333333, 0.222222) -- (-0.444444, 0.222222) -- (-0.444444, 0.111111);
\draw[line width=0.6pt] (-0.444444, 0.222222) -- (-0.333333, 0.222222) -- (-0.333333, 0.333333) -- (-0.444444, 0.333333) -- (-0.444444, 0.222222);
\draw[line width=0.6pt] (-0.555556, 0.222222) -- (-0.444444, 0.222222) -- (-0.444444, 0.333333) -- (-0.555556, 0.333333) -- (-0.555556, 0.222222);
\draw[line width=0.6pt] (0.000000, 0.777778) -- (0.111111, 0.777778) -- (0.111111, 0.888889) -- (0.000000, 0.888889) -- (0.000000, 0.833333) -- (0.000000, 0.777778);
\draw[line width=0.6pt] (0.000000, 0.888889) -- (0.111111, 0.888889) -- (0.111111, 1.000000) -- (0.000000, 1.000000) -- (0.000000, 0.888889);
\draw[line width=0.6pt] (-0.111111, 0.888889) -- (-0.055556, 0.888889) -- (0.000000, 0.888889) -- (0.000000, 1.000000) -- (-0.111111, 1.000000) -- (-0.111111, 0.888889);
\draw[line width=0.6pt] (0.666667, 0.777778) -- (0.777778, 0.777778) -- (0.777778, 0.888889) -- (0.666667, 0.888889) -- (0.666667, 0.777778);
\draw[line width=0.6pt] (0.666667, 0.888889) -- (0.777778, 0.888889) -- (0.777778, 1.000000) -- (0.666667, 1.000000) -- (0.666667, 0.888889);
\draw[line width=0.6pt] (0.555556, 0.888889) -- (0.666667, 0.888889) -- (0.666667, 1.000000) -- (0.555556, 1.000000) -- (0.555556, 0.888889);
\draw[line width=0.6pt] (-0.305556, 0.888889) -- (-0.277778, 0.888889) -- (-0.277778, 0.916667) -- (-0.305556, 0.916667) -- (-0.305556, 0.888889);
\draw[line width=0.6pt] (-0.305556, 0.916667) -- (-0.277778, 0.916667) -- (-0.277778, 0.944444) -- (-0.305556, 0.944444) -- (-0.305556, 0.930556) -- (-0.305556, 0.916667);
\draw[line width=0.6pt] (-0.333333, 0.916667) -- (-0.319444, 0.916667) -- (-0.319444, 0.930556) -- (-0.333333, 0.930556) -- (-0.333333, 0.916667);
\draw[line width=0.6pt] (0.833333, -0.111111) -- (0.888889, -0.111111) -- (0.888889, -0.055556) -- (0.833333, -0.055556) -- (0.833333, -0.111111);
\draw[line width=0.6pt] (0.833333, -0.055556) -- (0.888889, -0.055556) -- (0.888889, 0.000000) -- (0.833333, 0.000000) -- (0.833333, -0.055556);
\draw[line width=0.6pt] (0.777778, -0.055556) -- (0.833333, -0.055556) -- (0.833333, 0.000000) -- (0.777778, 0.000000) -- (0.777778, -0.055556);
\draw[line width=0.6pt] (0.388889, 0.888889) -- (0.444444, 0.888889) -- (0.444444, 0.944444) -- (0.388889, 0.944444) -- (0.388889, 0.888889);
\draw[line width=0.6pt] (0.388889, 0.944444) -- (0.444444, 0.944444) -- (0.444444, 1.000000) -- (0.388889, 1.000000) -- (0.388889, 0.944444);
\draw[line width=0.6pt] (0.333333, 0.944444) -- (0.388889, 0.944444) -- (0.388889, 1.000000) -- (0.333333, 1.000000) -- (0.333333, 0.944444);
\draw[line width=0.6pt] (0.250000, 0.777778) -- (0.277778, 0.777778) -- (0.277778, 0.805556) -- (0.263889, 0.805556) -- (0.250000, 0.805556) -- (0.250000, 0.777778);
\draw[line width=0.6pt] (0.250000, 0.805556) -- (0.263889, 0.805556) -- (0.263889, 0.819444) -- (0.250000, 0.819444) -- (0.250000, 0.805556);
\draw[line width=0.6pt] (0.222222, 0.805556) -- (0.250000, 0.805556) -- (0.250000, 0.819444) -- (0.250000, 0.833333) -- (0.222222, 0.833333) -- (0.222222, 0.805556);
\draw[line width=0.6pt] (-0.319444, 0.916667) -- (-0.305556, 0.916667) -- (-0.305556, 0.930556) -- (-0.319444, 0.930556) -- (-0.319444, 0.916667);
\draw[line width=0.6pt] (-0.319444, 0.930556) -- (-0.305556, 0.930556) -- (-0.305556, 0.944444) -- (-0.319444, 0.944444) -- (-0.319444, 0.930556);
\draw[line width=0.6pt] (-0.333333, 0.930556) -- (-0.319444, 0.930556) -- (-0.319444, 0.944444) -- (-0.333333, 0.944444) -- (-0.333333, 0.930556);
\draw[line width=0.6pt] (0.500000, 0.333333) -- (0.555556, 0.333333) -- (0.555556, 0.388889) -- (0.500000, 0.388889) -- (0.500000, 0.333333);
\draw[line width=0.6pt] (0.500000, 0.388889) -- (0.555556, 0.388889) -- (0.555556, 0.444444) -- (0.500000, 0.444444) -- (0.500000, 0.388889);
\draw[line width=0.6pt] (0.444444, 0.388889) -- (0.500000, 0.388889) -- (0.500000, 0.444444) -- (0.444444, 0.444444) -- (0.444444, 0.388889);
\draw[line width=0.6pt] (0.263889, 0.805556) -- (0.277778, 0.805556) -- (0.277778, 0.819444) -- (0.263889, 0.819444) -- (0.263889, 0.805556);
\draw[line width=0.6pt] (0.263889, 0.819444) -- (0.277778, 0.819444) -- (0.277778, 0.833333) -- (0.263889, 0.833333) -- (0.263889, 0.819444);
\draw[line width=0.6pt] (0.250000, 0.819444) -- (0.263889, 0.819444) -- (0.263889, 0.833333) -- (0.250000, 0.833333) -- (0.250000, 0.819444);
\draw[line width=0.6pt] (-0.055556, 0.777778) -- (0.000000, 0.777778) -- (0.000000, 0.833333) -- (-0.055556, 0.833333) -- (-0.055556, 0.777778);
\draw[line width=0.6pt] (-0.055556, 0.833333) -- (0.000000, 0.833333) -- (0.000000, 0.888889) -- (-0.055556, 0.888889) -- (-0.055556, 0.833333);
\draw[line width=0.6pt] (-0.111111, 0.833333) -- (-0.055556, 0.833333) -- (-0.055556, 0.888889) -- (-0.111111, 0.888889) -- (-0.111111, 0.833333);
\draw[line width=0.6pt] (0.305556, 0.833333) -- (0.333333, 0.833333) -- (0.333333, 0.861111) -- (0.305556, 0.861111) -- (0.305556, 0.833333);
\draw[line width=0.6pt] (0.305556, 0.861111) -- (0.333333, 0.861111) -- (0.333333, 0.888889) -- (0.305556, 0.888889) -- (0.305556, 0.861111);
\draw[line width=0.6pt] (0.277778, 0.861111) -- (0.305556, 0.861111) -- (0.305556, 0.888889) -- (0.277778, 0.888889) -- (0.277778, 0.861111);
\draw[line width=0.6pt] (0.444444, -0.777778) -- (0.555556, -0.777778) -- (0.555556, -0.666667) -- (0.444444, -0.666667) -- (0.444444, -0.777778);
\draw[line width=0.6pt] (0.444444, -0.666667) -- (0.555556, -0.666667) -- (0.555556, -0.555556) -- (0.444444, -0.555556) -- (0.444444, -0.666667);
\draw[line width=0.6pt] (0.333333, -0.666667) -- (0.444444, -0.666667) -- (0.444444, -0.555556) -- (0.333333, -0.555556) -- (0.333333, -0.666667);
\draw[line width=0.6pt] (0.736111, 0.527778) -- (0.750000, 0.527778) -- (0.750000, 0.541667) -- (0.736111, 0.541667) -- (0.736111, 0.527778);
\draw[line width=0.6pt] (0.736111, 0.541667) -- (0.750000, 0.541667) -- (0.750000, 0.555556) -- (0.736111, 0.555556) -- (0.736111, 0.541667);
\draw[line width=0.6pt] (0.722222, 0.541667) -- (0.736111, 0.541667) -- (0.736111, 0.555556) -- (0.722222, 0.555556) -- (0.722222, 0.541667);


==> figures/example1/saved_square_mesh_500.tex <==
\draw[line width=0.6pt] (-1.000000, -1.000000) -- (-0.909091, -1.000000) -- (-0.909091, -0.909091) -- (-1.000000, -0.909091) -- (-1.000000, -1.000000);
\draw[line width=0.6pt] (-1.000000, -0.909091) -- (-0.909091, -0.909091) -- (-0.909091, -0.818182) -- (-1.000000, -0.818182) -- (-1.000000, -0.909091);
\draw[line width=0.6pt] (-1.000000, -0.818182) -- (-0.909091, -0.818182) -- (-0.909091, -0.727273) -- (-1.000000, -0.727273) -- (-1.000000, -0.818182);
\draw[line width=0.6pt] (-1.000000, -0.727273) -- (-0.909091, -0.727273) -- (-0.909091, -0.636364) -- (-1.000000, -0.636364) -- (-1.000000, -0.727273);
\draw[line width=0.6pt] (-1.000000, -0.636364) -- (-0.909091, -0.636364) -- (-0.909091, -0.545455) -- (-1.000000, -0.545455) -- (-1.000000, -0.636364);
\draw[line width=0.6pt] (-1.000000, -0.545455) -- (-0.909091, -0.545455) -- (-0.909091, -0.454545) -- (-1.000000, -0.454545) -- (-1.000000, -0.545455);
\draw[line width=0.6pt] (-1.000000, -0.454545) -- (-0.909091, -0.454545) -- (-0.909091, -0.363636) -- (-1.000000, -0.363636) -- (-1.000000, -0.454545);
\draw[line width=0.6pt] (-1.000000, -0.363636) -- (-0.909091, -0.363636) -- (-0.909091, -0.272727) -- (-1.000000, -0.272727) -- (-1.000000, -0.363636);
\draw[line width=0.6pt] (-1.000000, -0.272727) -- (-0.909091, -0.272727) -- (-0.909091, -0.181818) -- (-1.000000, -0.181818) -- (-1.000000, -0.272727);
\draw[line width=0.6pt] (-1.000000, -0.181818) -- (-0.909091, -0.181818) -- (-0.909091, -0.090909) -- (-1.000000, -0.090909) -- (-1.000000, -0.181818);
\draw[line width=0.6pt] (-1.000000, -0.090909) -- (-0.909091, -0.090909) -- (-0.909091, 0.000000) -- (-1.000000, 0.000000) -- (-1.000000, -0.090909);
\draw[line width=0.6pt] (-1.000000, 0.000000) -- (-0.909091, 0.000000) -- (-0.909091, 0.090909) -- (-1.000000, 0.090909) -- (-1.000000, 0.000000);
\draw[line width=0.6pt] (-1.000000, 0.090909) -- (-0.909091, 0.090909) -- (-0.909091, 0.181818) -- (-1.000000, 0.181818) -- (-1.000000, 0.090909);
\draw[line width=0.6pt] (-1.000000, 0.181818) -- (-0.909091, 0.181818) -- (-0.909091, 0.272727) -- (-1.000000, 0.272727) -- (-1.000000, 0.181818);
\draw[line width=0.6pt] (-1.000000, 0.272727) -- (-0.909091, 0.272727) -- (-0.909091, 0.363636) -- (-1.000000, 0.363636) -- (-1.000000, 0.272727);
\draw[line width=0.6pt] (-1.000000, 0.363636) -- (-0.909091, 0.363636) -- (-0.909091, 0.454545) -- (-1.000000, 0.454545) -- (-1.000000, 0.363636);
\draw[line width=0.6pt] (-1.000000, 0.454545) -- (-0.909091, 0.454545) -- (-0.909091, 0.545455) -- (-1.000000, 0.545455) -- (-1.000000, 0.454545);
\draw[line width=0.6pt] (-1.000000, 0.545455) -- (-0.909091, 0.545455) -- (-0.909091, 0.636364) -- (-1.000000, 0.636364) -- (-1.000000, 0.545455);
\draw[line width=0.6pt] (-1.000000, 0.636364) -- (-0.909091, 0.636364) -- (-0.909091, 0.727273) -- (-1.000000, 0.727273) -- (-1.000000, 0.636364);
\draw[line width=0.6pt] (-1.000000, 0.727273) -- (-0.909091, 0.727273) -- (-0.909091, 0.818182) -- (-1.000000, 0.818182) -- (-1.000000, 0.727273);
\draw[line width=0.6pt] (-1.000000, 0.818182) -- (-0.909091, 0.818182) -- (-0.909091, 0.909091) -- (-1.000000, 0.909091) -- (-1.000000, 0.818182);
\draw[line width=0.6pt] (-1.000000, 0.909091) -- (-0.909091, 0.909091) -- (-0.909091, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.909091);
\draw[line width=0.6pt] (-0.909091, -1.000000) -- (-0.818182, -1.000000) -- (-0.818182, -0.909091) -- (-0.909091, -0.909091) -- (-0.909091, -1.000000);
\draw[line width=0.6pt] (-0.909091, -0.909091) -- (-0.818182, -0.909091) -- (-0.818182, -0.818182) -- (-0.909091, -0.818182) -- (-0.909091, -0.909091);
\draw[line width=0.6pt] (-0.909091, -0.818182) -- (-0.818182, -0.818182) -- (-0.818182, -0.727273) -- (-0.909091, -0.727273) -- (-0.909091, -0.818182);
\draw[line width=0.6pt] (-0.909091, -0.727273) -- (-0.818182, -0.727273) -- (-0.818182, -0.636364) -- (-0.909091, -0.636364) -- (-0.909091, -0.727273);
\draw[line width=0.6pt] (-0.909091, -0.636364) -- (-0.818182, -0.636364) -- (-0.818182, -0.545455) -- (-0.909091, -0.545455) -- (-0.909091, -0.636364);
\draw[line width=0.6pt] (-0.909091, -0.545455) -- (-0.818182, -0.545455) -- (-0.818182, -0.454545) -- (-0.909091, -0.454545) -- (-0.909091, -0.545455);
\draw[line width=0.6pt] (-0.909091, -0.454545) -- (-0.818182, -0.454545) -- (-0.818182, -0.363636) -- (-0.909091, -0.363636) -- (-0.909091, -0.454545);
\draw[line width=0.6pt] (-0.909091, -0.363636) -- (-0.818182, -0.363636) -- (-0.818182, -0.272727) -- (-0.909091, -0.272727) -- (-0.909091, -0.363636);
\draw[line width=0.6pt] (-0.909091, -0.272727) -- (-0.818182, -0.272727) -- (-0.818182, -0.181818) -- (-0.909091, -0.181818) -- (-0.909091, -0.272727);
\draw[line width=0.6pt] (-0.909091, -0.181818) -- (-0.818182, -0.181818) -- (-0.818182, -0.090909) -- (-0.909091, -0.090909) -- (-0.909091, -0.181818);
\draw[line width=0.6pt] (-0.909091, -0.090909) -- (-0.818182, -0.090909) -- (-0.818182, 0.000000) -- (-0.909091, 0.000000) -- (-0.909091, -0.090909);
\draw[line width=0.6pt] (-0.909091, 0.000000) -- (-0.818182, 0.000000) -- (-0.818182, 0.090909) -- (-0.909091, 0.090909) -- (-0.909091, 0.000000);
\draw[line width=0.6pt] (-0.909091, 0.090909) -- (-0.818182, 0.090909) -- (-0.818182, 0.181818) -- (-0.909091, 0.181818) -- (-0.909091, 0.090909);
\draw[line width=0.6pt] (-0.909091, 0.181818) -- (-0.818182, 0.181818) -- (-0.818182, 0.272727) -- (-0.909091, 0.272727) -- (-0.909091, 0.181818);
\draw[line width=0.6pt] (-0.909091, 0.272727) -- (-0.818182, 0.272727) -- (-0.818182, 0.363636) -- (-0.909091, 0.363636) -- (-0.909091, 0.272727);
\draw[line width=0.6pt] (-0.909091, 0.363636) -- (-0.818182, 0.363636) -- (-0.818182, 0.454545) -- (-0.909091, 0.454545) -- (-0.909091, 0.363636);
\draw[line width=0.6pt] (-0.909091, 0.454545) -- (-0.818182, 0.454545) -- (-0.818182, 0.545455) -- (-0.909091, 0.545455) -- (-0.909091, 0.454545);
\draw[line width=0.6pt] (-0.909091, 0.545455) -- (-0.818182, 0.545455) -- (-0.818182, 0.636364) -- (-0.909091, 0.636364) -- (-0.909091, 0.545455);
\draw[line width=0.6pt] (-0.909091, 0.636364) -- (-0.818182, 0.636364) -- (-0.818182, 0.727273) -- (-0.909091, 0.727273) -- (-0.909091, 0.636364);
\draw[line width=0.6pt] (-0.909091, 0.727273) -- (-0.818182, 0.727273) -- (-0.818182, 0.818182) -- (-0.909091, 0.818182) -- (-0.909091, 0.727273);
\draw[line width=0.6pt] (-0.909091, 0.818182) -- (-0.818182, 0.818182) -- (-0.818182, 0.909091) -- (-0.909091, 0.909091) -- (-0.909091, 0.818182);
\draw[line width=0.6pt] (-0.909091, 0.909091) -- (-0.818182, 0.909091) -- (-0.818182, 1.000000) -- (-0.909091, 1.000000) -- (-0.909091, 0.909091);
\draw[line width=0.6pt] (-0.818182, -1.000000) -- (-0.727273, -1.000000) -- (-0.727273, -0.909091) -- (-0.818182, -0.909091) -- (-0.818182, -1.000000);
\draw[line width=0.6pt] (-0.818182, -0.909091) -- (-0.727273, -0.909091) -- (-0.727273, -0.818182) -- (-0.818182, -0.818182) -- (-0.818182, -0.909091);
\draw[line width=0.6pt] (-0.818182, -0.818182) -- (-0.727273, -0.818182) -- (-0.727273, -0.727273) -- (-0.818182, -0.727273) -- (-0.818182, -0.818182);
\draw[line width=0.6pt] (-0.818182, -0.727273) -- (-0.727273, -0.727273) -- (-0.727273, -0.636364) -- (-0.818182, -0.636364) -- (-0.818182, -0.727273);
\draw[line width=0.6pt] (-0.818182, -0.636364) -- (-0.727273, -0.636364) -- (-0.727273, -0.545455) -- (-0.818182, -0.545455) -- (-0.818182, -0.636364);
\draw[line width=0.6pt] (-0.818182, -0.545455) -- (-0.727273, -0.545455) -- (-0.727273, -0.454545) -- (-0.818182, -0.454545) -- (-0.818182, -0.545455);
\draw[line width=0.6pt] (-0.818182, -0.454545) -- (-0.727273, -0.454545) -- (-0.727273, -0.363636) -- (-0.818182, -0.363636) -- (-0.818182, -0.454545);
\draw[line width=0.6pt] (-0.818182, -0.363636) -- (-0.727273, -0.363636) -- (-0.727273, -0.272727) -- (-0.818182, -0.272727) -- (-0.818182, -0.363636);
\draw[line width=0.6pt] (-0.818182, -0.272727) -- (-0.727273, -0.272727) -- (-0.727273, -0.181818) -- (-0.818182, -0.181818) -- (-0.818182, -0.272727);
\draw[line width=0.6pt] (-0.818182, -0.181818) -- (-0.727273, -0.181818) -- (-0.727273, -0.090909) -- (-0.818182, -0.090909) -- (-0.818182, -0.181818);
\draw[line width=0.6pt] (-0.818182, -0.090909) -- (-0.727273, -0.090909) -- (-0.727273, 0.000000) -- (-0.818182, 0.000000) -- (-0.818182, -0.090909);
\draw[line width=0.6pt] (-0.818182, 0.000000) -- (-0.727273, 0.000000) -- (-0.727273, 0.090909) -- (-0.818182, 0.090909) -- (-0.818182, 0.000000);
\draw[line width=0.6pt] (-0.818182, 0.090909) -- (-0.727273, 0.090909) -- (-0.727273, 0.181818) -- (-0.818182, 0.181818) -- (-0.818182, 0.090909);
\draw[line width=0.6pt] (-0.818182, 0.181818) -- (-0.727273, 0.181818) -- (-0.727273, 0.272727) -- (-0.818182, 0.272727) -- (-0.818182, 0.181818);
\draw[line width=0.6pt] (-0.818182, 0.272727) -- (-0.727273, 0.272727) -- (-0.727273, 0.363636) -- (-0.818182, 0.363636) -- (-0.818182, 0.272727);
\draw[line width=0.6pt] (-0.818182, 0.363636) -- (-0.727273, 0.363636) -- (-0.727273, 0.454545) -- (-0.818182, 0.454545) -- (-0.818182, 0.363636);
\draw[line width=0.6pt] (-0.818182, 0.454545) -- (-0.727273, 0.454545) -- (-0.727273, 0.545455) -- (-0.818182, 0.545455) -- (-0.818182, 0.454545);
\draw[line width=0.6pt] (-0.818182, 0.545455) -- (-0.727273, 0.545455) -- (-0.727273, 0.636364) -- (-0.818182, 0.636364) -- (-0.818182, 0.545455);
\draw[line width=0.6pt] (-0.818182, 0.636364) -- (-0.727273, 0.636364) -- (-0.727273, 0.727273) -- (-0.818182, 0.727273) -- (-0.818182, 0.636364);
\draw[line width=0.6pt] (-0.818182, 0.727273) -- (-0.727273, 0.727273) -- (-0.727273, 0.818182) -- (-0.818182, 0.818182) -- (-0.818182, 0.727273);
\draw[line width=0.6pt] (-0.818182, 0.818182) -- (-0.727273, 0.818182) -- (-0.727273, 0.909091) -- (-0.818182, 0.909091) -- (-0.818182, 0.818182);
\draw[line width=0.6pt] (-0.818182, 0.909091) -- (-0.727273, 0.909091) -- (-0.727273, 1.000000) -- (-0.818182, 1.000000) -- (-0.818182, 0.909091);
\draw[line width=0.6pt] (-0.727273, -1.000000) -- (-0.636364, -1.000000) -- (-0.636364, -0.909091) -- (-0.727273, -0.909091) -- (-0.727273, -1.000000);
\draw[line width=0.6pt] (-0.727273, -0.909091) -- (-0.636364, -0.909091) -- (-0.636364, -0.818182) -- (-0.727273, -0.818182) -- (-0.727273, -0.909091);
\draw[line width=0.6pt] (-0.727273, -0.818182) -- (-0.636364, -0.818182) -- (-0.636364, -0.727273) -- (-0.727273, -0.727273) -- (-0.727273, -0.818182);
\draw[line width=0.6pt] (-0.727273, -0.727273) -- (-0.636364, -0.727273) -- (-0.636364, -0.636364) -- (-0.727273, -0.636364) -- (-0.727273, -0.727273);
\draw[line width=0.6pt] (-0.727273, -0.636364) -- (-0.636364, -0.636364) -- (-0.636364, -0.545455) -- (-0.727273, -0.545455) -- (-0.727273, -0.636364);
\draw[line width=0.6pt] (-0.727273, -0.545455) -- (-0.636364, -0.545455) -- (-0.636364, -0.454545) -- (-0.727273, -0.454545) -- (-0.727273, -0.545455);
\draw[line width=0.6pt] (-0.727273, -0.454545) -- (-0.636364, -0.454545) -- (-0.636364, -0.363636) -- (-0.727273, -0.363636) -- (-0.727273, -0.454545);
\draw[line width=0.6pt] (-0.727273, -0.363636) -- (-0.636364, -0.363636) -- (-0.636364, -0.272727) -- (-0.727273, -0.272727) -- (-0.727273, -0.363636);
\draw[line width=0.6pt] (-0.727273, -0.272727) -- (-0.636364, -0.272727) -- (-0.636364, -0.181818) -- (-0.727273, -0.181818) -- (-0.727273, -0.272727);
\draw[line width=0.6pt] (-0.727273, -0.181818) -- (-0.636364, -0.181818) -- (-0.636364, -0.090909) -- (-0.727273, -0.090909) -- (-0.727273, -0.181818);
\draw[line width=0.6pt] (-0.727273, -0.090909) -- (-0.636364, -0.090909) -- (-0.636364, 0.000000) -- (-0.727273, 0.000000) -- (-0.727273, -0.090909);
\draw[line width=0.6pt] (-0.727273, 0.000000) -- (-0.636364, 0.000000) -- (-0.636364, 0.090909) -- (-0.727273, 0.090909) -- (-0.727273, 0.000000);
\draw[line width=0.6pt] (-0.727273, 0.090909) -- (-0.636364, 0.090909) -- (-0.636364, 0.181818) -- (-0.727273, 0.181818) -- (-0.727273, 0.090909);
\draw[line width=0.6pt] (-0.727273, 0.181818) -- (-0.636364, 0.181818) -- (-0.636364, 0.272727) -- (-0.727273, 0.272727) -- (-0.727273, 0.181818);
\draw[line width=0.6pt] (-0.727273, 0.272727) -- (-0.636364, 0.272727) -- (-0.636364, 0.363636) -- (-0.727273, 0.363636) -- (-0.727273, 0.272727);
\draw[line width=0.6pt] (-0.727273, 0.363636) -- (-0.636364, 0.363636) -- (-0.636364, 0.454545) -- (-0.727273, 0.454545) -- (-0.727273, 0.363636);
\draw[line width=0.6pt] (-0.727273, 0.454545) -- (-0.636364, 0.454545) -- (-0.636364, 0.545455) -- (-0.727273, 0.545455) -- (-0.727273, 0.454545);
\draw[line width=0.6pt] (-0.727273, 0.545455) -- (-0.636364, 0.545455) -- (-0.636364, 0.636364) -- (-0.727273, 0.636364) -- (-0.727273, 0.545455);
\draw[line width=0.6pt] (-0.727273, 0.636364) -- (-0.636364, 0.636364) -- (-0.636364, 0.727273) -- (-0.727273, 0.727273) -- (-0.727273, 0.636364);
\draw[line width=0.6pt] (-0.727273, 0.727273) -- (-0.636364, 0.727273) -- (-0.636364, 0.818182) -- (-0.727273, 0.818182) -- (-0.727273, 0.727273);
\draw[line width=0.6pt] (-0.727273, 0.818182) -- (-0.636364, 0.818182) -- (-0.636364, 0.909091) -- (-0.727273, 0.909091) -- (-0.727273, 0.818182);
\draw[line width=0.6pt] (-0.727273, 0.909091) -- (-0.636364, 0.909091) -- (-0.636364, 1.000000) -- (-0.727273, 1.000000) -- (-0.727273, 0.909091);
\draw[line width=0.6pt] (-0.636364, -1.000000) -- (-0.545455, -1.000000) -- (-0.545455, -0.909091) -- (-0.636364, -0.909091) -- (-0.636364, -1.000000);
\draw[line width=0.6pt] (-0.636364, -0.909091) -- (-0.545455, -0.909091) -- (-0.545455, -0.818182) -- (-0.636364, -0.818182) -- (-0.636364, -0.909091);
\draw[line width=0.6pt] (-0.636364, -0.818182) -- (-0.545455, -0.818182) -- (-0.545455, -0.727273) -- (-0.636364, -0.727273) -- (-0.636364, -0.818182);
\draw[line width=0.6pt] (-0.636364, -0.727273) -- (-0.545455, -0.727273) -- (-0.545455, -0.636364) -- (-0.636364, -0.636364) -- (-0.636364, -0.727273);
\draw[line width=0.6pt] (-0.636364, -0.636364) -- (-0.545455, -0.636364) -- (-0.545455, -0.545455) -- (-0.636364, -0.545455) -- (-0.636364, -0.636364);
\draw[line width=0.6pt] (-0.636364, -0.545455) -- (-0.545455, -0.545455) -- (-0.545455, -0.454545) -- (-0.636364, -0.454545) -- (-0.636364, -0.545455);
\draw[line width=0.6pt] (-0.636364, -0.454545) -- (-0.545455, -0.454545) -- (-0.545455, -0.363636) -- (-0.636364, -0.363636) -- (-0.636364, -0.454545);
\draw[line width=0.6pt] (-0.636364, -0.363636) -- (-0.545455, -0.363636) -- (-0.545455, -0.272727) -- (-0.636364, -0.272727) -- (-0.636364, -0.363636);
\draw[line width=0.6pt] (-0.636364, -0.272727) -- (-0.545455, -0.272727) -- (-0.545455, -0.181818) -- (-0.636364, -0.181818) -- (-0.636364, -0.272727);
\draw[line width=0.6pt] (-0.636364, -0.181818) -- (-0.545455, -0.181818) -- (-0.545455, -0.090909) -- (-0.636364, -0.090909) -- (-0.636364, -0.181818);
\draw[line width=0.6pt] (-0.636364, -0.090909) -- (-0.545455, -0.090909) -- (-0.545455, 0.000000) -- (-0.636364, 0.000000) -- (-0.636364, -0.090909);
\draw[line width=0.6pt] (-0.636364, 0.000000) -- (-0.545455, 0.000000) -- (-0.545455, 0.090909) -- (-0.636364, 0.090909) -- (-0.636364, 0.000000);
\draw[line width=0.6pt] (-0.636364, 0.090909) -- (-0.545455, 0.090909) -- (-0.545455, 0.181818) -- (-0.636364, 0.181818) -- (-0.636364, 0.090909);
\draw[line width=0.6pt] (-0.636364, 0.181818) -- (-0.545455, 0.181818) -- (-0.545455, 0.272727) -- (-0.636364, 0.272727) -- (-0.636364, 0.181818);
\draw[line width=0.6pt] (-0.636364, 0.272727) -- (-0.545455, 0.272727) -- (-0.545455, 0.363636) -- (-0.636364, 0.363636) -- (-0.636364, 0.272727);
\draw[line width=0.6pt] (-0.636364, 0.363636) -- (-0.545455, 0.363636) -- (-0.545455, 0.454545) -- (-0.636364, 0.454545) -- (-0.636364, 0.363636);
\draw[line width=0.6pt] (-0.636364, 0.454545) -- (-0.545455, 0.454545) -- (-0.545455, 0.545455) -- (-0.636364, 0.545455) -- (-0.636364, 0.454545);
\draw[line width=0.6pt] (-0.636364, 0.545455) -- (-0.545455, 0.545455) -- (-0.545455, 0.636364) -- (-0.636364, 0.636364) -- (-0.636364, 0.545455);
\draw[line width=0.6pt] (-0.636364, 0.636364) -- (-0.545455, 0.636364) -- (-0.545455, 0.727273) -- (-0.636364, 0.727273) -- (-0.636364, 0.636364);
\draw[line width=0.6pt] (-0.636364, 0.727273) -- (-0.545455, 0.727273) -- (-0.545455, 0.818182) -- (-0.636364, 0.818182) -- (-0.636364, 0.727273);
\draw[line width=0.6pt] (-0.636364, 0.818182) -- (-0.545455, 0.818182) -- (-0.545455, 0.909091) -- (-0.636364, 0.909091) -- (-0.636364, 0.818182);
\draw[line width=0.6pt] (-0.636364, 0.909091) -- (-0.545455, 0.909091) -- (-0.545455, 1.000000) -- (-0.636364, 1.000000) -- (-0.636364, 0.909091);
\draw[line width=0.6pt] (-0.545455, -1.000000) -- (-0.454545, -1.000000) -- (-0.454545, -0.909091) -- (-0.545455, -0.909091) -- (-0.545455, -1.000000);
\draw[line width=0.6pt] (-0.545455, -0.909091) -- (-0.454545, -0.909091) -- (-0.454545, -0.818182) -- (-0.545455, -0.818182) -- (-0.545455, -0.909091);
\draw[line width=0.6pt] (-0.545455, -0.818182) -- (-0.454545, -0.818182) -- (-0.454545, -0.727273) -- (-0.545455, -0.727273) -- (-0.545455, -0.818182);
\draw[line width=0.6pt] (-0.545455, -0.727273) -- (-0.454545, -0.727273) -- (-0.454545, -0.636364) -- (-0.545455, -0.636364) -- (-0.545455, -0.727273);
\draw[line width=0.6pt] (-0.545455, -0.636364) -- (-0.454545, -0.636364) -- (-0.454545, -0.545455) -- (-0.545455, -0.545455) -- (-0.545455, -0.636364);
\draw[line width=0.6pt] (-0.545455, -0.545455) -- (-0.454545, -0.545455) -- (-0.454545, -0.454545) -- (-0.545455, -0.454545) -- (-0.545455, -0.545455);
\draw[line width=0.6pt] (-0.545455, -0.454545) -- (-0.454545, -0.454545) -- (-0.454545, -0.363636) -- (-0.545455, -0.363636) -- (-0.545455, -0.454545);
\draw[line width=0.6pt] (-0.545455, -0.363636) -- (-0.454545, -0.363636) -- (-0.454545, -0.272727) -- (-0.545455, -0.272727) -- (-0.545455, -0.363636);
\draw[line width=0.6pt] (-0.545455, -0.272727) -- (-0.454545, -0.272727) -- (-0.454545, -0.181818) -- (-0.545455, -0.181818) -- (-0.545455, -0.272727);
\draw[line width=0.6pt] (-0.545455, -0.181818) -- (-0.454545, -0.181818) -- (-0.454545, -0.090909) -- (-0.545455, -0.090909) -- (-0.545455, -0.181818);
\draw[line width=0.6pt] (-0.545455, -0.090909) -- (-0.454545, -0.090909) -- (-0.454545, 0.000000) -- (-0.545455, 0.000000) -- (-0.545455, -0.090909);
\draw[line width=0.6pt] (-0.545455, 0.000000) -- (-0.454545, 0.000000) -- (-0.454545, 0.090909) -- (-0.545455, 0.090909) -- (-0.545455, 0.000000);
\draw[line width=0.6pt] (-0.545455, 0.090909) -- (-0.454545, 0.090909) -- (-0.454545, 0.181818) -- (-0.545455, 0.181818) -- (-0.545455, 0.090909);
\draw[line width=0.6pt] (-0.545455, 0.181818) -- (-0.454545, 0.181818) -- (-0.454545, 0.272727) -- (-0.545455, 0.272727) -- (-0.545455, 0.181818);
\draw[line width=0.6pt] (-0.545455, 0.272727) -- (-0.454545, 0.272727) -- (-0.454545, 0.363636) -- (-0.545455, 0.363636) -- (-0.545455, 0.272727);
\draw[line width=0.6pt] (-0.545455, 0.363636) -- (-0.454545, 0.363636) -- (-0.454545, 0.454545) -- (-0.545455, 0.454545) -- (-0.545455, 0.363636);
\draw[line width=0.6pt] (-0.545455, 0.454545) -- (-0.454545, 0.454545) -- (-0.454545, 0.545455) -- (-0.545455, 0.545455) -- (-0.545455, 0.454545);
\draw[line width=0.6pt] (-0.545455, 0.545455) -- (-0.454545, 0.545455) -- (-0.454545, 0.636364) -- (-0.545455, 0.636364) -- (-0.545455, 0.545455);
\draw[line width=0.6pt] (-0.545455, 0.636364) -- (-0.454545, 0.636364) -- (-0.454545, 0.727273) -- (-0.545455, 0.727273) -- (-0.545455, 0.636364);
\draw[line width=0.6pt] (-0.545455, 0.727273) -- (-0.454545, 0.727273) -- (-0.454545, 0.818182) -- (-0.545455, 0.818182) -- (-0.545455, 0.727273);
\draw[line width=0.6pt] (-0.545455, 0.818182) -- (-0.454545, 0.818182) -- (-0.454545, 0.909091) -- (-0.545455, 0.909091) -- (-0.545455, 0.818182);
\draw[line width=0.6pt] (-0.545455, 0.909091) -- (-0.454545, 0.909091) -- (-0.454545, 1.000000) -- (-0.545455, 1.000000) -- (-0.545455, 0.909091);
\draw[line width=0.6pt] (-0.454545, -1.000000) -- (-0.363636, -1.000000) -- (-0.363636, -0.909091) -- (-0.454545, -0.909091) -- (-0.454545, -1.000000);
\draw[line width=0.6pt] (-0.454545, -0.909091) -- (-0.363636, -0.909091) -- (-0.363636, -0.818182) -- (-0.454545, -0.818182) -- (-0.454545, -0.909091);
\draw[line width=0.6pt] (-0.454545, -0.818182) -- (-0.363636, -0.818182) -- (-0.363636, -0.727273) -- (-0.454545, -0.727273) -- (-0.454545, -0.818182);
\draw[line width=0.6pt] (-0.454545, -0.727273) -- (-0.363636, -0.727273) -- (-0.363636, -0.636364) -- (-0.454545, -0.636364) -- (-0.454545, -0.727273);
\draw[line width=0.6pt] (-0.454545, -0.636364) -- (-0.363636, -0.636364) -- (-0.363636, -0.545455) -- (-0.454545, -0.545455) -- (-0.454545, -0.636364);
\draw[line width=0.6pt] (-0.454545, -0.545455) -- (-0.363636, -0.545455) -- (-0.363636, -0.454545) -- (-0.454545, -0.454545) -- (-0.454545, -0.545455);
\draw[line width=0.6pt] (-0.454545, -0.454545) -- (-0.363636, -0.454545) -- (-0.363636, -0.363636) -- (-0.454545, -0.363636) -- (-0.454545, -0.454545);
\draw[line width=0.6pt] (-0.454545, -0.363636) -- (-0.363636, -0.363636) -- (-0.363636, -0.272727) -- (-0.454545, -0.272727) -- (-0.454545, -0.363636);
\draw[line width=0.6pt] (-0.454545, -0.272727) -- (-0.363636, -0.272727) -- (-0.363636, -0.181818) -- (-0.454545, -0.181818) -- (-0.454545, -0.272727);
\draw[line width=0.6pt] (-0.454545, -0.181818) -- (-0.363636, -0.181818) -- (-0.363636, -0.090909) -- (-0.454545, -0.090909) -- (-0.454545, -0.181818);
\draw[line width=0.6pt] (-0.454545, -0.090909) -- (-0.363636, -0.090909) -- (-0.363636, 0.000000) -- (-0.454545, 0.000000) -- (-0.454545, -0.090909);
\draw[line width=0.6pt] (-0.454545, 0.000000) -- (-0.363636, 0.000000) -- (-0.363636, 0.090909) -- (-0.454545, 0.090909) -- (-0.454545, 0.000000);
\draw[line width=0.6pt] (-0.454545, 0.090909) -- (-0.363636, 0.090909) -- (-0.363636, 0.181818) -- (-0.454545, 0.181818) -- (-0.454545, 0.090909);
\draw[line width=0.6pt] (-0.454545, 0.181818) -- (-0.363636, 0.181818) -- (-0.363636, 0.272727) -- (-0.454545, 0.272727) -- (-0.454545, 0.181818);
\draw[line width=0.6pt] (-0.454545, 0.272727) -- (-0.363636, 0.272727) -- (-0.363636, 0.363636) -- (-0.454545, 0.363636) -- (-0.454545, 0.272727);
\draw[line width=0.6pt] (-0.454545, 0.363636) -- (-0.363636, 0.363636) -- (-0.363636, 0.454545) -- (-0.454545, 0.454545) -- (-0.454545, 0.363636);
\draw[line width=0.6pt] (-0.454545, 0.454545) -- (-0.363636, 0.454545) -- (-0.363636, 0.545455) -- (-0.454545, 0.545455) -- (-0.454545, 0.454545);
\draw[line width=0.6pt] (-0.454545, 0.545455) -- (-0.363636, 0.545455) -- (-0.363636, 0.636364) -- (-0.454545, 0.636364) -- (-0.454545, 0.545455);
\draw[line width=0.6pt] (-0.454545, 0.636364) -- (-0.363636, 0.636364) -- (-0.363636, 0.727273) -- (-0.454545, 0.727273) -- (-0.454545, 0.636364);
\draw[line width=0.6pt] (-0.454545, 0.727273) -- (-0.363636, 0.727273) -- (-0.363636, 0.818182) -- (-0.454545, 0.818182) -- (-0.454545, 0.727273);
\draw[line width=0.6pt] (-0.454545, 0.818182) -- (-0.363636, 0.818182) -- (-0.363636, 0.909091) -- (-0.454545, 0.909091) -- (-0.454545, 0.818182);
\draw[line width=0.6pt] (-0.454545, 0.909091) -- (-0.363636, 0.909091) -- (-0.363636, 1.000000) -- (-0.454545, 1.000000) -- (-0.454545, 0.909091);
\draw[line width=0.6pt] (-0.363636, -1.000000) -- (-0.272727, -1.000000) -- (-0.272727, -0.909091) -- (-0.363636, -0.909091) -- (-0.363636, -1.000000);
\draw[line width=0.6pt] (-0.363636, -0.909091) -- (-0.272727, -0.909091) -- (-0.272727, -0.818182) -- (-0.363636, -0.818182) -- (-0.363636, -0.909091);
\draw[line width=0.6pt] (-0.363636, -0.818182) -- (-0.272727, -0.818182) -- (-0.272727, -0.727273) -- (-0.363636, -0.727273) -- (-0.363636, -0.818182);
\draw[line width=0.6pt] (-0.363636, -0.727273) -- (-0.272727, -0.727273) -- (-0.272727, -0.636364) -- (-0.363636, -0.636364) -- (-0.363636, -0.727273);
\draw[line width=0.6pt] (-0.363636, -0.636364) -- (-0.272727, -0.636364) -- (-0.272727, -0.545455) -- (-0.363636, -0.545455) -- (-0.363636, -0.636364);
\draw[line width=0.6pt] (-0.363636, -0.545455) -- (-0.272727, -0.545455) -- (-0.272727, -0.454545) -- (-0.363636, -0.454545) -- (-0.363636, -0.545455);
\draw[line width=0.6pt] (-0.363636, -0.454545) -- (-0.272727, -0.454545) -- (-0.272727, -0.363636) -- (-0.363636, -0.363636) -- (-0.363636, -0.454545);
\draw[line width=0.6pt] (-0.363636, -0.363636) -- (-0.272727, -0.363636) -- (-0.272727, -0.272727) -- (-0.363636, -0.272727) -- (-0.363636, -0.363636);
\draw[line width=0.6pt] (-0.363636, -0.272727) -- (-0.272727, -0.272727) -- (-0.272727, -0.181818) -- (-0.363636, -0.181818) -- (-0.363636, -0.272727);
\draw[line width=0.6pt] (-0.363636, -0.181818) -- (-0.272727, -0.181818) -- (-0.272727, -0.090909) -- (-0.363636, -0.090909) -- (-0.363636, -0.181818);
\draw[line width=0.6pt] (-0.363636, -0.090909) -- (-0.272727, -0.090909) -- (-0.272727, 0.000000) -- (-0.363636, 0.000000) -- (-0.363636, -0.090909);
\draw[line width=0.6pt] (-0.363636, 0.000000) -- (-0.272727, 0.000000) -- (-0.272727, 0.090909) -- (-0.363636, 0.090909) -- (-0.363636, 0.000000);
\draw[line width=0.6pt] (-0.363636, 0.090909) -- (-0.272727, 0.090909) -- (-0.272727, 0.181818) -- (-0.363636, 0.181818) -- (-0.363636, 0.090909);
\draw[line width=0.6pt] (-0.363636, 0.181818) -- (-0.272727, 0.181818) -- (-0.272727, 0.272727) -- (-0.363636, 0.272727) -- (-0.363636, 0.181818);
\draw[line width=0.6pt] (-0.363636, 0.272727) -- (-0.272727, 0.272727) -- (-0.272727, 0.363636) -- (-0.363636, 0.363636) -- (-0.363636, 0.272727);
\draw[line width=0.6pt] (-0.363636, 0.363636) -- (-0.272727, 0.363636) -- (-0.272727, 0.454545) -- (-0.363636, 0.454545) -- (-0.363636, 0.363636);
\draw[line width=0.6pt] (-0.363636, 0.454545) -- (-0.272727, 0.454545) -- (-0.272727, 0.545455) -- (-0.363636, 0.545455) -- (-0.363636, 0.454545);
\draw[line width=0.6pt] (-0.363636, 0.545455) -- (-0.272727, 0.545455) -- (-0.272727, 0.636364) -- (-0.363636, 0.636364) -- (-0.363636, 0.545455);
\draw[line width=0.6pt] (-0.363636, 0.636364) -- (-0.272727, 0.636364) -- (-0.272727, 0.727273) -- (-0.363636, 0.727273) -- (-0.363636, 0.636364);
\draw[line width=0.6pt] (-0.363636, 0.727273) -- (-0.272727, 0.727273) -- (-0.272727, 0.818182) -- (-0.363636, 0.818182) -- (-0.363636, 0.727273);
\draw[line width=0.6pt] (-0.363636, 0.818182) -- (-0.272727, 0.818182) -- (-0.272727, 0.909091) -- (-0.363636, 0.909091) -- (-0.363636, 0.818182);
\draw[line width=0.6pt] (-0.363636, 0.909091) -- (-0.272727, 0.909091) -- (-0.272727, 1.000000) -- (-0.363636, 1.000000) -- (-0.363636, 0.909091);
\draw[line width=0.6pt] (-0.272727, -1.000000) -- (-0.181818, -1.000000) -- (-0.181818, -0.909091) -- (-0.272727, -0.909091) -- (-0.272727, -1.000000);
\draw[line width=0.6pt] (-0.272727, -0.909091) -- (-0.181818, -0.909091) -- (-0.181818, -0.818182) -- (-0.272727, -0.818182) -- (-0.272727, -0.909091);
\draw[line width=0.6pt] (-0.272727, -0.818182) -- (-0.181818, -0.818182) -- (-0.181818, -0.727273) -- (-0.272727, -0.727273) -- (-0.272727, -0.818182);
\draw[line width=0.6pt] (-0.272727, -0.727273) -- (-0.181818, -0.727273) -- (-0.181818, -0.636364) -- (-0.272727, -0.636364) -- (-0.272727, -0.727273);
\draw[line width=0.6pt] (-0.272727, -0.636364) -- (-0.181818, -0.636364) -- (-0.181818, -0.545455) -- (-0.272727, -0.545455) -- (-0.272727, -0.636364);
\draw[line width=0.6pt] (-0.272727, -0.545455) -- (-0.181818, -0.545455) -- (-0.181818, -0.454545) -- (-0.272727, -0.454545) -- (-0.272727, -0.545455);
\draw[line width=0.6pt] (-0.272727, -0.454545) -- (-0.181818, -0.454545) -- (-0.181818, -0.363636) -- (-0.272727, -0.363636) -- (-0.272727, -0.454545);
\draw[line width=0.6pt] (-0.272727, -0.363636) -- (-0.181818, -0.363636) -- (-0.181818, -0.272727) -- (-0.272727, -0.272727) -- (-0.272727, -0.363636);
\draw[line width=0.6pt] (-0.272727, -0.272727) -- (-0.181818, -0.272727) -- (-0.181818, -0.181818) -- (-0.272727, -0.181818) -- (-0.272727, -0.272727);
\draw[line width=0.6pt] (-0.272727, -0.181818) -- (-0.181818, -0.181818) -- (-0.181818, -0.090909) -- (-0.272727, -0.090909) -- (-0.272727, -0.181818);
\draw[line width=0.6pt] (-0.272727, -0.090909) -- (-0.181818, -0.090909) -- (-0.181818, 0.000000) -- (-0.272727, 0.000000) -- (-0.272727, -0.090909);
\draw[line width=0.6pt] (-0.272727, 0.000000) -- (-0.181818, 0.000000) -- (-0.181818, 0.090909) -- (-0.272727, 0.090909) -- (-0.272727, 0.000000);
\draw[line width=0.6pt] (-0.272727, 0.090909) -- (-0.181818, 0.090909) -- (-0.181818, 0.181818) -- (-0.272727, 0.181818) -- (-0.272727, 0.090909);
\draw[line width=0.6pt] (-0.272727, 0.181818) -- (-0.181818, 0.181818) -- (-0.181818, 0.272727) -- (-0.272727, 0.272727) -- (-0.272727, 0.181818);
\draw[line width=0.6pt] (-0.272727, 0.272727) -- (-0.181818, 0.272727) -- (-0.181818, 0.363636) -- (-0.272727, 0.363636) -- (-0.272727, 0.272727);
\draw[line width=0.6pt] (-0.272727, 0.363636) -- (-0.181818, 0.363636) -- (-0.181818, 0.454545) -- (-0.272727, 0.454545) -- (-0.272727, 0.363636);
\draw[line width=0.6pt] (-0.272727, 0.454545) -- (-0.181818, 0.454545) -- (-0.181818, 0.545455) -- (-0.272727, 0.545455) -- (-0.272727, 0.454545);
\draw[line width=0.6pt] (-0.272727, 0.545455) -- (-0.181818, 0.545455) -- (-0.181818, 0.636364) -- (-0.272727, 0.636364) -- (-0.272727, 0.545455);
\draw[line width=0.6pt] (-0.272727, 0.636364) -- (-0.181818, 0.636364) -- (-0.181818, 0.727273) -- (-0.272727, 0.727273) -- (-0.272727, 0.636364);
\draw[line width=0.6pt] (-0.272727, 0.727273) -- (-0.181818, 0.727273) -- (-0.181818, 0.818182) -- (-0.272727, 0.818182) -- (-0.272727, 0.727273);
\draw[line width=0.6pt] (-0.272727, 0.818182) -- (-0.181818, 0.818182) -- (-0.181818, 0.909091) -- (-0.272727, 0.909091) -- (-0.272727, 0.818182);
\draw[line width=0.6pt] (-0.272727, 0.909091) -- (-0.181818, 0.909091) -- (-0.181818, 1.000000) -- (-0.272727, 1.000000) -- (-0.272727, 0.909091);
\draw[line width=0.6pt] (-0.181818, -1.000000) -- (-0.090909, -1.000000) -- (-0.090909, -0.909091) -- (-0.181818, -0.909091) -- (-0.181818, -1.000000);
\draw[line width=0.6pt] (-0.181818, -0.909091) -- (-0.090909, -0.909091) -- (-0.090909, -0.818182) -- (-0.181818, -0.818182) -- (-0.181818, -0.909091);
\draw[line width=0.6pt] (-0.181818, -0.818182) -- (-0.090909, -0.818182) -- (-0.090909, -0.727273) -- (-0.181818, -0.727273) -- (-0.181818, -0.818182);
\draw[line width=0.6pt] (-0.181818, -0.727273) -- (-0.090909, -0.727273) -- (-0.090909, -0.636364) -- (-0.181818, -0.636364) -- (-0.181818, -0.727273);
\draw[line width=0.6pt] (-0.181818, -0.636364) -- (-0.090909, -0.636364) -- (-0.090909, -0.545455) -- (-0.181818, -0.545455) -- (-0.181818, -0.636364);
\draw[line width=0.6pt] (-0.181818, -0.545455) -- (-0.090909, -0.545455) -- (-0.090909, -0.454545) -- (-0.181818, -0.454545) -- (-0.181818, -0.545455);
\draw[line width=0.6pt] (-0.181818, -0.454545) -- (-0.090909, -0.454545) -- (-0.090909, -0.363636) -- (-0.181818, -0.363636) -- (-0.181818, -0.454545);
\draw[line width=0.6pt] (-0.181818, -0.363636) -- (-0.090909, -0.363636) -- (-0.090909, -0.272727) -- (-0.181818, -0.272727) -- (-0.181818, -0.363636);
\draw[line width=0.6pt] (-0.181818, -0.272727) -- (-0.090909, -0.272727) -- (-0.090909, -0.181818) -- (-0.181818, -0.181818) -- (-0.181818, -0.272727);
\draw[line width=0.6pt] (-0.181818, -0.181818) -- (-0.090909, -0.181818) -- (-0.090909, -0.090909) -- (-0.181818, -0.090909) -- (-0.181818, -0.181818);
\draw[line width=0.6pt] (-0.181818, -0.090909) -- (-0.090909, -0.090909) -- (-0.090909, 0.000000) -- (-0.181818, 0.000000) -- (-0.181818, -0.090909);
\draw[line width=0.6pt] (-0.181818, 0.000000) -- (-0.090909, 0.000000) -- (-0.090909, 0.090909) -- (-0.181818, 0.090909) -- (-0.181818, 0.000000);
\draw[line width=0.6pt] (-0.181818, 0.090909) -- (-0.090909, 0.090909) -- (-0.090909, 0.181818) -- (-0.181818, 0.181818) -- (-0.181818, 0.090909);
\draw[line width=0.6pt] (-0.181818, 0.181818) -- (-0.090909, 0.181818) -- (-0.090909, 0.272727) -- (-0.181818, 0.272727) -- (-0.181818, 0.181818);
\draw[line width=0.6pt] (-0.181818, 0.272727) -- (-0.090909, 0.272727) -- (-0.090909, 0.363636) -- (-0.181818, 0.363636) -- (-0.181818, 0.272727);
\draw[line width=0.6pt] (-0.181818, 0.363636) -- (-0.090909, 0.363636) -- (-0.090909, 0.454545) -- (-0.181818, 0.454545) -- (-0.181818, 0.363636);
\draw[line width=0.6pt] (-0.181818, 0.454545) -- (-0.090909, 0.454545) -- (-0.090909, 0.545455) -- (-0.181818, 0.545455) -- (-0.181818, 0.454545);
\draw[line width=0.6pt] (-0.181818, 0.545455) -- (-0.090909, 0.545455) -- (-0.090909, 0.636364) -- (-0.181818, 0.636364) -- (-0.181818, 0.545455);
\draw[line width=0.6pt] (-0.181818, 0.636364) -- (-0.090909, 0.636364) -- (-0.090909, 0.727273) -- (-0.181818, 0.727273) -- (-0.181818, 0.636364);
\draw[line width=0.6pt] (-0.181818, 0.727273) -- (-0.090909, 0.727273) -- (-0.090909, 0.818182) -- (-0.181818, 0.818182) -- (-0.181818, 0.727273);
\draw[line width=0.6pt] (-0.181818, 0.818182) -- (-0.090909, 0.818182) -- (-0.090909, 0.909091) -- (-0.181818, 0.909091) -- (-0.181818, 0.818182);
\draw[line width=0.6pt] (-0.181818, 0.909091) -- (-0.090909, 0.909091) -- (-0.090909, 1.000000) -- (-0.181818, 1.000000) -- (-0.181818, 0.909091);
\draw[line width=0.6pt] (-0.090909, -1.000000) -- (0.000000, -1.000000) -- (0.000000, -0.909091) -- (-0.090909, -0.909091) -- (-0.090909, -1.000000);
\draw[line width=0.6pt] (-0.090909, -0.909091) -- (0.000000, -0.909091) -- (0.000000, -0.818182) -- (-0.090909, -0.818182) -- (-0.090909, -0.909091);
\draw[line width=0.6pt] (-0.090909, -0.818182) -- (0.000000, -0.818182) -- (0.000000, -0.727273) -- (-0.090909, -0.727273) -- (-0.090909, -0.818182);
\draw[line width=0.6pt] (-0.090909, -0.727273) -- (0.000000, -0.727273) -- (0.000000, -0.636364) -- (-0.090909, -0.636364) -- (-0.090909, -0.727273);
\draw[line width=0.6pt] (-0.090909, -0.636364) -- (0.000000, -0.636364) -- (0.000000, -0.545455) -- (-0.090909, -0.545455) -- (-0.090909, -0.636364);
\draw[line width=0.6pt] (-0.090909, -0.545455) -- (0.000000, -0.545455) -- (0.000000, -0.454545) -- (-0.090909, -0.454545) -- (-0.090909, -0.545455);
\draw[line width=0.6pt] (-0.090909, -0.454545) -- (0.000000, -0.454545) -- (0.000000, -0.363636) -- (-0.090909, -0.363636) -- (-0.090909, -0.454545);
\draw[line width=0.6pt] (-0.090909, -0.363636) -- (0.000000, -0.363636) -- (0.000000, -0.272727) -- (-0.090909, -0.272727) -- (-0.090909, -0.363636);
\draw[line width=0.6pt] (-0.090909, -0.272727) -- (0.000000, -0.272727) -- (0.000000, -0.181818) -- (-0.090909, -0.181818) -- (-0.090909, -0.272727);
\draw[line width=0.6pt] (-0.090909, -0.181818) -- (0.000000, -0.181818) -- (0.000000, -0.090909) -- (-0.090909, -0.090909) -- (-0.090909, -0.181818);
\draw[line width=0.6pt] (-0.090909, -0.090909) -- (0.000000, -0.090909) -- (0.000000, 0.000000) -- (-0.090909, 0.000000) -- (-0.090909, -0.090909);
\draw[line width=0.6pt] (-0.090909, 0.000000) -- (0.000000, 0.000000) -- (0.000000, 0.090909) -- (-0.090909, 0.090909) -- (-0.090909, 0.000000);
\draw[line width=0.6pt] (-0.090909, 0.090909) -- (0.000000, 0.090909) -- (0.000000, 0.181818) -- (-0.090909, 0.181818) -- (-0.090909, 0.090909);
\draw[line width=0.6pt] (-0.090909, 0.181818) -- (0.000000, 0.181818) -- (0.000000, 0.272727) -- (-0.090909, 0.272727) -- (-0.090909, 0.181818);
\draw[line width=0.6pt] (-0.090909, 0.272727) -- (0.000000, 0.272727) -- (0.000000, 0.363636) -- (-0.090909, 0.363636) -- (-0.090909, 0.272727);
\draw[line width=0.6pt] (-0.090909, 0.363636) -- (0.000000, 0.363636) -- (0.000000, 0.454545) -- (-0.090909, 0.454545) -- (-0.090909, 0.363636);
\draw[line width=0.6pt] (-0.090909, 0.454545) -- (0.000000, 0.454545) -- (0.000000, 0.545455) -- (-0.090909, 0.545455) -- (-0.090909, 0.454545);
\draw[line width=0.6pt] (-0.090909, 0.545455) -- (0.000000, 0.545455) -- (0.000000, 0.636364) -- (-0.090909, 0.636364) -- (-0.090909, 0.545455);
\draw[line width=0.6pt] (-0.090909, 0.636364) -- (0.000000, 0.636364) -- (0.000000, 0.727273) -- (-0.090909, 0.727273) -- (-0.090909, 0.636364);
\draw[line width=0.6pt] (-0.090909, 0.727273) -- (0.000000, 0.727273) -- (0.000000, 0.818182) -- (-0.090909, 0.818182) -- (-0.090909, 0.727273);
\draw[line width=0.6pt] (-0.090909, 0.818182) -- (0.000000, 0.818182) -- (0.000000, 0.909091) -- (-0.090909, 0.909091) -- (-0.090909, 0.818182);
\draw[line width=0.6pt] (-0.090909, 0.909091) -- (0.000000, 0.909091) -- (0.000000, 1.000000) -- (-0.090909, 1.000000) -- (-0.090909, 0.909091);
\draw[line width=0.6pt] (0.000000, -1.000000) -- (0.090909, -1.000000) -- (0.090909, -0.909091) -- (0.000000, -0.909091) -- (0.000000, -1.000000);
\draw[line width=0.6pt] (0.000000, -0.909091) -- (0.090909, -0.909091) -- (0.090909, -0.818182) -- (0.000000, -0.818182) -- (0.000000, -0.909091);
\draw[line width=0.6pt] (0.000000, -0.818182) -- (0.090909, -0.818182) -- (0.090909, -0.727273) -- (0.000000, -0.727273) -- (0.000000, -0.818182);
\draw[line width=0.6pt] (0.000000, -0.727273) -- (0.090909, -0.727273) -- (0.090909, -0.636364) -- (0.000000, -0.636364) -- (0.000000, -0.727273);
\draw[line width=0.6pt] (0.000000, -0.636364) -- (0.090909, -0.636364) -- (0.090909, -0.545455) -- (0.000000, -0.545455) -- (0.000000, -0.636364);
\draw[line width=0.6pt] (0.000000, -0.545455) -- (0.090909, -0.545455) -- (0.090909, -0.454545) -- (0.000000, -0.454545) -- (0.000000, -0.545455);
\draw[line width=0.6pt] (0.000000, -0.454545) -- (0.090909, -0.454545) -- (0.090909, -0.363636) -- (0.000000, -0.363636) -- (0.000000, -0.454545);
\draw[line width=0.6pt] (0.000000, -0.363636) -- (0.090909, -0.363636) -- (0.090909, -0.272727) -- (0.000000, -0.272727) -- (0.000000, -0.363636);
\draw[line width=0.6pt] (0.000000, -0.272727) -- (0.090909, -0.272727) -- (0.090909, -0.181818) -- (0.000000, -0.181818) -- (0.000000, -0.272727);
\draw[line width=0.6pt] (0.000000, -0.181818) -- (0.090909, -0.181818) -- (0.090909, -0.090909) -- (0.000000, -0.090909) -- (0.000000, -0.181818);
\draw[line width=0.6pt] (0.000000, -0.090909) -- (0.090909, -0.090909) -- (0.090909, 0.000000) -- (0.000000, 0.000000) -- (0.000000, -0.090909);
\draw[line width=0.6pt] (0.000000, 0.000000) -- (0.090909, 0.000000) -- (0.090909, 0.090909) -- (0.000000, 0.090909) -- (0.000000, 0.000000);
\draw[line width=0.6pt] (0.000000, 0.090909) -- (0.090909, 0.090909) -- (0.090909, 0.181818) -- (0.000000, 0.181818) -- (0.000000, 0.090909);
\draw[line width=0.6pt] (0.000000, 0.181818) -- (0.090909, 0.181818) -- (0.090909, 0.272727) -- (0.000000, 0.272727) -- (0.000000, 0.181818);
\draw[line width=0.6pt] (0.000000, 0.272727) -- (0.090909, 0.272727) -- (0.090909, 0.363636) -- (0.000000, 0.363636) -- (0.000000, 0.272727);
\draw[line width=0.6pt] (0.000000, 0.363636) -- (0.090909, 0.363636) -- (0.090909, 0.454545) -- (0.000000, 0.454545) -- (0.000000, 0.363636);
\draw[line width=0.6pt] (0.000000, 0.454545) -- (0.090909, 0.454545) -- (0.090909, 0.545455) -- (0.000000, 0.545455) -- (0.000000, 0.454545);
\draw[line width=0.6pt] (0.000000, 0.545455) -- (0.090909, 0.545455) -- (0.090909, 0.636364) -- (0.000000, 0.636364) -- (0.000000, 0.545455);
\draw[line width=0.6pt] (0.000000, 0.636364) -- (0.090909, 0.636364) -- (0.090909, 0.727273) -- (0.000000, 0.727273) -- (0.000000, 0.636364);
\draw[line width=0.6pt] (0.000000, 0.727273) -- (0.090909, 0.727273) -- (0.090909, 0.818182) -- (0.000000, 0.818182) -- (0.000000, 0.727273);
\draw[line width=0.6pt] (0.000000, 0.818182) -- (0.090909, 0.818182) -- (0.090909, 0.909091) -- (0.000000, 0.909091) -- (0.000000, 0.818182);
\draw[line width=0.6pt] (0.000000, 0.909091) -- (0.090909, 0.909091) -- (0.090909, 1.000000) -- (0.000000, 1.000000) -- (0.000000, 0.909091);
\draw[line width=0.6pt] (0.090909, -1.000000) -- (0.181818, -1.000000) -- (0.181818, -0.909091) -- (0.090909, -0.909091) -- (0.090909, -1.000000);
\draw[line width=0.6pt] (0.090909, -0.909091) -- (0.181818, -0.909091) -- (0.181818, -0.818182) -- (0.090909, -0.818182) -- (0.090909, -0.909091);
\draw[line width=0.6pt] (0.090909, -0.818182) -- (0.181818, -0.818182) -- (0.181818, -0.727273) -- (0.090909, -0.727273) -- (0.090909, -0.818182);
\draw[line width=0.6pt] (0.090909, -0.727273) -- (0.181818, -0.727273) -- (0.181818, -0.636364) -- (0.090909, -0.636364) -- (0.090909, -0.727273);
\draw[line width=0.6pt] (0.090909, -0.636364) -- (0.181818, -0.636364) -- (0.181818, -0.545455) -- (0.090909, -0.545455) -- (0.090909, -0.636364);
\draw[line width=0.6pt] (0.090909, -0.545455) -- (0.181818, -0.545455) -- (0.181818, -0.454545) -- (0.090909, -0.454545) -- (0.090909, -0.545455);
\draw[line width=0.6pt] (0.090909, -0.454545) -- (0.181818, -0.454545) -- (0.181818, -0.363636) -- (0.090909, -0.363636) -- (0.090909, -0.454545);
\draw[line width=0.6pt] (0.090909, -0.363636) -- (0.181818, -0.363636) -- (0.181818, -0.272727) -- (0.090909, -0.272727) -- (0.090909, -0.363636);
\draw[line width=0.6pt] (0.090909, -0.272727) -- (0.181818, -0.272727) -- (0.181818, -0.181818) -- (0.090909, -0.181818) -- (0.090909, -0.272727);
\draw[line width=0.6pt] (0.090909, -0.181818) -- (0.181818, -0.181818) -- (0.181818, -0.090909) -- (0.090909, -0.090909) -- (0.090909, -0.181818);
\draw[line width=0.6pt] (0.090909, -0.090909) -- (0.181818, -0.090909) -- (0.181818, 0.000000) -- (0.090909, 0.000000) -- (0.090909, -0.090909);
\draw[line width=0.6pt] (0.090909, 0.000000) -- (0.181818, 0.000000) -- (0.181818, 0.090909) -- (0.090909, 0.090909) -- (0.090909, 0.000000);
\draw[line width=0.6pt] (0.090909, 0.090909) -- (0.181818, 0.090909) -- (0.181818, 0.181818) -- (0.090909, 0.181818) -- (0.090909, 0.090909);
\draw[line width=0.6pt] (0.090909, 0.181818) -- (0.181818, 0.181818) -- (0.181818, 0.272727) -- (0.090909, 0.272727) -- (0.090909, 0.181818);
\draw[line width=0.6pt] (0.090909, 0.272727) -- (0.181818, 0.272727) -- (0.181818, 0.363636) -- (0.090909, 0.363636) -- (0.090909, 0.272727);
\draw[line width=0.6pt] (0.090909, 0.363636) -- (0.181818, 0.363636) -- (0.181818, 0.454545) -- (0.090909, 0.454545) -- (0.090909, 0.363636);
\draw[line width=0.6pt] (0.090909, 0.454545) -- (0.181818, 0.454545) -- (0.181818, 0.545455) -- (0.090909, 0.545455) -- (0.090909, 0.454545);
\draw[line width=0.6pt] (0.090909, 0.545455) -- (0.181818, 0.545455) -- (0.181818, 0.636364) -- (0.090909, 0.636364) -- (0.090909, 0.545455);
\draw[line width=0.6pt] (0.090909, 0.636364) -- (0.181818, 0.636364) -- (0.181818, 0.727273) -- (0.090909, 0.727273) -- (0.090909, 0.636364);
\draw[line width=0.6pt] (0.090909, 0.727273) -- (0.181818, 0.727273) -- (0.181818, 0.818182) -- (0.090909, 0.818182) -- (0.090909, 0.727273);
\draw[line width=0.6pt] (0.090909, 0.818182) -- (0.181818, 0.818182) -- (0.181818, 0.909091) -- (0.090909, 0.909091) -- (0.090909, 0.818182);
\draw[line width=0.6pt] (0.090909, 0.909091) -- (0.181818, 0.909091) -- (0.181818, 1.000000) -- (0.090909, 1.000000) -- (0.090909, 0.909091);
\draw[line width=0.6pt] (0.181818, -1.000000) -- (0.272727, -1.000000) -- (0.272727, -0.909091) -- (0.181818, -0.909091) -- (0.181818, -1.000000);
\draw[line width=0.6pt] (0.181818, -0.909091) -- (0.272727, -0.909091) -- (0.272727, -0.818182) -- (0.181818, -0.818182) -- (0.181818, -0.909091);
\draw[line width=0.6pt] (0.181818, -0.818182) -- (0.272727, -0.818182) -- (0.272727, -0.727273) -- (0.181818, -0.727273) -- (0.181818, -0.818182);
\draw[line width=0.6pt] (0.181818, -0.727273) -- (0.272727, -0.727273) -- (0.272727, -0.636364) -- (0.181818, -0.636364) -- (0.181818, -0.727273);
\draw[line width=0.6pt] (0.181818, -0.636364) -- (0.272727, -0.636364) -- (0.272727, -0.545455) -- (0.181818, -0.545455) -- (0.181818, -0.636364);
\draw[line width=0.6pt] (0.181818, -0.545455) -- (0.272727, -0.545455) -- (0.272727, -0.454545) -- (0.181818, -0.454545) -- (0.181818, -0.545455);
\draw[line width=0.6pt] (0.181818, -0.454545) -- (0.272727, -0.454545) -- (0.272727, -0.363636) -- (0.181818, -0.363636) -- (0.181818, -0.454545);
\draw[line width=0.6pt] (0.181818, -0.363636) -- (0.272727, -0.363636) -- (0.272727, -0.272727) -- (0.181818, -0.272727) -- (0.181818, -0.363636);
\draw[line width=0.6pt] (0.181818, -0.272727) -- (0.272727, -0.272727) -- (0.272727, -0.181818) -- (0.181818, -0.181818) -- (0.181818, -0.272727);
\draw[line width=0.6pt] (0.181818, -0.181818) -- (0.272727, -0.181818) -- (0.272727, -0.090909) -- (0.181818, -0.090909) -- (0.181818, -0.181818);
\draw[line width=0.6pt] (0.181818, -0.090909) -- (0.272727, -0.090909) -- (0.272727, 0.000000) -- (0.181818, 0.000000) -- (0.181818, -0.090909);
\draw[line width=0.6pt] (0.181818, 0.000000) -- (0.272727, 0.000000) -- (0.272727, 0.090909) -- (0.181818, 0.090909) -- (0.181818, 0.000000);
\draw[line width=0.6pt] (0.181818, 0.090909) -- (0.272727, 0.090909) -- (0.272727, 0.181818) -- (0.181818, 0.181818) -- (0.181818, 0.090909);
\draw[line width=0.6pt] (0.181818, 0.181818) -- (0.272727, 0.181818) -- (0.272727, 0.272727) -- (0.181818, 0.272727) -- (0.181818, 0.181818);
\draw[line width=0.6pt] (0.181818, 0.272727) -- (0.272727, 0.272727) -- (0.272727, 0.363636) -- (0.181818, 0.363636) -- (0.181818, 0.272727);
\draw[line width=0.6pt] (0.181818, 0.363636) -- (0.272727, 0.363636) -- (0.272727, 0.454545) -- (0.181818, 0.454545) -- (0.181818, 0.363636);
\draw[line width=0.6pt] (0.181818, 0.454545) -- (0.272727, 0.454545) -- (0.272727, 0.545455) -- (0.181818, 0.545455) -- (0.181818, 0.454545);
\draw[line width=0.6pt] (0.181818, 0.545455) -- (0.272727, 0.545455) -- (0.272727, 0.636364) -- (0.181818, 0.636364) -- (0.181818, 0.545455);
\draw[line width=0.6pt] (0.181818, 0.636364) -- (0.272727, 0.636364) -- (0.272727, 0.727273) -- (0.181818, 0.727273) -- (0.181818, 0.636364);
\draw[line width=0.6pt] (0.181818, 0.727273) -- (0.272727, 0.727273) -- (0.272727, 0.818182) -- (0.181818, 0.818182) -- (0.181818, 0.727273);
\draw[line width=0.6pt] (0.181818, 0.818182) -- (0.272727, 0.818182) -- (0.272727, 0.909091) -- (0.181818, 0.909091) -- (0.181818, 0.818182);
\draw[line width=0.6pt] (0.181818, 0.909091) -- (0.272727, 0.909091) -- (0.272727, 1.000000) -- (0.181818, 1.000000) -- (0.181818, 0.909091);
\draw[line width=0.6pt] (0.272727, -1.000000) -- (0.363636, -1.000000) -- (0.363636, -0.909091) -- (0.272727, -0.909091) -- (0.272727, -1.000000);
\draw[line width=0.6pt] (0.272727, -0.909091) -- (0.363636, -0.909091) -- (0.363636, -0.818182) -- (0.272727, -0.818182) -- (0.272727, -0.909091);
\draw[line width=0.6pt] (0.272727, -0.818182) -- (0.363636, -0.818182) -- (0.363636, -0.727273) -- (0.272727, -0.727273) -- (0.272727, -0.818182);
\draw[line width=0.6pt] (0.272727, -0.727273) -- (0.363636, -0.727273) -- (0.363636, -0.636364) -- (0.272727, -0.636364) -- (0.272727, -0.727273);
\draw[line width=0.6pt] (0.272727, -0.636364) -- (0.363636, -0.636364) -- (0.363636, -0.545455) -- (0.272727, -0.545455) -- (0.272727, -0.636364);
\draw[line width=0.6pt] (0.272727, -0.545455) -- (0.363636, -0.545455) -- (0.363636, -0.454545) -- (0.272727, -0.454545) -- (0.272727, -0.545455);
\draw[line width=0.6pt] (0.272727, -0.454545) -- (0.363636, -0.454545) -- (0.363636, -0.363636) -- (0.272727, -0.363636) -- (0.272727, -0.454545);
\draw[line width=0.6pt] (0.272727, -0.363636) -- (0.363636, -0.363636) -- (0.363636, -0.272727) -- (0.272727, -0.272727) -- (0.272727, -0.363636);
\draw[line width=0.6pt] (0.272727, -0.272727) -- (0.363636, -0.272727) -- (0.363636, -0.181818) -- (0.272727, -0.181818) -- (0.272727, -0.272727);
\draw[line width=0.6pt] (0.272727, -0.181818) -- (0.363636, -0.181818) -- (0.363636, -0.090909) -- (0.272727, -0.090909) -- (0.272727, -0.181818);
\draw[line width=0.6pt] (0.272727, -0.090909) -- (0.363636, -0.090909) -- (0.363636, 0.000000) -- (0.272727, 0.000000) -- (0.272727, -0.090909);
\draw[line width=0.6pt] (0.272727, 0.000000) -- (0.363636, 0.000000) -- (0.363636, 0.090909) -- (0.272727, 0.090909) -- (0.272727, 0.000000);
\draw[line width=0.6pt] (0.272727, 0.090909) -- (0.363636, 0.090909) -- (0.363636, 0.181818) -- (0.272727, 0.181818) -- (0.272727, 0.090909);
\draw[line width=0.6pt] (0.272727, 0.181818) -- (0.363636, 0.181818) -- (0.363636, 0.272727) -- (0.272727, 0.272727) -- (0.272727, 0.181818);
\draw[line width=0.6pt] (0.272727, 0.272727) -- (0.363636, 0.272727) -- (0.363636, 0.363636) -- (0.272727, 0.363636) -- (0.272727, 0.272727);
\draw[line width=0.6pt] (0.272727, 0.363636) -- (0.363636, 0.363636) -- (0.363636, 0.454545) -- (0.272727, 0.454545) -- (0.272727, 0.363636);
\draw[line width=0.6pt] (0.272727, 0.454545) -- (0.363636, 0.454545) -- (0.363636, 0.545455) -- (0.272727, 0.545455) -- (0.272727, 0.454545);
\draw[line width=0.6pt] (0.272727, 0.545455) -- (0.363636, 0.545455) -- (0.363636, 0.636364) -- (0.272727, 0.636364) -- (0.272727, 0.545455);
\draw[line width=0.6pt] (0.272727, 0.636364) -- (0.363636, 0.636364) -- (0.363636, 0.727273) -- (0.272727, 0.727273) -- (0.272727, 0.636364);
\draw[line width=0.6pt] (0.272727, 0.727273) -- (0.363636, 0.727273) -- (0.363636, 0.818182) -- (0.272727, 0.818182) -- (0.272727, 0.727273);
\draw[line width=0.6pt] (0.272727, 0.818182) -- (0.363636, 0.818182) -- (0.363636, 0.909091) -- (0.272727, 0.909091) -- (0.272727, 0.818182);
\draw[line width=0.6pt] (0.272727, 0.909091) -- (0.363636, 0.909091) -- (0.363636, 1.000000) -- (0.272727, 1.000000) -- (0.272727, 0.909091);
\draw[line width=0.6pt] (0.363636, -1.000000) -- (0.454545, -1.000000) -- (0.454545, -0.909091) -- (0.363636, -0.909091) -- (0.363636, -1.000000);
\draw[line width=0.6pt] (0.363636, -0.909091) -- (0.454545, -0.909091) -- (0.454545, -0.818182) -- (0.363636, -0.818182) -- (0.363636, -0.909091);
\draw[line width=0.6pt] (0.363636, -0.818182) -- (0.454545, -0.818182) -- (0.454545, -0.727273) -- (0.363636, -0.727273) -- (0.363636, -0.818182);
\draw[line width=0.6pt] (0.363636, -0.727273) -- (0.454545, -0.727273) -- (0.454545, -0.636364) -- (0.363636, -0.636364) -- (0.363636, -0.727273);
\draw[line width=0.6pt] (0.363636, -0.636364) -- (0.454545, -0.636364) -- (0.454545, -0.545455) -- (0.363636, -0.545455) -- (0.363636, -0.636364);
\draw[line width=0.6pt] (0.363636, -0.545455) -- (0.454545, -0.545455) -- (0.454545, -0.454545) -- (0.363636, -0.454545) -- (0.363636, -0.545455);
\draw[line width=0.6pt] (0.363636, -0.454545) -- (0.454545, -0.454545) -- (0.454545, -0.363636) -- (0.363636, -0.363636) -- (0.363636, -0.454545);
\draw[line width=0.6pt] (0.363636, -0.363636) -- (0.454545, -0.363636) -- (0.454545, -0.272727) -- (0.363636, -0.272727) -- (0.363636, -0.363636);
\draw[line width=0.6pt] (0.363636, -0.272727) -- (0.454545, -0.272727) -- (0.454545, -0.181818) -- (0.363636, -0.181818) -- (0.363636, -0.272727);
\draw[line width=0.6pt] (0.363636, -0.181818) -- (0.454545, -0.181818) -- (0.454545, -0.090909) -- (0.363636, -0.090909) -- (0.363636, -0.181818);
\draw[line width=0.6pt] (0.363636, -0.090909) -- (0.454545, -0.090909) -- (0.454545, 0.000000) -- (0.363636, 0.000000) -- (0.363636, -0.090909);
\draw[line width=0.6pt] (0.363636, 0.000000) -- (0.454545, 0.000000) -- (0.454545, 0.090909) -- (0.363636, 0.090909) -- (0.363636, 0.000000);
\draw[line width=0.6pt] (0.363636, 0.090909) -- (0.454545, 0.090909) -- (0.454545, 0.181818) -- (0.363636, 0.181818) -- (0.363636, 0.090909);
\draw[line width=0.6pt] (0.363636, 0.181818) -- (0.454545, 0.181818) -- (0.454545, 0.272727) -- (0.363636, 0.272727) -- (0.363636, 0.181818);
\draw[line width=0.6pt] (0.363636, 0.272727) -- (0.454545, 0.272727) -- (0.454545, 0.363636) -- (0.363636, 0.363636) -- (0.363636, 0.272727);
\draw[line width=0.6pt] (0.363636, 0.363636) -- (0.454545, 0.363636) -- (0.454545, 0.454545) -- (0.363636, 0.454545) -- (0.363636, 0.363636);
\draw[line width=0.6pt] (0.363636, 0.454545) -- (0.454545, 0.454545) -- (0.454545, 0.545455) -- (0.363636, 0.545455) -- (0.363636, 0.454545);
\draw[line width=0.6pt] (0.363636, 0.545455) -- (0.454545, 0.545455) -- (0.454545, 0.636364) -- (0.363636, 0.636364) -- (0.363636, 0.545455);
\draw[line width=0.6pt] (0.363636, 0.636364) -- (0.454545, 0.636364) -- (0.454545, 0.727273) -- (0.363636, 0.727273) -- (0.363636, 0.636364);
\draw[line width=0.6pt] (0.363636, 0.727273) -- (0.454545, 0.727273) -- (0.454545, 0.818182) -- (0.363636, 0.818182) -- (0.363636, 0.727273);
\draw[line width=0.6pt] (0.363636, 0.818182) -- (0.454545, 0.818182) -- (0.454545, 0.909091) -- (0.363636, 0.909091) -- (0.363636, 0.818182);
\draw[line width=0.6pt] (0.363636, 0.909091) -- (0.454545, 0.909091) -- (0.454545, 1.000000) -- (0.363636, 1.000000) -- (0.363636, 0.909091);
\draw[line width=0.6pt] (0.454545, -1.000000) -- (0.545455, -1.000000) -- (0.545455, -0.909091) -- (0.454545, -0.909091) -- (0.454545, -1.000000);
\draw[line width=0.6pt] (0.454545, -0.909091) -- (0.545455, -0.909091) -- (0.545455, -0.818182) -- (0.454545, -0.818182) -- (0.454545, -0.909091);
\draw[line width=0.6pt] (0.454545, -0.818182) -- (0.545455, -0.818182) -- (0.545455, -0.727273) -- (0.454545, -0.727273) -- (0.454545, -0.818182);
\draw[line width=0.6pt] (0.454545, -0.727273) -- (0.545455, -0.727273) -- (0.545455, -0.636364) -- (0.454545, -0.636364) -- (0.454545, -0.727273);
\draw[line width=0.6pt] (0.454545, -0.636364) -- (0.545455, -0.636364) -- (0.545455, -0.545455) -- (0.454545, -0.545455) -- (0.454545, -0.636364);
\draw[line width=0.6pt] (0.454545, -0.545455) -- (0.545455, -0.545455) -- (0.545455, -0.454545) -- (0.454545, -0.454545) -- (0.454545, -0.545455);
\draw[line width=0.6pt] (0.454545, -0.454545) -- (0.545455, -0.454545) -- (0.545455, -0.363636) -- (0.454545, -0.363636) -- (0.454545, -0.454545);
\draw[line width=0.6pt] (0.454545, -0.363636) -- (0.545455, -0.363636) -- (0.545455, -0.272727) -- (0.454545, -0.272727) -- (0.454545, -0.363636);
\draw[line width=0.6pt] (0.454545, -0.272727) -- (0.545455, -0.272727) -- (0.545455, -0.181818) -- (0.454545, -0.181818) -- (0.454545, -0.272727);
\draw[line width=0.6pt] (0.454545, -0.181818) -- (0.545455, -0.181818) -- (0.545455, -0.090909) -- (0.454545, -0.090909) -- (0.454545, -0.181818);
\draw[line width=0.6pt] (0.454545, -0.090909) -- (0.545455, -0.090909) -- (0.545455, 0.000000) -- (0.454545, 0.000000) -- (0.454545, -0.090909);
\draw[line width=0.6pt] (0.454545, 0.000000) -- (0.545455, 0.000000) -- (0.545455, 0.090909) -- (0.454545, 0.090909) -- (0.454545, 0.000000);
\draw[line width=0.6pt] (0.454545, 0.090909) -- (0.545455, 0.090909) -- (0.545455, 0.181818) -- (0.454545, 0.181818) -- (0.454545, 0.090909);
\draw[line width=0.6pt] (0.454545, 0.181818) -- (0.545455, 0.181818) -- (0.545455, 0.272727) -- (0.454545, 0.272727) -- (0.454545, 0.181818);
\draw[line width=0.6pt] (0.454545, 0.272727) -- (0.545455, 0.272727) -- (0.545455, 0.363636) -- (0.454545, 0.363636) -- (0.454545, 0.272727);
\draw[line width=0.6pt] (0.454545, 0.363636) -- (0.545455, 0.363636) -- (0.545455, 0.454545) -- (0.454545, 0.454545) -- (0.454545, 0.363636);
\draw[line width=0.6pt] (0.454545, 0.454545) -- (0.545455, 0.454545) -- (0.545455, 0.545455) -- (0.454545, 0.545455) -- (0.454545, 0.454545);
\draw[line width=0.6pt] (0.454545, 0.545455) -- (0.545455, 0.545455) -- (0.545455, 0.636364) -- (0.454545, 0.636364) -- (0.454545, 0.545455);
\draw[line width=0.6pt] (0.454545, 0.636364) -- (0.545455, 0.636364) -- (0.545455, 0.727273) -- (0.454545, 0.727273) -- (0.454545, 0.636364);
\draw[line width=0.6pt] (0.454545, 0.727273) -- (0.545455, 0.727273) -- (0.545455, 0.818182) -- (0.454545, 0.818182) -- (0.454545, 0.727273);
\draw[line width=0.6pt] (0.454545, 0.818182) -- (0.545455, 0.818182) -- (0.545455, 0.909091) -- (0.454545, 0.909091) -- (0.454545, 0.818182);
\draw[line width=0.6pt] (0.454545, 0.909091) -- (0.545455, 0.909091) -- (0.545455, 1.000000) -- (0.454545, 1.000000) -- (0.454545, 0.909091);
\draw[line width=0.6pt] (0.545455, -1.000000) -- (0.636364, -1.000000) -- (0.636364, -0.909091) -- (0.545455, -0.909091) -- (0.545455, -1.000000);
\draw[line width=0.6pt] (0.545455, -0.909091) -- (0.636364, -0.909091) -- (0.636364, -0.818182) -- (0.545455, -0.818182) -- (0.545455, -0.909091);
\draw[line width=0.6pt] (0.545455, -0.818182) -- (0.636364, -0.818182) -- (0.636364, -0.727273) -- (0.545455, -0.727273) -- (0.545455, -0.818182);
\draw[line width=0.6pt] (0.545455, -0.727273) -- (0.636364, -0.727273) -- (0.636364, -0.636364) -- (0.545455, -0.636364) -- (0.545455, -0.727273);
\draw[line width=0.6pt] (0.545455, -0.636364) -- (0.636364, -0.636364) -- (0.636364, -0.545455) -- (0.545455, -0.545455) -- (0.545455, -0.636364);
\draw[line width=0.6pt] (0.545455, -0.545455) -- (0.636364, -0.545455) -- (0.636364, -0.454545) -- (0.545455, -0.454545) -- (0.545455, -0.545455);
\draw[line width=0.6pt] (0.545455, -0.454545) -- (0.636364, -0.454545) -- (0.636364, -0.363636) -- (0.545455, -0.363636) -- (0.545455, -0.454545);
\draw[line width=0.6pt] (0.545455, -0.363636) -- (0.636364, -0.363636) -- (0.636364, -0.272727) -- (0.545455, -0.272727) -- (0.545455, -0.363636);
\draw[line width=0.6pt] (0.545455, -0.272727) -- (0.636364, -0.272727) -- (0.636364, -0.181818) -- (0.545455, -0.181818) -- (0.545455, -0.272727);
\draw[line width=0.6pt] (0.545455, -0.181818) -- (0.636364, -0.181818) -- (0.636364, -0.090909) -- (0.545455, -0.090909) -- (0.545455, -0.181818);
\draw[line width=0.6pt] (0.545455, -0.090909) -- (0.636364, -0.090909) -- (0.636364, 0.000000) -- (0.545455, 0.000000) -- (0.545455, -0.090909);
\draw[line width=0.6pt] (0.545455, 0.000000) -- (0.636364, 0.000000) -- (0.636364, 0.090909) -- (0.545455, 0.090909) -- (0.545455, 0.000000);
\draw[line width=0.6pt] (0.545455, 0.090909) -- (0.636364, 0.090909) -- (0.636364, 0.181818) -- (0.545455, 0.181818) -- (0.545455, 0.090909);
\draw[line width=0.6pt] (0.545455, 0.181818) -- (0.636364, 0.181818) -- (0.636364, 0.272727) -- (0.545455, 0.272727) -- (0.545455, 0.181818);
\draw[line width=0.6pt] (0.545455, 0.272727) -- (0.636364, 0.272727) -- (0.636364, 0.363636) -- (0.545455, 0.363636) -- (0.545455, 0.272727);
\draw[line width=0.6pt] (0.545455, 0.363636) -- (0.636364, 0.363636) -- (0.636364, 0.454545) -- (0.545455, 0.454545) -- (0.545455, 0.363636);
\draw[line width=0.6pt] (0.545455, 0.454545) -- (0.636364, 0.454545) -- (0.636364, 0.545455) -- (0.545455, 0.545455) -- (0.545455, 0.454545);
\draw[line width=0.6pt] (0.545455, 0.545455) -- (0.636364, 0.545455) -- (0.636364, 0.636364) -- (0.545455, 0.636364) -- (0.545455, 0.545455);
\draw[line width=0.6pt] (0.545455, 0.636364) -- (0.636364, 0.636364) -- (0.636364, 0.727273) -- (0.545455, 0.727273) -- (0.545455, 0.636364);
\draw[line width=0.6pt] (0.545455, 0.727273) -- (0.636364, 0.727273) -- (0.636364, 0.818182) -- (0.545455, 0.818182) -- (0.545455, 0.727273);
\draw[line width=0.6pt] (0.545455, 0.818182) -- (0.636364, 0.818182) -- (0.636364, 0.909091) -- (0.545455, 0.909091) -- (0.545455, 0.818182);
\draw[line width=0.6pt] (0.545455, 0.909091) -- (0.636364, 0.909091) -- (0.636364, 1.000000) -- (0.545455, 1.000000) -- (0.545455, 0.909091);
\draw[line width=0.6pt] (0.636364, -1.000000) -- (0.727273, -1.000000) -- (0.727273, -0.909091) -- (0.636364, -0.909091) -- (0.636364, -1.000000);
\draw[line width=0.6pt] (0.636364, -0.909091) -- (0.727273, -0.909091) -- (0.727273, -0.818182) -- (0.636364, -0.818182) -- (0.636364, -0.909091);
\draw[line width=0.6pt] (0.636364, -0.818182) -- (0.727273, -0.818182) -- (0.727273, -0.727273) -- (0.636364, -0.727273) -- (0.636364, -0.818182);
\draw[line width=0.6pt] (0.636364, -0.727273) -- (0.727273, -0.727273) -- (0.727273, -0.636364) -- (0.636364, -0.636364) -- (0.636364, -0.727273);
\draw[line width=0.6pt] (0.636364, -0.636364) -- (0.727273, -0.636364) -- (0.727273, -0.545455) -- (0.636364, -0.545455) -- (0.636364, -0.636364);
\draw[line width=0.6pt] (0.636364, -0.545455) -- (0.727273, -0.545455) -- (0.727273, -0.454545) -- (0.636364, -0.454545) -- (0.636364, -0.545455);
\draw[line width=0.6pt] (0.636364, -0.454545) -- (0.727273, -0.454545) -- (0.727273, -0.363636) -- (0.636364, -0.363636) -- (0.636364, -0.454545);
\draw[line width=0.6pt] (0.636364, -0.363636) -- (0.727273, -0.363636) -- (0.727273, -0.272727) -- (0.636364, -0.272727) -- (0.636364, -0.363636);
\draw[line width=0.6pt] (0.636364, -0.272727) -- (0.727273, -0.272727) -- (0.727273, -0.181818) -- (0.636364, -0.181818) -- (0.636364, -0.272727);
\draw[line width=0.6pt] (0.636364, -0.181818) -- (0.727273, -0.181818) -- (0.727273, -0.090909) -- (0.636364, -0.090909) -- (0.636364, -0.181818);
\draw[line width=0.6pt] (0.636364, -0.090909) -- (0.727273, -0.090909) -- (0.727273, 0.000000) -- (0.636364, 0.000000) -- (0.636364, -0.090909);
\draw[line width=0.6pt] (0.636364, 0.000000) -- (0.727273, 0.000000) -- (0.727273, 0.090909) -- (0.636364, 0.090909) -- (0.636364, 0.000000);
\draw[line width=0.6pt] (0.636364, 0.090909) -- (0.727273, 0.090909) -- (0.727273, 0.181818) -- (0.636364, 0.181818) -- (0.636364, 0.090909);
\draw[line width=0.6pt] (0.636364, 0.181818) -- (0.727273, 0.181818) -- (0.727273, 0.272727) -- (0.636364, 0.272727) -- (0.636364, 0.181818);
\draw[line width=0.6pt] (0.636364, 0.272727) -- (0.727273, 0.272727) -- (0.727273, 0.363636) -- (0.636364, 0.363636) -- (0.636364, 0.272727);
\draw[line width=0.6pt] (0.636364, 0.363636) -- (0.727273, 0.363636) -- (0.727273, 0.454545) -- (0.636364, 0.454545) -- (0.636364, 0.363636);
\draw[line width=0.6pt] (0.636364, 0.454545) -- (0.727273, 0.454545) -- (0.727273, 0.545455) -- (0.636364, 0.545455) -- (0.636364, 0.454545);
\draw[line width=0.6pt] (0.636364, 0.545455) -- (0.727273, 0.545455) -- (0.727273, 0.636364) -- (0.636364, 0.636364) -- (0.636364, 0.545455);
\draw[line width=0.6pt] (0.636364, 0.636364) -- (0.727273, 0.636364) -- (0.727273, 0.727273) -- (0.636364, 0.727273) -- (0.636364, 0.636364);
\draw[line width=0.6pt] (0.636364, 0.727273) -- (0.727273, 0.727273) -- (0.727273, 0.818182) -- (0.636364, 0.818182) -- (0.636364, 0.727273);
\draw[line width=0.6pt] (0.636364, 0.818182) -- (0.727273, 0.818182) -- (0.727273, 0.909091) -- (0.636364, 0.909091) -- (0.636364, 0.818182);
\draw[line width=0.6pt] (0.636364, 0.909091) -- (0.727273, 0.909091) -- (0.727273, 1.000000) -- (0.636364, 1.000000) -- (0.636364, 0.909091);
\draw[line width=0.6pt] (0.727273, -1.000000) -- (0.818182, -1.000000) -- (0.818182, -0.909091) -- (0.727273, -0.909091) -- (0.727273, -1.000000);
\draw[line width=0.6pt] (0.727273, -0.909091) -- (0.818182, -0.909091) -- (0.818182, -0.818182) -- (0.727273, -0.818182) -- (0.727273, -0.909091);
\draw[line width=0.6pt] (0.727273, -0.818182) -- (0.818182, -0.818182) -- (0.818182, -0.727273) -- (0.727273, -0.727273) -- (0.727273, -0.818182);
\draw[line width=0.6pt] (0.727273, -0.727273) -- (0.818182, -0.727273) -- (0.818182, -0.636364) -- (0.727273, -0.636364) -- (0.727273, -0.727273);
\draw[line width=0.6pt] (0.727273, -0.636364) -- (0.818182, -0.636364) -- (0.818182, -0.545455) -- (0.727273, -0.545455) -- (0.727273, -0.636364);
\draw[line width=0.6pt] (0.727273, -0.545455) -- (0.818182, -0.545455) -- (0.818182, -0.454545) -- (0.727273, -0.454545) -- (0.727273, -0.545455);
\draw[line width=0.6pt] (0.727273, -0.454545) -- (0.818182, -0.454545) -- (0.818182, -0.363636) -- (0.727273, -0.363636) -- (0.727273, -0.454545);
\draw[line width=0.6pt] (0.727273, -0.363636) -- (0.818182, -0.363636) -- (0.818182, -0.272727) -- (0.727273, -0.272727) -- (0.727273, -0.363636);
\draw[line width=0.6pt] (0.727273, -0.272727) -- (0.818182, -0.272727) -- (0.818182, -0.181818) -- (0.727273, -0.181818) -- (0.727273, -0.272727);
\draw[line width=0.6pt] (0.727273, -0.181818) -- (0.818182, -0.181818) -- (0.818182, -0.090909) -- (0.727273, -0.090909) -- (0.727273, -0.181818);
\draw[line width=0.6pt] (0.727273, -0.090909) -- (0.818182, -0.090909) -- (0.818182, 0.000000) -- (0.727273, 0.000000) -- (0.727273, -0.090909);
\draw[line width=0.6pt] (0.727273, 0.000000) -- (0.818182, 0.000000) -- (0.818182, 0.090909) -- (0.727273, 0.090909) -- (0.727273, 0.000000);
\draw[line width=0.6pt] (0.727273, 0.090909) -- (0.818182, 0.090909) -- (0.818182, 0.181818) -- (0.727273, 0.181818) -- (0.727273, 0.090909);
\draw[line width=0.6pt] (0.727273, 0.181818) -- (0.818182, 0.181818) -- (0.818182, 0.272727) -- (0.727273, 0.272727) -- (0.727273, 0.181818);
\draw[line width=0.6pt] (0.727273, 0.272727) -- (0.818182, 0.272727) -- (0.818182, 0.363636) -- (0.727273, 0.363636) -- (0.727273, 0.272727);
\draw[line width=0.6pt] (0.727273, 0.363636) -- (0.818182, 0.363636) -- (0.818182, 0.454545) -- (0.727273, 0.454545) -- (0.727273, 0.363636);
\draw[line width=0.6pt] (0.727273, 0.454545) -- (0.818182, 0.454545) -- (0.818182, 0.545455) -- (0.727273, 0.545455) -- (0.727273, 0.454545);
\draw[line width=0.6pt] (0.727273, 0.545455) -- (0.818182, 0.545455) -- (0.818182, 0.636364) -- (0.727273, 0.636364) -- (0.727273, 0.545455);
\draw[line width=0.6pt] (0.727273, 0.636364) -- (0.818182, 0.636364) -- (0.818182, 0.727273) -- (0.727273, 0.727273) -- (0.727273, 0.636364);
\draw[line width=0.6pt] (0.727273, 0.727273) -- (0.818182, 0.727273) -- (0.818182, 0.818182) -- (0.727273, 0.818182) -- (0.727273, 0.727273);
\draw[line width=0.6pt] (0.727273, 0.818182) -- (0.818182, 0.818182) -- (0.818182, 0.909091) -- (0.727273, 0.909091) -- (0.727273, 0.818182);
\draw[line width=0.6pt] (0.727273, 0.909091) -- (0.818182, 0.909091) -- (0.818182, 1.000000) -- (0.727273, 1.000000) -- (0.727273, 0.909091);
\draw[line width=0.6pt] (0.818182, -1.000000) -- (0.909091, -1.000000) -- (0.909091, -0.909091) -- (0.818182, -0.909091) -- (0.818182, -1.000000);
\draw[line width=0.6pt] (0.818182, -0.909091) -- (0.909091, -0.909091) -- (0.909091, -0.818182) -- (0.818182, -0.818182) -- (0.818182, -0.909091);
\draw[line width=0.6pt] (0.818182, -0.818182) -- (0.909091, -0.818182) -- (0.909091, -0.727273) -- (0.818182, -0.727273) -- (0.818182, -0.818182);
\draw[line width=0.6pt] (0.818182, -0.727273) -- (0.909091, -0.727273) -- (0.909091, -0.636364) -- (0.818182, -0.636364) -- (0.818182, -0.727273);
\draw[line width=0.6pt] (0.818182, -0.636364) -- (0.909091, -0.636364) -- (0.909091, -0.545455) -- (0.818182, -0.545455) -- (0.818182, -0.636364);
\draw[line width=0.6pt] (0.818182, -0.545455) -- (0.909091, -0.545455) -- (0.909091, -0.454545) -- (0.818182, -0.454545) -- (0.818182, -0.545455);
\draw[line width=0.6pt] (0.818182, -0.454545) -- (0.909091, -0.454545) -- (0.909091, -0.363636) -- (0.818182, -0.363636) -- (0.818182, -0.454545);
\draw[line width=0.6pt] (0.818182, -0.363636) -- (0.909091, -0.363636) -- (0.909091, -0.272727) -- (0.818182, -0.272727) -- (0.818182, -0.363636);
\draw[line width=0.6pt] (0.818182, -0.272727) -- (0.909091, -0.272727) -- (0.909091, -0.181818) -- (0.818182, -0.181818) -- (0.818182, -0.272727);
\draw[line width=0.6pt] (0.818182, -0.181818) -- (0.909091, -0.181818) -- (0.909091, -0.090909) -- (0.818182, -0.090909) -- (0.818182, -0.181818);
\draw[line width=0.6pt] (0.818182, -0.090909) -- (0.909091, -0.090909) -- (0.909091, 0.000000) -- (0.818182, 0.000000) -- (0.818182, -0.090909);
\draw[line width=0.6pt] (0.818182, 0.000000) -- (0.909091, 0.000000) -- (0.909091, 0.090909) -- (0.818182, 0.090909) -- (0.818182, 0.000000);
\draw[line width=0.6pt] (0.818182, 0.090909) -- (0.909091, 0.090909) -- (0.909091, 0.181818) -- (0.818182, 0.181818) -- (0.818182, 0.090909);
\draw[line width=0.6pt] (0.818182, 0.181818) -- (0.909091, 0.181818) -- (0.909091, 0.272727) -- (0.818182, 0.272727) -- (0.818182, 0.181818);
\draw[line width=0.6pt] (0.818182, 0.272727) -- (0.909091, 0.272727) -- (0.909091, 0.363636) -- (0.818182, 0.363636) -- (0.818182, 0.272727);
\draw[line width=0.6pt] (0.818182, 0.363636) -- (0.909091, 0.363636) -- (0.909091, 0.454545) -- (0.818182, 0.454545) -- (0.818182, 0.363636);
\draw[line width=0.6pt] (0.818182, 0.454545) -- (0.909091, 0.454545) -- (0.909091, 0.545455) -- (0.818182, 0.545455) -- (0.818182, 0.454545);
\draw[line width=0.6pt] (0.818182, 0.545455) -- (0.909091, 0.545455) -- (0.909091, 0.636364) -- (0.818182, 0.636364) -- (0.818182, 0.545455);
\draw[line width=0.6pt] (0.818182, 0.636364) -- (0.909091, 0.636364) -- (0.909091, 0.727273) -- (0.818182, 0.727273) -- (0.818182, 0.636364);
\draw[line width=0.6pt] (0.818182, 0.727273) -- (0.909091, 0.727273) -- (0.909091, 0.818182) -- (0.818182, 0.818182) -- (0.818182, 0.727273);
\draw[line width=0.6pt] (0.818182, 0.818182) -- (0.909091, 0.818182) -- (0.909091, 0.909091) -- (0.818182, 0.909091) -- (0.818182, 0.818182);
\draw[line width=0.6pt] (0.818182, 0.909091) -- (0.909091, 0.909091) -- (0.909091, 1.000000) -- (0.818182, 1.000000) -- (0.818182, 0.909091);
\draw[line width=0.6pt] (0.909091, -1.000000) -- (1.000000, -1.000000) -- (1.000000, -0.909091) -- (0.909091, -0.909091) -- (0.909091, -1.000000);
\draw[line width=0.6pt] (0.909091, -0.909091) -- (1.000000, -0.909091) -- (1.000000, -0.818182) -- (0.909091, -0.818182) -- (0.909091, -0.909091);
\draw[line width=0.6pt] (0.909091, -0.818182) -- (1.000000, -0.818182) -- (1.000000, -0.727273) -- (0.909091, -0.727273) -- (0.909091, -0.818182);
\draw[line width=0.6pt] (0.909091, -0.727273) -- (1.000000, -0.727273) -- (1.000000, -0.636364) -- (0.909091, -0.636364) -- (0.909091, -0.727273);
\draw[line width=0.6pt] (0.909091, -0.636364) -- (1.000000, -0.636364) -- (1.000000, -0.545455) -- (0.909091, -0.545455) -- (0.909091, -0.636364);
\draw[line width=0.6pt] (0.909091, -0.545455) -- (1.000000, -0.545455) -- (1.000000, -0.454545) -- (0.909091, -0.454545) -- (0.909091, -0.545455);
\draw[line width=0.6pt] (0.909091, -0.454545) -- (1.000000, -0.454545) -- (1.000000, -0.363636) -- (0.909091, -0.363636) -- (0.909091, -0.454545);
\draw[line width=0.6pt] (0.909091, -0.363636) -- (1.000000, -0.363636) -- (1.000000, -0.272727) -- (0.909091, -0.272727) -- (0.909091, -0.363636);
\draw[line width=0.6pt] (0.909091, -0.272727) -- (1.000000, -0.272727) -- (1.000000, -0.181818) -- (0.909091, -0.181818) -- (0.909091, -0.272727);
\draw[line width=0.6pt] (0.909091, -0.181818) -- (1.000000, -0.181818) -- (1.000000, -0.090909) -- (0.909091, -0.090909) -- (0.909091, -0.181818);
\draw[line width=0.6pt] (0.909091, -0.090909) -- (1.000000, -0.090909) -- (1.000000, 0.000000) -- (0.909091, 0.000000) -- (0.909091, -0.090909);
\draw[line width=0.6pt] (0.909091, 0.000000) -- (1.000000, 0.000000) -- (1.000000, 0.090909) -- (0.909091, 0.090909) -- (0.909091, 0.000000);
\draw[line width=0.6pt] (0.909091, 0.090909) -- (1.000000, 0.090909) -- (1.000000, 0.181818) -- (0.909091, 0.181818) -- (0.909091, 0.090909);
\draw[line width=0.6pt] (0.909091, 0.181818) -- (1.000000, 0.181818) -- (1.000000, 0.272727) -- (0.909091, 0.272727) -- (0.909091, 0.181818);
\draw[line width=0.6pt] (0.909091, 0.272727) -- (1.000000, 0.272727) -- (1.000000, 0.363636) -- (0.909091, 0.363636) -- (0.909091, 0.272727);
\draw[line width=0.6pt] (0.909091, 0.363636) -- (1.000000, 0.363636) -- (1.000000, 0.454545) -- (0.909091, 0.454545) -- (0.909091, 0.363636);
\draw[line width=0.6pt] (0.909091, 0.454545) -- (1.000000, 0.454545) -- (1.000000, 0.545455) -- (0.909091, 0.545455) -- (0.909091, 0.454545);
\draw[line width=0.6pt] (0.909091, 0.545455) -- (1.000000, 0.545455) -- (1.000000, 0.636364) -- (0.909091, 0.636364) -- (0.909091, 0.545455);
\draw[line width=0.6pt] (0.909091, 0.636364) -- (1.000000, 0.636364) -- (1.000000, 0.727273) -- (0.909091, 0.727273) -- (0.909091, 0.636364);
\draw[line width=0.6pt] (0.909091, 0.727273) -- (1.000000, 0.727273) -- (1.000000, 0.818182) -- (0.909091, 0.818182) -- (0.909091, 0.727273);
\draw[line width=0.6pt] (0.909091, 0.818182) -- (1.000000, 0.818182) -- (1.000000, 0.909091) -- (0.909091, 0.909091) -- (0.909091, 0.818182);
\draw[line width=0.6pt] (0.909091, 0.909091) -- (1.000000, 0.909091) -- (1.000000, 1.000000) -- (0.909091, 1.000000) -- (0.909091, 0.909091);


==> figures/example1/saved_triangle_mesh_500.tex <==
\draw[line width=0.6pt] (-0.889778, 0.617656) -- (-1.000000, 0.743910) -- (-0.861964, 0.759427) -- (-0.889778, 0.617656);
\draw[line width=0.6pt] (-0.509193, 0.620366) -- (-0.603879, 0.621241) -- (-0.511357, 0.509139) -- (-0.509193, 0.620366);
\draw[line width=0.6pt] (-1.000000, 0.858662) -- (-1.000000, 0.743910) -- (-0.861964, 0.759427) -- (-1.000000, 0.858662);
\draw[line width=0.6pt] (-1.000000, 0.631630) -- (-0.889778, 0.617656) -- (-1.000000, 0.494205) -- (-1.000000, 0.631630);
\draw[line width=0.6pt] (-1.000000, 0.631630) -- (-0.889778, 0.617656) -- (-1.000000, 0.743910) -- (-1.000000, 0.631630);
\draw[line width=0.6pt] (-0.138826, -0.013493) -- (-0.004906, -0.113874) -- (0.003047, 0.020898) -- (-0.138826, -0.013493);
\draw[line width=0.6pt] (-0.267898, 0.133646) -- (-0.358061, -0.012256) -- (-0.241217, -0.007026) -- (-0.267898, 0.133646);
\draw[line width=0.6pt] (-0.262046, -0.097924) -- (-0.358061, -0.012256) -- (-0.241217, -0.007026) -- (-0.262046, -0.097924);
\draw[line width=0.6pt] (-0.262046, -0.097924) -- (-0.138826, -0.013493) -- (-0.241217, -0.007026) -- (-0.262046, -0.097924);
\draw[line width=0.6pt] (-0.388219, -0.138137) -- (-0.262046, -0.097924) -- (-0.270393, -0.259539) -- (-0.388219, -0.138137);
\draw[line width=0.6pt] (-0.388219, -0.138137) -- (-0.262046, -0.097924) -- (-0.358061, -0.012256) -- (-0.388219, -0.138137);
\draw[line width=0.6pt] (0.361742, 0.387034) -- (0.258887, 0.364229) -- (0.275377, 0.254472) -- (0.361742, 0.387034);
\draw[line width=0.6pt] (0.000069, 0.369081) -- (-0.100123, 0.259140) -- (0.012753, 0.230541) -- (0.000069, 0.369081);
\draw[line width=0.6pt] (0.113044, 0.256683) -- (0.258887, 0.364229) -- (0.275377, 0.254472) -- (0.113044, 0.256683);
\draw[line width=0.6pt] (0.113044, 0.256683) -- (0.000069, 0.369081) -- (0.012753, 0.230541) -- (0.113044, 0.256683);
\draw[line width=0.6pt] (-0.510949, 0.371184) -- (-0.392626, 0.360844) -- (-0.511357, 0.509139) -- (-0.510949, 0.371184);
\draw[line width=0.6pt] (-0.510949, 0.371184) -- (-0.392626, 0.360844) -- (-0.502550, 0.261997) -- (-0.510949, 0.371184);
\draw[line width=0.6pt] (-0.494533, 0.882818) -- (-0.392678, 1.000000) -- (-0.508764, 1.000000) -- (-0.494533, 0.882818);
\draw[line width=0.6pt] (-0.494533, 0.882818) -- (-0.392678, 1.000000) -- (-0.377512, 0.866041) -- (-0.494533, 0.882818);
\draw[line width=0.6pt] (-0.636819, -1.000000) -- (-0.625611, -0.877219) -- (-0.479184, -1.000000) -- (-0.636819, -1.000000);
\draw[line width=0.6pt] (0.640306, -1.000000) -- (0.626933, -0.873631) -- (0.489140, -1.000000) -- (0.640306, -1.000000);
\draw[line width=0.6pt] (0.640306, -1.000000) -- (0.727814, -1.000000) -- (0.626933, -0.873631) -- (0.640306, -1.000000);
\draw[line width=0.6pt] (0.861191, -0.623864) -- (1.000000, -0.745953) -- (0.867408, -0.771338) -- (0.861191, -0.623864);
\draw[line width=0.6pt] (0.120155, -0.627509) -- (0.236350, -0.620166) -- (0.139895, -0.735905) -- (0.120155, -0.627509);
\draw[line width=0.6pt] (0.120155, -0.627509) -- (0.236350, -0.620166) -- (0.105944, -0.506447) -- (0.120155, -0.627509);
\draw[line width=0.6pt] (-0.876902, 0.866174) -- (-1.000000, 0.858662) -- (-1.000000, 1.000000) -- (-0.876902, 0.866174);
\draw[line width=0.6pt] (-0.876902, 0.866174) -- (-1.000000, 0.858662) -- (-0.861964, 0.759427) -- (-0.876902, 0.866174);
\draw[line width=0.6pt] (-0.750315, 0.616364) -- (-0.889778, 0.617656) -- (-0.861964, 0.759427) -- (-0.750315, 0.616364);
\draw[line width=0.6pt] (-0.632548, 0.495624) -- (-0.603879, 0.621241) -- (-0.511357, 0.509139) -- (-0.632548, 0.495624);
\draw[line width=0.6pt] (-0.632548, 0.495624) -- (-0.510949, 0.371184) -- (-0.511357, 0.509139) -- (-0.632548, 0.495624);
\draw[line width=0.6pt] (-0.632548, 0.495624) -- (-0.750315, 0.616364) -- (-0.603879, 0.621241) -- (-0.632548, 0.495624);
\draw[line width=0.6pt] (-0.632548, 0.495624) -- (-0.750315, 0.616364) -- (-0.752480, 0.494395) -- (-0.632548, 0.495624);
\draw[line width=0.6pt] (0.245433, -0.386833) -- (0.390495, -0.367646) -- (0.242568, -0.255849) -- (0.245433, -0.386833);
\draw[line width=0.6pt] (0.105076, -0.105397) -- (-0.004906, -0.113874) -- (0.003047, 0.020898) -- (0.105076, -0.105397);
\draw[line width=0.6pt] (-0.003780, -0.368978) -- (0.105944, -0.506447) -- (-0.015291, -0.472535) -- (-0.003780, -0.368978);
\draw[line width=0.6pt] (-0.132906, -0.388849) -- (-0.003780, -0.368978) -- (-0.108314, -0.252298) -- (-0.132906, -0.388849);
\draw[line width=0.6pt] (-0.132906, -0.388849) -- (-0.003780, -0.368978) -- (-0.015291, -0.472535) -- (-0.132906, -0.388849);
\draw[line width=0.6pt] (-0.878599, -0.390422) -- (-1.000000, -0.377012) -- (-1.000000, -0.487984) -- (-0.878599, -0.390422);
\draw[line width=0.6pt] (-0.878599, -0.390422) -- (-1.000000, -0.377012) -- (-1.000000, -0.257450) -- (-0.878599, -0.390422);
\draw[line width=0.6pt] (-0.878599, -0.390422) -- (-1.000000, -0.257450) -- (-0.859694, -0.258848) -- (-0.878599, -0.390422);
\draw[line width=0.6pt] (-0.362436, 0.142593) -- (-0.267898, 0.133646) -- (-0.358061, -0.012256) -- (-0.362436, 0.142593);
\draw[line width=0.6pt] (-0.125196, -0.116418) -- (-0.262046, -0.097924) -- (-0.138826, -0.013493) -- (-0.125196, -0.116418);
\draw[line width=0.6pt] (-0.125196, -0.116418) -- (-0.138826, -0.013493) -- (-0.004906, -0.113874) -- (-0.125196, -0.116418);
\draw[line width=0.6pt] (-0.125196, -0.116418) -- (-0.108314, -0.252298) -- (-0.004906, -0.113874) -- (-0.125196, -0.116418);
\draw[line width=0.6pt] (-0.125196, -0.116418) -- (-0.108314, -0.252298) -- (-0.270393, -0.259539) -- (-0.125196, -0.116418);
\draw[line width=0.6pt] (-0.125196, -0.116418) -- (-0.262046, -0.097924) -- (-0.270393, -0.259539) -- (-0.125196, -0.116418);
\draw[line width=0.6pt] (-1.000000, 0.381658) -- (-0.880260, 0.390886) -- (-1.000000, 0.494205) -- (-1.000000, 0.381658);
\draw[line width=0.6pt] (-0.750689, 0.375648) -- (-0.880260, 0.390886) -- (-0.752480, 0.494395) -- (-0.750689, 0.375648);
\draw[line width=0.6pt] (-0.750689, 0.375648) -- (-0.632548, 0.495624) -- (-0.752480, 0.494395) -- (-0.750689, 0.375648);
\draw[line width=0.6pt] (-0.865414, 0.511951) -- (-0.889778, 0.617656) -- (-1.000000, 0.494205) -- (-0.865414, 0.511951);
\draw[line width=0.6pt] (-0.865414, 0.511951) -- (-0.880260, 0.390886) -- (-1.000000, 0.494205) -- (-0.865414, 0.511951);
\draw[line width=0.6pt] (-0.865414, 0.511951) -- (-0.880260, 0.390886) -- (-0.752480, 0.494395) -- (-0.865414, 0.511951);
\draw[line width=0.6pt] (-0.865414, 0.511951) -- (-0.750315, 0.616364) -- (-0.889778, 0.617656) -- (-0.865414, 0.511951);
\draw[line width=0.6pt] (-0.865414, 0.511951) -- (-0.750315, 0.616364) -- (-0.752480, 0.494395) -- (-0.865414, 0.511951);
\draw[line width=0.6pt] (-1.000000, -0.109284) -- (-0.872577, 0.003753) -- (-1.000000, 0.013211) -- (-1.000000, -0.109284);
\draw[line width=0.6pt] (-0.885066, 0.126629) -- (-0.872577, 0.003753) -- (-1.000000, 0.013211) -- (-0.885066, 0.126629);
\draw[line width=0.6pt] (-0.740146, -0.256902) -- (-0.730231, -0.121331) -- (-0.859694, -0.258848) -- (-0.740146, -0.256902);
\draw[line width=0.6pt] (-0.633395, 0.246386) -- (-0.594715, 0.148065) -- (-0.502550, 0.261997) -- (-0.633395, 0.246386);
\draw[line width=0.6pt] (-0.494817, -0.126555) -- (-0.504936, -0.254221) -- (-0.620352, -0.153176) -- (-0.494817, -0.126555);
\draw[line width=0.6pt] (-0.494817, -0.126555) -- (-0.504936, -0.254221) -- (-0.388219, -0.138137) -- (-0.494817, -0.126555);
\draw[line width=0.6pt] (-0.629062, 0.005486) -- (-0.730231, -0.121331) -- (-0.620352, -0.153176) -- (-0.629062, 0.005486);
\draw[line width=0.6pt] (-0.629062, 0.005486) -- (-0.730231, -0.121331) -- (-0.745494, 0.001185) -- (-0.629062, 0.005486);
\draw[line width=0.6pt] (-0.264693, 0.257383) -- (-0.362436, 0.142593) -- (-0.267898, 0.133646) -- (-0.264693, 0.257383);
\draw[line width=0.6pt] (-0.119970, 0.117455) -- (-0.138826, -0.013493) -- (-0.241217, -0.007026) -- (-0.119970, 0.117455);
\draw[line width=0.6pt] (-0.119970, 0.117455) -- (-0.267898, 0.133646) -- (-0.241217, -0.007026) -- (-0.119970, 0.117455);
\draw[line width=0.6pt] (-0.119970, 0.117455) -- (-0.138826, -0.013493) -- (0.003047, 0.020898) -- (-0.119970, 0.117455);
\draw[line width=0.6pt] (-0.119970, 0.117455) -- (-0.264693, 0.257383) -- (-0.267898, 0.133646) -- (-0.119970, 0.117455);
\draw[line width=0.6pt] (-0.119970, 0.117455) -- (-0.264693, 0.257383) -- (-0.100123, 0.259140) -- (-0.119970, 0.117455);
\draw[line width=0.6pt] (-0.119970, 0.117455) -- (-0.100123, 0.259140) -- (0.012753, 0.230541) -- (-0.119970, 0.117455);
\draw[line width=0.6pt] (0.110416, 0.720143) -- (0.245175, 0.619042) -- (0.236752, 0.738223) -- (0.110416, 0.720143);
\draw[line width=0.6pt] (0.110416, 0.720143) -- (0.025268, 0.874426) -- (0.011919, 0.734235) -- (0.110416, 0.720143);
\draw[line width=0.6pt] (0.377560, 0.753907) -- (0.245175, 0.619042) -- (0.236752, 0.738223) -- (0.377560, 0.753907);
\draw[line width=0.6pt] (-0.119381, 0.364559) -- (0.000069, 0.369081) -- (-0.100123, 0.259140) -- (-0.119381, 0.364559);
\draw[line width=0.6pt] (-0.119381, 0.364559) -- (-0.264693, 0.257383) -- (-0.275255, 0.369929) -- (-0.119381, 0.364559);
\draw[line width=0.6pt] (-0.119381, 0.364559) -- (-0.264693, 0.257383) -- (-0.100123, 0.259140) -- (-0.119381, 0.364559);
\draw[line width=0.6pt] (-0.119381, 0.364559) -- (0.000069, 0.369081) -- (0.006851, 0.504131) -- (-0.119381, 0.364559);
\draw[line width=0.6pt] (0.130267, 0.133927) -- (0.113044, 0.256683) -- (0.275377, 0.254472) -- (0.130267, 0.133927);
\draw[line width=0.6pt] (0.130267, 0.133927) -- (0.238227, 0.099804) -- (0.275377, 0.254472) -- (0.130267, 0.133927);
\draw[line width=0.6pt] (0.130267, 0.133927) -- (0.113044, 0.256683) -- (0.012753, 0.230541) -- (0.130267, 0.133927);
\draw[line width=0.6pt] (0.127652, 0.885671) -- (0.110416, 0.720143) -- (0.236752, 0.738223) -- (0.127652, 0.885671);
\draw[line width=0.6pt] (0.127652, 0.885671) -- (0.110416, 0.720143) -- (0.025268, 0.874426) -- (0.127652, 0.885671);
\draw[line width=0.6pt] (-0.123072, 0.887882) -- (0.025268, 0.874426) -- (0.019172, 1.000000) -- (-0.123072, 0.887882);
\draw[line width=0.6pt] (-0.389806, 0.768414) -- (-0.494533, 0.882818) -- (-0.377512, 0.866041) -- (-0.389806, 0.768414);
\draw[line width=0.6pt] (-0.016549, 0.621388) -- (0.110416, 0.720143) -- (0.011919, 0.734235) -- (-0.016549, 0.621388);
\draw[line width=0.6pt] (-0.357844, 0.486870) -- (-0.392626, 0.360844) -- (-0.511357, 0.509139) -- (-0.357844, 0.486870);
\draw[line width=0.6pt] (-0.357844, 0.486870) -- (-0.392626, 0.360844) -- (-0.275255, 0.369929) -- (-0.357844, 0.486870);
\draw[line width=0.6pt] (0.360976, 1.000000) -- (0.382917, 0.869201) -- (0.503401, 1.000000) -- (0.360976, 1.000000);
\draw[line width=0.6pt] (-0.870129, -0.881590) -- (-1.000000, -0.782042) -- (-0.874776, -0.736784) -- (-0.870129, -0.881590);
\draw[line width=0.6pt] (-0.618166, -0.731836) -- (-0.518432, -0.776073) -- (-0.625611, -0.877219) -- (-0.618166, -0.731836);
\draw[line width=0.6pt] (0.144181, -1.000000) -- (0.126248, -0.912702) -- (0.007866, -1.000000) -- (0.144181, -1.000000);
\draw[line width=0.6pt] (0.014391, -0.872597) -- (0.126248, -0.912702) -- (0.007866, -1.000000) -- (0.014391, -0.872597);
\draw[line width=0.6pt] (0.014391, -0.872597) -- (-0.128644, -0.872621) -- (0.007866, -1.000000) -- (0.014391, -0.872597);
\draw[line width=0.6pt] (0.014391, -0.872597) -- (-0.128644, -0.872621) -- (0.002265, -0.754814) -- (0.014391, -0.872597);
\draw[line width=0.6pt] (0.014391, -0.872597) -- (0.002265, -0.754814) -- (0.139895, -0.735905) -- (0.014391, -0.872597);
\draw[line width=0.6pt] (0.014391, -0.872597) -- (0.126248, -0.912702) -- (0.139895, -0.735905) -- (0.014391, -0.872597);
\draw[line width=0.6pt] (-0.378794, -1.000000) -- (-0.366304, -0.871179) -- (-0.479184, -1.000000) -- (-0.378794, -1.000000);
\draw[line width=0.6pt] (-0.510877, -0.855286) -- (-0.366304, -0.871179) -- (-0.479184, -1.000000) -- (-0.510877, -0.855286);
\draw[line width=0.6pt] (-0.510877, -0.855286) -- (-0.366304, -0.871179) -- (-0.518432, -0.776073) -- (-0.510877, -0.855286);
\draw[line width=0.6pt] (-0.510877, -0.855286) -- (-0.625611, -0.877219) -- (-0.479184, -1.000000) -- (-0.510877, -0.855286);
\draw[line width=0.6pt] (-0.510877, -0.855286) -- (-0.518432, -0.776073) -- (-0.625611, -0.877219) -- (-0.510877, -0.855286);
\draw[line width=0.6pt] (-0.124963, -1.000000) -- (-0.128644, -0.872621) -- (0.007866, -1.000000) -- (-0.124963, -1.000000);
\draw[line width=0.6pt] (-0.124963, -1.000000) -- (-0.128644, -0.872621) -- (-0.235174, -1.000000) -- (-0.124963, -1.000000);
\draw[line width=0.6pt] (-0.151540, -0.733733) -- (-0.128644, -0.872621) -- (-0.237786, -0.741173) -- (-0.151540, -0.733733);
\draw[line width=0.6pt] (-0.151540, -0.733733) -- (-0.128644, -0.872621) -- (0.002265, -0.754814) -- (-0.151540, -0.733733);
\draw[line width=0.6pt] (-0.151540, -0.733733) -- (-0.145761, -0.632863) -- (-0.237786, -0.741173) -- (-0.151540, -0.733733);
\draw[line width=0.6pt] (-0.256994, -0.874078) -- (-0.128644, -0.872621) -- (-0.235174, -1.000000) -- (-0.256994, -0.874078);
\draw[line width=0.6pt] (-0.256994, -0.874078) -- (-0.378794, -1.000000) -- (-0.235174, -1.000000) -- (-0.256994, -0.874078);
\draw[line width=0.6pt] (-0.256994, -0.874078) -- (-0.378794, -1.000000) -- (-0.366304, -0.871179) -- (-0.256994, -0.874078);
\draw[line width=0.6pt] (-0.256994, -0.874078) -- (-0.128644, -0.872621) -- (-0.237786, -0.741173) -- (-0.256994, -0.874078);
\draw[line width=0.6pt] (-0.134568, -0.521194) -- (-0.132906, -0.388849) -- (-0.015291, -0.472535) -- (-0.134568, -0.521194);
\draw[line width=0.6pt] (-0.134568, -0.521194) -- (-0.132906, -0.388849) -- (-0.238243, -0.489189) -- (-0.134568, -0.521194);
\draw[line width=0.6pt] (-0.501725, -0.630293) -- (-0.615545, -0.616043) -- (-0.513609, -0.496194) -- (-0.501725, -0.630293);
\draw[line width=0.6pt] (-0.501725, -0.630293) -- (-0.618166, -0.731836) -- (-0.615545, -0.616043) -- (-0.501725, -0.630293);
\draw[line width=0.6pt] (-0.501725, -0.630293) -- (-0.618166, -0.731836) -- (-0.518432, -0.776073) -- (-0.501725, -0.630293);
\draw[line width=0.6pt] (-0.367021, -0.741088) -- (-0.366304, -0.871179) -- (-0.518432, -0.776073) -- (-0.367021, -0.741088);
\draw[line width=0.6pt] (-0.367021, -0.741088) -- (-0.501725, -0.630293) -- (-0.518432, -0.776073) -- (-0.367021, -0.741088);
\draw[line width=0.6pt] (-0.367021, -0.741088) -- (-0.501725, -0.630293) -- (-0.367973, -0.631479) -- (-0.367021, -0.741088);
\draw[line width=0.6pt] (-0.367021, -0.741088) -- (-0.367973, -0.631479) -- (-0.237786, -0.741173) -- (-0.367021, -0.741088);
\draw[line width=0.6pt] (-0.367021, -0.741088) -- (-0.256994, -0.874078) -- (-0.237786, -0.741173) -- (-0.367021, -0.741088);
\draw[line width=0.6pt] (-0.367021, -0.741088) -- (-0.256994, -0.874078) -- (-0.366304, -0.871179) -- (-0.367021, -0.741088);
\draw[line width=0.6pt] (-0.244232, -0.590304) -- (-0.134568, -0.521194) -- (-0.238243, -0.489189) -- (-0.244232, -0.590304);
\draw[line width=0.6pt] (-0.244232, -0.590304) -- (-0.134568, -0.521194) -- (-0.145761, -0.632863) -- (-0.244232, -0.590304);
\draw[line width=0.6pt] (-0.244232, -0.590304) -- (-0.145761, -0.632863) -- (-0.237786, -0.741173) -- (-0.244232, -0.590304);
\draw[line width=0.6pt] (-0.244232, -0.590304) -- (-0.367973, -0.631479) -- (-0.237786, -0.741173) -- (-0.244232, -0.590304);
\draw[line width=0.6pt] (0.867580, -1.000000) -- (0.861586, -0.891940) -- (1.000000, -1.000000) -- (0.867580, -1.000000);
\draw[line width=0.6pt] (0.867580, -1.000000) -- (0.861586, -0.891940) -- (0.727814, -1.000000) -- (0.867580, -1.000000);
\draw[line width=0.6pt] (1.000000, -0.884246) -- (0.861586, -0.891940) -- (1.000000, -1.000000) -- (1.000000, -0.884246);
\draw[line width=0.6pt] (1.000000, -0.884246) -- (1.000000, -0.745953) -- (0.867408, -0.771338) -- (1.000000, -0.884246);
\draw[line width=0.6pt] (1.000000, -0.884246) -- (0.861586, -0.891940) -- (0.867408, -0.771338) -- (1.000000, -0.884246);
\draw[line width=0.6pt] (0.747459, -0.865338) -- (0.727814, -1.000000) -- (0.626933, -0.873631) -- (0.747459, -0.865338);
\draw[line width=0.6pt] (0.747459, -0.865338) -- (0.861586, -0.891940) -- (0.727814, -1.000000) -- (0.747459, -0.865338);
\draw[line width=0.6pt] (0.747459, -0.865338) -- (0.861586, -0.891940) -- (0.867408, -0.771338) -- (0.747459, -0.865338);
\draw[line width=0.6pt] (0.367153, -1.000000) -- (0.384707, -0.864416) -- (0.489140, -1.000000) -- (0.367153, -1.000000);
\draw[line width=0.6pt] (0.490719, -0.875508) -- (0.384707, -0.864416) -- (0.489140, -1.000000) -- (0.490719, -0.875508);
\draw[line width=0.6pt] (0.490719, -0.875508) -- (0.626933, -0.873631) -- (0.489140, -1.000000) -- (0.490719, -0.875508);
\draw[line width=0.6pt] (0.490719, -0.875508) -- (0.495975, -0.771349) -- (0.626933, -0.873631) -- (0.490719, -0.875508);
\draw[line width=0.6pt] (0.490719, -0.875508) -- (0.495975, -0.771349) -- (0.404824, -0.760345) -- (0.490719, -0.875508);
\draw[line width=0.6pt] (0.490719, -0.875508) -- (0.384707, -0.864416) -- (0.404824, -0.760345) -- (0.490719, -0.875508);
\draw[line width=0.6pt] (0.223298, -0.889204) -- (0.144181, -1.000000) -- (0.232581, -1.000000) -- (0.223298, -0.889204);
\draw[line width=0.6pt] (0.223298, -0.889204) -- (0.144181, -1.000000) -- (0.126248, -0.912702) -- (0.223298, -0.889204);
\draw[line width=0.6pt] (0.223298, -0.889204) -- (0.367153, -1.000000) -- (0.232581, -1.000000) -- (0.223298, -0.889204);
\draw[line width=0.6pt] (0.223298, -0.889204) -- (0.367153, -1.000000) -- (0.384707, -0.864416) -- (0.223298, -0.889204);
\draw[line width=0.6pt] (0.223298, -0.889204) -- (0.126248, -0.912702) -- (0.139895, -0.735905) -- (0.223298, -0.889204);
\draw[line width=0.6pt] (0.879877, -0.252444) -- (1.000000, -0.127780) -- (1.000000, -0.247595) -- (0.879877, -0.252444);
\draw[line width=0.6pt] (0.879877, -0.252444) -- (1.000000, -0.127780) -- (0.876358, -0.113140) -- (0.879877, -0.252444);
\draw[line width=0.6pt] (1.000000, -0.359331) -- (0.875529, -0.400003) -- (1.000000, -0.494914) -- (1.000000, -0.359331);
\draw[line width=0.6pt] (1.000000, -0.359331) -- (0.879877, -0.252444) -- (1.000000, -0.247595) -- (1.000000, -0.359331);
\draw[line width=0.6pt] (1.000000, -0.359331) -- (0.879877, -0.252444) -- (0.875529, -0.400003) -- (1.000000, -0.359331);
\draw[line width=0.6pt] (0.750660, -0.363110) -- (0.875529, -0.400003) -- (0.738389, -0.504149) -- (0.750660, -0.363110);
\draw[line width=0.6pt] (0.750660, -0.363110) -- (0.879877, -0.252444) -- (0.757963, -0.264403) -- (0.750660, -0.363110);
\draw[line width=0.6pt] (0.750660, -0.363110) -- (0.879877, -0.252444) -- (0.875529, -0.400003) -- (0.750660, -0.363110);
\draw[line width=0.6pt] (0.503805, -0.616757) -- (0.495975, -0.771349) -- (0.404824, -0.760345) -- (0.503805, -0.616757);
\draw[line width=0.6pt] (1.000000, -0.637984) -- (0.861191, -0.623864) -- (1.000000, -0.745953) -- (1.000000, -0.637984);
\draw[line width=0.6pt] (0.878750, -0.515996) -- (0.875529, -0.400003) -- (1.000000, -0.494914) -- (0.878750, -0.515996);
\draw[line width=0.6pt] (0.878750, -0.515996) -- (1.000000, -0.637984) -- (1.000000, -0.494914) -- (0.878750, -0.515996);
\draw[line width=0.6pt] (0.878750, -0.515996) -- (1.000000, -0.637984) -- (0.861191, -0.623864) -- (0.878750, -0.515996);
\draw[line width=0.6pt] (0.878750, -0.515996) -- (0.875529, -0.400003) -- (0.738389, -0.504149) -- (0.878750, -0.515996);
\draw[line width=0.6pt] (0.878750, -0.515996) -- (0.861191, -0.623864) -- (0.738389, -0.504149) -- (0.878750, -0.515996);
\draw[line width=0.6pt] (0.247747, -0.139419) -- (0.105076, -0.105397) -- (0.248553, 0.006865) -- (0.247747, -0.139419);
\draw[line width=0.6pt] (0.247747, -0.139419) -- (0.122246, -0.254186) -- (0.242568, -0.255849) -- (0.247747, -0.139419);
\draw[line width=0.6pt] (0.247747, -0.139419) -- (0.105076, -0.105397) -- (0.122246, -0.254186) -- (0.247747, -0.139419);
\draw[line width=0.6pt] (0.367066, -0.229011) -- (0.390495, -0.367646) -- (0.488930, -0.241626) -- (0.367066, -0.229011);
\draw[line width=0.6pt] (0.367066, -0.229011) -- (0.377968, -0.126928) -- (0.488930, -0.241626) -- (0.367066, -0.229011);
\draw[line width=0.6pt] (0.367066, -0.229011) -- (0.390495, -0.367646) -- (0.242568, -0.255849) -- (0.367066, -0.229011);
\draw[line width=0.6pt] (0.367066, -0.229011) -- (0.247747, -0.139419) -- (0.242568, -0.255849) -- (0.367066, -0.229011);
\draw[line width=0.6pt] (0.367066, -0.229011) -- (0.247747, -0.139419) -- (0.377968, -0.126928) -- (0.367066, -0.229011);
\draw[line width=0.6pt] (0.369325, 0.000067) -- (0.377968, -0.126928) -- (0.495146, 0.004898) -- (0.369325, 0.000067);
\draw[line width=0.6pt] (0.369325, 0.000067) -- (0.238227, 0.099804) -- (0.248553, 0.006865) -- (0.369325, 0.000067);
\draw[line width=0.6pt] (0.369325, 0.000067) -- (0.247747, -0.139419) -- (0.248553, 0.006865) -- (0.369325, 0.000067);
\draw[line width=0.6pt] (0.369325, 0.000067) -- (0.247747, -0.139419) -- (0.377968, -0.126928) -- (0.369325, 0.000067);
\draw[line width=0.6pt] (0.366625, -0.660571) -- (0.503805, -0.616757) -- (0.404824, -0.760345) -- (0.366625, -0.660571);
\draw[line width=0.6pt] (0.002339, -0.638848) -- (0.002265, -0.754814) -- (0.139895, -0.735905) -- (0.002339, -0.638848);
\draw[line width=0.6pt] (0.002339, -0.638848) -- (0.120155, -0.627509) -- (0.139895, -0.735905) -- (0.002339, -0.638848);
\draw[line width=0.6pt] (0.002339, -0.638848) -- (-0.151540, -0.733733) -- (0.002265, -0.754814) -- (0.002339, -0.638848);
\draw[line width=0.6pt] (0.002339, -0.638848) -- (-0.151540, -0.733733) -- (-0.145761, -0.632863) -- (0.002339, -0.638848);
\draw[line width=0.6pt] (0.002339, -0.638848) -- (-0.134568, -0.521194) -- (-0.015291, -0.472535) -- (0.002339, -0.638848);
\draw[line width=0.6pt] (0.002339, -0.638848) -- (-0.134568, -0.521194) -- (-0.145761, -0.632863) -- (0.002339, -0.638848);
\draw[line width=0.6pt] (0.002339, -0.638848) -- (0.105944, -0.506447) -- (-0.015291, -0.472535) -- (0.002339, -0.638848);
\draw[line width=0.6pt] (0.002339, -0.638848) -- (0.120155, -0.627509) -- (0.105944, -0.506447) -- (0.002339, -0.638848);
\draw[line width=0.6pt] (1.000000, 0.133924) -- (0.852318, 0.151099) -- (1.000000, 0.235103) -- (1.000000, 0.133924);
\draw[line width=0.6pt] (0.752594, 0.148921) -- (0.852318, 0.151099) -- (0.737597, 0.228530) -- (0.752594, 0.148921);
\draw[line width=0.6pt] (0.752594, 0.148921) -- (0.852318, 0.151099) -- (0.726976, 0.002507) -- (0.752594, 0.148921);
\draw[line width=0.6pt] (0.752594, 0.148921) -- (0.621473, 0.123783) -- (0.737597, 0.228530) -- (0.752594, 0.148921);
\draw[line width=0.6pt] (0.752594, 0.148921) -- (0.621473, 0.123783) -- (0.726976, 0.002507) -- (0.752594, 0.148921);
\draw[line width=0.6pt] (0.903462, -0.013669) -- (1.000000, -0.127780) -- (1.000000, 0.005606) -- (0.903462, -0.013669);
\draw[line width=0.6pt] (0.903462, -0.013669) -- (1.000000, -0.127780) -- (0.876358, -0.113140) -- (0.903462, -0.013669);
\draw[line width=0.6pt] (0.903462, -0.013669) -- (1.000000, 0.133924) -- (1.000000, 0.005606) -- (0.903462, -0.013669);
\draw[line width=0.6pt] (0.903462, -0.013669) -- (1.000000, 0.133924) -- (0.852318, 0.151099) -- (0.903462, -0.013669);
\draw[line width=0.6pt] (0.903462, -0.013669) -- (0.876358, -0.113140) -- (0.726976, 0.002507) -- (0.903462, -0.013669);
\draw[line width=0.6pt] (0.903462, -0.013669) -- (0.852318, 0.151099) -- (0.726976, 0.002507) -- (0.903462, -0.013669);
\draw[line width=0.6pt] (1.000000, 0.382607) -- (0.876562, 0.367757) -- (1.000000, 0.491961) -- (1.000000, 0.382607);
\draw[line width=0.6pt] (0.882163, 0.268542) -- (0.852318, 0.151099) -- (1.000000, 0.235103) -- (0.882163, 0.268542);
\draw[line width=0.6pt] (0.882163, 0.268542) -- (1.000000, 0.382607) -- (1.000000, 0.235103) -- (0.882163, 0.268542);
\draw[line width=0.6pt] (0.882163, 0.268542) -- (1.000000, 0.382607) -- (0.876562, 0.367757) -- (0.882163, 0.268542);
\draw[line width=0.6pt] (0.882163, 0.268542) -- (0.852318, 0.151099) -- (0.737597, 0.228530) -- (0.882163, 0.268542);
\draw[line width=0.6pt] (0.638834, 0.257987) -- (0.621473, 0.123783) -- (0.737597, 0.228530) -- (0.638834, 0.257987);
\draw[line width=0.6pt] (0.753861, -0.124862) -- (0.876358, -0.113140) -- (0.726976, 0.002507) -- (0.753861, -0.124862);
\draw[line width=0.6pt] (0.753861, -0.124862) -- (0.616352, -0.123586) -- (0.726976, 0.002507) -- (0.753861, -0.124862);
\draw[line width=0.6pt] (0.753861, -0.124862) -- (0.879877, -0.252444) -- (0.757963, -0.264403) -- (0.753861, -0.124862);
\draw[line width=0.6pt] (0.753861, -0.124862) -- (0.879877, -0.252444) -- (0.876358, -0.113140) -- (0.753861, -0.124862);
\draw[line width=0.6pt] (0.753861, -0.124862) -- (0.618006, -0.250350) -- (0.757963, -0.264403) -- (0.753861, -0.124862);
\draw[line width=0.6pt] (0.753861, -0.124862) -- (0.618006, -0.250350) -- (0.616352, -0.123586) -- (0.753861, -0.124862);
\draw[line width=0.6pt] (0.635493, 0.000350) -- (0.616352, -0.123586) -- (0.726976, 0.002507) -- (0.635493, 0.000350);
\draw[line width=0.6pt] (0.635493, 0.000350) -- (0.621473, 0.123783) -- (0.726976, 0.002507) -- (0.635493, 0.000350);
\draw[line width=0.6pt] (0.512408, -0.113410) -- (0.377968, -0.126928) -- (0.488930, -0.241626) -- (0.512408, -0.113410);
\draw[line width=0.6pt] (0.512408, -0.113410) -- (0.618006, -0.250350) -- (0.488930, -0.241626) -- (0.512408, -0.113410);
\draw[line width=0.6pt] (0.512408, -0.113410) -- (0.618006, -0.250350) -- (0.616352, -0.123586) -- (0.512408, -0.113410);
\draw[line width=0.6pt] (0.512408, -0.113410) -- (0.377968, -0.126928) -- (0.495146, 0.004898) -- (0.512408, -0.113410);
\draw[line width=0.6pt] (0.512408, -0.113410) -- (0.635493, 0.000350) -- (0.495146, 0.004898) -- (0.512408, -0.113410);
\draw[line width=0.6pt] (0.512408, -0.113410) -- (0.635493, 0.000350) -- (0.616352, -0.123586) -- (0.512408, -0.113410);
\draw[line width=0.6pt] (0.866708, 1.000000) -- (1.000000, 0.889402) -- (1.000000, 1.000000) -- (0.866708, 1.000000);
\draw[line width=0.6pt] (1.000000, 0.631809) -- (0.887885, 0.624101) -- (1.000000, 0.491961) -- (1.000000, 0.631809);
\draw[line width=0.6pt] (1.000000, 0.631809) -- (0.875791, 0.735628) -- (1.000000, 0.749627) -- (1.000000, 0.631809);
\draw[line width=0.6pt] (1.000000, 0.631809) -- (0.875791, 0.735628) -- (0.887885, 0.624101) -- (1.000000, 0.631809);
\draw[line width=0.6pt] (0.857132, 0.531440) -- (0.876562, 0.367757) -- (1.000000, 0.491961) -- (0.857132, 0.531440);
\draw[line width=0.6pt] (0.857132, 0.531440) -- (0.887885, 0.624101) -- (1.000000, 0.491961) -- (0.857132, 0.531440);
\draw[line width=0.6pt] (0.634353, 1.000000) -- (0.611708, 0.867117) -- (0.503401, 1.000000) -- (0.634353, 1.000000);
\draw[line width=0.6pt] (0.486105, 0.868817) -- (0.382917, 0.869201) -- (0.503401, 1.000000) -- (0.486105, 0.868817);
\draw[line width=0.6pt] (0.486105, 0.868817) -- (0.611708, 0.867117) -- (0.503401, 1.000000) -- (0.486105, 0.868817);
\draw[line width=0.6pt] (0.486105, 0.868817) -- (0.611708, 0.867117) -- (0.517577, 0.763460) -- (0.486105, 0.868817);
\draw[line width=0.6pt] (0.486105, 0.868817) -- (0.377560, 0.753907) -- (0.517577, 0.763460) -- (0.486105, 0.868817);
\draw[line width=0.6pt] (0.486105, 0.868817) -- (0.377560, 0.753907) -- (0.382917, 0.869201) -- (0.486105, 0.868817);
\draw[line width=0.6pt] (0.628778, 0.744606) -- (0.611708, 0.867117) -- (0.757703, 0.757691) -- (0.628778, 0.744606);
\draw[line width=0.6pt] (0.628778, 0.744606) -- (0.611708, 0.867117) -- (0.517577, 0.763460) -- (0.628778, 0.744606);
\draw[line width=0.6pt] (0.628778, 0.744606) -- (0.620680, 0.625937) -- (0.517577, 0.763460) -- (0.628778, 0.744606);
\draw[line width=0.6pt] (-0.855798, 1.000000) -- (-0.876902, 0.866174) -- (-1.000000, 1.000000) -- (-0.855798, 1.000000);
\draw[line width=0.6pt] (0.134863, -0.350647) -- (0.122246, -0.254186) -- (0.242568, -0.255849) -- (0.134863, -0.350647);
\draw[line width=0.6pt] (0.134863, -0.350647) -- (0.245433, -0.386833) -- (0.242568, -0.255849) -- (0.134863, -0.350647);
\draw[line width=0.6pt] (0.134863, -0.350647) -- (0.245433, -0.386833) -- (0.105944, -0.506447) -- (0.134863, -0.350647);
\draw[line width=0.6pt] (0.134863, -0.350647) -- (-0.003780, -0.368978) -- (0.105944, -0.506447) -- (0.134863, -0.350647);
\draw[line width=0.6pt] (0.352732, -0.486872) -- (0.245433, -0.386833) -- (0.390495, -0.367646) -- (0.352732, -0.486872);
\draw[line width=0.6pt] (0.352732, -0.486872) -- (0.366625, -0.660571) -- (0.236350, -0.620166) -- (0.352732, -0.486872);
\draw[line width=0.6pt] (0.352732, -0.486872) -- (0.503805, -0.616757) -- (0.514704, -0.506151) -- (0.352732, -0.486872);
\draw[line width=0.6pt] (0.352732, -0.486872) -- (0.366625, -0.660571) -- (0.503805, -0.616757) -- (0.352732, -0.486872);
\draw[line width=0.6pt] (-0.399343, -0.492026) -- (-0.358813, -0.380166) -- (-0.238243, -0.489189) -- (-0.399343, -0.492026);
\draw[line width=0.6pt] (-0.399343, -0.492026) -- (-0.244232, -0.590304) -- (-0.238243, -0.489189) -- (-0.399343, -0.492026);
\draw[line width=0.6pt] (-0.399343, -0.492026) -- (-0.244232, -0.590304) -- (-0.367973, -0.631479) -- (-0.399343, -0.492026);
\draw[line width=0.6pt] (-0.399343, -0.492026) -- (-0.501725, -0.630293) -- (-0.513609, -0.496194) -- (-0.399343, -0.492026);
\draw[line width=0.6pt] (-0.399343, -0.492026) -- (-0.501725, -0.630293) -- (-0.367973, -0.631479) -- (-0.399343, -0.492026);
\draw[line width=0.6pt] (0.018989, -0.251884) -- (-0.003780, -0.368978) -- (-0.108314, -0.252298) -- (0.018989, -0.251884);
\draw[line width=0.6pt] (0.018989, -0.251884) -- (-0.108314, -0.252298) -- (-0.004906, -0.113874) -- (0.018989, -0.251884);
\draw[line width=0.6pt] (0.018989, -0.251884) -- (0.134863, -0.350647) -- (0.122246, -0.254186) -- (0.018989, -0.251884);
\draw[line width=0.6pt] (0.018989, -0.251884) -- (0.134863, -0.350647) -- (-0.003780, -0.368978) -- (0.018989, -0.251884);
\draw[line width=0.6pt] (0.018989, -0.251884) -- (0.105076, -0.105397) -- (-0.004906, -0.113874) -- (0.018989, -0.251884);
\draw[line width=0.6pt] (0.018989, -0.251884) -- (0.105076, -0.105397) -- (0.122246, -0.254186) -- (0.018989, -0.251884);
\draw[line width=0.6pt] (-0.244704, -0.376319) -- (-0.358813, -0.380166) -- (-0.238243, -0.489189) -- (-0.244704, -0.376319);
\draw[line width=0.6pt] (-0.244704, -0.376319) -- (-0.132906, -0.388849) -- (-0.238243, -0.489189) -- (-0.244704, -0.376319);
\draw[line width=0.6pt] (-0.244704, -0.376319) -- (-0.358813, -0.380166) -- (-0.270393, -0.259539) -- (-0.244704, -0.376319);
\draw[line width=0.6pt] (-0.244704, -0.376319) -- (-0.108314, -0.252298) -- (-0.270393, -0.259539) -- (-0.244704, -0.376319);
\draw[line width=0.6pt] (-0.244704, -0.376319) -- (-0.132906, -0.388849) -- (-0.108314, -0.252298) -- (-0.244704, -0.376319);
\draw[line width=0.6pt] (-0.614418, -0.508345) -- (-0.615545, -0.616043) -- (-0.513609, -0.496194) -- (-0.614418, -0.508345);
\draw[line width=0.6pt] (-0.614418, -0.508345) -- (-0.626225, -0.379535) -- (-0.513609, -0.496194) -- (-0.614418, -0.508345);
\draw[line width=0.6pt] (-0.748489, -0.498280) -- (-0.614418, -0.508345) -- (-0.626225, -0.379535) -- (-0.748489, -0.498280);
\draw[line width=0.6pt] (-0.361610, 0.261048) -- (-0.392626, 0.360844) -- (-0.502550, 0.261997) -- (-0.361610, 0.261048);
\draw[line width=0.6pt] (-0.361610, 0.261048) -- (-0.264693, 0.257383) -- (-0.362436, 0.142593) -- (-0.361610, 0.261048);
\draw[line width=0.6pt] (-0.361610, 0.261048) -- (-0.392626, 0.360844) -- (-0.275255, 0.369929) -- (-0.361610, 0.261048);
\draw[line width=0.6pt] (-0.361610, 0.261048) -- (-0.264693, 0.257383) -- (-0.275255, 0.369929) -- (-0.361610, 0.261048);
\draw[line width=0.6pt] (-0.492751, 0.135837) -- (-0.362436, 0.142593) -- (-0.358061, -0.012256) -- (-0.492751, 0.135837);
\draw[line width=0.6pt] (-0.492751, 0.135837) -- (-0.629062, 0.005486) -- (-0.594715, 0.148065) -- (-0.492751, 0.135837);
\draw[line width=0.6pt] (-0.492751, 0.135837) -- (-0.594715, 0.148065) -- (-0.502550, 0.261997) -- (-0.492751, 0.135837);
\draw[line width=0.6pt] (-0.492751, 0.135837) -- (-0.361610, 0.261048) -- (-0.502550, 0.261997) -- (-0.492751, 0.135837);
\draw[line width=0.6pt] (-0.492751, 0.135837) -- (-0.361610, 0.261048) -- (-0.362436, 0.142593) -- (-0.492751, 0.135837);
\draw[line width=0.6pt] (-0.506523, -0.364649) -- (-0.626225, -0.379535) -- (-0.513609, -0.496194) -- (-0.506523, -0.364649);
\draw[line width=0.6pt] (-0.506523, -0.364649) -- (-0.504936, -0.254221) -- (-0.626225, -0.379535) -- (-0.506523, -0.364649);
\draw[line width=0.6pt] (-0.506523, -0.364649) -- (-0.399343, -0.492026) -- (-0.513609, -0.496194) -- (-0.506523, -0.364649);
\draw[line width=0.6pt] (-0.506523, -0.364649) -- (-0.399343, -0.492026) -- (-0.358813, -0.380166) -- (-0.506523, -0.364649);
\draw[line width=0.6pt] (-0.374406, -0.249470) -- (-0.388219, -0.138137) -- (-0.270393, -0.259539) -- (-0.374406, -0.249470);
\draw[line width=0.6pt] (-0.374406, -0.249470) -- (-0.504936, -0.254221) -- (-0.388219, -0.138137) -- (-0.374406, -0.249470);
\draw[line width=0.6pt] (-0.374406, -0.249470) -- (-0.358813, -0.380166) -- (-0.270393, -0.259539) -- (-0.374406, -0.249470);
\draw[line width=0.6pt] (-0.374406, -0.249470) -- (-0.506523, -0.364649) -- (-0.358813, -0.380166) -- (-0.374406, -0.249470);
\draw[line width=0.6pt] (-0.374406, -0.249470) -- (-0.506523, -0.364649) -- (-0.504936, -0.254221) -- (-0.374406, -0.249470);
\draw[line width=0.6pt] (-0.638399, 0.369776) -- (-0.632548, 0.495624) -- (-0.510949, 0.371184) -- (-0.638399, 0.369776);
\draw[line width=0.6pt] (-0.638399, 0.369776) -- (-0.750689, 0.375648) -- (-0.632548, 0.495624) -- (-0.638399, 0.369776);
\draw[line width=0.6pt] (-0.638399, 0.369776) -- (-0.510949, 0.371184) -- (-0.502550, 0.261997) -- (-0.638399, 0.369776);
\draw[line width=0.6pt] (-0.638399, 0.369776) -- (-0.633395, 0.246386) -- (-0.502550, 0.261997) -- (-0.638399, 0.369776);
\draw[line width=0.6pt] (-0.638399, 0.369776) -- (-0.750689, 0.375648) -- (-0.736931, 0.268233) -- (-0.638399, 0.369776);
\draw[line width=0.6pt] (-0.638399, 0.369776) -- (-0.633395, 0.246386) -- (-0.736931, 0.268233) -- (-0.638399, 0.369776);
\draw[line width=0.6pt] (-0.885050, -0.122815) -- (-1.000000, -0.109284) -- (-1.000000, -0.257450) -- (-0.885050, -0.122815);
\draw[line width=0.6pt] (-0.885050, -0.122815) -- (-1.000000, -0.257450) -- (-0.859694, -0.258848) -- (-0.885050, -0.122815);
\draw[line width=0.6pt] (-0.885050, -0.122815) -- (-1.000000, -0.109284) -- (-0.872577, 0.003753) -- (-0.885050, -0.122815);
\draw[line width=0.6pt] (-0.885050, -0.122815) -- (-0.730231, -0.121331) -- (-0.859694, -0.258848) -- (-0.885050, -0.122815);
\draw[line width=0.6pt] (-0.885050, -0.122815) -- (-0.872577, 0.003753) -- (-0.745494, 0.001185) -- (-0.885050, -0.122815);
\draw[line width=0.6pt] (-0.885050, -0.122815) -- (-0.730231, -0.121331) -- (-0.745494, 0.001185) -- (-0.885050, -0.122815);
\draw[line width=0.6pt] (-1.000000, 0.121956) -- (-0.885066, 0.126629) -- (-1.000000, 0.013211) -- (-1.000000, 0.121956);
\draw[line width=0.6pt] (-1.000000, 0.121956) -- (-0.885066, 0.126629) -- (-1.000000, 0.242859) -- (-1.000000, 0.121956);
\draw[line width=0.6pt] (-0.886135, 0.263713) -- (-0.885066, 0.126629) -- (-0.736931, 0.268233) -- (-0.886135, 0.263713);
\draw[line width=0.6pt] (-0.886135, 0.263713) -- (-0.885066, 0.126629) -- (-1.000000, 0.242859) -- (-0.886135, 0.263713);
\draw[line width=0.6pt] (-0.886135, 0.263713) -- (-0.750689, 0.375648) -- (-0.736931, 0.268233) -- (-0.886135, 0.263713);
\draw[line width=0.6pt] (-0.886135, 0.263713) -- (-0.750689, 0.375648) -- (-0.880260, 0.390886) -- (-0.886135, 0.263713);
\draw[line width=0.6pt] (-0.886135, 0.263713) -- (-1.000000, 0.381658) -- (-1.000000, 0.242859) -- (-0.886135, 0.263713);
\draw[line width=0.6pt] (-0.886135, 0.263713) -- (-1.000000, 0.381658) -- (-0.880260, 0.390886) -- (-0.886135, 0.263713);
\draw[line width=0.6pt] (-0.740113, 0.120057) -- (-0.872577, 0.003753) -- (-0.745494, 0.001185) -- (-0.740113, 0.120057);
\draw[line width=0.6pt] (-0.740113, 0.120057) -- (-0.885066, 0.126629) -- (-0.872577, 0.003753) -- (-0.740113, 0.120057);
\draw[line width=0.6pt] (-0.740113, 0.120057) -- (-0.885066, 0.126629) -- (-0.736931, 0.268233) -- (-0.740113, 0.120057);
\draw[line width=0.6pt] (-0.740113, 0.120057) -- (-0.633395, 0.246386) -- (-0.736931, 0.268233) -- (-0.740113, 0.120057);
\draw[line width=0.6pt] (-0.740113, 0.120057) -- (-0.633395, 0.246386) -- (-0.594715, 0.148065) -- (-0.740113, 0.120057);
\draw[line width=0.6pt] (-0.740113, 0.120057) -- (-0.629062, 0.005486) -- (-0.745494, 0.001185) -- (-0.740113, 0.120057);
\draw[line width=0.6pt] (-0.740113, 0.120057) -- (-0.629062, 0.005486) -- (-0.594715, 0.148065) -- (-0.740113, 0.120057);
\draw[line width=0.6pt] (-0.754108, -0.386738) -- (-0.878599, -0.390422) -- (-0.859694, -0.258848) -- (-0.754108, -0.386738);
\draw[line width=0.6pt] (-0.754108, -0.386738) -- (-0.740146, -0.256902) -- (-0.859694, -0.258848) -- (-0.754108, -0.386738);
\draw[line width=0.6pt] (-0.754108, -0.386738) -- (-0.740146, -0.256902) -- (-0.626225, -0.379535) -- (-0.754108, -0.386738);
\draw[line width=0.6pt] (-0.754108, -0.386738) -- (-0.748489, -0.498280) -- (-0.626225, -0.379535) -- (-0.754108, -0.386738);
\draw[line width=0.6pt] (-0.653028, -0.244087) -- (-0.730231, -0.121331) -- (-0.620352, -0.153176) -- (-0.653028, -0.244087);
\draw[line width=0.6pt] (-0.653028, -0.244087) -- (-0.740146, -0.256902) -- (-0.730231, -0.121331) -- (-0.653028, -0.244087);
\draw[line width=0.6pt] (-0.653028, -0.244087) -- (-0.740146, -0.256902) -- (-0.626225, -0.379535) -- (-0.653028, -0.244087);
\draw[line width=0.6pt] (-0.653028, -0.244087) -- (-0.504936, -0.254221) -- (-0.620352, -0.153176) -- (-0.653028, -0.244087);
\draw[line width=0.6pt] (-0.653028, -0.244087) -- (-0.504936, -0.254221) -- (-0.626225, -0.379535) -- (-0.653028, -0.244087);
\draw[line width=0.6pt] (-0.495108, -0.015945) -- (-0.494817, -0.126555) -- (-0.620352, -0.153176) -- (-0.495108, -0.015945);
\draw[line width=0.6pt] (-0.495108, -0.015945) -- (-0.629062, 0.005486) -- (-0.620352, -0.153176) -- (-0.495108, -0.015945);
\draw[line width=0.6pt] (-0.495108, -0.015945) -- (-0.492751, 0.135837) -- (-0.629062, 0.005486) -- (-0.495108, -0.015945);
\draw[line width=0.6pt] (-0.495108, -0.015945) -- (-0.492751, 0.135837) -- (-0.358061, -0.012256) -- (-0.495108, -0.015945);
\draw[line width=0.6pt] (-0.495108, -0.015945) -- (-0.388219, -0.138137) -- (-0.358061, -0.012256) -- (-0.495108, -0.015945);
\draw[line width=0.6pt] (-0.495108, -0.015945) -- (-0.494817, -0.126555) -- (-0.388219, -0.138137) -- (-0.495108, -0.015945);
\draw[line width=0.6pt] (0.102691, 0.379508) -- (0.113044, 0.256683) -- (0.258887, 0.364229) -- (0.102691, 0.379508);
\draw[line width=0.6pt] (0.102691, 0.379508) -- (0.113044, 0.256683) -- (0.000069, 0.369081) -- (0.102691, 0.379508);
\draw[line width=0.6pt] (0.102691, 0.379508) -- (0.000069, 0.369081) -- (0.006851, 0.504131) -- (0.102691, 0.379508);
\draw[line width=0.6pt] (0.102691, 0.379508) -- (0.113825, 0.503325) -- (0.006851, 0.504131) -- (0.102691, 0.379508);
\draw[line width=0.6pt] (0.123049, 0.610155) -- (0.113825, 0.503325) -- (0.245175, 0.619042) -- (0.123049, 0.610155);
\draw[line width=0.6pt] (0.123049, 0.610155) -- (0.110416, 0.720143) -- (0.245175, 0.619042) -- (0.123049, 0.610155);
\draw[line width=0.6pt] (0.123049, 0.610155) -- (-0.016549, 0.621388) -- (0.110416, 0.720143) -- (0.123049, 0.610155);
\draw[line width=0.6pt] (0.123049, 0.610155) -- (0.113825, 0.503325) -- (0.006851, 0.504131) -- (0.123049, 0.610155);
\draw[line width=0.6pt] (0.123049, 0.610155) -- (-0.016549, 0.621388) -- (0.006851, 0.504131) -- (0.123049, 0.610155);
\draw[line width=0.6pt] (0.259710, 0.485835) -- (0.113825, 0.503325) -- (0.245175, 0.619042) -- (0.259710, 0.485835);
\draw[line width=0.6pt] (0.259710, 0.485835) -- (0.102691, 0.379508) -- (0.258887, 0.364229) -- (0.259710, 0.485835);
\draw[line width=0.6pt] (0.259710, 0.485835) -- (0.102691, 0.379508) -- (0.113825, 0.503325) -- (0.259710, 0.485835);
\draw[line width=0.6pt] (0.259710, 0.485835) -- (0.361742, 0.387034) -- (0.258887, 0.364229) -- (0.259710, 0.485835);
\draw[line width=0.6pt] (0.259710, 0.485835) -- (0.368246, 0.496842) -- (0.361742, 0.387034) -- (0.259710, 0.485835);
\draw[line width=0.6pt] (0.487456, 0.642096) -- (0.377560, 0.753907) -- (0.517577, 0.763460) -- (0.487456, 0.642096);
\draw[line width=0.6pt] (0.487456, 0.642096) -- (0.620680, 0.625937) -- (0.482610, 0.508616) -- (0.487456, 0.642096);
\draw[line width=0.6pt] (0.487456, 0.642096) -- (0.620680, 0.625937) -- (0.517577, 0.763460) -- (0.487456, 0.642096);
\draw[line width=0.6pt] (0.020432, 0.133255) -- (0.130267, 0.133927) -- (0.012753, 0.230541) -- (0.020432, 0.133255);
\draw[line width=0.6pt] (0.020432, 0.133255) -- (-0.119970, 0.117455) -- (0.003047, 0.020898) -- (0.020432, 0.133255);
\draw[line width=0.6pt] (0.020432, 0.133255) -- (-0.119970, 0.117455) -- (0.012753, 0.230541) -- (0.020432, 0.133255);
\draw[line width=0.6pt] (0.130791, 0.007625) -- (0.105076, -0.105397) -- (0.248553, 0.006865) -- (0.130791, 0.007625);
\draw[line width=0.6pt] (0.130791, 0.007625) -- (0.238227, 0.099804) -- (0.248553, 0.006865) -- (0.130791, 0.007625);
\draw[line width=0.6pt] (0.130791, 0.007625) -- (0.130267, 0.133927) -- (0.238227, 0.099804) -- (0.130791, 0.007625);
\draw[line width=0.6pt] (0.130791, 0.007625) -- (0.105076, -0.105397) -- (0.003047, 0.020898) -- (0.130791, 0.007625);
\draw[line width=0.6pt] (0.130791, 0.007625) -- (0.020432, 0.133255) -- (0.003047, 0.020898) -- (0.130791, 0.007625);
\draw[line width=0.6pt] (0.130791, 0.007625) -- (0.020432, 0.133255) -- (0.130267, 0.133927) -- (0.130791, 0.007625);
\draw[line width=0.6pt] (0.116511, 1.000000) -- (0.127652, 0.885671) -- (0.242872, 1.000000) -- (0.116511, 1.000000);
\draw[line width=0.6pt] (0.116511, 1.000000) -- (0.025268, 0.874426) -- (0.019172, 1.000000) -- (0.116511, 1.000000);
\draw[line width=0.6pt] (0.116511, 1.000000) -- (0.127652, 0.885671) -- (0.025268, 0.874426) -- (0.116511, 1.000000);
\draw[line width=0.6pt] (0.238543, 0.881103) -- (0.127652, 0.885671) -- (0.242872, 1.000000) -- (0.238543, 0.881103);
\draw[line width=0.6pt] (0.238543, 0.881103) -- (0.360976, 1.000000) -- (0.242872, 1.000000) -- (0.238543, 0.881103);
\draw[line width=0.6pt] (0.238543, 0.881103) -- (0.360976, 1.000000) -- (0.382917, 0.869201) -- (0.238543, 0.881103);
\draw[line width=0.6pt] (0.238543, 0.881103) -- (0.127652, 0.885671) -- (0.236752, 0.738223) -- (0.238543, 0.881103);
\draw[line width=0.6pt] (0.238543, 0.881103) -- (0.377560, 0.753907) -- (0.236752, 0.738223) -- (0.238543, 0.881103);
\draw[line width=0.6pt] (0.238543, 0.881103) -- (0.377560, 0.753907) -- (0.382917, 0.869201) -- (0.238543, 0.881103);
\draw[line width=0.6pt] (-0.111542, 1.000000) -- (-0.123072, 0.887882) -- (0.019172, 1.000000) -- (-0.111542, 1.000000);
\draw[line width=0.6pt] (-0.111542, 1.000000) -- (-0.123072, 0.887882) -- (-0.227479, 1.000000) -- (-0.111542, 1.000000);
\draw[line width=0.6pt] (-0.234362, 0.880714) -- (-0.123072, 0.887882) -- (-0.227479, 1.000000) -- (-0.234362, 0.880714);
\draw[line width=0.6pt] (-0.234362, 0.880714) -- (-0.392678, 1.000000) -- (-0.227479, 1.000000) -- (-0.234362, 0.880714);
\draw[line width=0.6pt] (-0.234362, 0.880714) -- (-0.392678, 1.000000) -- (-0.377512, 0.866041) -- (-0.234362, 0.880714);
\draw[line width=0.6pt] (-0.112435, 0.735930) -- (0.025268, 0.874426) -- (0.011919, 0.734235) -- (-0.112435, 0.735930);
\draw[line width=0.6pt] (-0.112435, 0.735930) -- (-0.123072, 0.887882) -- (0.025268, 0.874426) -- (-0.112435, 0.735930);
\draw[line width=0.6pt] (-0.112435, 0.735930) -- (-0.016549, 0.621388) -- (0.011919, 0.734235) -- (-0.112435, 0.735930);
\draw[line width=0.6pt] (-0.389195, 0.623495) -- (-0.509193, 0.620366) -- (-0.511357, 0.509139) -- (-0.389195, 0.623495);
\draw[line width=0.6pt] (-0.389195, 0.623495) -- (-0.357844, 0.486870) -- (-0.511357, 0.509139) -- (-0.389195, 0.623495);
\draw[line width=0.6pt] (-0.140301, 0.508566) -- (-0.016549, 0.621388) -- (0.006851, 0.504131) -- (-0.140301, 0.508566);
\draw[line width=0.6pt] (-0.140301, 0.508566) -- (-0.119381, 0.364559) -- (0.006851, 0.504131) -- (-0.140301, 0.508566);
\draw[line width=0.6pt] (-0.617822, 1.000000) -- (-0.494533, 0.882818) -- (-0.508764, 1.000000) -- (-0.617822, 1.000000);
\draw[line width=0.6pt] (-0.617822, 1.000000) -- (-0.640798, 0.871223) -- (-0.494533, 0.882818) -- (-0.617822, 1.000000);
\draw[line width=0.6pt] (-0.744475, 0.760927) -- (-0.876902, 0.866174) -- (-0.861964, 0.759427) -- (-0.744475, 0.760927);
\draw[line width=0.6pt] (-0.744475, 0.760927) -- (-0.750315, 0.616364) -- (-0.861964, 0.759427) -- (-0.744475, 0.760927);
\draw[line width=0.6pt] (-0.730219, 0.903995) -- (-0.855798, 1.000000) -- (-0.734391, 1.000000) -- (-0.730219, 0.903995);
\draw[line width=0.6pt] (-0.730219, 0.903995) -- (-0.855798, 1.000000) -- (-0.876902, 0.866174) -- (-0.730219, 0.903995);
\draw[line width=0.6pt] (-0.730219, 0.903995) -- (-0.617822, 1.000000) -- (-0.734391, 1.000000) -- (-0.730219, 0.903995);
\draw[line width=0.6pt] (-0.730219, 0.903995) -- (-0.617822, 1.000000) -- (-0.640798, 0.871223) -- (-0.730219, 0.903995);
\draw[line width=0.6pt] (-0.730219, 0.903995) -- (-0.744475, 0.760927) -- (-0.876902, 0.866174) -- (-0.730219, 0.903995);
\draw[line width=0.6pt] (-0.730219, 0.903995) -- (-0.744475, 0.760927) -- (-0.640798, 0.871223) -- (-0.730219, 0.903995);
\draw[line width=0.6pt] (-0.511501, 0.742137) -- (-0.640798, 0.871223) -- (-0.494533, 0.882818) -- (-0.511501, 0.742137);
\draw[line width=0.6pt] (-0.511501, 0.742137) -- (-0.509193, 0.620366) -- (-0.603879, 0.621241) -- (-0.511501, 0.742137);
\draw[line width=0.6pt] (-0.511501, 0.742137) -- (-0.389806, 0.768414) -- (-0.494533, 0.882818) -- (-0.511501, 0.742137);
\draw[line width=0.6pt] (-0.511501, 0.742137) -- (-0.389195, 0.623495) -- (-0.509193, 0.620366) -- (-0.511501, 0.742137);
\draw[line width=0.6pt] (-0.511501, 0.742137) -- (-0.389195, 0.623495) -- (-0.389806, 0.768414) -- (-0.511501, 0.742137);
\draw[line width=0.6pt] (-1.000000, -0.626589) -- (-1.000000, -0.782042) -- (-0.874776, -0.736784) -- (-1.000000, -0.626589);
\draw[line width=0.6pt] (-0.878162, -1.000000) -- (-0.870129, -0.881590) -- (-0.755773, -1.000000) -- (-0.878162, -1.000000);
\draw[line width=0.6pt] (-1.000000, -0.881890) -- (-0.870129, -0.881590) -- (-1.000000, -0.782042) -- (-1.000000, -0.881890);
\draw[line width=0.6pt] (-1.000000, -0.881890) -- (-0.878162, -1.000000) -- (-1.000000, -1.000000) -- (-1.000000, -0.881890);
\draw[line width=0.6pt] (-1.000000, -0.881890) -- (-0.878162, -1.000000) -- (-0.870129, -0.881590) -- (-1.000000, -0.881890);
\draw[line width=0.6pt] (-0.753108, -0.867753) -- (-0.870129, -0.881590) -- (-0.755773, -1.000000) -- (-0.753108, -0.867753);
\draw[line width=0.6pt] (-0.753108, -0.867753) -- (-0.636819, -1.000000) -- (-0.755773, -1.000000) -- (-0.753108, -0.867753);
\draw[line width=0.6pt] (-0.753108, -0.867753) -- (-0.636819, -1.000000) -- (-0.625611, -0.877219) -- (-0.753108, -0.867753);
\draw[line width=0.6pt] (-0.731742, -0.633954) -- (-0.618166, -0.731836) -- (-0.615545, -0.616043) -- (-0.731742, -0.633954);
\draw[line width=0.6pt] (-0.731742, -0.633954) -- (-0.614418, -0.508345) -- (-0.615545, -0.616043) -- (-0.731742, -0.633954);
\draw[line width=0.6pt] (-0.731742, -0.633954) -- (-0.748489, -0.498280) -- (-0.614418, -0.508345) -- (-0.731742, -0.633954);
\draw[line width=0.6pt] (0.745524, -0.745769) -- (0.861191, -0.623864) -- (0.867408, -0.771338) -- (0.745524, -0.745769);
\draw[line width=0.6pt] (0.745524, -0.745769) -- (0.747459, -0.865338) -- (0.867408, -0.771338) -- (0.745524, -0.745769);
\draw[line width=0.6pt] (0.745524, -0.745769) -- (0.747459, -0.865338) -- (0.626933, -0.873631) -- (0.745524, -0.745769);
\draw[line width=0.6pt] (0.253940, -0.741291) -- (0.384707, -0.864416) -- (0.404824, -0.760345) -- (0.253940, -0.741291);
\draw[line width=0.6pt] (0.253940, -0.741291) -- (0.223298, -0.889204) -- (0.384707, -0.864416) -- (0.253940, -0.741291);
\draw[line width=0.6pt] (0.253940, -0.741291) -- (0.223298, -0.889204) -- (0.139895, -0.735905) -- (0.253940, -0.741291);
\draw[line width=0.6pt] (0.253940, -0.741291) -- (0.366625, -0.660571) -- (0.404824, -0.760345) -- (0.253940, -0.741291);
\draw[line width=0.6pt] (0.253940, -0.741291) -- (0.236350, -0.620166) -- (0.139895, -0.735905) -- (0.253940, -0.741291);
\draw[line width=0.6pt] (0.253940, -0.741291) -- (0.366625, -0.660571) -- (0.236350, -0.620166) -- (0.253940, -0.741291);
\draw[line width=0.6pt] (0.493078, 0.381382) -- (0.368246, 0.496842) -- (0.482610, 0.508616) -- (0.493078, 0.381382);
\draw[line width=0.6pt] (0.493078, 0.381382) -- (0.368246, 0.496842) -- (0.361742, 0.387034) -- (0.493078, 0.381382);
\draw[line width=0.6pt] (0.635561, -0.363088) -- (0.630132, -0.500977) -- (0.738389, -0.504149) -- (0.635561, -0.363088);
\draw[line width=0.6pt] (0.635561, -0.363088) -- (0.750660, -0.363110) -- (0.738389, -0.504149) -- (0.635561, -0.363088);
\draw[line width=0.6pt] (0.635561, -0.363088) -- (0.630132, -0.500977) -- (0.514704, -0.506151) -- (0.635561, -0.363088);
\draw[line width=0.6pt] (0.635561, -0.363088) -- (0.750660, -0.363110) -- (0.757963, -0.264403) -- (0.635561, -0.363088);
\draw[line width=0.6pt] (0.635561, -0.363088) -- (0.618006, -0.250350) -- (0.757963, -0.264403) -- (0.635561, -0.363088);
\draw[line width=0.6pt] (0.882657, 0.869939) -- (0.866708, 1.000000) -- (1.000000, 0.889402) -- (0.882657, 0.869939);
\draw[line width=0.6pt] (0.882657, 0.869939) -- (1.000000, 0.889402) -- (1.000000, 0.749627) -- (0.882657, 0.869939);
\draw[line width=0.6pt] (0.882657, 0.869939) -- (0.875791, 0.735628) -- (1.000000, 0.749627) -- (0.882657, 0.869939);
\draw[line width=0.6pt] (0.882657, 0.869939) -- (0.875791, 0.735628) -- (0.757703, 0.757691) -- (0.882657, 0.869939);
\draw[line width=0.6pt] (0.748803, 0.624718) -- (0.857132, 0.531440) -- (0.887885, 0.624101) -- (0.748803, 0.624718);
\draw[line width=0.6pt] (0.748803, 0.624718) -- (0.628778, 0.744606) -- (0.757703, 0.757691) -- (0.748803, 0.624718);
\draw[line width=0.6pt] (0.748803, 0.624718) -- (0.628778, 0.744606) -- (0.620680, 0.625937) -- (0.748803, 0.624718);
\draw[line width=0.6pt] (0.748803, 0.624718) -- (0.875791, 0.735628) -- (0.757703, 0.757691) -- (0.748803, 0.624718);
\draw[line width=0.6pt] (0.748803, 0.624718) -- (0.875791, 0.735628) -- (0.887885, 0.624101) -- (0.748803, 0.624718);
\draw[line width=0.6pt] (0.258574, -0.496618) -- (0.352732, -0.486872) -- (0.236350, -0.620166) -- (0.258574, -0.496618);
\draw[line width=0.6pt] (0.258574, -0.496618) -- (0.352732, -0.486872) -- (0.245433, -0.386833) -- (0.258574, -0.496618);
\draw[line width=0.6pt] (0.258574, -0.496618) -- (0.236350, -0.620166) -- (0.105944, -0.506447) -- (0.258574, -0.496618);
\draw[line width=0.6pt] (0.258574, -0.496618) -- (0.245433, -0.386833) -- (0.105944, -0.506447) -- (0.258574, -0.496618);
\draw[line width=0.6pt] (0.371572, 0.602004) -- (0.368246, 0.496842) -- (0.482610, 0.508616) -- (0.371572, 0.602004);
\draw[line width=0.6pt] (0.371572, 0.602004) -- (0.487456, 0.642096) -- (0.482610, 0.508616) -- (0.371572, 0.602004);
\draw[line width=0.6pt] (0.371572, 0.602004) -- (0.259710, 0.485835) -- (0.245175, 0.619042) -- (0.371572, 0.602004);
\draw[line width=0.6pt] (0.371572, 0.602004) -- (0.259710, 0.485835) -- (0.368246, 0.496842) -- (0.371572, 0.602004);
\draw[line width=0.6pt] (0.371572, 0.602004) -- (0.377560, 0.753907) -- (0.245175, 0.619042) -- (0.371572, 0.602004);
\draw[line width=0.6pt] (0.371572, 0.602004) -- (0.487456, 0.642096) -- (0.377560, 0.753907) -- (0.371572, 0.602004);
\draw[line width=0.6pt] (-0.123546, 0.635929) -- (-0.112435, 0.735930) -- (-0.229685, 0.646335) -- (-0.123546, 0.635929);
\draw[line width=0.6pt] (-0.123546, 0.635929) -- (-0.112435, 0.735930) -- (-0.016549, 0.621388) -- (-0.123546, 0.635929);
\draw[line width=0.6pt] (-0.123546, 0.635929) -- (-0.140301, 0.508566) -- (-0.229685, 0.646335) -- (-0.123546, 0.635929);
\draw[line width=0.6pt] (-0.123546, 0.635929) -- (-0.140301, 0.508566) -- (-0.016549, 0.621388) -- (-0.123546, 0.635929);
\draw[line width=0.6pt] (-0.241857, 0.755711) -- (-0.112435, 0.735930) -- (-0.229685, 0.646335) -- (-0.241857, 0.755711);
\draw[line width=0.6pt] (-0.241857, 0.755711) -- (-0.234362, 0.880714) -- (-0.123072, 0.887882) -- (-0.241857, 0.755711);
\draw[line width=0.6pt] (-0.241857, 0.755711) -- (-0.112435, 0.735930) -- (-0.123072, 0.887882) -- (-0.241857, 0.755711);
\draw[line width=0.6pt] (-0.241857, 0.755711) -- (-0.389195, 0.623495) -- (-0.229685, 0.646335) -- (-0.241857, 0.755711);
\draw[line width=0.6pt] (-0.241857, 0.755711) -- (-0.389195, 0.623495) -- (-0.389806, 0.768414) -- (-0.241857, 0.755711);
\draw[line width=0.6pt] (-0.241857, 0.755711) -- (-0.389806, 0.768414) -- (-0.377512, 0.866041) -- (-0.241857, 0.755711);
\draw[line width=0.6pt] (-0.241857, 0.755711) -- (-0.234362, 0.880714) -- (-0.377512, 0.866041) -- (-0.241857, 0.755711);
\draw[line width=0.6pt] (-0.254213, 0.496353) -- (-0.140301, 0.508566) -- (-0.229685, 0.646335) -- (-0.254213, 0.496353);
\draw[line width=0.6pt] (-0.254213, 0.496353) -- (-0.389195, 0.623495) -- (-0.229685, 0.646335) -- (-0.254213, 0.496353);
\draw[line width=0.6pt] (-0.254213, 0.496353) -- (-0.389195, 0.623495) -- (-0.357844, 0.486870) -- (-0.254213, 0.496353);
\draw[line width=0.6pt] (-0.254213, 0.496353) -- (-0.357844, 0.486870) -- (-0.275255, 0.369929) -- (-0.254213, 0.496353);
\draw[line width=0.6pt] (-0.254213, 0.496353) -- (-0.119381, 0.364559) -- (-0.275255, 0.369929) -- (-0.254213, 0.496353);
\draw[line width=0.6pt] (-0.254213, 0.496353) -- (-0.140301, 0.508566) -- (-0.119381, 0.364559) -- (-0.254213, 0.496353);
\draw[line width=0.6pt] (-0.657680, 0.747185) -- (-0.511501, 0.742137) -- (-0.603879, 0.621241) -- (-0.657680, 0.747185);
\draw[line width=0.6pt] (-0.657680, 0.747185) -- (-0.750315, 0.616364) -- (-0.603879, 0.621241) -- (-0.657680, 0.747185);
\draw[line width=0.6pt] (-0.657680, 0.747185) -- (-0.744475, 0.760927) -- (-0.750315, 0.616364) -- (-0.657680, 0.747185);
\draw[line width=0.6pt] (-0.657680, 0.747185) -- (-0.744475, 0.760927) -- (-0.640798, 0.871223) -- (-0.657680, 0.747185);
\draw[line width=0.6pt] (-0.657680, 0.747185) -- (-0.511501, 0.742137) -- (-0.640798, 0.871223) -- (-0.657680, 0.747185);
\draw[line width=0.6pt] (-0.878706, -0.491034) -- (-1.000000, -0.626589) -- (-1.000000, -0.487984) -- (-0.878706, -0.491034);
\draw[line width=0.6pt] (-0.878706, -0.491034) -- (-0.878599, -0.390422) -- (-1.000000, -0.487984) -- (-0.878706, -0.491034);
\draw[line width=0.6pt] (-0.878706, -0.491034) -- (-0.754108, -0.386738) -- (-0.878599, -0.390422) -- (-0.878706, -0.491034);
\draw[line width=0.6pt] (-0.878706, -0.491034) -- (-0.754108, -0.386738) -- (-0.748489, -0.498280) -- (-0.878706, -0.491034);
\draw[line width=0.6pt] (-0.765705, -0.777138) -- (-0.870129, -0.881590) -- (-0.874776, -0.736784) -- (-0.765705, -0.777138);
\draw[line width=0.6pt] (-0.765705, -0.777138) -- (-0.753108, -0.867753) -- (-0.870129, -0.881590) -- (-0.765705, -0.777138);
\draw[line width=0.6pt] (-0.765705, -0.777138) -- (-0.731742, -0.633954) -- (-0.874776, -0.736784) -- (-0.765705, -0.777138);
\draw[line width=0.6pt] (-0.765705, -0.777138) -- (-0.731742, -0.633954) -- (-0.618166, -0.731836) -- (-0.765705, -0.777138);
\draw[line width=0.6pt] (-0.765705, -0.777138) -- (-0.618166, -0.731836) -- (-0.625611, -0.877219) -- (-0.765705, -0.777138);
\draw[line width=0.6pt] (-0.765705, -0.777138) -- (-0.753108, -0.867753) -- (-0.625611, -0.877219) -- (-0.765705, -0.777138);
\draw[line width=0.6pt] (0.721327, -0.620605) -- (0.861191, -0.623864) -- (0.738389, -0.504149) -- (0.721327, -0.620605);
\draw[line width=0.6pt] (0.721327, -0.620605) -- (0.745524, -0.745769) -- (0.861191, -0.623864) -- (0.721327, -0.620605);
\draw[line width=0.6pt] (0.721327, -0.620605) -- (0.630132, -0.500977) -- (0.738389, -0.504149) -- (0.721327, -0.620605);
\draw[line width=0.6pt] (0.381274, 0.255714) -- (0.361742, 0.387034) -- (0.275377, 0.254472) -- (0.381274, 0.255714);
\draw[line width=0.6pt] (0.381274, 0.255714) -- (0.493078, 0.381382) -- (0.361742, 0.387034) -- (0.381274, 0.255714);
\draw[line width=0.6pt] (0.483167, -0.367070) -- (0.618006, -0.250350) -- (0.488930, -0.241626) -- (0.483167, -0.367070);
\draw[line width=0.6pt] (0.483167, -0.367070) -- (0.635561, -0.363088) -- (0.618006, -0.250350) -- (0.483167, -0.367070);
\draw[line width=0.6pt] (0.483167, -0.367070) -- (0.390495, -0.367646) -- (0.488930, -0.241626) -- (0.483167, -0.367070);
\draw[line width=0.6pt] (0.483167, -0.367070) -- (0.635561, -0.363088) -- (0.514704, -0.506151) -- (0.483167, -0.367070);
\draw[line width=0.6pt] (0.483167, -0.367070) -- (0.352732, -0.486872) -- (0.514704, -0.506151) -- (0.483167, -0.367070);
\draw[line width=0.6pt] (0.483167, -0.367070) -- (0.352732, -0.486872) -- (0.390495, -0.367646) -- (0.483167, -0.367070);
\draw[line width=0.6pt] (0.762024, 0.879840) -- (0.866708, 1.000000) -- (0.740378, 1.000000) -- (0.762024, 0.879840);
\draw[line width=0.6pt] (0.762024, 0.879840) -- (0.882657, 0.869939) -- (0.866708, 1.000000) -- (0.762024, 0.879840);
\draw[line width=0.6pt] (0.762024, 0.879840) -- (0.882657, 0.869939) -- (0.757703, 0.757691) -- (0.762024, 0.879840);
\draw[line width=0.6pt] (0.762024, 0.879840) -- (0.611708, 0.867117) -- (0.757703, 0.757691) -- (0.762024, 0.879840);
\draw[line width=0.6pt] (0.762024, 0.879840) -- (0.634353, 1.000000) -- (0.740378, 1.000000) -- (0.762024, 0.879840);
\draw[line width=0.6pt] (0.762024, 0.879840) -- (0.634353, 1.000000) -- (0.611708, 0.867117) -- (0.762024, 0.879840);
\draw[line width=0.6pt] (0.717922, 0.501897) -- (0.748803, 0.624718) -- (0.620680, 0.625937) -- (0.717922, 0.501897);
\draw[line width=0.6pt] (0.717922, 0.501897) -- (0.748803, 0.624718) -- (0.857132, 0.531440) -- (0.717922, 0.501897);
\draw[line width=0.6pt] (-0.879269, -0.624634) -- (-0.731742, -0.633954) -- (-0.748489, -0.498280) -- (-0.879269, -0.624634);
\draw[line width=0.6pt] (-0.879269, -0.624634) -- (-0.878706, -0.491034) -- (-0.748489, -0.498280) -- (-0.879269, -0.624634);
\draw[line width=0.6pt] (-0.879269, -0.624634) -- (-0.731742, -0.633954) -- (-0.874776, -0.736784) -- (-0.879269, -0.624634);
\draw[line width=0.6pt] (-0.879269, -0.624634) -- (-1.000000, -0.626589) -- (-0.874776, -0.736784) -- (-0.879269, -0.624634);
\draw[line width=0.6pt] (-0.879269, -0.624634) -- (-0.878706, -0.491034) -- (-1.000000, -0.626589) -- (-0.879269, -0.624634);
\draw[line width=0.6pt] (0.614446, -0.631656) -- (0.721327, -0.620605) -- (0.630132, -0.500977) -- (0.614446, -0.631656);
\draw[line width=0.6pt] (0.614446, -0.631656) -- (0.630132, -0.500977) -- (0.514704, -0.506151) -- (0.614446, -0.631656);
\draw[line width=0.6pt] (0.614446, -0.631656) -- (0.503805, -0.616757) -- (0.514704, -0.506151) -- (0.614446, -0.631656);
\draw[line width=0.6pt] (0.514092, 0.120782) -- (0.635493, 0.000350) -- (0.495146, 0.004898) -- (0.514092, 0.120782);
\draw[line width=0.6pt] (0.514092, 0.120782) -- (0.635493, 0.000350) -- (0.621473, 0.123783) -- (0.514092, 0.120782);
\draw[line width=0.6pt] (0.511628, 0.234794) -- (0.381274, 0.255714) -- (0.493078, 0.381382) -- (0.511628, 0.234794);
\draw[line width=0.6pt] (0.511628, 0.234794) -- (0.638834, 0.257987) -- (0.615954, 0.380648) -- (0.511628, 0.234794);
\draw[line width=0.6pt] (0.511628, 0.234794) -- (0.493078, 0.381382) -- (0.615954, 0.380648) -- (0.511628, 0.234794);
\draw[line width=0.6pt] (0.511628, 0.234794) -- (0.638834, 0.257987) -- (0.621473, 0.123783) -- (0.511628, 0.234794);
\draw[line width=0.6pt] (0.511628, 0.234794) -- (0.514092, 0.120782) -- (0.621473, 0.123783) -- (0.511628, 0.234794);
\draw[line width=0.6pt] (0.633576, 0.480749) -- (0.717922, 0.501897) -- (0.615954, 0.380648) -- (0.633576, 0.480749);
\draw[line width=0.6pt] (0.633576, 0.480749) -- (0.493078, 0.381382) -- (0.482610, 0.508616) -- (0.633576, 0.480749);
\draw[line width=0.6pt] (0.633576, 0.480749) -- (0.493078, 0.381382) -- (0.615954, 0.380648) -- (0.633576, 0.480749);
\draw[line width=0.6pt] (0.633576, 0.480749) -- (0.620680, 0.625937) -- (0.482610, 0.508616) -- (0.633576, 0.480749);
\draw[line width=0.6pt] (0.633576, 0.480749) -- (0.717922, 0.501897) -- (0.620680, 0.625937) -- (0.633576, 0.480749);
\draw[line width=0.6pt] (0.777925, 0.366632) -- (0.717922, 0.501897) -- (0.615954, 0.380648) -- (0.777925, 0.366632);
\draw[line width=0.6pt] (0.777925, 0.366632) -- (0.857132, 0.531440) -- (0.876562, 0.367757) -- (0.777925, 0.366632);
\draw[line width=0.6pt] (0.777925, 0.366632) -- (0.717922, 0.501897) -- (0.857132, 0.531440) -- (0.777925, 0.366632);
\draw[line width=0.6pt] (0.777925, 0.366632) -- (0.638834, 0.257987) -- (0.737597, 0.228530) -- (0.777925, 0.366632);
\draw[line width=0.6pt] (0.777925, 0.366632) -- (0.638834, 0.257987) -- (0.615954, 0.380648) -- (0.777925, 0.366632);
\draw[line width=0.6pt] (0.777925, 0.366632) -- (0.882163, 0.268542) -- (0.737597, 0.228530) -- (0.777925, 0.366632);
\draw[line width=0.6pt] (0.777925, 0.366632) -- (0.882163, 0.268542) -- (0.876562, 0.367757) -- (0.777925, 0.366632);
\draw[line width=0.6pt] (0.627006, -0.726722) -- (0.503805, -0.616757) -- (0.495975, -0.771349) -- (0.627006, -0.726722);
\draw[line width=0.6pt] (0.627006, -0.726722) -- (0.614446, -0.631656) -- (0.503805, -0.616757) -- (0.627006, -0.726722);
\draw[line width=0.6pt] (0.627006, -0.726722) -- (0.495975, -0.771349) -- (0.626933, -0.873631) -- (0.627006, -0.726722);
\draw[line width=0.6pt] (0.627006, -0.726722) -- (0.745524, -0.745769) -- (0.626933, -0.873631) -- (0.627006, -0.726722);
\draw[line width=0.6pt] (0.627006, -0.726722) -- (0.721327, -0.620605) -- (0.745524, -0.745769) -- (0.627006, -0.726722);
\draw[line width=0.6pt] (0.627006, -0.726722) -- (0.614446, -0.631656) -- (0.721327, -0.620605) -- (0.627006, -0.726722);
\draw[line width=0.6pt] (0.363606, 0.129784) -- (0.369325, 0.000067) -- (0.495146, 0.004898) -- (0.363606, 0.129784);
\draw[line width=0.6pt] (0.363606, 0.129784) -- (0.514092, 0.120782) -- (0.495146, 0.004898) -- (0.363606, 0.129784);
\draw[line width=0.6pt] (0.363606, 0.129784) -- (0.369325, 0.000067) -- (0.238227, 0.099804) -- (0.363606, 0.129784);
\draw[line width=0.6pt] (0.363606, 0.129784) -- (0.511628, 0.234794) -- (0.381274, 0.255714) -- (0.363606, 0.129784);
\draw[line width=0.6pt] (0.363606, 0.129784) -- (0.511628, 0.234794) -- (0.514092, 0.120782) -- (0.363606, 0.129784);
\draw[line width=0.6pt] (0.363606, 0.129784) -- (0.238227, 0.099804) -- (0.275377, 0.254472) -- (0.363606, 0.129784);
\draw[line width=0.6pt] (0.363606, 0.129784) -- (0.381274, 0.255714) -- (0.275377, 0.254472) -- (0.363606, 0.129784);


==> figures/example3/saved_mesh_p1000.tex <==
\draw[line width=0.6pt] (-0.734932, -0.106883) -- (-0.719394, -0.119933) -- (-0.674105, -0.097283) -- (-0.673144, -0.077358) -- (-0.701366, -0.051617) -- (-0.735032, -0.063204) -- (-0.734932, -0.106883);
\draw[line width=0.6pt] (0.652773, -0.096339) -- (0.679491, -0.112455) -- (0.712466, -0.095292) -- (0.712104, -0.060676) -- (0.684212, -0.043438) -- (0.652042, -0.061143) -- (0.652773, -0.096339);
\draw[line width=0.6pt] (-0.727534, -0.601736) -- (-0.695187, -0.617124) -- (-0.664557, -0.588615) -- (-0.670569, -0.563969) -- (-0.704629, -0.549179) -- (-0.732377, -0.571772) -- (-0.727534, -0.601736);
\draw[line width=0.6pt] (0.677776, -0.255892) -- (0.700706, -0.270307) -- (0.735620, -0.251041) -- (0.733294, -0.215301) -- (0.708597, -0.200546) -- (0.675519, -0.217808) -- (0.677776, -0.255892);
\draw[line width=0.6pt] (-0.480801, -0.271337) -- (-0.472107, -0.274688) -- (-0.427072, -0.248791) -- (-0.428336, -0.221339) -- (-0.463120, -0.205157) -- (-0.492881, -0.225068) -- (-0.480801, -0.271337);
\draw[line width=0.6pt] (-0.468016, 0.007195) -- (-0.457701, -0.002683) -- (-0.414115, 0.007965) -- (-0.411146, 0.046532) -- (-0.439290, 0.063408) -- (-0.462750, 0.053069) -- (-0.468016, 0.007195);
\draw[line width=0.6pt] (-0.833730, 0.798766) -- (-0.796225, 0.793953) -- (-0.778937, 0.817349) -- (-0.787882, 0.848990) -- (-0.829418, 0.851887) -- (-0.845711, 0.828119) -- (-0.833730, 0.798766);
\draw[line width=0.6pt] (-0.730078, -0.894817) -- (-0.700978, -0.910892) -- (-0.670793, -0.890324) -- (-0.673686, -0.858125) -- (-0.713546, -0.845493) -- (-0.732462, -0.864535) -- (-0.730078, -0.894817);
\draw[line width=0.6pt] (-0.636446, -0.054245) -- (-0.607247, -0.076093) -- (-0.572753, -0.056070) -- (-0.579983, -0.016163) -- (-0.604683, -0.008332) -- (-0.636907, -0.030726) -- (-0.636446, -0.054245);
\draw[line width=0.6pt] (-0.210449, 0.399821) -- (-0.191588, 0.373287) -- (-0.160520, 0.374112) -- (-0.142166, 0.406575) -- (-0.161672, 0.435051) -- (-0.193042, 0.434122) -- (-0.210449, 0.399821);
\draw[line width=0.6pt] (0.835068, -0.634110) -- (0.852792, -0.664465) -- (0.888712, -0.660477) -- (0.903402, -0.632059) -- (0.885902, -0.603744) -- (0.851997, -0.604162) -- (0.835068, -0.634110);
\draw[line width=0.6pt] (-0.773473, -0.453673) -- (-0.743276, -0.464257) -- (-0.714137, -0.444869) -- (-0.712147, -0.419805) -- (-0.731894, -0.397358) -- (-0.771553, -0.403590) -- (-0.782990, -0.425275) -- (-0.773473, -0.453673);
\draw[line width=0.6pt] (0.580341, -0.268001) -- (0.620126, -0.260467) -- (0.622663, -0.216856) -- (0.590704, -0.201480) -- (0.561953, -0.223897) -- (0.580341, -0.268001);
\draw[line width=0.6pt] (-0.087661, -0.884535) -- (-0.057662, -0.900339) -- (-0.028950, -0.884426) -- (-0.029073, -0.848348) -- (-0.060103, -0.831648) -- (-0.086255, -0.844403) -- (-0.087661, -0.884535);
\draw[line width=0.6pt] (-1.000000, -1.000000) -- (-0.951918, -1.000000) -- (-0.949883, -0.943294) -- (-1.000000, -0.939273) -- (-1.000000, -1.000000);
\draw[line width=0.6pt] (0.332605, -0.827807) -- (0.362947, -0.837714) -- (0.392118, -0.811483) -- (0.367644, -0.772288) -- (0.332851, -0.779333) -- (0.332605, -0.827807);
\draw[line width=0.6pt] (-0.829267, -0.562446) -- (-0.792436, -0.581720) -- (-0.762990, -0.558434) -- (-0.769196, -0.524313) -- (-0.790134, -0.514488) -- (-0.828658, -0.538325) -- (-0.829267, -0.562446);
\draw[line width=0.6pt] (-0.348123, -0.580111) -- (-0.307984, -0.581719) -- (-0.296469, -0.569715) -- (-0.302030, -0.533561) -- (-0.344186, -0.518956) -- (-0.364886, -0.551746) -- (-0.348123, -0.580111);
\draw[line width=0.6pt] (0.140990, -0.155397) -- (0.169586, -0.172451) -- (0.201245, -0.156994) -- (0.201083, -0.118068) -- (0.173682, -0.101970) -- (0.140339, -0.119027) -- (0.140990, -0.155397);
\draw[line width=0.6pt] (-0.136987, 0.897339) -- (-0.106002, 0.894243) -- (-0.082284, 0.932079) -- (-0.107643, 0.955523) -- (-0.152217, 0.940960) -- (-0.136987, 0.897339);
\draw[line width=0.6pt] (-0.753013, -0.283471) -- (-0.732699, -0.311301) -- (-0.696387, -0.303255) -- (-0.691690, -0.263541) -- (-0.730461, -0.248356) -- (-0.753013, -0.283471);
\draw[line width=0.6pt] (-0.696387, -0.303255) -- (-0.677293, -0.320154) -- (-0.641427, -0.309109) -- (-0.636471, -0.275168) -- (-0.672069, -0.251912) -- (-0.691690, -0.263541) -- (-0.696387, -0.303255);
\draw[line width=0.6pt] (-0.175511, -0.382354) -- (-0.141680, -0.405972) -- (-0.110468, -0.384145) -- (-0.110773, -0.358390) -- (-0.138152, -0.338646) -- (-0.173371, -0.352347) -- (-0.175511, -0.382354);
\draw[line width=0.6pt] (-0.608647, -0.107569) -- (-0.597323, -0.119525) -- (-0.557361, -0.119967) -- (-0.542298, -0.104276) -- (-0.549234, -0.066990) -- (-0.572753, -0.056070) -- (-0.607247, -0.076093) -- (-0.608647, -0.107569);
\draw[line width=0.6pt] (-0.899350, 0.906537) -- (-0.882187, 0.886073) -- (-0.842793, 0.889551) -- (-0.835130, 0.901007) -- (-0.842972, 0.940158) -- (-0.874296, 0.952377) -- (-0.892105, 0.941530) -- (-0.899350, 0.906537);
\draw[line width=0.6pt] (0.691048, -0.464664) -- (0.726166, -0.462395) -- (0.740404, -0.427346) -- (0.716808, -0.402422) -- (0.670000, -0.422897) -- (0.691048, -0.464664);
\draw[line width=0.6pt] (0.747325, -0.746864) -- (0.791064, -0.760308) -- (0.808408, -0.742279) -- (0.796995, -0.698129) -- (0.747801, -0.714760) -- (0.747325, -0.746864);
\draw[line width=0.6pt] (-0.089574, -0.612203) -- (-0.048277, -0.606591) -- (-0.044724, -0.562837) -- (-0.077267, -0.548260) -- (-0.104832, -0.570986) -- (-0.089574, -0.612203);
\draw[line width=0.6pt] (-0.144775, -0.626806) -- (-0.100087, -0.628210) -- (-0.089574, -0.612203) -- (-0.104832, -0.570986) -- (-0.131572, -0.565239) -- (-0.155384, -0.595124) -- (-0.144775, -0.626806);
\draw[line width=0.6pt] (-0.792992, -0.890062) -- (-0.760318, -0.914922) -- (-0.730078, -0.894817) -- (-0.732462, -0.864535) -- (-0.777882, -0.850412) -- (-0.792992, -0.890062);
\draw[line width=0.6pt] (0.464673, -0.299444) -- (0.508957, -0.305501) -- (0.524639, -0.282655) -- (0.513728, -0.251168) -- (0.474246, -0.243641) -- (0.457315, -0.263081) -- (0.464673, -0.299444);
\draw[line width=0.6pt] (0.946053, -1.000000) -- (1.000000, -1.000000) -- (1.000000, -0.948257) -- (0.951022, -0.953429) -- (0.946053, -1.000000);
\draw[line width=0.6pt] (-0.296381, 0.753837) -- (-0.259799, 0.747937) -- (-0.239428, 0.782393) -- (-0.250603, 0.803290) -- (-0.286023, 0.809861) -- (-0.305729, 0.789368) -- (-0.296381, 0.753837);
\draw[line width=0.6pt] (-0.389592, -1.000000) -- (-0.332723, -1.000000) -- (-0.329560, -0.953524) -- (-0.366876, -0.937810) -- (-0.387501, -0.949971) -- (-0.389592, -1.000000);
\draw[line width=0.6pt] (0.829712, -0.403545) -- (0.843184, -0.431251) -- (0.883827, -0.430773) -- (0.898188, -0.402975) -- (0.885262, -0.376780) -- (0.844119, -0.373701) -- (0.829712, -0.403545);
\draw[line width=0.6pt] (0.408728, -0.313644) -- (0.449912, -0.317117) -- (0.464673, -0.299444) -- (0.457315, -0.263081) -- (0.414195, -0.255857) -- (0.397994, -0.274218) -- (0.408728, -0.313644);
\draw[line width=0.6pt] (0.738909, -0.146953) -- (0.768219, -0.164336) -- (0.797129, -0.147223) -- (0.796697, -0.110155) -- (0.772788, -0.094648) -- (0.738567, -0.111771) -- (0.738909, -0.146953);
\draw[line width=0.6pt] (-0.447447, -0.152952) -- (-0.412394, -0.160273) -- (-0.394705, -0.144099) -- (-0.399700, -0.105271) -- (-0.428501, -0.092914) -- (-0.451726, -0.108262) -- (-0.447447, -0.152952);
\draw[line width=0.6pt] (0.525453, -0.196699) -- (0.537759, -0.219618) -- (0.561953, -0.223897) -- (0.590704, -0.201480) -- (0.587717, -0.168588) -- (0.559978, -0.152612) -- (0.539983, -0.159848) -- (0.525453, -0.196699);
\draw[line width=0.6pt] (0.317536, -0.769330) -- (0.332851, -0.779333) -- (0.367644, -0.772288) -- (0.380866, -0.749122) -- (0.362443, -0.713354) -- (0.343486, -0.710713) -- (0.314765, -0.731904) -- (0.317536, -0.769330);
\draw[line width=0.6pt] (-0.286023, 0.809861) -- (-0.250603, 0.803290) -- (-0.230348, 0.840421) -- (-0.260400, 0.868333) -- (-0.294025, 0.843725) -- (-0.286023, 0.809861);
\draw[line width=0.6pt] (-0.485229, -0.098265) -- (-0.451726, -0.108262) -- (-0.428501, -0.092914) -- (-0.429920, -0.056777) -- (-0.458605, -0.039547) -- (-0.488898, -0.056930) -- (-0.485229, -0.098265);
\draw[line width=0.6pt] (-0.838866, 0.627296) -- (-0.794280, 0.635271) -- (-0.789839, 0.647408) -- (-0.811452, 0.685438) -- (-0.840443, 0.684674) -- (-0.855920, 0.659475) -- (-0.838866, 0.627296);
\draw[line width=0.6pt] (0.228335, -0.936382) -- (0.253082, -0.950535) -- (0.286731, -0.936285) -- (0.286967, -0.896626) -- (0.255083, -0.881314) -- (0.228550, -0.895690) -- (0.228335, -0.936382);
\draw[line width=0.6pt] (-1.000000, 0.603944) -- (-0.954901, 0.604160) -- (-0.940891, 0.631274) -- (-0.955550, 0.658005) -- (-1.000000, 0.658014) -- (-1.000000, 0.603944);
\draw[line width=0.6pt] (-0.351687, 0.108851) -- (-0.326358, 0.092739) -- (-0.293799, 0.105868) -- (-0.295636, 0.144688) -- (-0.318805, 0.159540) -- (-0.348467, 0.147492) -- (-0.351687, 0.108851);
\draw[line width=0.6pt] (-1.000000, -0.651262) -- (-0.948749, -0.651844) -- (-0.938409, -0.606910) -- (-0.946627, -0.599031) -- (-1.000000, -0.602562) -- (-1.000000, -0.651262);
\draw[line width=0.6pt] (-0.142177, -0.541865) -- (-0.131572, -0.565239) -- (-0.104832, -0.570986) -- (-0.077267, -0.548260) -- (-0.081639, -0.515691) -- (-0.118645, -0.500446) -- (-0.142177, -0.541865);
\draw[line width=0.6pt] (-0.669960, -1.000000) -- (-0.612714, -1.000000) -- (-0.613158, -0.954131) -- (-0.639749, -0.939556) -- (-0.670941, -0.957850) -- (-0.669960, -1.000000);
\draw[line width=0.6pt] (0.225623, -0.825749) -- (0.255635, -0.840032) -- (0.280778, -0.826629) -- (0.280469, -0.784128) -- (0.256882, -0.770046) -- (0.226716, -0.782421) -- (0.225623, -0.825749);
\draw[line width=0.6pt] (-0.463120, -0.205157) -- (-0.428336, -0.221339) -- (-0.403922, -0.201249) -- (-0.412394, -0.160273) -- (-0.447447, -0.152952) -- (-0.465870, -0.166730) -- (-0.463120, -0.205157);
\draw[line width=0.6pt] (-0.858606, 0.183837) -- (-0.843279, 0.171485) -- (-0.805357, 0.185470) -- (-0.800799, 0.215122) -- (-0.831522, 0.237882) -- (-0.856344, 0.224314) -- (-0.858606, 0.183837);
\draw[line width=0.6pt] (0.708597, -0.200546) -- (0.733294, -0.215301) -- (0.768238, -0.197102) -- (0.768219, -0.164336) -- (0.738909, -0.146953) -- (0.707192, -0.164473) -- (0.708597, -0.200546);
\draw[line width=0.6pt] (-0.059131, 0.139063) -- (-0.042086, 0.113960) -- (0.000000, 0.114517) -- (0.000000, 0.170992) -- (-0.043262, 0.170769) -- (-0.059131, 0.139063);
\draw[line width=0.6pt] (-0.353537, -0.829843) -- (-0.323835, -0.850627) -- (-0.292633, -0.834398) -- (-0.294742, -0.793160) -- (-0.319110, -0.781800) -- (-0.350074, -0.797104) -- (-0.353537, -0.829843);
\draw[line width=0.6pt] (-0.942336, 0.416574) -- (-0.901109, 0.412506) -- (-0.887221, 0.436596) -- (-0.905194, 0.468909) -- (-0.940220, 0.467870) -- (-0.954271, 0.442012) -- (-0.942336, 0.416574);
\draw[line width=0.6pt] (-0.580854, 0.907165) -- (-0.545031, 0.894569) -- (-0.524995, 0.912098) -- (-0.526899, 0.944250) -- (-0.564197, 0.959922) -- (-0.583275, 0.943914) -- (-0.580854, 0.907165);
\draw[line width=0.6pt] (-0.022236, -0.444174) -- (0.007231, -0.461266) -- (0.038522, -0.442991) -- (0.036325, -0.408296) -- (0.007235, -0.391777) -- (-0.023385, -0.411492) -- (-0.022236, -0.444174);
\draw[line width=0.6pt] (-0.260634, 0.424927) -- (-0.241391, 0.399079) -- (-0.210449, 0.399821) -- (-0.193042, 0.434122) -- (-0.212102, 0.460394) -- (-0.245950, 0.458287) -- (-0.260634, 0.424927);
\draw[line width=0.6pt] (-0.537458, 0.527556) -- (-0.502651, 0.500703) -- (-0.482952, 0.505445) -- (-0.470087, 0.532659) -- (-0.484277, 0.562306) -- (-0.522574, 0.563932) -- (-0.538941, 0.544982) -- (-0.537458, 0.527556);
\draw[line width=0.6pt] (0.666278, -1.000000) -- (0.725641, -1.000000) -- (0.726285, -0.964533) -- (0.691757, -0.939907) -- (0.666950, -0.959201) -- (0.666278, -1.000000);
\draw[line width=0.6pt] (-0.224036, -0.495001) -- (-0.188982, -0.505828) -- (-0.165983, -0.480503) -- (-0.171331, -0.450991) -- (-0.199716, -0.439464) -- (-0.229696, -0.463533) -- (-0.224036, -0.495001);
\draw[line width=0.6pt] (-0.160206, 0.188800) -- (-0.140191, 0.162474) -- (-0.110144, 0.163658) -- (-0.093311, 0.196912) -- (-0.110646, 0.223069) -- (-0.144592, 0.222537) -- (-0.160206, 0.188800);
\draw[line width=0.6pt] (-0.360140, 0.412482) -- (-0.340788, 0.386170) -- (-0.308056, 0.390037) -- (-0.293889, 0.422153) -- (-0.313232, 0.448040) -- (-0.349097, 0.443529) -- (-0.360140, 0.412482);
\draw[line width=0.6pt] (0.405989, -1.000000) -- (0.466413, -1.000000) -- (0.456019, -0.950265) -- (0.413504, -0.952537) -- (0.405989, -1.000000);
\draw[line width=0.6pt] (-0.899801, 0.796086) -- (-0.887371, 0.774437) -- (-0.852028, 0.771309) -- (-0.833730, 0.798766) -- (-0.845711, 0.828119) -- (-0.883835, 0.831284) -- (-0.899801, 0.796086);
\draw[line width=0.6pt] (-0.313232, 0.448040) -- (-0.293889, 0.422153) -- (-0.260634, 0.424927) -- (-0.245950, 0.458287) -- (-0.264287, 0.483219) -- (-0.300834, 0.479837) -- (-0.313232, 0.448040);
\draw[line width=0.6pt] (-0.206915, -0.776017) -- (-0.174412, -0.793200) -- (-0.145415, -0.775279) -- (-0.146033, -0.744576) -- (-0.181301, -0.723513) -- (-0.207787, -0.743826) -- (-0.206915, -0.776017);
\draw[line width=0.6pt] (-0.467795, 0.917576) -- (-0.421885, 0.903078) -- (-0.408061, 0.942524) -- (-0.442656, 0.966087) -- (-0.469543, 0.945675) -- (-0.467795, 0.917576);
\draw[line width=0.6pt] (0.953187, -0.375650) -- (1.000000, -0.375280) -- (1.000000, -0.320503) -- (0.951738, -0.319908) -- (0.937679, -0.346273) -- (0.953187, -0.375650);
\draw[line width=0.6pt] (-0.941739, -0.035419) -- (-0.909078, -0.034136) -- (-0.893760, -0.008386) -- (-0.911236, 0.023559) -- (-0.942850, 0.022430) -- (-0.959457, -0.004812) -- (-0.941739, -0.035419);
\draw[line width=0.6pt] (-0.609143, -0.884632) -- (-0.583681, -0.900018) -- (-0.550225, -0.885794) -- (-0.544844, -0.851804) -- (-0.554538, -0.839740) -- (-0.597738, -0.836493) -- (-0.612334, -0.852102) -- (-0.609143, -0.884632);
\draw[line width=0.6pt] (-0.935130, 0.962256) -- (-0.892105, 0.941530) -- (-0.874296, 0.952377) -- (-0.873340, 1.000000) -- (-0.932989, 1.000000) -- (-0.935130, 0.962256);
\draw[line width=0.6pt] (-0.050067, 0.450141) -- (0.000000, 0.448761) -- (0.000000, 0.500481) -- (-0.054371, 0.498750) -- (-0.050067, 0.450141);
\draw[line width=0.6pt] (-0.227431, -0.394969) -- (-0.208072, -0.402756) -- (-0.175511, -0.382354) -- (-0.173371, -0.352347) -- (-0.194497, -0.333741) -- (-0.229093, -0.339225) -- (-0.240899, -0.364794) -- (-0.227431, -0.394969);
\draw[line width=0.6pt] (-0.242402, 0.903876) -- (-0.201560, 0.897166) -- (-0.184795, 0.937467) -- (-0.216160, 0.959479) -- (-0.245607, 0.943076) -- (-0.242402, 0.903876);
\draw[line width=0.6pt] (-1.000000, -0.762580) -- (-0.956477, -0.761090) -- (-0.940101, -0.720403) -- (-0.949934, -0.705839) -- (-1.000000, -0.704028) -- (-1.000000, -0.762580);
\draw[line width=0.6pt] (0.745040, -0.042706) -- (0.772164, -0.060183) -- (0.807190, -0.041433) -- (0.806397, 0.000000) -- (0.744819, 0.000000) -- (0.745040, -0.042706);
\draw[line width=0.6pt] (-0.264821, -0.206559) -- (-0.245805, -0.231491) -- (-0.201991, -0.218478) -- (-0.199274, -0.191876) -- (-0.232573, -0.165462) -- (-0.257244, -0.176859) -- (-0.264821, -0.206559);
\draw[line width=0.6pt] (-0.366876, -0.937810) -- (-0.329560, -0.953524) -- (-0.317038, -0.945718) -- (-0.307896, -0.900833) -- (-0.326410, -0.884483) -- (-0.364694, -0.897495) -- (-0.366876, -0.937810);
\draw[line width=0.6pt] (-0.319110, -0.781800) -- (-0.294742, -0.793160) -- (-0.267325, -0.778401) -- (-0.265413, -0.739440) -- (-0.305999, -0.722413) -- (-0.323738, -0.738010) -- (-0.319110, -0.781800);
\draw[line width=0.6pt] (-0.454632, 0.781180) -- (-0.418372, 0.770006) -- (-0.396684, 0.790097) -- (-0.402577, 0.824934) -- (-0.436255, 0.836305) -- (-0.460669, 0.808006) -- (-0.454632, 0.781180);
\draw[line width=0.6pt] (-1.000000, -0.284215) -- (-0.953473, -0.284086) -- (-0.938860, -0.256772) -- (-0.953320, -0.228882) -- (-1.000000, -0.228806) -- (-1.000000, -0.284215);
\draw[line width=0.6pt] (0.213851, -0.656197) -- (0.232178, -0.668392) -- (0.272328, -0.656342) -- (0.273041, -0.615019) -- (0.246339, -0.599099) -- (0.212584, -0.616160) -- (0.213851, -0.656197);
\draw[line width=0.6pt] (-0.550813, 0.063257) -- (-0.517082, 0.053632) -- (-0.493835, 0.068531) -- (-0.493723, 0.103526) -- (-0.520028, 0.119710) -- (-0.551011, 0.104997) -- (-0.550813, 0.063257);
\draw[line width=0.6pt] (-0.216160, 0.959479) -- (-0.184795, 0.937467) -- (-0.158708, 0.944351) -- (-0.161374, 1.000000) -- (-0.213590, 1.000000) -- (-0.216160, 0.959479);
\draw[line width=0.6pt] (-0.562596, -0.370376) -- (-0.539759, -0.391869) -- (-0.507468, -0.384479) -- (-0.496226, -0.344682) -- (-0.520206, -0.323767) -- (-0.557745, -0.336544) -- (-0.562596, -0.370376);
\draw[line width=0.6pt] (-0.939160, -0.542110) -- (-0.898364, -0.545489) -- (-0.880828, -0.515895) -- (-0.902785, -0.483400) -- (-0.937317, -0.484930) -- (-0.948294, -0.500455) -- (-0.939160, -0.542110);
\draw[line width=0.6pt] (-0.414413, 0.425359) -- (-0.398259, 0.406895) -- (-0.360140, 0.412482) -- (-0.349097, 0.443529) -- (-0.367660, 0.467322) -- (-0.405493, 0.461752) -- (-0.414413, 0.425359);
\draw[line width=0.6pt] (-0.336056, -0.671211) -- (-0.306648, -0.693617) -- (-0.269063, -0.670060) -- (-0.273450, -0.637255) -- (-0.302542, -0.624889) -- (-0.332353, -0.642184) -- (-0.336056, -0.671211);
\draw[line width=0.6pt] (-0.961044, -0.879961) -- (-0.937411, -0.904723) -- (-0.898608, -0.888123) -- (-0.903180, -0.847830) -- (-0.941394, -0.839042) -- (-0.961044, -0.879961);
\draw[line width=0.6pt] (0.107305, -0.206264) -- (0.146798, -0.225414) -- (0.168000, -0.214457) -- (0.169586, -0.172451) -- (0.140990, -0.155397) -- (0.106349, -0.174754) -- (0.107305, -0.206264);
\draw[line width=0.6pt] (-0.406255, 0.371514) -- (-0.385572, 0.352081) -- (-0.352500, 0.359454) -- (-0.340788, 0.386170) -- (-0.360140, 0.412482) -- (-0.398259, 0.406895) -- (-0.406255, 0.371514);
\draw[line width=0.6pt] (-0.427072, -0.248791) -- (-0.402389, -0.269747) -- (-0.370278, -0.262065) -- (-0.359082, -0.236884) -- (-0.373580, -0.208244) -- (-0.403922, -0.201249) -- (-0.428336, -0.221339) -- (-0.427072, -0.248791);
\draw[line width=0.6pt] (0.097354, -0.549005) -- (0.126415, -0.564607) -- (0.156168, -0.547967) -- (0.154819, -0.509191) -- (0.125709, -0.494700) -- (0.096395, -0.511459) -- (0.097354, -0.549005);
\draw[line width=0.6pt] (-0.147797, -1.000000) -- (-0.088802, -1.000000) -- (-0.088853, -0.954069) -- (-0.114742, -0.938782) -- (-0.148210, -0.953849) -- (-0.147797, -1.000000);
\draw[line width=0.6pt] (-0.948749, -0.651844) -- (-0.938511, -0.665936) -- (-0.891595, -0.665528) -- (-0.882558, -0.636241) -- (-0.908631, -0.604917) -- (-0.938409, -0.606910) -- (-0.948749, -0.651844);
\draw[line width=0.6pt] (-0.844362, -0.456411) -- (-0.835901, -0.472377) -- (-0.799380, -0.481481) -- (-0.773473, -0.453673) -- (-0.782990, -0.425275) -- (-0.829544, -0.423375) -- (-0.844362, -0.456411);
\draw[line width=0.6pt] (0.795448, -0.346515) -- (0.834597, -0.354486) -- (0.852269, -0.318340) -- (0.826155, -0.289657) -- (0.788116, -0.313311) -- (0.795448, -0.346515);
\draw[line width=0.6pt] (0.938557, -0.403862) -- (0.952336, -0.430866) -- (1.000000, -0.431058) -- (1.000000, -0.375280) -- (0.953187, -0.375650) -- (0.938557, -0.403862);
\draw[line width=0.6pt] (-0.546127, -0.725651) -- (-0.512236, -0.747644) -- (-0.489099, -0.739067) -- (-0.477795, -0.702236) -- (-0.490599, -0.684646) -- (-0.529119, -0.680383) -- (-0.547701, -0.700492) -- (-0.546127, -0.725651);
\draw[line width=0.6pt] (0.524639, -0.282655) -- (0.569501, -0.285025) -- (0.580341, -0.268001) -- (0.561953, -0.223897) -- (0.537759, -0.219618) -- (0.513728, -0.251168) -- (0.524639, -0.282655);
\draw[line width=0.6pt] (-0.429664, 0.168384) -- (-0.404073, 0.151513) -- (-0.373996, 0.164053) -- (-0.371263, 0.202455) -- (-0.395335, 0.218757) -- (-0.428326, 0.203705) -- (-0.429664, 0.168384);
\draw[line width=0.6pt] (-0.470390, -0.806347) -- (-0.436722, -0.829269) -- (-0.414604, -0.821900) -- (-0.403128, -0.781689) -- (-0.432023, -0.758266) -- (-0.456128, -0.765033) -- (-0.470390, -0.806347);
\draw[line width=0.6pt] (-0.771553, -0.403590) -- (-0.731894, -0.397358) -- (-0.723182, -0.364143) -- (-0.742684, -0.339603) -- (-0.778996, -0.345366) -- (-0.790369, -0.367925) -- (-0.771553, -0.403590);
\draw[line width=0.6pt] (-0.835130, 0.901007) -- (-0.783633, 0.904652) -- (-0.780469, 0.909547) -- (-0.787107, 0.947403) -- (-0.813740, 0.961794) -- (-0.842972, 0.940158) -- (-0.835130, 0.901007);
\draw[line width=0.6pt] (-0.755372, -0.653080) -- (-0.718520, -0.669820) -- (-0.690432, -0.642427) -- (-0.695187, -0.617124) -- (-0.727534, -0.601736) -- (-0.758945, -0.627673) -- (-0.755372, -0.653080);
\draw[line width=0.6pt] (-0.761960, -0.940268) -- (-0.729702, -0.960787) -- (-0.699225, -0.941370) -- (-0.700978, -0.910892) -- (-0.730078, -0.894817) -- (-0.760318, -0.914922) -- (-0.761960, -0.940268);
\draw[line width=0.6pt] (-0.032247, -0.342161) -- (0.005927, -0.363734) -- (0.034220, -0.340389) -- (0.023442, -0.304883) -- (-0.018881, -0.303801) -- (-0.032247, -0.342161);
\draw[line width=0.6pt] (-0.138152, -0.338646) -- (-0.110773, -0.358390) -- (-0.076583, -0.336039) -- (-0.084007, -0.300299) -- (-0.133076, -0.294451) -- (-0.138152, -0.338646);
\draw[line width=0.6pt] (-0.365727, -0.615229) -- (-0.332353, -0.642184) -- (-0.302542, -0.624889) -- (-0.307984, -0.581719) -- (-0.348123, -0.580111) -- (-0.365727, -0.615229);
\draw[line width=0.6pt] (-0.726714, -0.208147) -- (-0.689446, -0.200284) -- (-0.682085, -0.164048) -- (-0.717198, -0.142243) -- (-0.744733, -0.170038) -- (-0.726714, -0.208147);
\draw[line width=0.6pt] (0.067200, -0.496225) -- (0.096395, -0.511459) -- (0.125709, -0.494700) -- (0.124108, -0.455429) -- (0.095989, -0.441972) -- (0.066235, -0.457938) -- (0.067200, -0.496225);
\draw[line width=0.6pt] (-0.043854, 0.284797) -- (0.000000, 0.285001) -- (0.000000, 0.341762) -- (-0.044135, 0.341568) -- (-0.060817, 0.315218) -- (-0.043854, 0.284797);
\draw[line width=0.6pt] (-0.688454, 0.955781) -- (-0.676186, 0.943258) -- (-0.639318, 0.941470) -- (-0.624677, 0.955546) -- (-0.627046, 1.000000) -- (-0.684875, 1.000000) -- (-0.688454, 0.955781);
\draw[line width=0.6pt] (0.028021, -1.000000) -- (0.085464, -1.000000) -- (0.085064, -0.952089) -- (0.058376, -0.937597) -- (0.027754, -0.953336) -- (0.028021, -1.000000);
\draw[line width=0.6pt] (-0.274143, 0.049959) -- (-0.240979, 0.042440) -- (-0.218477, 0.084689) -- (-0.243973, 0.106411) -- (-0.277583, 0.096368) -- (-0.274143, 0.049959);
\draw[line width=0.6pt] (-0.073653, -0.198112) -- (-0.068442, -0.217207) -- (-0.021446, -0.227093) -- (-0.004660, -0.196952) -- (-0.018756, -0.165198) -- (-0.041163, -0.159450) -- (-0.073653, -0.198112);
\draw[line width=0.6pt] (-0.735315, 0.915893) -- (-0.715760, 0.890613) -- (-0.687654, 0.895800) -- (-0.676186, 0.943258) -- (-0.688454, 0.955781) -- (-0.727210, 0.946729) -- (-0.735315, 0.915893);
\draw[line width=0.6pt] (0.141908, -1.000000) -- (0.197587, -1.000000) -- (0.197622, -0.950603) -- (0.171147, -0.936406) -- (0.141568, -0.950532) -- (0.141908, -1.000000);
\draw[line width=0.6pt] (-0.116892, -0.121201) -- (-0.102474, -0.138073) -- (-0.055963, -0.134066) -- (-0.046646, -0.105618) -- (-0.070261, -0.077104) -- (-0.100591, -0.082969) -- (-0.116892, -0.121201);
\draw[line width=0.6pt] (-0.191082, 0.746066) -- (-0.161613, 0.744023) -- (-0.139401, 0.774352) -- (-0.162258, 0.810206) -- (-0.183064, 0.809834) -- (-0.206506, 0.778046) -- (-0.191082, 0.746066);
\draw[line width=0.6pt] (0.677071, -0.670878) -- (0.696876, -0.700588) -- (0.730387, -0.697148) -- (0.742762, -0.656448) -- (0.731898, -0.640221) -- (0.694888, -0.638392) -- (0.677071, -0.670878);
\draw[line width=0.6pt] (-0.347628, -0.506158) -- (-0.344186, -0.518956) -- (-0.302030, -0.533561) -- (-0.278049, -0.510582) -- (-0.290245, -0.472948) -- (-0.317490, -0.467567) -- (-0.347628, -0.506158);
\draw[line width=0.6pt] (-0.809023, 0.332779) -- (-0.785833, 0.312663) -- (-0.755197, 0.322416) -- (-0.747345, 0.360911) -- (-0.773309, 0.378664) -- (-0.802896, 0.365945) -- (-0.809023, 0.332779);
\draw[line width=0.6pt] (-0.356470, 0.270664) -- (-0.337916, 0.257172) -- (-0.303593, 0.265385) -- (-0.294009, 0.302916) -- (-0.311147, 0.323608) -- (-0.328042, 0.325056) -- (-0.359009, 0.296143) -- (-0.356470, 0.270664);
\draw[line width=0.6pt] (0.850063, -0.545804) -- (0.885548, -0.544781) -- (0.900742, -0.515998) -- (0.884440, -0.486736) -- (0.847062, -0.488344) -- (0.832447, -0.515604) -- (0.850063, -0.545804);
\draw[line width=0.6pt] (0.564099, -1.000000) -- (0.610365, -1.000000) -- (0.614410, -0.945692) -- (0.576821, -0.937029) -- (0.558365, -0.955803) -- (0.564099, -1.000000);
\draw[line width=0.6pt] (-0.367660, 0.467322) -- (-0.349097, 0.443529) -- (-0.313232, 0.448040) -- (-0.300834, 0.479837) -- (-0.318701, 0.504493) -- (-0.357078, 0.500482) -- (-0.367660, 0.467322);
\draw[line width=0.6pt] (-0.624677, 0.955546) -- (-0.583275, 0.943914) -- (-0.564197, 0.959922) -- (-0.564788, 1.000000) -- (-0.627046, 1.000000) -- (-0.624677, 0.955546);
\draw[line width=0.6pt] (-0.951360, -0.821214) -- (-0.941394, -0.839042) -- (-0.903180, -0.847830) -- (-0.881461, -0.829525) -- (-0.881377, -0.806675) -- (-0.908738, -0.782480) -- (-0.936094, -0.786232) -- (-0.951360, -0.821214);
\draw[line width=0.6pt] (0.152426, -0.439108) -- (0.181850, -0.453274) -- (0.211792, -0.435502) -- (0.206637, -0.395163) -- (0.177839, -0.383435) -- (0.151170, -0.400226) -- (0.152426, -0.439108);
\draw[line width=0.6pt] (0.336507, -0.646904) -- (0.374096, -0.648032) -- (0.388529, -0.631052) -- (0.376505, -0.585363) -- (0.369284, -0.581313) -- (0.322398, -0.603762) -- (0.336507, -0.646904);
\draw[line width=0.6pt] (-0.275975, 0.598527) -- (-0.257028, 0.573911) -- (-0.219616, 0.577918) -- (-0.207362, 0.616595) -- (-0.225742, 0.636928) -- (-0.269217, 0.624188) -- (-0.275975, 0.598527);
\draw[line width=0.6pt] (-0.256053, -0.942284) -- (-0.226097, -0.939157) -- (-0.216288, -0.890869) -- (-0.260812, -0.878839) -- (-0.276183, -0.897258) -- (-0.256053, -0.942284);
\draw[line width=0.6pt] (-0.150148, -0.676773) -- (-0.120639, -0.689475) -- (-0.089011, -0.664884) -- (-0.100087, -0.628210) -- (-0.144775, -0.626806) -- (-0.157150, -0.645432) -- (-0.150148, -0.676773);
\draw[line width=0.6pt] (0.800286, -0.633970) -- (0.835068, -0.634110) -- (0.851997, -0.604162) -- (0.834312, -0.574595) -- (0.799683, -0.575742) -- (0.784330, -0.603217) -- (0.800286, -0.633970);
\draw[line width=0.6pt] (-0.955035, 0.711586) -- (-0.940759, 0.686921) -- (-0.905947, 0.686723) -- (-0.889350, 0.716178) -- (-0.904452, 0.741879) -- (-0.940387, 0.743043) -- (-0.955035, 0.711586);
\draw[line width=0.6pt] (-0.727740, 0.122746) -- (-0.701654, 0.094772) -- (-0.671619, 0.101988) -- (-0.662271, 0.133818) -- (-0.691186, 0.159996) -- (-0.721001, 0.148316) -- (-0.727740, 0.122746);
\draw[line width=0.6pt] (0.063368, -0.829689) -- (0.084917, -0.839217) -- (0.114396, -0.824236) -- (0.114478, -0.782897) -- (0.085911, -0.767769) -- (0.054408, -0.784565) -- (0.063368, -0.829689);
\draw[line width=0.6pt] (-0.740915, 0.514209) -- (-0.710431, 0.509327) -- (-0.689956, 0.529250) -- (-0.699905, 0.564767) -- (-0.733857, 0.570394) -- (-0.754731, 0.543599) -- (-0.740915, 0.514209);
\draw[line width=0.6pt] (0.897515, -0.878717) -- (0.933980, -0.884061) -- (0.951343, -0.850932) -- (0.937288, -0.820647) -- (0.903991, -0.818871) -- (0.885640, -0.841453) -- (0.897515, -0.878717);
\draw[line width=0.6pt] (-0.789129, -1.000000) -- (-0.729984, -1.000000) -- (-0.729702, -0.960787) -- (-0.761960, -0.940268) -- (-0.788246, -0.956939) -- (-0.789129, -1.000000);
\draw[line width=0.6pt] (-0.646499, 0.695577) -- (-0.615136, 0.685796) -- (-0.591267, 0.707960) -- (-0.597435, 0.740422) -- (-0.632511, 0.750433) -- (-0.654249, 0.730204) -- (-0.646499, 0.695577);
\draw[line width=0.6pt] (-0.949934, -0.705839) -- (-0.940101, -0.720403) -- (-0.900623, -0.725465) -- (-0.881770, -0.682030) -- (-0.891595, -0.665528) -- (-0.938511, -0.665936) -- (-0.949934, -0.705839);
\draw[line width=0.6pt] (0.563498, -0.042038) -- (0.594312, -0.060215) -- (0.623865, -0.044430) -- (0.624206, 0.000000) -- (0.563862, 0.000000) -- (0.563498, -0.042038);
\draw[line width=0.6pt] (0.908048, -0.234155) -- (0.938459, -0.234190) -- (0.954453, -0.208448) -- (0.940695, -0.177377) -- (0.897677, -0.176378) -- (0.887184, -0.201116) -- (0.908048, -0.234155);
\draw[line width=0.6pt] (-0.714209, 0.063418) -- (-0.697569, 0.041448) -- (-0.659952, 0.039666) -- (-0.650351, 0.079919) -- (-0.671619, 0.101988) -- (-0.701654, 0.094772) -- (-0.714209, 0.063418);
\draw[line width=0.6pt] (-0.498878, 0.820771) -- (-0.460669, 0.808006) -- (-0.436255, 0.836305) -- (-0.442502, 0.857025) -- (-0.482586, 0.870672) -- (-0.503061, 0.849241) -- (-0.498878, 0.820771);
\draw[line width=0.6pt] (-0.455738, -0.635124) -- (-0.423497, -0.662003) -- (-0.400072, -0.655637) -- (-0.384678, -0.619681) -- (-0.415007, -0.591822) -- (-0.439235, -0.595883) -- (-0.455738, -0.635124);
\draw[line width=0.6pt] (0.684954, -0.811101) -- (0.726783, -0.815586) -- (0.738612, -0.801747) -- (0.732428, -0.760971) -- (0.693407, -0.754750) -- (0.673651, -0.788551) -- (0.684954, -0.811101);
\draw[line width=0.6pt] (-0.507468, -0.384479) -- (-0.482274, -0.408211) -- (-0.451504, -0.400744) -- (-0.440050, -0.370378) -- (-0.465818, -0.338396) -- (-0.496226, -0.344682) -- (-0.507468, -0.384479);
\draw[line width=0.6pt] (-0.798537, -0.312628) -- (-0.778996, -0.345366) -- (-0.742684, -0.339603) -- (-0.732699, -0.311301) -- (-0.753013, -0.283471) -- (-0.780905, -0.283008) -- (-0.798537, -0.312628);
\draw[line width=0.6pt] (-0.558773, 0.811905) -- (-0.520022, 0.798911) -- (-0.498878, 0.820771) -- (-0.503061, 0.849241) -- (-0.541930, 0.862281) -- (-0.562591, 0.842944) -- (-0.558773, 0.811905);
\draw[line width=0.6pt] (-0.428501, -0.092914) -- (-0.399700, -0.105271) -- (-0.370676, -0.087697) -- (-0.368357, -0.060044) -- (-0.396690, -0.038459) -- (-0.429920, -0.056777) -- (-0.428501, -0.092914);
\draw[line width=0.6pt] (0.132757, -0.331368) -- (0.174181, -0.344151) -- (0.195517, -0.326767) -- (0.186905, -0.283586) -- (0.143834, -0.278857) -- (0.132757, -0.331368);
\draw[line width=0.6pt] (-0.237076, -0.554591) -- (-0.202032, -0.560744) -- (-0.181097, -0.533118) -- (-0.188982, -0.505828) -- (-0.224036, -0.495001) -- (-0.247744, -0.517365) -- (-0.237076, -0.554591);
\draw[line width=0.6pt] (0.262645, -0.258413) -- (0.296911, -0.265859) -- (0.324491, -0.233240) -- (0.294945, -0.197997) -- (0.256380, -0.221206) -- (0.262645, -0.258413);
\draw[line width=0.6pt] (0.030249, -0.883762) -- (0.057456, -0.898797) -- (0.088704, -0.882580) -- (0.084917, -0.839217) -- (0.063368, -0.829689) -- (0.029367, -0.847900) -- (0.030249, -0.883762);
\draw[line width=0.6pt] (0.119169, -0.385740) -- (0.151170, -0.400226) -- (0.177839, -0.383435) -- (0.174181, -0.344151) -- (0.132757, -0.331368) -- (0.122462, -0.336966) -- (0.119169, -0.385740);
\draw[line width=0.6pt] (-1.000000, -0.062794) -- (-0.957344, -0.062200) -- (-0.941739, -0.035419) -- (-0.959457, -0.004812) -- (-1.000000, -0.005403) -- (-1.000000, -0.062794);
\draw[line width=0.6pt] (0.000885, -0.830320) -- (0.029367, -0.847900) -- (0.063368, -0.829689) -- (0.054408, -0.784565) -- (0.037709, -0.778463) -- (0.000819, -0.804931) -- (0.000885, -0.830320);
\draw[line width=0.6pt] (-0.044135, 0.341568) -- (0.000000, 0.341762) -- (0.000000, 0.397278) -- (-0.046454, 0.396778) -- (-0.060998, 0.376526) -- (-0.044135, 0.341568);
\draw[line width=0.6pt] (0.475698, -0.875101) -- (0.511255, -0.877837) -- (0.529434, -0.844670) -- (0.513428, -0.816951) -- (0.480429, -0.814998) -- (0.460614, -0.844614) -- (0.475698, -0.875101);
\draw[line width=0.6pt] (-0.951918, -1.000000) -- (-0.898804, -1.000000) -- (-0.899013, -0.953128) -- (-0.941772, -0.937188) -- (-0.949883, -0.943294) -- (-0.951918, -1.000000);
\draw[line width=0.6pt] (-0.630328, 0.899068) -- (-0.604163, 0.889285) -- (-0.580854, 0.907165) -- (-0.583275, 0.943914) -- (-0.624677, 0.955546) -- (-0.639318, 0.941470) -- (-0.630328, 0.899068);
\draw[line width=0.6pt] (-0.592731, 0.053138) -- (-0.568223, 0.050774) -- (-0.550813, 0.063257) -- (-0.551011, 0.104997) -- (-0.578998, 0.121402) -- (-0.602564, 0.113025) -- (-0.613292, 0.087302) -- (-0.592731, 0.053138);
\draw[line width=0.6pt] (0.138102, -0.271919) -- (0.143834, -0.278857) -- (0.186905, -0.283586) -- (0.203484, -0.267493) -- (0.198142, -0.228541) -- (0.168000, -0.214457) -- (0.146798, -0.225414) -- (0.138102, -0.271919);
\draw[line width=0.6pt] (0.799683, -0.575742) -- (0.834312, -0.574595) -- (0.850063, -0.545804) -- (0.832447, -0.515604) -- (0.797116, -0.517471) -- (0.781866, -0.545205) -- (0.799683, -0.575742);
\draw[line width=0.6pt] (-1.000000, 0.277643) -- (-0.952471, 0.277105) -- (-0.940917, 0.300171) -- (-0.959047, 0.332159) -- (-1.000000, 0.331360) -- (-1.000000, 0.277643);
\draw[line width=0.6pt] (0.768238, -0.197102) -- (0.793933, -0.215116) -- (0.830756, -0.197956) -- (0.829595, -0.163703) -- (0.797129, -0.147223) -- (0.768219, -0.164336) -- (0.768238, -0.197102);
\draw[line width=0.6pt] (-0.941772, -0.937188) -- (-0.899013, -0.953128) -- (-0.875817, -0.937114) -- (-0.878592, -0.900130) -- (-0.898608, -0.888123) -- (-0.937411, -0.904723) -- (-0.941772, -0.937188);
\draw[line width=0.6pt] (0.590704, -0.201480) -- (0.622663, -0.216856) -- (0.649105, -0.203340) -- (0.649063, -0.165283) -- (0.621317, -0.149217) -- (0.587717, -0.168588) -- (0.590704, -0.201480);
\draw[line width=0.6pt] (-0.107643, 0.955523) -- (-0.082284, 0.932079) -- (-0.062819, 0.933352) -- (-0.049224, 0.948082) -- (-0.055505, 1.000000) -- (-0.102809, 1.000000) -- (-0.107643, 0.955523);
\draw[line width=0.6pt] (-0.675115, 0.794150) -- (-0.638698, 0.785347) -- (-0.618706, 0.804603) -- (-0.621868, 0.834726) -- (-0.661395, 0.850437) -- (-0.682223, 0.830740) -- (-0.675115, 0.794150);
\draw[line width=0.6pt] (-0.102721, 0.042007) -- (-0.071967, 0.015056) -- (-0.055458, 0.019376) -- (-0.039079, 0.057164) -- (-0.057820, 0.080519) -- (-0.086432, 0.078397) -- (-0.102721, 0.042007);
\draw[line width=0.6pt] (-0.656997, 0.200504) -- (-0.625064, 0.174245) -- (-0.601108, 0.183395) -- (-0.593217, 0.220163) -- (-0.622690, 0.242188) -- (-0.649099, 0.231619) -- (-0.656997, 0.200504);
\draw[line width=0.6pt] (-0.110646, 0.223069) -- (-0.093311, 0.196912) -- (-0.059736, 0.197216) -- (-0.043539, 0.227758) -- (-0.060111, 0.255756) -- (-0.093968, 0.255533) -- (-0.110646, 0.223069);
\draw[line width=0.6pt] (0.939253, -0.630820) -- (0.952887, -0.649105) -- (1.000000, -0.649113) -- (1.000000, -0.595779) -- (0.952963, -0.595917) -- (0.939253, -0.630820);
\draw[line width=0.6pt] (-0.610881, 0.444947) -- (-0.573305, 0.439981) -- (-0.556107, 0.468410) -- (-0.568279, 0.496771) -- (-0.594300, 0.504190) -- (-0.618774, 0.482642) -- (-0.610881, 0.444947);
\draw[line width=0.6pt] (-0.714137, -0.444869) -- (-0.682480, -0.467916) -- (-0.648345, -0.450077) -- (-0.644264, -0.428748) -- (-0.667689, -0.402739) -- (-0.712147, -0.419805) -- (-0.714137, -0.444869);
\draw[line width=0.6pt] (-0.436255, 0.836305) -- (-0.402577, 0.824934) -- (-0.377614, 0.845445) -- (-0.384128, 0.881780) -- (-0.418031, 0.893896) -- (-0.442502, 0.857025) -- (-0.436255, 0.836305);
\draw[line width=0.6pt] (0.363538, -0.270966) -- (0.397994, -0.274218) -- (0.414195, -0.255857) -- (0.407779, -0.218722) -- (0.364950, -0.210283) -- (0.343868, -0.233591) -- (0.363538, -0.270966);
\draw[line width=0.6pt] (-0.938133, -0.369624) -- (-0.898489, -0.369021) -- (-0.884372, -0.342778) -- (-0.900373, -0.312757) -- (-0.938587, -0.313454) -- (-0.952579, -0.339164) -- (-0.938133, -0.369624);
\draw[line width=0.6pt] (-0.946749, 0.862982) -- (-0.939261, 0.851565) -- (-0.894992, 0.849550) -- (-0.882187, 0.886073) -- (-0.899350, 0.906537) -- (-0.940216, 0.899245) -- (-0.946749, 0.862982);
\draw[line width=0.6pt] (0.443736, -0.415607) -- (0.472850, -0.424060) -- (0.501584, -0.393760) -- (0.491183, -0.363598) -- (0.459460, -0.355210) -- (0.434605, -0.377388) -- (0.443736, -0.415607);
\draw[line width=0.6pt] (-0.060111, 0.255756) -- (-0.043539, 0.227758) -- (0.000000, 0.227872) -- (0.000000, 0.285001) -- (-0.043854, 0.284797) -- (-0.060111, 0.255756);
\draw[line width=0.6pt] (0.797129, -0.147223) -- (0.829595, -0.163703) -- (0.854048, -0.146314) -- (0.850343, -0.105140) -- (0.833520, -0.093993) -- (0.796697, -0.110155) -- (0.797129, -0.147223);
\draw[line width=0.6pt] (-0.445933, 0.325080) -- (-0.415997, 0.305375) -- (-0.392378, 0.316330) -- (-0.385572, 0.352081) -- (-0.406255, 0.371514) -- (-0.438508, 0.363063) -- (-0.445933, 0.325080);
\draw[line width=0.6pt] (-0.156172, -0.061682) -- (-0.126809, -0.054370) -- (-0.114195, -0.024319) -- (-0.138694, 0.003896) -- (-0.171522, -0.001773) -- (-0.181819, -0.026889) -- (-0.156172, -0.061682);
\draw[line width=0.6pt] (0.954511, -0.264631) -- (1.000000, -0.264635) -- (1.000000, -0.209182) -- (0.954453, -0.208448) -- (0.938459, -0.234190) -- (0.954511, -0.264631);
\draw[line width=0.6pt] (-0.241072, -0.008769) -- (-0.215737, -0.036390) -- (-0.181819, -0.026889) -- (-0.171522, -0.001773) -- (-0.190391, 0.024666) -- (-0.229250, 0.023550) -- (-0.241072, -0.008769);
\draw[line width=0.6pt] (-0.219616, 0.577918) -- (-0.201008, 0.555194) -- (-0.167765, 0.557804) -- (-0.151860, 0.589983) -- (-0.172266, 0.619678) -- (-0.207362, 0.616595) -- (-0.219616, 0.577918);
\draw[line width=0.6pt] (-0.509982, 0.624106) -- (-0.482604, 0.617088) -- (-0.453943, 0.644680) -- (-0.456124, 0.664051) -- (-0.492926, 0.681674) -- (-0.518763, 0.656228) -- (-0.509982, 0.624106);
\draw[line width=0.6pt] (-0.509515, 0.223819) -- (-0.484900, 0.207037) -- (-0.453212, 0.220412) -- (-0.450916, 0.257823) -- (-0.474898, 0.273454) -- (-0.506134, 0.261504) -- (-0.509515, 0.223819);
\draw[line width=0.6pt] (-0.597738, -0.836493) -- (-0.554538, -0.839740) -- (-0.544901, -0.795085) -- (-0.575983, -0.776150) -- (-0.604852, -0.797282) -- (-0.597738, -0.836493);
\draw[line width=0.6pt] (-0.269063, -0.670060) -- (-0.242011, -0.686159) -- (-0.216747, -0.675530) -- (-0.205674, -0.641534) -- (-0.215381, -0.622476) -- (-0.246094, -0.615144) -- (-0.273450, -0.637255) -- (-0.269063, -0.670060);
\draw[line width=0.6pt] (-0.299619, -0.264230) -- (-0.252112, -0.257272) -- (-0.245805, -0.231491) -- (-0.264821, -0.206559) -- (-0.306098, -0.214313) -- (-0.315145, -0.232989) -- (-0.299619, -0.264230);
\draw[line width=0.6pt] (-0.574740, 0.387567) -- (-0.548336, 0.361952) -- (-0.508276, 0.379997) -- (-0.518314, 0.415785) -- (-0.562769, 0.418236) -- (-0.574740, 0.387567);
\draw[line width=0.6pt] (-0.032070, -0.779172) -- (0.000819, -0.804931) -- (0.037709, -0.778463) -- (0.023220, -0.746315) -- (-0.021915, -0.749611) -- (-0.032070, -0.779172);
\draw[line width=0.6pt] (-0.357505, -0.323396) -- (-0.337810, -0.350623) -- (-0.299377, -0.345988) -- (-0.288972, -0.315888) -- (-0.308339, -0.287073) -- (-0.346099, -0.294544) -- (-0.357505, -0.323396);
\draw[line width=0.6pt] (0.388529, -0.631052) -- (0.425886, -0.632672) -- (0.442627, -0.605160) -- (0.421374, -0.572297) -- (0.376505, -0.585363) -- (0.388529, -0.631052);
\draw[line width=0.6pt] (0.385203, -0.519337) -- (0.419383, -0.527732) -- (0.442081, -0.485100) -- (0.414774, -0.459492) -- (0.376191, -0.483075) -- (0.385203, -0.519337);
\draw[line width=0.6pt] (-0.648345, -0.450077) -- (-0.620115, -0.480698) -- (-0.592505, -0.476754) -- (-0.581561, -0.436743) -- (-0.605892, -0.414014) -- (-0.644264, -0.428748) -- (-0.648345, -0.450077);
\draw[line width=0.6pt] (-0.883676, -0.398637) -- (-0.842162, -0.398018) -- (-0.829921, -0.372497) -- (-0.847211, -0.341291) -- (-0.884372, -0.342778) -- (-0.898489, -0.369021) -- (-0.883676, -0.398637);
\draw[line width=0.6pt] (0.115493, -0.937059) -- (0.141568, -0.950532) -- (0.171147, -0.936406) -- (0.171405, -0.894786) -- (0.142703, -0.880362) -- (0.114094, -0.894821) -- (0.115493, -0.937059);
\draw[line width=0.6pt] (-0.355794, 0.744366) -- (-0.317139, 0.731237) -- (-0.296381, 0.753837) -- (-0.305729, 0.789368) -- (-0.340760, 0.796751) -- (-0.359946, 0.779547) -- (-0.355794, 0.744366);
\draw[line width=0.6pt] (0.492759, -0.636076) -- (0.524286, -0.636493) -- (0.541993, -0.609476) -- (0.524772, -0.575913) -- (0.489645, -0.576893) -- (0.473778, -0.603248) -- (0.492759, -0.636076);
\draw[line width=0.6pt] (-0.750097, -0.053557) -- (-0.735032, -0.063204) -- (-0.701366, -0.051617) -- (-0.693925, -0.020052) -- (-0.715663, 0.002501) -- (-0.743198, 0.001587) -- (-0.756863, -0.016136) -- (-0.750097, -0.053557);
\draw[line width=0.6pt] (-0.208288, 0.340448) -- (-0.189210, 0.312439) -- (-0.159473, 0.313277) -- (-0.140877, 0.344948) -- (-0.160520, 0.374112) -- (-0.191588, 0.373287) -- (-0.208288, 0.340448);
\draw[line width=0.6pt] (0.297755, -0.482216) -- (0.321904, -0.491944) -- (0.353983, -0.472670) -- (0.349318, -0.435483) -- (0.318973, -0.422275) -- (0.292281, -0.436065) -- (0.297755, -0.482216);
\draw[line width=0.6pt] (0.680116, -0.148822) -- (0.707192, -0.164473) -- (0.738909, -0.146953) -- (0.738567, -0.111771) -- (0.712466, -0.095292) -- (0.679491, -0.112455) -- (0.680116, -0.148822);
\draw[line width=0.6pt] (-0.110468, -0.384145) -- (-0.077851, -0.404788) -- (-0.054056, -0.394466) -- (-0.048430, -0.348998) -- (-0.076583, -0.336039) -- (-0.110773, -0.358390) -- (-0.110468, -0.384145);
\draw[line width=0.6pt] (-0.541930, 0.862281) -- (-0.503061, 0.849241) -- (-0.482586, 0.870672) -- (-0.486058, 0.898899) -- (-0.524995, 0.912098) -- (-0.545031, 0.894569) -- (-0.541930, 0.862281);
\draw[line width=0.6pt] (0.485127, -0.754283) -- (0.518148, -0.757112) -- (0.537869, -0.726544) -- (0.522792, -0.697141) -- (0.488268, -0.695124) -- (0.469986, -0.723622) -- (0.485127, -0.754283);
\draw[line width=0.6pt] (-0.898608, -0.888123) -- (-0.878592, -0.900130) -- (-0.841910, -0.881448) -- (-0.843435, -0.849593) -- (-0.881461, -0.829525) -- (-0.903180, -0.847830) -- (-0.898608, -0.888123);
\draw[line width=0.6pt] (-0.751195, 0.971163) -- (-0.727210, 0.946729) -- (-0.688454, 0.955781) -- (-0.684875, 1.000000) -- (-0.750533, 1.000000) -- (-0.751195, 0.971163);
\draw[line width=0.6pt] (-0.302542, -0.624889) -- (-0.273450, -0.637255) -- (-0.246094, -0.615144) -- (-0.256916, -0.575518) -- (-0.296469, -0.569715) -- (-0.307984, -0.581719) -- (-0.302542, -0.624889);
\draw[line width=0.6pt] (-0.635397, -0.786146) -- (-0.604852, -0.797282) -- (-0.575983, -0.776150) -- (-0.577427, -0.750123) -- (-0.611953, -0.730575) -- (-0.639909, -0.753813) -- (-0.635397, -0.786146);
\draw[line width=0.6pt] (-0.030148, -1.000000) -- (0.028021, -1.000000) -- (0.027754, -0.953336) -- (0.000331, -0.938056) -- (-0.030269, -0.953966) -- (-0.030148, -1.000000);
\draw[line width=0.6pt] (0.678907, -0.551908) -- (0.696537, -0.580633) -- (0.731399, -0.580369) -- (0.747058, -0.546654) -- (0.729096, -0.520635) -- (0.695265, -0.522356) -- (0.678907, -0.551908);
\draw[line width=0.6pt] (-0.679251, 0.256260) -- (-0.649099, 0.231619) -- (-0.622690, 0.242188) -- (-0.615713, 0.275504) -- (-0.644536, 0.298541) -- (-0.671606, 0.288227) -- (-0.679251, 0.256260);
\draw[line width=0.6pt] (-0.462458, 0.383427) -- (-0.438508, 0.363063) -- (-0.406255, 0.371514) -- (-0.398259, 0.406895) -- (-0.414413, 0.425359) -- (-0.454044, 0.420124) -- (-0.462458, 0.383427);
\draw[line width=0.6pt] (-0.306098, -0.214313) -- (-0.264821, -0.206559) -- (-0.257244, -0.176859) -- (-0.290581, -0.151815) -- (-0.323299, -0.176273) -- (-0.306098, -0.214313);
\draw[line width=0.6pt] (-0.835060, 0.579017) -- (-0.799446, 0.576137) -- (-0.780208, 0.606155) -- (-0.794280, 0.635271) -- (-0.838866, 0.627296) -- (-0.848588, 0.605507) -- (-0.835060, 0.579017);
\draw[line width=0.6pt] (-0.762990, -0.558434) -- (-0.732377, -0.571772) -- (-0.704629, -0.549179) -- (-0.708543, -0.515814) -- (-0.737586, -0.503684) -- (-0.769196, -0.524313) -- (-0.762990, -0.558434);
\draw[line width=0.6pt] (0.404263, -0.369063) -- (0.434605, -0.377388) -- (0.459460, -0.355210) -- (0.449912, -0.317117) -- (0.408728, -0.313644) -- (0.395239, -0.330370) -- (0.404263, -0.369063);
\draw[line width=0.6pt] (-0.289683, 0.209571) -- (-0.258414, 0.187637) -- (-0.222433, 0.214844) -- (-0.250839, 0.251855) -- (-0.281770, 0.244828) -- (-0.289683, 0.209571);
\draw[line width=0.6pt] (-0.581282, -0.315608) -- (-0.557745, -0.336544) -- (-0.520206, -0.323767) -- (-0.516311, -0.288269) -- (-0.546133, -0.267859) -- (-0.577624, -0.283686) -- (-0.581282, -0.315608);
\draw[line width=0.6pt] (-0.572753, -0.056070) -- (-0.549234, -0.066990) -- (-0.515523, -0.044755) -- (-0.522053, -0.004205) -- (-0.557158, 0.001145) -- (-0.579983, -0.016163) -- (-0.572753, -0.056070);
\draw[line width=0.6pt] (-0.792301, -0.069963) -- (-0.750097, -0.053557) -- (-0.756863, -0.016136) -- (-0.798404, -0.012920) -- (-0.812871, -0.034113) -- (-0.792301, -0.069963);
\draw[line width=0.6pt] (0.232663, -0.712714) -- (0.259246, -0.726658) -- (0.281854, -0.716701) -- (0.288680, -0.669024) -- (0.272328, -0.656342) -- (0.232178, -0.668392) -- (0.232663, -0.712714);
\draw[line width=0.6pt] (-0.942850, 0.022430) -- (-0.911236, 0.023559) -- (-0.897169, 0.046041) -- (-0.913237, 0.080656) -- (-0.939349, 0.084781) -- (-0.960970, 0.052860) -- (-0.942850, 0.022430);
\draw[line width=0.6pt] (-0.393051, -0.421697) -- (-0.372747, -0.443990) -- (-0.334161, -0.439081) -- (-0.323040, -0.412312) -- (-0.349748, -0.380986) -- (-0.382443, -0.388330) -- (-0.393051, -0.421697);
\draw[line width=0.6pt] (-1.000000, 0.711875) -- (-0.955035, 0.711586) -- (-0.940387, 0.743043) -- (-0.953041, 0.764028) -- (-1.000000, 0.764627) -- (-1.000000, 0.711875);
\draw[line width=0.6pt] (-0.915041, 0.359367) -- (-0.895289, 0.330648) -- (-0.860198, 0.338599) -- (-0.856614, 0.378455) -- (-0.893661, 0.391206) -- (-0.915041, 0.359367);
\draw[line width=0.6pt] (-0.544178, 0.173333) -- (-0.518827, 0.156673) -- (-0.486893, 0.170671) -- (-0.484900, 0.207037) -- (-0.509515, 0.223819) -- (-0.539654, 0.212160) -- (-0.544178, 0.173333);
\draw[line width=0.6pt] (-0.328930, 0.054130) -- (-0.294129, 0.036619) -- (-0.274143, 0.049959) -- (-0.277583, 0.096368) -- (-0.293799, 0.105868) -- (-0.326358, 0.092739) -- (-0.328930, 0.054130);
\draw[line width=0.6pt] (0.246339, -0.599099) -- (0.273041, -0.615019) -- (0.309434, -0.597846) -- (0.300674, -0.553337) -- (0.273048, -0.543501) -- (0.245274, -0.560371) -- (0.246339, -0.599099);
\draw[line width=0.6pt] (-0.955550, 0.658005) -- (-0.940891, 0.631274) -- (-0.904330, 0.631878) -- (-0.889891, 0.658328) -- (-0.905947, 0.686723) -- (-0.940759, 0.686921) -- (-0.955550, 0.658005);
\draw[line width=0.6pt] (-0.215381, -0.622476) -- (-0.205674, -0.641534) -- (-0.157150, -0.645432) -- (-0.144775, -0.626806) -- (-0.155384, -0.595124) -- (-0.191289, -0.587508) -- (-0.215381, -0.622476);
\draw[line width=0.6pt] (0.311510, -0.881990) -- (0.344629, -0.895738) -- (0.372460, -0.873394) -- (0.362947, -0.837714) -- (0.332605, -0.827807) -- (0.311439, -0.839674) -- (0.311510, -0.881990);
\draw[line width=0.6pt] (-0.764195, 0.483063) -- (-0.735210, 0.450008) -- (-0.700085, 0.470548) -- (-0.710431, 0.509327) -- (-0.740915, 0.514209) -- (-0.764195, 0.483063);
\draw[line width=0.6pt] (-0.181301, -0.723513) -- (-0.146033, -0.744576) -- (-0.115445, -0.722993) -- (-0.120639, -0.689475) -- (-0.150148, -0.676773) -- (-0.181147, -0.702439) -- (-0.181301, -0.723513);
\draw[line width=0.6pt] (0.764170, -0.301142) -- (0.788116, -0.313311) -- (0.826155, -0.289657) -- (0.827944, -0.269811) -- (0.792997, -0.247043) -- (0.761249, -0.265750) -- (0.764170, -0.301142);
\draw[line width=0.6pt] (-0.290581, -0.151815) -- (-0.257244, -0.176859) -- (-0.232573, -0.165462) -- (-0.224947, -0.133770) -- (-0.259999, -0.110731) -- (-0.289842, -0.126562) -- (-0.290581, -0.151815);
\draw[line width=0.6pt] (0.034220, -0.340389) -- (0.061434, -0.348858) -- (0.088951, -0.327082) -- (0.078907, -0.287202) -- (0.038372, -0.283255) -- (0.023442, -0.304883) -- (0.034220, -0.340389);
\draw[line width=0.6pt] (-0.794693, 0.429610) -- (-0.771599, 0.415713) -- (-0.738780, 0.430896) -- (-0.735210, 0.450008) -- (-0.764195, 0.483063) -- (-0.785411, 0.481966) -- (-0.799542, 0.465555) -- (-0.794693, 0.429610);
\draw[line width=0.6pt] (0.144408, -0.768165) -- (0.170826, -0.782549) -- (0.201618, -0.768466) -- (0.201507, -0.726508) -- (0.177217, -0.712722) -- (0.144190, -0.727399) -- (0.144408, -0.768165);
\draw[line width=0.6pt] (-0.940220, 0.467870) -- (-0.905194, 0.468909) -- (-0.889634, 0.495844) -- (-0.903127, 0.522770) -- (-0.940680, 0.523791) -- (-0.955300, 0.496443) -- (-0.940220, 0.467870);
\draw[line width=0.6pt] (-0.373996, 0.164053) -- (-0.348467, 0.147492) -- (-0.318805, 0.159540) -- (-0.315819, 0.198893) -- (-0.340465, 0.214256) -- (-0.371263, 0.202455) -- (-0.373996, 0.164053);
\draw[line width=0.6pt] (-0.605268, -0.164233) -- (-0.573874, -0.181531) -- (-0.547037, -0.165170) -- (-0.557361, -0.119967) -- (-0.597323, -0.119525) -- (-0.605268, -0.164233);
\draw[line width=0.6pt] (-0.889634, 0.495844) -- (-0.852850, 0.493969) -- (-0.836793, 0.521512) -- (-0.851722, 0.549581) -- (-0.887827, 0.550610) -- (-0.903127, 0.522770) -- (-0.889634, 0.495844);
\draw[line width=0.6pt] (-0.748660, 0.174913) -- (-0.721001, 0.148316) -- (-0.691186, 0.159996) -- (-0.683747, 0.189489) -- (-0.714033, 0.214940) -- (-0.742147, 0.203108) -- (-0.748660, 0.174913);
\draw[line width=0.6pt] (-0.453128, -0.312205) -- (-0.412322, -0.308161) -- (-0.402389, -0.269747) -- (-0.427072, -0.248791) -- (-0.472107, -0.274688) -- (-0.453128, -0.312205);
\draw[line width=0.6pt] (-0.272268, 0.956460) -- (-0.245607, 0.943076) -- (-0.216160, 0.959479) -- (-0.213590, 1.000000) -- (-0.273669, 1.000000) -- (-0.272268, 0.956460);
\draw[line width=0.6pt] (-0.775951, 0.866097) -- (-0.728424, 0.862588) -- (-0.715760, 0.890613) -- (-0.735315, 0.915893) -- (-0.780469, 0.909547) -- (-0.783633, 0.904652) -- (-0.775951, 0.866097);
\draw[line width=0.6pt] (-0.835895, 0.391381) -- (-0.802896, 0.365945) -- (-0.773309, 0.378664) -- (-0.771599, 0.415713) -- (-0.794693, 0.429610) -- (-0.832729, 0.409416) -- (-0.835895, 0.391381);
\draw[line width=0.6pt] (-0.115040, -0.828879) -- (-0.086255, -0.844403) -- (-0.060103, -0.831648) -- (-0.056271, -0.788714) -- (-0.083110, -0.773957) -- (-0.115953, -0.792181) -- (-0.115040, -0.828879);
\draw[line width=0.6pt] (-0.575983, -0.776150) -- (-0.544901, -0.795085) -- (-0.522059, -0.786904) -- (-0.512236, -0.747644) -- (-0.546127, -0.725651) -- (-0.577427, -0.750123) -- (-0.575983, -0.776150);
\draw[line width=0.6pt] (-0.592505, -0.476754) -- (-0.572527, -0.495726) -- (-0.532434, -0.483866) -- (-0.524917, -0.452685) -- (-0.549306, -0.429134) -- (-0.581561, -0.436743) -- (-0.592505, -0.476754);
\draw[line width=0.6pt] (-0.225742, 0.636928) -- (-0.207362, 0.616595) -- (-0.172266, 0.619678) -- (-0.156205, 0.651446) -- (-0.170344, 0.678293) -- (-0.196645, 0.684055) -- (-0.223041, 0.663457) -- (-0.225742, 0.636928);
\draw[line width=0.6pt] (-0.300280, 0.908222) -- (-0.259812, 0.888006) -- (-0.242402, 0.903876) -- (-0.245607, 0.943076) -- (-0.272268, 0.956460) -- (-0.300660, 0.939385) -- (-0.300280, 0.908222);
\draw[line width=0.6pt] (-0.055458, 0.019376) -- (-0.021617, -0.004095) -- (0.000000, 0.000000) -- (0.000000, 0.058304) -- (-0.039079, 0.057164) -- (-0.055458, 0.019376);
\draw[line width=0.6pt] (0.611636, -0.878775) -- (0.633952, -0.903681) -- (0.664648, -0.896500) -- (0.677602, -0.862644) -- (0.667986, -0.845116) -- (0.630107, -0.841068) -- (0.611636, -0.878775);
\draw[line width=0.6pt] (-0.785411, 0.481966) -- (-0.764195, 0.483063) -- (-0.740915, 0.514209) -- (-0.754731, 0.543599) -- (-0.785378, 0.546845) -- (-0.804401, 0.521126) -- (-0.785411, 0.481966);
\draw[line width=0.6pt] (-0.831522, 0.237882) -- (-0.800799, 0.215122) -- (-0.771993, 0.228441) -- (-0.766453, 0.256907) -- (-0.791753, 0.279983) -- (-0.827663, 0.267500) -- (-0.831522, 0.237882);
\draw[line width=0.6pt] (-0.246094, -0.615144) -- (-0.215381, -0.622476) -- (-0.191289, -0.587508) -- (-0.202032, -0.560744) -- (-0.237076, -0.554591) -- (-0.256916, -0.575518) -- (-0.246094, -0.615144);
\draw[line width=0.6pt] (-0.115232, 0.530994) -- (-0.094428, 0.501225) -- (-0.058454, 0.502584) -- (-0.050479, 0.549953) -- (-0.062361, 0.564449) -- (-0.098373, 0.563220) -- (-0.115232, 0.530994);
\draw[line width=0.6pt] (0.442627, -0.605160) -- (0.473778, -0.603248) -- (0.489645, -0.576893) -- (0.472913, -0.545608) -- (0.430440, -0.547171) -- (0.421374, -0.572297) -- (0.442627, -0.605160);
\draw[line width=0.6pt] (-0.021446, -0.227093) -- (-0.013751, -0.246359) -- (0.027943, -0.255082) -- (0.050879, -0.220926) -- (0.039166, -0.198697) -- (-0.004660, -0.196952) -- (-0.021446, -0.227093);
\draw[line width=0.6pt] (0.954453, -0.208448) -- (1.000000, -0.209182) -- (1.000000, -0.152538) -- (0.955031, -0.153799) -- (0.940695, -0.177377) -- (0.954453, -0.208448);
\draw[line width=0.6pt] (-0.658113, -0.153321) -- (-0.627958, -0.173503) -- (-0.605268, -0.164233) -- (-0.597323, -0.119525) -- (-0.608647, -0.107569) -- (-0.653186, -0.118917) -- (-0.658113, -0.153321);
\draw[line width=0.6pt] (-0.141929, -0.121016) -- (-0.116892, -0.121201) -- (-0.100591, -0.082969) -- (-0.126809, -0.054370) -- (-0.156172, -0.061682) -- (-0.166075, -0.081794) -- (-0.141929, -0.121016);
\draw[line width=0.6pt] (-0.897169, 0.046041) -- (-0.861126, 0.048318) -- (-0.849365, 0.076347) -- (-0.883294, 0.109604) -- (-0.913237, 0.080656) -- (-0.897169, 0.046041);
\draw[line width=0.6pt] (0.338422, -0.366383) -- (0.378833, -0.390054) -- (0.404263, -0.369063) -- (0.395239, -0.330370) -- (0.352518, -0.328259) -- (0.338422, -0.366383);
\draw[line width=0.6pt] (-0.114742, -0.938782) -- (-0.088853, -0.954069) -- (-0.057692, -0.938351) -- (-0.057662, -0.900339) -- (-0.087661, -0.884535) -- (-0.114421, -0.898578) -- (-0.114742, -0.938782);
\draw[line width=0.6pt] (0.272328, -0.656342) -- (0.288680, -0.669024) -- (0.322430, -0.664773) -- (0.336507, -0.646904) -- (0.322398, -0.603762) -- (0.309434, -0.597846) -- (0.273041, -0.615019) -- (0.272328, -0.656342);
\draw[line width=0.6pt] (-0.296133, 0.002839) -- (-0.272098, -0.016718) -- (-0.241072, -0.008769) -- (-0.229250, 0.023550) -- (-0.240979, 0.042440) -- (-0.274143, 0.049959) -- (-0.294129, 0.036619) -- (-0.296133, 0.002839);
\draw[line width=0.6pt] (-0.396690, -0.038459) -- (-0.368357, -0.060044) -- (-0.335520, -0.043791) -- (-0.332930, -0.012790) -- (-0.356704, 0.006741) -- (-0.395235, -0.008563) -- (-0.396690, -0.038459);
\draw[line width=0.6pt] (-0.438023, -0.462760) -- (-0.403511, -0.491322) -- (-0.384101, -0.484620) -- (-0.372747, -0.443990) -- (-0.393051, -0.421697) -- (-0.425794, -0.428534) -- (-0.438023, -0.462760);
\draw[line width=0.6pt] (-0.601108, 0.183395) -- (-0.571316, 0.163189) -- (-0.544178, 0.173333) -- (-0.539654, 0.212160) -- (-0.566013, 0.230494) -- (-0.593217, 0.220163) -- (-0.601108, 0.183395);
\draw[line width=0.6pt] (0.885548, -0.544781) -- (0.902297, -0.573193) -- (0.938557, -0.573045) -- (0.953326, -0.541332) -- (0.938428, -0.515352) -- (0.900742, -0.515998) -- (0.885548, -0.544781);
\draw[line width=0.6pt] (-0.793117, 0.710311) -- (-0.759691, 0.705172) -- (-0.740103, 0.724282) -- (-0.749559, 0.758200) -- (-0.786206, 0.764215) -- (-0.804487, 0.739535) -- (-0.793117, 0.710311);
\draw[line width=0.6pt] (0.414195, -0.255857) -- (0.457315, -0.263081) -- (0.474246, -0.243641) -- (0.467337, -0.208745) -- (0.424238, -0.201056) -- (0.407779, -0.218722) -- (0.414195, -0.255857);
\draw[line width=0.6pt] (-1.000000, 0.658014) -- (-0.955550, 0.658005) -- (-0.940759, 0.686921) -- (-0.955035, 0.711586) -- (-1.000000, 0.711875) -- (-1.000000, 0.658014);
\draw[line width=0.6pt] (-0.849365, 0.076347) -- (-0.822335, 0.085321) -- (-0.819452, 0.123187) -- (-0.842793, 0.140522) -- (-0.882793, 0.118240) -- (-0.883294, 0.109604) -- (-0.849365, 0.076347);
\draw[line width=0.6pt] (-0.893661, 0.391206) -- (-0.856614, 0.378455) -- (-0.835895, 0.391381) -- (-0.832729, 0.409416) -- (-0.856392, 0.439880) -- (-0.887221, 0.436596) -- (-0.901109, 0.412506) -- (-0.893661, 0.391206);
\draw[line width=0.6pt] (0.038372, -0.283255) -- (0.078907, -0.287202) -- (0.094217, -0.269764) -- (0.082230, -0.227190) -- (0.050879, -0.220926) -- (0.027943, -0.255082) -- (0.038372, -0.283255);
\draw[line width=0.6pt] (-0.887827, 0.550610) -- (-0.851722, 0.549581) -- (-0.835060, 0.579017) -- (-0.848588, 0.605507) -- (-0.889215, 0.603247) -- (-0.901877, 0.577653) -- (-0.887827, 0.550610);
\draw[line width=0.6pt] (-0.734243, -0.749313) -- (-0.699938, -0.762704) -- (-0.673899, -0.739335) -- (-0.677909, -0.710530) -- (-0.714175, -0.695139) -- (-0.740553, -0.721449) -- (-0.734243, -0.749313);
\draw[line width=0.6pt] (0.787097, -1.000000) -- (0.845003, -1.000000) -- (0.843075, -0.954904) -- (0.818519, -0.939946) -- (0.785784, -0.960393) -- (0.787097, -1.000000);
\draw[line width=0.6pt] (0.730387, -0.697148) -- (0.747801, -0.714760) -- (0.796995, -0.698129) -- (0.784679, -0.659221) -- (0.742762, -0.656448) -- (0.730387, -0.697148);
\draw[line width=0.6pt] (-0.191289, -0.587508) -- (-0.155384, -0.595124) -- (-0.131572, -0.565239) -- (-0.142177, -0.541865) -- (-0.181097, -0.533118) -- (-0.202032, -0.560744) -- (-0.191289, -0.587508);
\draw[line width=0.6pt] (0.952596, -0.098395) -- (1.000000, -0.100761) -- (1.000000, -0.043754) -- (0.943586, -0.053483) -- (0.952596, -0.098395);
\draw[line width=0.6pt] (-0.848470, -0.228681) -- (-0.833336, -0.255067) -- (-0.797802, -0.255240) -- (-0.781767, -0.224481) -- (-0.793778, -0.200219) -- (-0.831364, -0.196136) -- (-0.848470, -0.228681);
\draw[line width=0.6pt] (-0.687654, 0.895800) -- (-0.663129, 0.878539) -- (-0.630328, 0.899068) -- (-0.639318, 0.941470) -- (-0.676186, 0.943258) -- (-0.687654, 0.895800);
\draw[line width=0.6pt] (-0.357526, 0.901952) -- (-0.325475, 0.888601) -- (-0.300280, 0.908222) -- (-0.300660, 0.939385) -- (-0.329104, 0.955276) -- (-0.361287, 0.937548) -- (-0.357526, 0.901952);
\draw[line width=0.6pt] (-1.000000, -0.339475) -- (-0.952579, -0.339164) -- (-0.938587, -0.313454) -- (-0.953473, -0.284086) -- (-1.000000, -0.284215) -- (-1.000000, -0.339475);
\draw[line width=0.6pt] (0.626782, -0.470851) -- (0.643575, -0.491802) -- (0.675284, -0.490059) -- (0.691048, -0.464664) -- (0.670000, -0.422897) -- (0.664834, -0.420885) -- (0.636265, -0.433388) -- (0.626782, -0.470851);
\draw[line width=0.6pt] (0.067751, -0.602035) -- (0.094956, -0.618727) -- (0.126938, -0.602778) -- (0.126415, -0.564607) -- (0.097354, -0.549005) -- (0.067002, -0.566083) -- (0.067751, -0.602035);
\draw[line width=0.6pt] (-0.060103, -0.831648) -- (-0.029073, -0.848348) -- (0.000885, -0.830320) -- (0.000819, -0.804931) -- (-0.032070, -0.779172) -- (-0.056271, -0.788714) -- (-0.060103, -0.831648);
\draw[line width=0.6pt] (0.695265, -0.522356) -- (0.729096, -0.520635) -- (0.744494, -0.487586) -- (0.726166, -0.462395) -- (0.691048, -0.464664) -- (0.675284, -0.490059) -- (0.695265, -0.522356);
\draw[line width=0.6pt] (0.142703, -0.880362) -- (0.171405, -0.894786) -- (0.198716, -0.880836) -- (0.199396, -0.838835) -- (0.170697, -0.824584) -- (0.142857, -0.838560) -- (0.142703, -0.880362);
\draw[line width=0.6pt] (-0.032095, -0.649794) -- (0.000297, -0.674145) -- (0.033280, -0.651195) -- (0.032659, -0.620642) -- (0.008985, -0.604244) -- (-0.031915, -0.620883) -- (-0.032095, -0.649794);
\draw[line width=0.6pt] (-0.690432, -0.642427) -- (-0.655048, -0.658125) -- (-0.629673, -0.636965) -- (-0.633472, -0.602137) -- (-0.664557, -0.588615) -- (-0.695187, -0.617124) -- (-0.690432, -0.642427);
\draw[line width=0.6pt] (-0.377614, 0.845445) -- (-0.347250, 0.835341) -- (-0.321122, 0.855007) -- (-0.325475, 0.888601) -- (-0.357526, 0.901952) -- (-0.384128, 0.881780) -- (-0.377614, 0.845445);
\draw[line width=0.6pt] (-0.889215, 0.603247) -- (-0.848588, 0.605507) -- (-0.838866, 0.627296) -- (-0.855920, 0.659475) -- (-0.889891, 0.658328) -- (-0.904330, 0.631878) -- (-0.889215, 0.603247);
\draw[line width=0.6pt] (-0.083110, -0.773957) -- (-0.056271, -0.788714) -- (-0.032070, -0.779172) -- (-0.021915, -0.749611) -- (-0.037272, -0.721047) -- (-0.054490, -0.715824) -- (-0.086374, -0.736559) -- (-0.083110, -0.773957);
\draw[line width=0.6pt] (-0.355133, -0.151389) -- (-0.344235, -0.170883) -- (-0.323299, -0.176273) -- (-0.290581, -0.151815) -- (-0.289842, -0.126562) -- (-0.318299, -0.106338) -- (-0.338165, -0.111649) -- (-0.355133, -0.151389);
\draw[line width=0.6pt] (-0.837699, -0.095477) -- (-0.797356, -0.085039) -- (-0.792301, -0.069963) -- (-0.812871, -0.034113) -- (-0.842817, -0.036033) -- (-0.857692, -0.062909) -- (-0.837699, -0.095477);
\draw[line width=0.6pt] (-0.724487, 0.627511) -- (-0.687683, 0.617736) -- (-0.665470, 0.641421) -- (-0.672902, 0.672390) -- (-0.699622, 0.681935) -- (-0.732651, 0.656789) -- (-0.724487, 0.627511);
\draw[line width=0.6pt] (-0.303593, 0.265385) -- (-0.281770, 0.244828) -- (-0.250839, 0.251855) -- (-0.237837, 0.279773) -- (-0.256036, 0.305619) -- (-0.294009, 0.302916) -- (-0.303593, 0.265385);
\draw[line width=0.6pt] (-0.737586, -0.503684) -- (-0.708543, -0.515814) -- (-0.684019, -0.497778) -- (-0.682480, -0.467916) -- (-0.714137, -0.444869) -- (-0.743276, -0.464257) -- (-0.737586, -0.503684);
\draw[line width=0.6pt] (-0.340465, 0.214256) -- (-0.315819, 0.198893) -- (-0.289683, 0.209571) -- (-0.281770, 0.244828) -- (-0.303593, 0.265385) -- (-0.337916, 0.257172) -- (-0.340465, 0.214256);
\draw[line width=0.6pt] (-0.953041, 0.764028) -- (-0.940387, 0.743043) -- (-0.904452, 0.741879) -- (-0.887371, 0.774437) -- (-0.899801, 0.796086) -- (-0.939845, 0.798407) -- (-0.953041, 0.764028);
\draw[line width=0.6pt] (-0.373580, -0.208244) -- (-0.359082, -0.236884) -- (-0.315145, -0.232989) -- (-0.306098, -0.214313) -- (-0.323299, -0.176273) -- (-0.344235, -0.170883) -- (-0.373580, -0.208244);
\draw[line width=0.6pt] (-0.954252, 0.550258) -- (-0.940680, 0.523791) -- (-0.903127, 0.522770) -- (-0.887827, 0.550610) -- (-0.901877, 0.577653) -- (-0.940654, 0.577002) -- (-0.954252, 0.550258);
\draw[line width=0.6pt] (-0.949775, 0.814496) -- (-0.939845, 0.798407) -- (-0.899801, 0.796086) -- (-0.883835, 0.831284) -- (-0.894992, 0.849550) -- (-0.939261, 0.851565) -- (-0.949775, 0.814496);
\draw[line width=0.6pt] (0.938557, -0.573045) -- (0.952963, -0.595917) -- (1.000000, -0.595779) -- (1.000000, -0.541297) -- (0.953326, -0.541332) -- (0.938557, -0.573045);
\draw[line width=0.6pt] (-0.842793, 0.140522) -- (-0.819452, 0.123187) -- (-0.786254, 0.136201) -- (-0.781057, 0.162319) -- (-0.805357, 0.185470) -- (-0.843279, 0.171485) -- (-0.842793, 0.140522);
\draw[line width=0.6pt] (-0.829418, 0.851887) -- (-0.787882, 0.848990) -- (-0.775951, 0.866097) -- (-0.783633, 0.904652) -- (-0.835130, 0.901007) -- (-0.842793, 0.889551) -- (-0.829418, 0.851887);
\draw[line width=0.6pt] (0.792997, -0.247043) -- (0.827944, -0.269811) -- (0.849394, -0.254594) -- (0.849305, -0.211045) -- (0.830756, -0.197956) -- (0.793933, -0.215116) -- (0.792997, -0.247043);
\draw[line width=0.6pt] (-0.172266, 0.619678) -- (-0.151860, 0.589983) -- (-0.117605, 0.592114) -- (-0.101775, 0.623756) -- (-0.116615, 0.649622) -- (-0.156205, 0.651446) -- (-0.172266, 0.619678);
\draw[line width=0.6pt] (-0.196645, 0.684055) -- (-0.170344, 0.678293) -- (-0.143686, 0.712449) -- (-0.161613, 0.744023) -- (-0.191082, 0.746066) -- (-0.209208, 0.722834) -- (-0.196645, 0.684055);
\draw[line width=0.6pt] (-0.138694, 0.003896) -- (-0.114195, -0.024319) -- (-0.086541, -0.018271) -- (-0.071967, 0.015056) -- (-0.102721, 0.042007) -- (-0.124606, 0.037557) -- (-0.138694, 0.003896);
\draw[line width=0.6pt] (-0.160520, 0.374112) -- (-0.140877, 0.344948) -- (-0.111279, 0.345391) -- (-0.092525, 0.375965) -- (-0.112436, 0.406962) -- (-0.142166, 0.406575) -- (-0.160520, 0.374112);
\draw[line width=0.6pt] (-0.622589, -0.361983) -- (-0.601263, -0.382727) -- (-0.562596, -0.370376) -- (-0.557745, -0.336544) -- (-0.581282, -0.315608) -- (-0.618639, -0.329240) -- (-0.622589, -0.361983);
\draw[line width=0.6pt] (0.030797, -0.048292) -- (0.053567, -0.063887) -- (0.088933, -0.047379) -- (0.088379, 0.000000) -- (0.040952, 0.000000) -- (0.032194, -0.005539) -- (0.030797, -0.048292);
\draw[line width=0.6pt] (-0.786206, 0.764215) -- (-0.749559, 0.758200) -- (-0.729870, 0.781438) -- (-0.739306, 0.810509) -- (-0.778937, 0.817349) -- (-0.796225, 0.793953) -- (-0.786206, 0.764215);
\draw[line width=0.6pt] (-0.062575, 0.623274) -- (-0.049495, 0.603365) -- (0.000000, 0.603081) -- (0.000000, 0.657804) -- (-0.047943, 0.658342) -- (-0.062575, 0.623274);
\draw[line width=0.6pt] (0.862215, -0.721872) -- (0.890366, -0.721735) -- (0.909942, -0.693066) -- (0.888712, -0.660477) -- (0.852792, -0.664465) -- (0.842418, -0.686198) -- (0.862215, -0.721872);
\draw[line width=0.6pt] (0.684212, -0.043438) -- (0.712104, -0.060676) -- (0.745040, -0.042706) -- (0.744819, 0.000000) -- (0.683943, 0.000000) -- (0.684212, -0.043438);
\draw[line width=0.6pt] (-0.699225, -0.941370) -- (-0.670941, -0.957850) -- (-0.639749, -0.939556) -- (-0.642273, -0.905635) -- (-0.670793, -0.890324) -- (-0.700978, -0.910892) -- (-0.699225, -0.941370);
\draw[line width=0.6pt] (-0.260812, -0.878839) -- (-0.216288, -0.890869) -- (-0.204538, -0.884034) -- (-0.201346, -0.844408) -- (-0.234170, -0.826007) -- (-0.265354, -0.848286) -- (-0.260812, -0.878839);
\draw[line width=0.6pt] (0.177839, -0.383435) -- (0.206637, -0.395163) -- (0.236375, -0.375679) -- (0.228388, -0.334484) -- (0.195517, -0.326767) -- (0.174181, -0.344151) -- (0.177839, -0.383435);
\draw[line width=0.6pt] (-0.887221, 0.436596) -- (-0.856392, 0.439880) -- (-0.841134, 0.469484) -- (-0.852850, 0.493969) -- (-0.889634, 0.495844) -- (-0.905194, 0.468909) -- (-0.887221, 0.436596);
\draw[line width=0.6pt] (-0.956477, -0.761090) -- (-0.936094, -0.786232) -- (-0.908738, -0.782480) -- (-0.891231, -0.740062) -- (-0.900623, -0.725465) -- (-0.940101, -0.720403) -- (-0.956477, -0.761090);
\draw[line width=0.6pt] (-0.141120, 0.837093) -- (-0.109731, 0.835522) -- (-0.089108, 0.866179) -- (-0.106002, 0.894243) -- (-0.136987, 0.897339) -- (-0.157674, 0.874121) -- (-0.141120, 0.837093);
\draw[line width=0.6pt] (-0.533653, 0.720523) -- (-0.496592, 0.705610) -- (-0.472783, 0.730102) -- (-0.477268, 0.756917) -- (-0.515834, 0.770361) -- (-0.537788, 0.748027) -- (-0.533653, 0.720523);
\draw[line width=0.6pt] (-0.321122, 0.855007) -- (-0.294025, 0.843725) -- (-0.260400, 0.868333) -- (-0.259812, 0.888006) -- (-0.300280, 0.908222) -- (-0.325475, 0.888601) -- (-0.321122, 0.855007);
\draw[line width=0.6pt] (-0.797356, -0.085039) -- (-0.777543, -0.115748) -- (-0.734932, -0.106883) -- (-0.735032, -0.063204) -- (-0.750097, -0.053557) -- (-0.792301, -0.069963) -- (-0.797356, -0.085039);
\draw[line width=0.6pt] (-0.793778, -0.200219) -- (-0.781767, -0.224481) -- (-0.737444, -0.227962) -- (-0.726714, -0.208147) -- (-0.744733, -0.170038) -- (-0.773463, -0.166108) -- (-0.793778, -0.200219);
\draw[line width=0.6pt] (0.480429, -0.814998) -- (0.513428, -0.816951) -- (0.532900, -0.785084) -- (0.518148, -0.757112) -- (0.485127, -0.754283) -- (0.464096, -0.783871) -- (0.480429, -0.814998);
\draw[line width=0.6pt] (0.007235, -0.391777) -- (0.036325, -0.408296) -- (0.069786, -0.387842) -- (0.061434, -0.348858) -- (0.034220, -0.340389) -- (0.005927, -0.363734) -- (0.007235, -0.391777);
\draw[line width=0.6pt] (-0.511259, 0.006378) -- (-0.468016, 0.007195) -- (-0.462750, 0.053069) -- (-0.493835, 0.068531) -- (-0.517082, 0.053632) -- (-0.511259, 0.006378);
\draw[line width=0.6pt] (-0.522574, 0.563932) -- (-0.484277, 0.562306) -- (-0.470138, 0.585755) -- (-0.482604, 0.617088) -- (-0.509982, 0.624106) -- (-0.532440, 0.602495) -- (-0.522574, 0.563932);
\draw[line width=0.6pt] (-0.356704, 0.006741) -- (-0.332930, -0.012790) -- (-0.296133, 0.002839) -- (-0.294129, 0.036619) -- (-0.328930, 0.054130) -- (-0.354276, 0.040677) -- (-0.356704, 0.006741);
\draw[line width=0.6pt] (-0.946627, -0.599031) -- (-0.938409, -0.606910) -- (-0.908631, -0.604917) -- (-0.886931, -0.570452) -- (-0.898364, -0.545489) -- (-0.939160, -0.542110) -- (-0.949048, -0.552665) -- (-0.946627, -0.599031);
\draw[line width=0.6pt] (-0.412867, 0.736149) -- (-0.377123, 0.725972) -- (-0.355794, 0.744366) -- (-0.359946, 0.779547) -- (-0.396684, 0.790097) -- (-0.418372, 0.770006) -- (-0.412867, 0.736149);
\draw[line width=0.6pt] (0.881815, -0.936257) -- (0.896726, -0.945584) -- (0.935176, -0.936618) -- (0.943815, -0.901702) -- (0.933980, -0.884061) -- (0.897515, -0.878717) -- (0.876025, -0.900913) -- (0.881815, -0.936257);
\draw[line width=0.6pt] (-0.158708, 0.944351) -- (-0.152217, 0.940960) -- (-0.107643, 0.955523) -- (-0.102809, 1.000000) -- (-0.161374, 1.000000) -- (-0.158708, 0.944351);
\draw[line width=0.6pt] (-0.715663, 0.002501) -- (-0.693925, -0.020052) -- (-0.663432, -0.011609) -- (-0.654890, 0.033227) -- (-0.659952, 0.039666) -- (-0.697569, 0.041448) -- (-0.715663, 0.002501);
\draw[line width=0.6pt] (-0.735273, 0.269134) -- (-0.707026, 0.245260) -- (-0.679251, 0.256260) -- (-0.671606, 0.288227) -- (-0.700578, 0.311948) -- (-0.728812, 0.301247) -- (-0.735273, 0.269134);
\draw[line width=0.6pt] (-0.174613, -0.829462) -- (-0.144856, -0.845387) -- (-0.115040, -0.828879) -- (-0.115953, -0.792181) -- (-0.145415, -0.775279) -- (-0.174412, -0.793200) -- (-0.174613, -0.829462);
\draw[line width=0.6pt] (-0.061867, 0.741837) -- (-0.045628, 0.714931) -- (0.000000, 0.714564) -- (0.000000, 0.772665) -- (-0.043581, 0.773224) -- (-0.061867, 0.741837);
\draw[line width=0.6pt] (-0.117605, 0.592114) -- (-0.098373, 0.563220) -- (-0.062361, 0.564449) -- (-0.049495, 0.603365) -- (-0.062575, 0.623274) -- (-0.101775, 0.623756) -- (-0.117605, 0.592114);
\draw[line width=0.6pt] (0.834312, -0.574595) -- (0.851997, -0.604162) -- (0.885902, -0.603744) -- (0.902297, -0.573193) -- (0.885548, -0.544781) -- (0.850063, -0.545804) -- (0.834312, -0.574595);
\draw[line width=0.6pt] (0.343486, -0.710713) -- (0.362443, -0.713354) -- (0.387516, -0.687261) -- (0.374096, -0.648032) -- (0.336507, -0.646904) -- (0.322430, -0.664773) -- (0.343486, -0.710713);
\draw[line width=0.6pt] (-0.299377, -0.345988) -- (-0.284365, -0.366464) -- (-0.240899, -0.364794) -- (-0.229093, -0.339225) -- (-0.249286, -0.309855) -- (-0.288972, -0.315888) -- (-0.299377, -0.345988);
\draw[line width=0.6pt] (0.543028, -0.432053) -- (0.572636, -0.439024) -- (0.600449, -0.412500) -- (0.597766, -0.387560) -- (0.559980, -0.372860) -- (0.532492, -0.402868) -- (0.543028, -0.432053);
\draw[line width=0.6pt] (-0.655218, -0.840621) -- (-0.612334, -0.852102) -- (-0.597738, -0.836493) -- (-0.604852, -0.797282) -- (-0.635397, -0.786146) -- (-0.658861, -0.805771) -- (-0.655218, -0.840621);
\draw[line width=0.6pt] (-0.293799, 0.105868) -- (-0.277583, 0.096368) -- (-0.243973, 0.106411) -- (-0.236675, 0.144915) -- (-0.257959, 0.162315) -- (-0.295636, 0.144688) -- (-0.293799, 0.105868);
\draw[line width=0.6pt] (-0.264287, 0.483219) -- (-0.245950, 0.458287) -- (-0.212102, 0.460394) -- (-0.196558, 0.494564) -- (-0.215300, 0.519480) -- (-0.251206, 0.516733) -- (-0.264287, 0.483219);
\draw[line width=0.6pt] (-0.278049, -0.510582) -- (-0.247744, -0.517365) -- (-0.224036, -0.495001) -- (-0.229696, -0.463533) -- (-0.263651, -0.447869) -- (-0.290245, -0.472948) -- (-0.278049, -0.510582);
\draw[line width=0.6pt] (0.474246, -0.243641) -- (0.513728, -0.251168) -- (0.537759, -0.219618) -- (0.525453, -0.196699) -- (0.481571, -0.191968) -- (0.467337, -0.208745) -- (0.474246, -0.243641);
\draw[line width=0.6pt] (-0.789629, -0.610451) -- (-0.758945, -0.627673) -- (-0.727534, -0.601736) -- (-0.732377, -0.571772) -- (-0.762990, -0.558434) -- (-0.792436, -0.581720) -- (-0.789629, -0.610451);
\draw[line width=0.6pt] (0.253147, -1.000000) -- (0.307980, -1.000000) -- (0.307491, -0.949745) -- (0.286731, -0.936285) -- (0.253082, -0.950535) -- (0.253147, -1.000000);
\draw[line width=0.6pt] (-1.000000, -0.174012) -- (-0.952960, -0.173686) -- (-0.939718, -0.147312) -- (-0.954720, -0.118347) -- (-1.000000, -0.119012) -- (-1.000000, -0.174012);
\draw[line width=0.6pt] (-0.659952, 0.039666) -- (-0.654890, 0.033227) -- (-0.615821, 0.027411) -- (-0.592731, 0.053138) -- (-0.613292, 0.087302) -- (-0.650351, 0.079919) -- (-0.659952, 0.039666);
\draw[line width=0.6pt] (0.037709, -0.778463) -- (0.054408, -0.784565) -- (0.085911, -0.767769) -- (0.086023, -0.728079) -- (0.060108, -0.711767) -- (0.033727, -0.721080) -- (0.023220, -0.746315) -- (0.037709, -0.778463);
\draw[line width=0.6pt] (0.088933, -0.047379) -- (0.114708, -0.063042) -- (0.146503, -0.048107) -- (0.146653, 0.000000) -- (0.088379, 0.000000) -- (0.088933, -0.047379);
\draw[line width=0.6pt] (-0.881461, -0.829525) -- (-0.843435, -0.849593) -- (-0.814328, -0.827325) -- (-0.822448, -0.791572) -- (-0.844733, -0.782430) -- (-0.881377, -0.806675) -- (-0.881461, -0.829525);
\draw[line width=0.6pt] (-0.940732, -0.092463) -- (-0.904565, -0.090472) -- (-0.891017, -0.065752) -- (-0.909078, -0.034136) -- (-0.941739, -0.035419) -- (-0.957344, -0.062200) -- (-0.940732, -0.092463);
\draw[line width=0.6pt] (-0.370676, -0.087697) -- (-0.338165, -0.111649) -- (-0.318299, -0.106338) -- (-0.307752, -0.064923) -- (-0.335520, -0.043791) -- (-0.368357, -0.060044) -- (-0.370676, -0.087697);
\draw[line width=0.6pt] (0.511255, -0.877837) -- (0.523767, -0.899707) -- (0.567107, -0.902318) -- (0.582104, -0.880447) -- (0.563419, -0.845526) -- (0.529434, -0.844670) -- (0.511255, -0.877837);
\draw[line width=0.6pt] (-0.165983, -0.480503) -- (-0.120732, -0.495621) -- (-0.105989, -0.453161) -- (-0.142316, -0.428202) -- (-0.171331, -0.450991) -- (-0.165983, -0.480503);
\draw[line width=0.6pt] (-0.773309, 0.378664) -- (-0.747345, 0.360911) -- (-0.723812, 0.368410) -- (-0.711304, 0.404246) -- (-0.738780, 0.430896) -- (-0.771599, 0.415713) -- (-0.773309, 0.378664);
\draw[line width=0.6pt] (0.093999, -0.657266) -- (0.119591, -0.672682) -- (0.154325, -0.657068) -- (0.153337, -0.618193) -- (0.126938, -0.602778) -- (0.094956, -0.618727) -- (0.093999, -0.657266);
\draw[line width=0.6pt] (0.681647, -0.730587) -- (0.693407, -0.754750) -- (0.732428, -0.760971) -- (0.747325, -0.746864) -- (0.747801, -0.714760) -- (0.730387, -0.697148) -- (0.696876, -0.700588) -- (0.681647, -0.730587);
\draw[line width=0.6pt] (-0.250603, 0.803290) -- (-0.239428, 0.782393) -- (-0.206506, 0.778046) -- (-0.183064, 0.809834) -- (-0.209670, 0.843044) -- (-0.230348, 0.840421) -- (-0.250603, 0.803290);
\draw[line width=0.6pt] (0.471840, -0.088886) -- (0.504753, -0.109590) -- (0.533294, -0.091138) -- (0.534128, -0.060017) -- (0.502146, -0.040513) -- (0.471349, -0.060476) -- (0.471840, -0.088886);
\draw[line width=0.6pt] (0.933980, -0.884061) -- (0.943815, -0.901702) -- (1.000000, -0.902709) -- (1.000000, -0.852681) -- (0.951343, -0.850932) -- (0.933980, -0.884061);
\draw[line width=0.6pt] (0.186672, -0.601140) -- (0.212584, -0.616160) -- (0.246339, -0.599099) -- (0.245274, -0.560371) -- (0.214720, -0.545753) -- (0.185261, -0.562909) -- (0.186672, -0.601140);
\draw[line width=0.6pt] (0.677346, -0.354467) -- (0.719663, -0.373265) -- (0.736796, -0.360264) -- (0.735171, -0.318817) -- (0.703106, -0.303781) -- (0.675979, -0.324176) -- (0.677346, -0.354467);
\draw[line width=0.6pt] (-0.771993, 0.228441) -- (-0.742147, 0.203108) -- (-0.714033, 0.214940) -- (-0.707026, 0.245260) -- (-0.735273, 0.269134) -- (-0.766453, 0.256907) -- (-0.771993, 0.228441);
\draw[line width=0.6pt] (0.854048, -0.146314) -- (0.888431, -0.157258) -- (0.912479, -0.116671) -- (0.889872, -0.092219) -- (0.850343, -0.105140) -- (0.854048, -0.146314);
\draw[line width=0.6pt] (-0.329104, 0.955276) -- (-0.300660, 0.939385) -- (-0.272268, 0.956460) -- (-0.273669, 1.000000) -- (-0.330207, 1.000000) -- (-0.329104, 0.955276);
\draw[line width=0.6pt] (0.177217, -0.712722) -- (0.201507, -0.726508) -- (0.232663, -0.712714) -- (0.232178, -0.668392) -- (0.213851, -0.656197) -- (0.176472, -0.670908) -- (0.177217, -0.712722);
\draw[line width=0.6pt] (-0.550723, -0.580991) -- (-0.510156, -0.602798) -- (-0.484568, -0.569709) -- (-0.515404, -0.535209) -- (-0.547940, -0.549618) -- (-0.550723, -0.580991);
\draw[line width=0.6pt] (-0.798404, -0.012920) -- (-0.756863, -0.016136) -- (-0.743198, 0.001587) -- (-0.758917, 0.034125) -- (-0.799747, 0.034535) -- (-0.809195, 0.022858) -- (-0.798404, -0.012920);
\draw[line width=0.6pt] (-0.860198, 0.338599) -- (-0.841820, 0.323339) -- (-0.809023, 0.332779) -- (-0.802896, 0.365945) -- (-0.835895, 0.391381) -- (-0.856614, 0.378455) -- (-0.860198, 0.338599);
\draw[line width=0.6pt] (0.792917, -0.460063) -- (0.829773, -0.457130) -- (0.843184, -0.431251) -- (0.829712, -0.403545) -- (0.784649, -0.403076) -- (0.772701, -0.422523) -- (0.792917, -0.460063);
\draw[line width=0.6pt] (-0.311147, 0.323608) -- (-0.294009, 0.302916) -- (-0.256036, 0.305619) -- (-0.242015, 0.339073) -- (-0.259666, 0.363078) -- (-0.287553, 0.363419) -- (-0.311147, 0.323608);
\draw[line width=0.6pt] (0.846935, -0.837414) -- (0.885640, -0.841453) -- (0.903991, -0.818871) -- (0.888716, -0.783424) -- (0.855258, -0.780111) -- (0.838315, -0.801040) -- (0.846935, -0.837414);
\draw[line width=0.6pt] (0.360898, -1.000000) -- (0.405989, -1.000000) -- (0.413504, -0.952537) -- (0.399059, -0.936437) -- (0.358591, -0.941454) -- (0.360898, -1.000000);
\draw[line width=0.6pt] (-0.163717, 0.496396) -- (-0.143906, 0.468013) -- (-0.112772, 0.468970) -- (-0.094428, 0.501225) -- (-0.115232, 0.530994) -- (-0.147152, 0.529054) -- (-0.163717, 0.496396);
\draw[line width=0.6pt] (0.503816, -0.135187) -- (0.539983, -0.159848) -- (0.559978, -0.152612) -- (0.565988, -0.110353) -- (0.533294, -0.091138) -- (0.504753, -0.109590) -- (0.503816, -0.135187);
\draw[line width=0.6pt] (0.120006, -0.712988) -- (0.144190, -0.727399) -- (0.177217, -0.712722) -- (0.176472, -0.670908) -- (0.154325, -0.657068) -- (0.119591, -0.672682) -- (0.120006, -0.712988);
\draw[line width=0.6pt] (-0.207488, -0.124844) -- (-0.167000, -0.146986) -- (-0.141929, -0.121016) -- (-0.166075, -0.081794) -- (-0.198151, -0.090856) -- (-0.207488, -0.124844);
\draw[line width=0.6pt] (-0.492926, 0.681674) -- (-0.456124, 0.664051) -- (-0.431602, 0.688165) -- (-0.434384, 0.715761) -- (-0.472783, 0.730102) -- (-0.496592, 0.705610) -- (-0.492926, 0.681674);
\draw[line width=0.6pt] (0.667986, -0.845116) -- (0.677602, -0.862644) -- (0.720235, -0.868022) -- (0.733615, -0.852365) -- (0.726783, -0.815586) -- (0.684954, -0.811101) -- (0.667986, -0.845116);
\draw[line width=0.6pt] (-0.243973, 0.106411) -- (-0.218477, 0.084689) -- (-0.201424, 0.086290) -- (-0.181026, 0.124735) -- (-0.206460, 0.151197) -- (-0.236675, 0.144915) -- (-0.243973, 0.106411);
\draw[line width=0.6pt] (-0.462898, 0.119073) -- (-0.435502, 0.101539) -- (-0.407056, 0.113860) -- (-0.404073, 0.151513) -- (-0.429664, 0.168384) -- (-0.461499, 0.153687) -- (-0.462898, 0.119073);
\draw[line width=0.6pt] (0.459460, -0.355210) -- (0.491183, -0.363598) -- (0.517408, -0.334735) -- (0.508957, -0.305501) -- (0.464673, -0.299444) -- (0.449912, -0.317117) -- (0.459460, -0.355210);
\draw[line width=0.6pt] (-0.151691, 0.063797) -- (-0.124606, 0.037557) -- (-0.102721, 0.042007) -- (-0.086432, 0.078397) -- (-0.107863, 0.103319) -- (-0.134709, 0.100863) -- (-0.151691, 0.063797);
\draw[line width=0.6pt] (-0.900623, -0.725465) -- (-0.891231, -0.740062) -- (-0.854942, -0.746553) -- (-0.833007, -0.723590) -- (-0.842934, -0.689653) -- (-0.881770, -0.682030) -- (-0.900623, -0.725465);
\draw[line width=0.6pt] (0.849394, -0.254594) -- (0.887091, -0.264873) -- (0.908048, -0.234155) -- (0.887184, -0.201116) -- (0.849305, -0.211045) -- (0.849394, -0.254594);
\draw[line width=0.6pt] (-0.651985, -0.687143) -- (-0.613770, -0.704349) -- (-0.591231, -0.683894) -- (-0.593007, -0.651106) -- (-0.629673, -0.636965) -- (-0.655048, -0.658125) -- (-0.651985, -0.687143);
\draw[line width=0.6pt] (-0.954901, 0.604160) -- (-0.940654, 0.577002) -- (-0.901877, 0.577653) -- (-0.889215, 0.603247) -- (-0.904330, 0.631878) -- (-0.940891, 0.631274) -- (-0.954901, 0.604160);
\draw[line width=0.6pt] (-0.672069, -0.251912) -- (-0.636471, -0.275168) -- (-0.608709, -0.260738) -- (-0.605131, -0.231424) -- (-0.634006, -0.208968) -- (-0.667053, -0.221805) -- (-0.672069, -0.251912);
\draw[line width=0.6pt] (-0.728424, 0.862588) -- (-0.719252, 0.838892) -- (-0.682223, 0.830740) -- (-0.661395, 0.850437) -- (-0.663129, 0.878539) -- (-0.687654, 0.895800) -- (-0.715760, 0.890613) -- (-0.728424, 0.862588);
\draw[line width=0.6pt] (-0.070261, -0.077104) -- (-0.046646, -0.105618) -- (-0.009907, -0.096029) -- (-0.003589, -0.060439) -- (-0.029166, -0.038451) -- (-0.059273, -0.047538) -- (-0.070261, -0.077104);
\draw[line width=0.6pt] (0.940650, -0.691967) -- (0.949894, -0.701134) -- (1.000000, -0.698633) -- (1.000000, -0.649113) -- (0.952887, -0.649105) -- (0.940650, -0.691967);
\draw[line width=0.6pt] (-0.465818, -0.338396) -- (-0.440050, -0.370378) -- (-0.405750, -0.362664) -- (-0.395363, -0.328718) -- (-0.412322, -0.308161) -- (-0.453128, -0.312205) -- (-0.465818, -0.338396);
\draw[line width=0.6pt] (-0.508196, -0.616958) -- (-0.473523, -0.639523) -- (-0.455738, -0.635124) -- (-0.439235, -0.595883) -- (-0.467172, -0.567889) -- (-0.484568, -0.569709) -- (-0.510156, -0.602798) -- (-0.508196, -0.616958);
\draw[line width=0.6pt] (0.501584, -0.393760) -- (0.532492, -0.402868) -- (0.559980, -0.372860) -- (0.553196, -0.346293) -- (0.517408, -0.334735) -- (0.491183, -0.363598) -- (0.501584, -0.393760);
\draw[line width=0.6pt] (0.232531, -0.101953) -- (0.264253, -0.121597) -- (0.292523, -0.105796) -- (0.292210, -0.064282) -- (0.263072, -0.049395) -- (0.234068, -0.064246) -- (0.232531, -0.101953);
\draw[line width=0.6pt] (-0.839116, 0.743462) -- (-0.804487, 0.739535) -- (-0.786206, 0.764215) -- (-0.796225, 0.793953) -- (-0.833730, 0.798766) -- (-0.852028, 0.771309) -- (-0.839116, 0.743462);
\draw[line width=0.6pt] (0.015126, -0.134772) -- (0.050952, -0.166678) -- (0.078436, -0.156340) -- (0.082874, -0.116605) -- (0.053979, -0.097374) -- (0.015565, -0.119730) -- (0.015126, -0.134772);
\draw[line width=0.6pt] (-0.723812, 0.368410) -- (-0.693182, 0.343756) -- (-0.664862, 0.355277) -- (-0.659223, 0.380515) -- (-0.685552, 0.409430) -- (-0.711304, 0.404246) -- (-0.723812, 0.368410);
\draw[line width=0.6pt] (-0.190391, 0.024666) -- (-0.171522, -0.001773) -- (-0.138694, 0.003896) -- (-0.124606, 0.037557) -- (-0.151691, 0.063797) -- (-0.174923, 0.060361) -- (-0.190391, 0.024666);
\draw[line width=0.6pt] (0.600449, -0.412500) -- (0.636265, -0.433388) -- (0.664834, -0.420885) -- (0.654573, -0.374266) -- (0.620641, -0.366246) -- (0.597766, -0.387560) -- (0.600449, -0.412500);
\draw[line width=0.6pt] (-0.899445, -0.201374) -- (-0.885440, -0.227520) -- (-0.848470, -0.228681) -- (-0.831364, -0.196136) -- (-0.843433, -0.173179) -- (-0.885259, -0.172469) -- (-0.899445, -0.201374);
\draw[line width=0.6pt] (-0.032788, -0.281649) -- (-0.018881, -0.303801) -- (0.023442, -0.304883) -- (0.038372, -0.283255) -- (0.027943, -0.255082) -- (-0.013751, -0.246359) -- (-0.032788, -0.281649);
\draw[line width=0.6pt] (-0.790857, -0.768359) -- (-0.763153, -0.778427) -- (-0.734243, -0.749313) -- (-0.740553, -0.721449) -- (-0.775918, -0.709024) -- (-0.799933, -0.731510) -- (-0.790857, -0.768359);
\draw[line width=0.6pt] (0.513428, -0.816951) -- (0.529434, -0.844670) -- (0.563419, -0.845526) -- (0.582518, -0.816135) -- (0.567935, -0.787880) -- (0.532900, -0.785084) -- (0.513428, -0.816951);
\draw[line width=0.6pt] (-0.566164, 0.609600) -- (-0.532440, 0.602495) -- (-0.509982, 0.624106) -- (-0.518763, 0.656228) -- (-0.550978, 0.666070) -- (-0.573730, 0.644061) -- (-0.566164, 0.609600);
\draw[line width=0.6pt] (0.508428, -0.938387) -- (0.514973, -0.948058) -- (0.558365, -0.955803) -- (0.576821, -0.937029) -- (0.567107, -0.902318) -- (0.523767, -0.899707) -- (0.508428, -0.938387);
\draw[line width=0.6pt] (0.725642, -0.900532) -- (0.755238, -0.914834) -- (0.780284, -0.895214) -- (0.777105, -0.858992) -- (0.733615, -0.852365) -- (0.720235, -0.868022) -- (0.725642, -0.900532);
\draw[line width=0.6pt] (-0.057820, 0.080519) -- (-0.039079, 0.057164) -- (0.000000, 0.058304) -- (0.000000, 0.114517) -- (-0.042086, 0.113960) -- (-0.057820, 0.080519);
\draw[line width=0.6pt] (-1.000000, 0.054096) -- (-0.960970, 0.052860) -- (-0.939349, 0.084781) -- (-0.953178, 0.110069) -- (-1.000000, 0.110092) -- (-1.000000, 0.054096);
\draw[line width=0.6pt] (-0.191774, -0.278052) -- (-0.184318, -0.287629) -- (-0.133076, -0.294451) -- (-0.126579, -0.243953) -- (-0.139518, -0.229670) -- (-0.184591, -0.237471) -- (-0.191774, -0.278052);
\draw[line width=0.6pt] (0.325344, -0.161482) -- (0.358548, -0.174040) -- (0.385811, -0.152261) -- (0.380875, -0.116202) -- (0.351942, -0.102993) -- (0.323200, -0.120148) -- (0.325344, -0.161482);
\draw[line width=0.6pt] (0.038522, -0.442991) -- (0.066235, -0.457938) -- (0.095989, -0.441972) -- (0.093919, -0.398372) -- (0.069786, -0.387842) -- (0.036325, -0.408296) -- (0.038522, -0.442991);
\draw[line width=0.6pt] (-0.587298, 0.286709) -- (-0.560680, 0.267229) -- (-0.530626, 0.278839) -- (-0.527032, 0.314363) -- (-0.552040, 0.333708) -- (-0.582197, 0.321360) -- (-0.587298, 0.286709);
\draw[line width=0.6pt] (-0.898985, -0.145688) -- (-0.885259, -0.172469) -- (-0.843433, -0.173179) -- (-0.830880, -0.144420) -- (-0.846192, -0.116440) -- (-0.887767, -0.121621) -- (-0.898985, -0.145688);
\draw[line width=0.6pt] (-0.789839, 0.647408) -- (-0.750623, 0.665138) -- (-0.759691, 0.705172) -- (-0.793117, 0.710311) -- (-0.811452, 0.685438) -- (-0.789839, 0.647408);
\draw[line width=0.6pt] (-0.204538, -0.884034) -- (-0.170179, -0.898501) -- (-0.144433, -0.883729) -- (-0.144856, -0.845387) -- (-0.174613, -0.829462) -- (-0.201346, -0.844408) -- (-0.204538, -0.884034);
\draw[line width=0.6pt] (-0.639749, -0.939556) -- (-0.613158, -0.954131) -- (-0.584077, -0.939262) -- (-0.583681, -0.900018) -- (-0.609143, -0.884632) -- (-0.642273, -0.905635) -- (-0.639749, -0.939556);
\draw[line width=0.6pt] (-1.000000, 0.387941) -- (-0.958390, 0.387574) -- (-0.942336, 0.416574) -- (-0.954271, 0.442012) -- (-1.000000, 0.442934) -- (-1.000000, 0.387941);
\draw[line width=0.6pt] (-0.326410, -0.884483) -- (-0.307896, -0.900833) -- (-0.276183, -0.897258) -- (-0.260812, -0.878839) -- (-0.265354, -0.848286) -- (-0.292633, -0.834398) -- (-0.323835, -0.850627) -- (-0.326410, -0.884483);
\draw[line width=0.6pt] (-0.116615, 0.649622) -- (-0.101775, 0.623756) -- (-0.062575, 0.623274) -- (-0.047943, 0.658342) -- (-0.062011, 0.681494) -- (-0.099438, 0.682942) -- (-0.116615, 0.649622);
\draw[line width=0.6pt] (0.537869, -0.726544) -- (0.572726, -0.729128) -- (0.591059, -0.699735) -- (0.575433, -0.669290) -- (0.541252, -0.668305) -- (0.522792, -0.697141) -- (0.537869, -0.726544);
\draw[line width=0.6pt] (0.250134, -0.315849) -- (0.285580, -0.325047) -- (0.310974, -0.300598) -- (0.296911, -0.265859) -- (0.262645, -0.258413) -- (0.243753, -0.276096) -- (0.250134, -0.315849);
\draw[line width=0.6pt] (0.154325, -0.657068) -- (0.176472, -0.670908) -- (0.213851, -0.656197) -- (0.212584, -0.616160) -- (0.186672, -0.601140) -- (0.153337, -0.618193) -- (0.154325, -0.657068);
\draw[line width=0.6pt] (-0.578998, 0.121402) -- (-0.551011, 0.104997) -- (-0.520028, 0.119710) -- (-0.518827, 0.156673) -- (-0.544178, 0.173333) -- (-0.571316, 0.163189) -- (-0.578998, 0.121402);
\draw[line width=0.6pt] (0.731399, -0.580369) -- (0.746979, -0.603567) -- (0.784330, -0.603217) -- (0.799683, -0.575742) -- (0.781866, -0.545205) -- (0.747058, -0.546654) -- (0.731399, -0.580369);
\draw[line width=0.6pt] (-0.813740, 0.961794) -- (-0.787107, 0.947403) -- (-0.751195, 0.971163) -- (-0.750533, 1.000000) -- (-0.816743, 1.000000) -- (-0.813740, 0.961794);
\draw[line width=0.6pt] (-0.379553, -0.775411) -- (-0.350074, -0.797104) -- (-0.319110, -0.781800) -- (-0.323738, -0.738010) -- (-0.365365, -0.732153) -- (-0.379553, -0.775411);
\draw[line width=0.6pt] (-0.088802, -1.000000) -- (-0.030148, -1.000000) -- (-0.030269, -0.953966) -- (-0.057692, -0.938351) -- (-0.088853, -0.954069) -- (-0.088802, -1.000000);
\draw[line width=0.6pt] (0.949771, -0.747668) -- (1.000000, -0.750410) -- (1.000000, -0.698633) -- (0.949894, -0.701134) -- (0.949771, -0.747668);
\draw[line width=0.6pt] (-0.550978, 0.666070) -- (-0.518763, 0.656228) -- (-0.492926, 0.681674) -- (-0.496592, 0.705610) -- (-0.533653, 0.720523) -- (-0.557672, 0.697129) -- (-0.550978, 0.666070);
\draw[line width=0.6pt] (0.468024, -0.934935) -- (0.508428, -0.938387) -- (0.523767, -0.899707) -- (0.511255, -0.877837) -- (0.475698, -0.875101) -- (0.457176, -0.902475) -- (0.468024, -0.934935);
\draw[line width=0.6pt] (-0.062011, 0.681494) -- (-0.047943, 0.658342) -- (0.000000, 0.657804) -- (0.000000, 0.714564) -- (-0.045628, 0.714931) -- (-0.062011, 0.681494);
\draw[line width=0.6pt] (-0.439290, 0.063408) -- (-0.411146, 0.046532) -- (-0.383987, 0.058706) -- (-0.380480, 0.096930) -- (-0.407056, 0.113860) -- (-0.435502, 0.101539) -- (-0.439290, 0.063408);
\draw[line width=0.6pt] (0.201618, -0.768466) -- (0.226716, -0.782421) -- (0.256882, -0.770046) -- (0.259246, -0.726658) -- (0.232663, -0.712714) -- (0.201507, -0.726508) -- (0.201618, -0.768466);
\draw[line width=0.6pt] (-0.451504, -0.400744) -- (-0.425794, -0.428534) -- (-0.393051, -0.421697) -- (-0.382443, -0.388330) -- (-0.405750, -0.362664) -- (-0.440050, -0.370378) -- (-0.451504, -0.400744);
\draw[line width=0.6pt] (0.559980, -0.372860) -- (0.597766, -0.387560) -- (0.620641, -0.366246) -- (0.612942, -0.327590) -- (0.579616, -0.317725) -- (0.553196, -0.346293) -- (0.559980, -0.372860);
\draw[line width=0.6pt] (-0.021915, -0.749611) -- (0.023220, -0.746315) -- (0.033727, -0.721080) -- (0.000090, -0.689034) -- (-0.037272, -0.721047) -- (-0.021915, -0.749611);
\draw[line width=0.6pt] (-0.905947, 0.686723) -- (-0.889891, 0.658328) -- (-0.855920, 0.659475) -- (-0.840443, 0.684674) -- (-0.857509, 0.715329) -- (-0.889350, 0.716178) -- (-0.905947, 0.686723);
\draw[line width=0.6pt] (-0.288046, 0.649399) -- (-0.269217, 0.624188) -- (-0.225742, 0.636928) -- (-0.223041, 0.663457) -- (-0.264949, 0.690892) -- (-0.274880, 0.686968) -- (-0.288046, 0.649399);
\draw[line width=0.6pt] (-0.107863, 0.103319) -- (-0.086432, 0.078397) -- (-0.057820, 0.080519) -- (-0.042086, 0.113960) -- (-0.059131, 0.139063) -- (-0.091416, 0.138059) -- (-0.107863, 0.103319);
\draw[line width=0.6pt] (-0.133076, -0.294451) -- (-0.084007, -0.300299) -- (-0.067825, -0.280224) -- (-0.083685, -0.241382) -- (-0.126579, -0.243953) -- (-0.133076, -0.294451);
\draw[line width=0.6pt] (0.616975, -0.819212) -- (0.630107, -0.841068) -- (0.667986, -0.845116) -- (0.684954, -0.811101) -- (0.673651, -0.788551) -- (0.636385, -0.783815) -- (0.616975, -0.819212);
\draw[line width=0.6pt] (0.626924, -0.641916) -- (0.644354, -0.671391) -- (0.677071, -0.670878) -- (0.694888, -0.638392) -- (0.679421, -0.612109) -- (0.644458, -0.611164) -- (0.626924, -0.641916);
\draw[line width=0.6pt] (-0.226097, -0.939157) -- (-0.207796, -0.953848) -- (-0.169471, -0.940201) -- (-0.170179, -0.898501) -- (-0.204538, -0.884034) -- (-0.216288, -0.890869) -- (-0.226097, -0.939157);
\draw[line width=0.6pt] (0.069786, -0.387842) -- (0.093919, -0.398372) -- (0.119169, -0.385740) -- (0.122462, -0.336966) -- (0.088951, -0.327082) -- (0.061434, -0.348858) -- (0.069786, -0.387842);
\draw[line width=0.6pt] (-0.942374, 0.254364) -- (-0.896252, 0.245506) -- (-0.884999, 0.278275) -- (-0.904891, 0.306049) -- (-0.940917, 0.300171) -- (-0.952471, 0.277105) -- (-0.942374, 0.254364);
\draw[line width=0.6pt] (-1.000000, 0.815403) -- (-0.949775, 0.814496) -- (-0.939261, 0.851565) -- (-0.946749, 0.862982) -- (-1.000000, 0.863627) -- (-1.000000, 0.815403);
\draw[line width=0.6pt] (-0.067825, -0.280224) -- (-0.032788, -0.281649) -- (-0.013751, -0.246359) -- (-0.021446, -0.227093) -- (-0.068442, -0.217207) -- (-0.083685, -0.241382) -- (-0.067825, -0.280224);
\draw[line width=0.6pt] (-0.458605, -0.039547) -- (-0.429920, -0.056777) -- (-0.396690, -0.038459) -- (-0.395235, -0.008563) -- (-0.414115, 0.007965) -- (-0.457701, -0.002683) -- (-0.458605, -0.039547);
\draw[line width=0.6pt] (-0.664557, -0.588615) -- (-0.633472, -0.602137) -- (-0.606351, -0.583413) -- (-0.608909, -0.545628) -- (-0.638465, -0.529132) -- (-0.670569, -0.563969) -- (-0.664557, -0.588615);
\draw[line width=0.6pt] (0.173682, -0.101970) -- (0.201083, -0.118068) -- (0.232531, -0.101953) -- (0.234068, -0.064246) -- (0.204778, -0.047537) -- (0.173224, -0.063528) -- (0.173682, -0.101970);
\draw[line width=0.6pt] (-0.216747, -0.675530) -- (-0.181147, -0.702439) -- (-0.150148, -0.676773) -- (-0.157150, -0.645432) -- (-0.205674, -0.641534) -- (-0.216747, -0.675530);
\draw[line width=0.6pt] (-0.490599, -0.684646) -- (-0.477795, -0.702236) -- (-0.436674, -0.699611) -- (-0.423497, -0.662003) -- (-0.455738, -0.635124) -- (-0.473523, -0.639523) -- (-0.490599, -0.684646);
\draw[line width=0.6pt] (-0.661395, 0.850437) -- (-0.621868, 0.834726) -- (-0.599420, 0.855434) -- (-0.604163, 0.889285) -- (-0.630328, 0.899068) -- (-0.663129, 0.878539) -- (-0.661395, 0.850437);
\draw[line width=0.6pt] (0.404688, -0.882661) -- (0.411824, -0.895571) -- (0.457176, -0.902475) -- (0.475698, -0.875101) -- (0.460614, -0.844614) -- (0.428347, -0.841983) -- (0.404688, -0.882661);
\draw[line width=0.6pt] (-0.499754, -0.156526) -- (-0.465870, -0.166730) -- (-0.447447, -0.152952) -- (-0.451726, -0.108262) -- (-0.485229, -0.098265) -- (-0.503771, -0.112403) -- (-0.499754, -0.156526);
\draw[line width=0.6pt] (-0.938193, -0.425179) -- (-0.898173, -0.426080) -- (-0.883676, -0.398637) -- (-0.898489, -0.369021) -- (-0.938133, -0.369624) -- (-0.951760, -0.393930) -- (-0.938193, -0.425179);
\draw[line width=0.6pt] (-0.529119, -0.680383) -- (-0.490599, -0.684646) -- (-0.473523, -0.639523) -- (-0.508196, -0.616958) -- (-0.537931, -0.645138) -- (-0.529119, -0.680383);
\draw[line width=0.6pt] (-0.431602, 0.688165) -- (-0.390849, 0.670691) -- (-0.371319, 0.685413) -- (-0.377123, 0.725972) -- (-0.412867, 0.736149) -- (-0.434384, 0.715761) -- (-0.431602, 0.688165);
\draw[line width=0.6pt] (-0.542298, -0.104276) -- (-0.503771, -0.112403) -- (-0.485229, -0.098265) -- (-0.488898, -0.056930) -- (-0.515523, -0.044755) -- (-0.549234, -0.066990) -- (-0.542298, -0.104276);
\draw[line width=0.6pt] (-0.755505, -0.801984) -- (-0.717837, -0.815000) -- (-0.695138, -0.793064) -- (-0.699938, -0.762704) -- (-0.734243, -0.749313) -- (-0.763153, -0.778427) -- (-0.755505, -0.801984);
\draw[line width=0.6pt] (0.309434, -0.597846) -- (0.322398, -0.603762) -- (0.369284, -0.581313) -- (0.359383, -0.543307) -- (0.329024, -0.533252) -- (0.300674, -0.553337) -- (0.309434, -0.597846);
\draw[line width=0.6pt] (0.900742, -0.515998) -- (0.938428, -0.515352) -- (0.952773, -0.486252) -- (0.938223, -0.458962) -- (0.898600, -0.459460) -- (0.884440, -0.486736) -- (0.900742, -0.515998);
\draw[line width=0.6pt] (-0.891017, -0.065752) -- (-0.857692, -0.062909) -- (-0.842817, -0.036033) -- (-0.861236, -0.007230) -- (-0.893760, -0.008386) -- (-0.909078, -0.034136) -- (-0.891017, -0.065752);
\draw[line width=0.6pt] (-0.520028, 0.119710) -- (-0.493723, 0.103526) -- (-0.462898, 0.119073) -- (-0.461499, 0.153687) -- (-0.486893, 0.170671) -- (-0.518827, 0.156673) -- (-0.520028, 0.119710);
\draw[line width=0.6pt] (-0.606351, -0.583413) -- (-0.574270, -0.597206) -- (-0.550723, -0.580991) -- (-0.547940, -0.549618) -- (-0.575445, -0.528881) -- (-0.608909, -0.545628) -- (-0.606351, -0.583413);
\draw[line width=0.6pt] (-0.575734, 0.761345) -- (-0.537788, 0.748027) -- (-0.515834, 0.770361) -- (-0.520022, 0.798911) -- (-0.558773, 0.811905) -- (-0.579664, 0.791503) -- (-0.575734, 0.761345);
\draw[line width=0.6pt] (0.230786, -0.207728) -- (0.256380, -0.221206) -- (0.294945, -0.197997) -- (0.297524, -0.179678) -- (0.262008, -0.152754) -- (0.227674, -0.172500) -- (0.230786, -0.207728);
\draw[line width=0.6pt] (0.834597, -0.354486) -- (0.844119, -0.373701) -- (0.885262, -0.376780) -- (0.901188, -0.347582) -- (0.881940, -0.315024) -- (0.852269, -0.318340) -- (0.834597, -0.354486);
\draw[line width=0.6pt] (-0.729870, 0.781438) -- (-0.695241, 0.774416) -- (-0.675115, 0.794150) -- (-0.682223, 0.830740) -- (-0.719252, 0.838892) -- (-0.739306, 0.810509) -- (-0.729870, 0.781438);
\draw[line width=0.6pt] (0.411449, -0.095636) -- (0.440926, -0.110297) -- (0.471840, -0.088886) -- (0.471349, -0.060476) -- (0.440506, -0.041524) -- (0.408602, -0.061250) -- (0.411449, -0.095636);
\draw[line width=0.6pt] (-1.000000, 0.331360) -- (-0.959047, 0.332159) -- (-0.942051, 0.359830) -- (-0.958390, 0.387574) -- (-1.000000, 0.387941) -- (-1.000000, 0.331360);
\draw[line width=0.6pt] (-0.529707, -0.941210) -- (-0.499063, -0.959164) -- (-0.466659, -0.937576) -- (-0.484612, -0.893316) -- (-0.526059, -0.907074) -- (-0.529707, -0.941210);
\draw[line width=0.6pt] (0.855258, -0.780111) -- (0.888716, -0.783424) -- (0.910368, -0.756145) -- (0.890366, -0.721735) -- (0.862215, -0.721872) -- (0.843213, -0.746857) -- (0.855258, -0.780111);
\draw[line width=0.6pt] (-0.755197, 0.322416) -- (-0.728812, 0.301247) -- (-0.700578, 0.311948) -- (-0.693182, 0.343756) -- (-0.723812, 0.368410) -- (-0.747345, 0.360911) -- (-0.755197, 0.322416);
\draw[line width=0.6pt] (0.712466, -0.095292) -- (0.738567, -0.111771) -- (0.772788, -0.094648) -- (0.772164, -0.060183) -- (0.745040, -0.042706) -- (0.712104, -0.060676) -- (0.712466, -0.095292);
\draw[line width=0.6pt] (-0.844733, -0.782430) -- (-0.822448, -0.791572) -- (-0.790857, -0.768359) -- (-0.799933, -0.731510) -- (-0.833007, -0.723590) -- (-0.854942, -0.746553) -- (-0.844733, -0.782430);
\draw[line width=0.6pt] (-0.057692, -0.938351) -- (-0.030269, -0.953966) -- (0.000331, -0.938056) -- (-0.000060, -0.900203) -- (-0.028950, -0.884426) -- (-0.057662, -0.900339) -- (-0.057692, -0.938351);
\draw[line width=0.6pt] (0.197587, -1.000000) -- (0.253147, -1.000000) -- (0.253082, -0.950535) -- (0.228335, -0.936382) -- (0.197622, -0.950603) -- (0.197587, -1.000000);
\draw[line width=0.6pt] (0.885902, -0.603744) -- (0.903402, -0.632059) -- (0.939253, -0.630820) -- (0.952963, -0.595917) -- (0.938557, -0.573045) -- (0.902297, -0.573193) -- (0.885902, -0.603744);
\draw[line width=0.6pt] (-0.139518, -0.229670) -- (-0.126579, -0.243953) -- (-0.083685, -0.241382) -- (-0.068442, -0.217207) -- (-0.073653, -0.198112) -- (-0.108211, -0.178712) -- (-0.134679, -0.191021) -- (-0.139518, -0.229670);
\draw[line width=0.6pt] (-0.181097, -0.533118) -- (-0.142177, -0.541865) -- (-0.118645, -0.500446) -- (-0.120732, -0.495621) -- (-0.165983, -0.480503) -- (-0.188982, -0.505828) -- (-0.181097, -0.533118);
\draw[line width=0.6pt] (-0.665470, 0.641421) -- (-0.629988, 0.631193) -- (-0.607998, 0.653384) -- (-0.615136, 0.685796) -- (-0.646499, 0.695577) -- (-0.672902, 0.672390) -- (-0.665470, 0.641421);
\draw[line width=0.6pt] (-0.417440, -0.526855) -- (-0.396881, -0.552132) -- (-0.364886, -0.551746) -- (-0.344186, -0.518956) -- (-0.347628, -0.506158) -- (-0.384101, -0.484620) -- (-0.403511, -0.491322) -- (-0.417440, -0.526855);
\draw[line width=0.6pt] (-1.000000, 0.442934) -- (-0.954271, 0.442012) -- (-0.940220, 0.467870) -- (-0.955300, 0.496443) -- (-1.000000, 0.496239) -- (-1.000000, 0.442934);
\draw[line width=0.6pt] (-0.664862, 0.355277) -- (-0.636973, 0.330855) -- (-0.608557, 0.340836) -- (-0.601753, 0.379932) -- (-0.623495, 0.395633) -- (-0.659223, 0.380515) -- (-0.664862, 0.355277);
\draw[line width=0.6pt] (-0.833007, -0.723590) -- (-0.799933, -0.731510) -- (-0.775918, -0.709024) -- (-0.781387, -0.678288) -- (-0.819913, -0.664277) -- (-0.842934, -0.689653) -- (-0.833007, -0.723590);
\draw[line width=0.6pt] (-0.394705, -0.144099) -- (-0.355133, -0.151389) -- (-0.338165, -0.111649) -- (-0.370676, -0.087697) -- (-0.399700, -0.105271) -- (-0.394705, -0.144099);
\draw[line width=0.6pt] (-0.634815, 0.143571) -- (-0.602564, 0.113025) -- (-0.578998, 0.121402) -- (-0.571316, 0.163189) -- (-0.601108, 0.183395) -- (-0.625064, 0.174245) -- (-0.634815, 0.143571);
\draw[line width=0.6pt] (-1.000000, 0.550349) -- (-0.954252, 0.550258) -- (-0.940654, 0.577002) -- (-0.954901, 0.604160) -- (-1.000000, 0.603944) -- (-1.000000, 0.550349);
\draw[line width=0.6pt] (-0.058454, 0.502584) -- (-0.054371, 0.498750) -- (0.000000, 0.500481) -- (0.000000, 0.550752) -- (-0.050479, 0.549953) -- (-0.058454, 0.502584);
\draw[line width=0.6pt] (-0.340760, 0.796751) -- (-0.305729, 0.789368) -- (-0.286023, 0.809861) -- (-0.294025, 0.843725) -- (-0.321122, 0.855007) -- (-0.347250, 0.835341) -- (-0.340760, 0.796751);
\draw[line width=0.6pt] (-0.791753, 0.279983) -- (-0.766453, 0.256907) -- (-0.735273, 0.269134) -- (-0.728812, 0.301247) -- (-0.755197, 0.322416) -- (-0.785833, 0.312663) -- (-0.791753, 0.279983);
\draw[line width=0.6pt] (-1.000000, -0.500903) -- (-0.948294, -0.500455) -- (-0.937317, -0.484930) -- (-0.952131, -0.447851) -- (-1.000000, -0.448294) -- (-1.000000, -0.500903);
\draw[line width=0.6pt] (-0.938587, -0.313454) -- (-0.900373, -0.312757) -- (-0.885581, -0.285195) -- (-0.901001, -0.256903) -- (-0.938860, -0.256772) -- (-0.953473, -0.284086) -- (-0.938587, -0.313454);
\draw[line width=0.6pt] (-0.691186, 0.159996) -- (-0.662271, 0.133818) -- (-0.634815, 0.143571) -- (-0.625064, 0.174245) -- (-0.656997, 0.200504) -- (-0.683747, 0.189489) -- (-0.691186, 0.159996);
\draw[line width=0.6pt] (-0.886931, -0.570452) -- (-0.850039, -0.578553) -- (-0.829267, -0.562446) -- (-0.828658, -0.538325) -- (-0.855202, -0.513180) -- (-0.880828, -0.515895) -- (-0.898364, -0.545489) -- (-0.886931, -0.570452);
\draw[line width=0.6pt] (-0.486893, 0.170671) -- (-0.461499, 0.153687) -- (-0.429664, 0.168384) -- (-0.428326, 0.203705) -- (-0.453212, 0.220412) -- (-0.484900, 0.207037) -- (-0.486893, 0.170671);
\draw[line width=0.6pt] (0.198716, -0.880836) -- (0.228550, -0.895690) -- (0.255083, -0.881314) -- (0.255635, -0.840032) -- (0.225623, -0.825749) -- (0.199396, -0.838835) -- (0.198716, -0.880836);
\draw[line width=0.6pt] (-0.412322, -0.308161) -- (-0.395363, -0.328718) -- (-0.357505, -0.323396) -- (-0.346099, -0.294544) -- (-0.370278, -0.262065) -- (-0.402389, -0.269747) -- (-0.412322, -0.308161);
\draw[line width=0.6pt] (-0.898804, -1.000000) -- (-0.845329, -1.000000) -- (-0.844035, -0.951103) -- (-0.875817, -0.937114) -- (-0.899013, -0.953128) -- (-0.898804, -1.000000);
\draw[line width=0.6pt] (-0.484277, 0.562306) -- (-0.470087, 0.532659) -- (-0.427454, 0.535551) -- (-0.418204, 0.574151) -- (-0.428298, 0.586290) -- (-0.470138, 0.585755) -- (-0.484277, 0.562306);
\draw[line width=0.6pt] (0.156168, -0.547967) -- (0.185261, -0.562909) -- (0.214720, -0.545753) -- (0.212650, -0.506157) -- (0.183990, -0.492370) -- (0.154819, -0.509191) -- (0.156168, -0.547967);
\draw[line width=0.6pt] (-0.730461, -0.248356) -- (-0.691690, -0.263541) -- (-0.672069, -0.251912) -- (-0.667053, -0.221805) -- (-0.689446, -0.200284) -- (-0.726714, -0.208147) -- (-0.737444, -0.227962) -- (-0.730461, -0.248356);
\draw[line width=0.6pt] (-0.546133, -0.267859) -- (-0.516311, -0.288269) -- (-0.480801, -0.271337) -- (-0.492881, -0.225068) -- (-0.515273, -0.217315) -- (-0.544226, -0.233990) -- (-0.546133, -0.267859);
\draw[line width=0.6pt] (0.280778, -0.826629) -- (0.311439, -0.839674) -- (0.332605, -0.827807) -- (0.332851, -0.779333) -- (0.317536, -0.769330) -- (0.280469, -0.784128) -- (0.280778, -0.826629);
\draw[line width=0.6pt] (-0.407056, 0.113860) -- (-0.380480, 0.096930) -- (-0.351687, 0.108851) -- (-0.348467, 0.147492) -- (-0.373996, 0.164053) -- (-0.404073, 0.151513) -- (-0.407056, 0.113860);
\draw[line width=0.6pt] (-0.714175, -0.695139) -- (-0.677909, -0.710530) -- (-0.651985, -0.687143) -- (-0.655048, -0.658125) -- (-0.690432, -0.642427) -- (-0.718520, -0.669820) -- (-0.714175, -0.695139);
\draw[line width=0.6pt] (-0.328042, 0.325056) -- (-0.311147, 0.323608) -- (-0.287553, 0.363419) -- (-0.308056, 0.390037) -- (-0.340788, 0.386170) -- (-0.352500, 0.359454) -- (-0.328042, 0.325056);
\draw[line width=0.6pt] (-0.874296, 0.952377) -- (-0.842972, 0.940158) -- (-0.813740, 0.961794) -- (-0.816743, 1.000000) -- (-0.873340, 1.000000) -- (-0.874296, 0.952377);
\draw[line width=0.6pt] (-0.836793, 0.521512) -- (-0.804401, 0.521126) -- (-0.785378, 0.546845) -- (-0.799446, 0.576137) -- (-0.835060, 0.579017) -- (-0.851722, 0.549581) -- (-0.836793, 0.521512);
\draw[line width=0.6pt] (0.440506, -0.041524) -- (0.471349, -0.060476) -- (0.502146, -0.040513) -- (0.502098, 0.000000) -- (0.439979, 0.000000) -- (0.440506, -0.041524);
\draw[line width=0.6pt] (-0.143686, 0.712449) -- (-0.114961, 0.709333) -- (-0.093272, 0.742901) -- (-0.112559, 0.774101) -- (-0.139401, 0.774352) -- (-0.161613, 0.744023) -- (-0.143686, 0.712449);
\draw[line width=0.6pt] (-0.797802, -0.255240) -- (-0.780905, -0.283008) -- (-0.753013, -0.283471) -- (-0.730461, -0.248356) -- (-0.737444, -0.227962) -- (-0.781767, -0.224481) -- (-0.797802, -0.255240);
\draw[line width=0.6pt] (-0.684019, -0.497778) -- (-0.641191, -0.519065) -- (-0.620115, -0.480698) -- (-0.648345, -0.450077) -- (-0.682480, -0.467916) -- (-0.684019, -0.497778);
\draw[line width=0.6pt] (-0.249286, -0.309855) -- (-0.229093, -0.339225) -- (-0.194497, -0.333741) -- (-0.184318, -0.287629) -- (-0.191774, -0.278052) -- (-0.238354, -0.279190) -- (-0.249286, -0.309855);
\draw[line width=0.6pt] (-0.663432, -0.011609) -- (-0.636907, -0.030726) -- (-0.604683, -0.008332) -- (-0.615821, 0.027411) -- (-0.654890, 0.033227) -- (-0.663432, -0.011609);
\draw[line width=0.6pt] (0.146503, -0.048107) -- (0.173224, -0.063528) -- (0.204778, -0.047537) -- (0.205091, 0.000000) -- (0.146653, 0.000000) -- (0.146503, -0.048107);
\draw[line width=0.6pt] (-0.599420, 0.855434) -- (-0.562591, 0.842944) -- (-0.541930, 0.862281) -- (-0.545031, 0.894569) -- (-0.580854, 0.907165) -- (-0.604163, 0.889285) -- (-0.599420, 0.855434);
\draw[line width=0.6pt] (0.183990, -0.492370) -- (0.212650, -0.506157) -- (0.242913, -0.488772) -- (0.237015, -0.446316) -- (0.211792, -0.435502) -- (0.181850, -0.453274) -- (0.183990, -0.492370);
\draw[line width=0.6pt] (-0.384101, -0.484620) -- (-0.347628, -0.506158) -- (-0.317490, -0.467567) -- (-0.334161, -0.439081) -- (-0.372747, -0.443990) -- (-0.384101, -0.484620);
\draw[line width=0.6pt] (-0.667689, -0.402739) -- (-0.644264, -0.428748) -- (-0.605892, -0.414014) -- (-0.601263, -0.382727) -- (-0.622589, -0.361983) -- (-0.664190, -0.375069) -- (-0.667689, -0.402739);
\draw[line width=0.6pt] (0.664648, -0.896500) -- (0.692720, -0.924736) -- (0.725642, -0.900532) -- (0.720235, -0.868022) -- (0.677602, -0.862644) -- (0.664648, -0.896500);
\draw[line width=0.6pt] (0.955031, -0.153799) -- (1.000000, -0.152538) -- (1.000000, -0.100761) -- (0.952596, -0.098395) -- (0.937302, -0.116666) -- (0.955031, -0.153799);
\draw[line width=0.6pt] (-0.520206, -0.323767) -- (-0.496226, -0.344682) -- (-0.465818, -0.338396) -- (-0.453128, -0.312205) -- (-0.472107, -0.274688) -- (-0.480801, -0.271337) -- (-0.516311, -0.288269) -- (-0.520206, -0.323767);
\draw[line width=0.6pt] (-0.259666, 0.363078) -- (-0.242015, 0.339073) -- (-0.208288, 0.340448) -- (-0.191588, 0.373287) -- (-0.210449, 0.399821) -- (-0.241391, 0.399079) -- (-0.259666, 0.363078);
\draw[line width=0.6pt] (-0.373323, 0.521587) -- (-0.357078, 0.500482) -- (-0.318701, 0.504493) -- (-0.306799, 0.536501) -- (-0.324929, 0.561702) -- (-0.362630, 0.557154) -- (-0.373323, 0.521587);
\draw[line width=0.6pt] (-0.671619, 0.101988) -- (-0.650351, 0.079919) -- (-0.613292, 0.087302) -- (-0.602564, 0.113025) -- (-0.634815, 0.143571) -- (-0.662271, 0.133818) -- (-0.671619, 0.101988);
\draw[line width=0.6pt] (-0.114961, 0.709333) -- (-0.099438, 0.682942) -- (-0.062011, 0.681494) -- (-0.045628, 0.714931) -- (-0.061867, 0.741837) -- (-0.093272, 0.742901) -- (-0.114961, 0.709333);
\draw[line width=0.6pt] (-0.212102, 0.460394) -- (-0.193042, 0.434122) -- (-0.161672, 0.435051) -- (-0.143906, 0.468013) -- (-0.163717, 0.496396) -- (-0.196558, 0.494564) -- (-0.212102, 0.460394);
\draw[line width=0.6pt] (-0.896252, 0.245506) -- (-0.894675, 0.242021) -- (-0.856344, 0.224314) -- (-0.831522, 0.237882) -- (-0.827663, 0.267500) -- (-0.847480, 0.286634) -- (-0.884999, 0.278275) -- (-0.896252, 0.245506);
\draw[line width=0.6pt] (-0.829544, -0.423375) -- (-0.782990, -0.425275) -- (-0.771553, -0.403590) -- (-0.790369, -0.367925) -- (-0.829921, -0.372497) -- (-0.842162, -0.398018) -- (-0.829544, -0.423375);
\draw[line width=0.6pt] (-0.952540, 0.912993) -- (-0.940216, 0.899245) -- (-0.899350, 0.906537) -- (-0.892105, 0.941530) -- (-0.935130, 0.962256) -- (-0.948839, 0.950740) -- (-0.952540, 0.912993);
\draw[line width=0.6pt] (-0.395335, 0.218757) -- (-0.371263, 0.202455) -- (-0.340465, 0.214256) -- (-0.337916, 0.257172) -- (-0.356470, 0.270664) -- (-0.394751, 0.251588) -- (-0.395335, 0.218757);
\draw[line width=0.6pt] (-0.717198, -0.142243) -- (-0.682085, -0.164048) -- (-0.658113, -0.153321) -- (-0.653186, -0.118917) -- (-0.674105, -0.097283) -- (-0.719394, -0.119933) -- (-0.717198, -0.142243);
\draw[line width=0.6pt] (-0.318299, -0.106338) -- (-0.289842, -0.126562) -- (-0.259999, -0.110731) -- (-0.255221, -0.076543) -- (-0.280590, -0.056961) -- (-0.307752, -0.064923) -- (-0.318299, -0.106338);
\draw[line width=0.6pt] (-0.550225, -0.885794) -- (-0.526059, -0.907074) -- (-0.484612, -0.893316) -- (-0.478442, -0.880147) -- (-0.502224, -0.846156) -- (-0.544844, -0.851804) -- (-0.550225, -0.885794);
\draw[line width=0.6pt] (-1.000000, -0.005403) -- (-0.959457, -0.004812) -- (-0.942850, 0.022430) -- (-0.960970, 0.052860) -- (-1.000000, 0.054096) -- (-1.000000, -0.005403);
\draw[line width=0.6pt] (-0.695138, -0.793064) -- (-0.658861, -0.805771) -- (-0.635397, -0.786146) -- (-0.639909, -0.753813) -- (-0.673899, -0.739335) -- (-0.699938, -0.762704) -- (-0.695138, -0.793064);
\draw[line width=0.6pt] (-0.953320, -0.228882) -- (-0.938860, -0.256772) -- (-0.901001, -0.256903) -- (-0.885440, -0.227520) -- (-0.899445, -0.201374) -- (-0.938946, -0.201005) -- (-0.953320, -0.228882);
\draw[line width=0.6pt] (0.938428, -0.515352) -- (0.953326, -0.541332) -- (1.000000, -0.541297) -- (1.000000, -0.486067) -- (0.952773, -0.486252) -- (0.938428, -0.515352);
\draw[line width=0.6pt] (0.826155, -0.289657) -- (0.852269, -0.318340) -- (0.881940, -0.315024) -- (0.896334, -0.289614) -- (0.887091, -0.264873) -- (0.849394, -0.254594) -- (0.827944, -0.269811) -- (0.826155, -0.289657);
\draw[line width=0.6pt] (0.214720, -0.545753) -- (0.245274, -0.560371) -- (0.273048, -0.543501) -- (0.267474, -0.498862) -- (0.242913, -0.488772) -- (0.212650, -0.506157) -- (0.214720, -0.545753);
\draw[line width=0.6pt] (0.481571, -0.191968) -- (0.525453, -0.196699) -- (0.539983, -0.159848) -- (0.503816, -0.135187) -- (0.475617, -0.156046) -- (0.481571, -0.191968);
\draw[line width=0.6pt] (-0.743198, 0.001587) -- (-0.715663, 0.002501) -- (-0.697569, 0.041448) -- (-0.714209, 0.063418) -- (-0.744769, 0.060495) -- (-0.758917, 0.034125) -- (-0.743198, 0.001587);
\draw[line width=0.6pt] (-0.841134, 0.469484) -- (-0.799542, 0.465555) -- (-0.785411, 0.481966) -- (-0.804401, 0.521126) -- (-0.836793, 0.521512) -- (-0.852850, 0.493969) -- (-0.841134, 0.469484);
\draw[line width=0.6pt] (-0.785378, 0.546845) -- (-0.754731, 0.543599) -- (-0.733857, 0.570394) -- (-0.745624, 0.601220) -- (-0.780208, 0.606155) -- (-0.799446, 0.576137) -- (-0.785378, 0.546845);
\draw[line width=0.6pt] (-0.400072, -0.655637) -- (-0.367817, -0.685425) -- (-0.336056, -0.671211) -- (-0.332353, -0.642184) -- (-0.365727, -0.615229) -- (-0.384678, -0.619681) -- (-0.400072, -0.655637);
\draw[line width=0.6pt] (-0.729984, -1.000000) -- (-0.669960, -1.000000) -- (-0.670941, -0.957850) -- (-0.699225, -0.941370) -- (-0.729702, -0.960787) -- (-0.729984, -1.000000);
\draw[line width=0.6pt] (-0.489099, -0.739067) -- (-0.456128, -0.765033) -- (-0.432023, -0.758266) -- (-0.420648, -0.720561) -- (-0.436674, -0.699611) -- (-0.477795, -0.702236) -- (-0.489099, -0.739067);
\draw[line width=0.6pt] (-0.021093, -0.550448) -- (0.008576, -0.566260) -- (0.038294, -0.550220) -- (0.037937, -0.512734) -- (0.007661, -0.496528) -- (-0.019726, -0.512765) -- (-0.021093, -0.550448);
\draw[line width=0.6pt] (0.033280, -0.651195) -- (0.065166, -0.670624) -- (0.093999, -0.657266) -- (0.094956, -0.618727) -- (0.067751, -0.602035) -- (0.032659, -0.620642) -- (0.033280, -0.651195);
\draw[line width=0.6pt] (0.591059, -0.699735) -- (0.627180, -0.701355) -- (0.644354, -0.671391) -- (0.626924, -0.641916) -- (0.592841, -0.641640) -- (0.575433, -0.669290) -- (0.591059, -0.699735);
\draw[line width=0.6pt] (-0.442656, 0.966087) -- (-0.408061, 0.942524) -- (-0.386070, 0.951098) -- (-0.383178, 1.000000) -- (-0.441568, 1.000000) -- (-0.442656, 0.966087);
\draw[line width=0.6pt] (-0.055963, -0.134066) -- (-0.041163, -0.159450) -- (-0.018756, -0.165198) -- (0.015126, -0.134772) -- (0.015565, -0.119730) -- (-0.009907, -0.096029) -- (-0.046646, -0.105618) -- (-0.055963, -0.134066);
\draw[line width=0.6pt] (-0.704629, -0.549179) -- (-0.670569, -0.563969) -- (-0.638465, -0.529132) -- (-0.641191, -0.519065) -- (-0.684019, -0.497778) -- (-0.708543, -0.515814) -- (-0.704629, -0.549179);
\draw[line width=0.6pt] (0.085911, -0.767769) -- (0.114478, -0.782897) -- (0.144408, -0.768165) -- (0.144190, -0.727399) -- (0.120006, -0.712988) -- (0.086023, -0.728079) -- (0.085911, -0.767769);
\draw[line width=0.6pt] (-0.581416, 0.560165) -- (-0.538941, 0.544982) -- (-0.522574, 0.563932) -- (-0.532440, 0.602495) -- (-0.566164, 0.609600) -- (-0.585859, 0.589772) -- (-0.581416, 0.560165);
\draw[line width=0.6pt] (0.262008, -0.152754) -- (0.297524, -0.179678) -- (0.325344, -0.161482) -- (0.323200, -0.120148) -- (0.292523, -0.105796) -- (0.264253, -0.121597) -- (0.262008, -0.152754);
\draw[line width=0.6pt] (0.847062, -0.488344) -- (0.884440, -0.486736) -- (0.898600, -0.459460) -- (0.883827, -0.430773) -- (0.843184, -0.431251) -- (0.829773, -0.457130) -- (0.847062, -0.488344);
\draw[line width=0.6pt] (-0.260400, 0.868333) -- (-0.230348, 0.840421) -- (-0.209670, 0.843044) -- (-0.189842, 0.876963) -- (-0.201560, 0.897166) -- (-0.242402, 0.903876) -- (-0.259812, 0.888006) -- (-0.260400, 0.868333);
\draw[line width=0.6pt] (-0.699622, 0.681935) -- (-0.672902, 0.672390) -- (-0.646499, 0.695577) -- (-0.654249, 0.730204) -- (-0.686686, 0.738317) -- (-0.709071, 0.717481) -- (-0.699622, 0.681935);
\draw[line width=0.6pt] (-0.415007, -0.591822) -- (-0.384678, -0.619681) -- (-0.365727, -0.615229) -- (-0.348123, -0.580111) -- (-0.364886, -0.551746) -- (-0.396881, -0.552132) -- (-0.415007, -0.591822);
\draw[line width=0.6pt] (0.126938, -0.602778) -- (0.153337, -0.618193) -- (0.186672, -0.601140) -- (0.185261, -0.562909) -- (0.156168, -0.547967) -- (0.126415, -0.564607) -- (0.126938, -0.602778);
\draw[line width=0.6pt] (-0.571806, -0.633981) -- (-0.537931, -0.645138) -- (-0.508196, -0.616958) -- (-0.510156, -0.602798) -- (-0.550723, -0.580991) -- (-0.574270, -0.597206) -- (-0.571806, -0.633981);
\draw[line width=0.6pt] (-0.575445, -0.528881) -- (-0.547940, -0.549618) -- (-0.515404, -0.535209) -- (-0.508322, -0.511064) -- (-0.532434, -0.483866) -- (-0.572527, -0.495726) -- (-0.575445, -0.528881);
\draw[line width=0.6pt] (0.628504, -0.583474) -- (0.644458, -0.611164) -- (0.679421, -0.612109) -- (0.696537, -0.580633) -- (0.678907, -0.551908) -- (0.644895, -0.552530) -- (0.628504, -0.583474);
\draw[line width=0.6pt] (-0.482586, 0.870672) -- (-0.442502, 0.857025) -- (-0.418031, 0.893896) -- (-0.421885, 0.903078) -- (-0.467795, 0.917576) -- (-0.486058, 0.898899) -- (-0.482586, 0.870672);
\draw[line width=0.6pt] (0.294165, -0.363192) -- (0.320485, -0.374028) -- (0.338422, -0.366383) -- (0.352518, -0.328259) -- (0.338642, -0.305222) -- (0.310974, -0.300598) -- (0.285580, -0.325047) -- (0.294165, -0.363192);
\draw[line width=0.6pt] (-0.467172, -0.567889) -- (-0.439235, -0.595883) -- (-0.415007, -0.591822) -- (-0.396881, -0.552132) -- (-0.417440, -0.526855) -- (-0.447768, -0.530689) -- (-0.467172, -0.567889);
\draw[line width=0.6pt] (0.204778, -0.047537) -- (0.234068, -0.064246) -- (0.263072, -0.049395) -- (0.263289, 0.000000) -- (0.205091, 0.000000) -- (0.204778, -0.047537);
\draw[line width=0.6pt] (0.589983, -0.527253) -- (0.628198, -0.526214) -- (0.643575, -0.491802) -- (0.626782, -0.470851) -- (0.585917, -0.474141) -- (0.574926, -0.492533) -- (0.589983, -0.527253);
\draw[line width=0.6pt] (-0.959847, 0.222330) -- (-0.942777, 0.196301) -- (-0.913294, 0.197219) -- (-0.894675, 0.242021) -- (-0.896252, 0.245506) -- (-0.942374, 0.254364) -- (-0.959847, 0.222330);
\draw[line width=0.6pt] (-0.701366, -0.051617) -- (-0.673144, -0.077358) -- (-0.636446, -0.054245) -- (-0.636907, -0.030726) -- (-0.663432, -0.011609) -- (-0.693925, -0.020052) -- (-0.701366, -0.051617);
\draw[line width=0.6pt] (-0.335520, -0.043791) -- (-0.307752, -0.064923) -- (-0.280590, -0.056961) -- (-0.272098, -0.016718) -- (-0.296133, 0.002839) -- (-0.332930, -0.012790) -- (-0.335520, -0.043791);
\draw[line width=0.6pt] (0.532900, -0.785084) -- (0.567935, -0.787880) -- (0.586874, -0.757216) -- (0.572726, -0.729128) -- (0.537869, -0.726544) -- (0.518148, -0.757112) -- (0.532900, -0.785084);
\draw[line width=0.6pt] (-0.493835, 0.068531) -- (-0.462750, 0.053069) -- (-0.439290, 0.063408) -- (-0.435502, 0.101539) -- (-0.462898, 0.119073) -- (-0.493723, 0.103526) -- (-0.493835, 0.068531);
\draw[line width=0.6pt] (-0.842817, -0.036033) -- (-0.812871, -0.034113) -- (-0.798404, -0.012920) -- (-0.809195, 0.022858) -- (-0.845112, 0.022997) -- (-0.861236, -0.007230) -- (-0.842817, -0.036033);
\draw[line width=0.6pt] (0.870328, -0.038914) -- (0.895385, -0.061142) -- (0.935823, -0.047701) -- (0.933917, 0.000000) -- (0.871669, 0.000000) -- (0.870328, -0.038914);
\draw[line width=0.6pt] (-0.076583, -0.336039) -- (-0.048430, -0.348998) -- (-0.032247, -0.342161) -- (-0.018881, -0.303801) -- (-0.032788, -0.281649) -- (-0.067825, -0.280224) -- (-0.084007, -0.300299) -- (-0.076583, -0.336039);
\draw[line width=0.6pt] (-0.689956, 0.529250) -- (-0.658702, 0.522697) -- (-0.636411, 0.546042) -- (-0.644777, 0.577994) -- (-0.679968, 0.586237) -- (-0.699905, 0.564767) -- (-0.689956, 0.529250);
\draw[line width=0.6pt] (0.307980, -1.000000) -- (0.360898, -1.000000) -- (0.358591, -0.941454) -- (0.349937, -0.935577) -- (0.307491, -0.949745) -- (0.307980, -1.000000);
\draw[line width=0.6pt] (-0.041935, 0.832359) -- (0.000000, 0.831936) -- (0.000000, 0.892170) -- (-0.040784, 0.891165) -- (-0.059930, 0.865024) -- (-0.041935, 0.832359);
\draw[line width=0.6pt] (0.738612, -0.801747) -- (0.784545, -0.806030) -- (0.794564, -0.794966) -- (0.791064, -0.760308) -- (0.747325, -0.746864) -- (0.732428, -0.760971) -- (0.738612, -0.801747);
\draw[line width=0.6pt] (-0.566013, 0.230494) -- (-0.539654, 0.212160) -- (-0.509515, 0.223819) -- (-0.506134, 0.261504) -- (-0.530626, 0.278839) -- (-0.560680, 0.267229) -- (-0.566013, 0.230494);
\draw[line width=0.6pt] (-0.428298, 0.586290) -- (-0.418204, 0.574151) -- (-0.378856, 0.576411) -- (-0.366960, 0.616500) -- (-0.393793, 0.637350) -- (-0.422315, 0.624483) -- (-0.428298, 0.586290);
\draw[line width=0.6pt] (-0.632511, 0.750433) -- (-0.597435, 0.740422) -- (-0.575734, 0.761345) -- (-0.579664, 0.791503) -- (-0.618706, 0.804603) -- (-0.638698, 0.785347) -- (-0.632511, 0.750433);
\draw[line width=0.6pt] (-0.782518, -0.839397) -- (-0.777882, -0.850412) -- (-0.732462, -0.864535) -- (-0.713546, -0.845493) -- (-0.717837, -0.815000) -- (-0.755505, -0.801984) -- (-0.782518, -0.839397);
\draw[line width=0.6pt] (0.794564, -0.794966) -- (0.838315, -0.801040) -- (0.855258, -0.780111) -- (0.843213, -0.746857) -- (0.808408, -0.742279) -- (0.791064, -0.760308) -- (0.794564, -0.794966);
\draw[line width=0.6pt] (-0.111773, 0.282927) -- (-0.093968, 0.255533) -- (-0.060111, 0.255756) -- (-0.043854, 0.284797) -- (-0.060817, 0.315218) -- (-0.092034, 0.315315) -- (-0.111773, 0.282927);
\draw[line width=0.6pt] (-0.349748, -0.380986) -- (-0.323040, -0.412312) -- (-0.294679, -0.404494) -- (-0.284365, -0.366464) -- (-0.299377, -0.345988) -- (-0.337810, -0.350623) -- (-0.349748, -0.380986);
\draw[line width=0.6pt] (0.060108, -0.711767) -- (0.086023, -0.728079) -- (0.120006, -0.712988) -- (0.119591, -0.672682) -- (0.093999, -0.657266) -- (0.065166, -0.670624) -- (0.060108, -0.711767);
\draw[line width=0.6pt] (-0.775918, -0.709024) -- (-0.740553, -0.721449) -- (-0.714175, -0.695139) -- (-0.718520, -0.669820) -- (-0.755372, -0.653080) -- (-0.781387, -0.678288) -- (-0.775918, -0.709024);
\draw[line width=0.6pt] (-0.396684, 0.790097) -- (-0.359946, 0.779547) -- (-0.340760, 0.796751) -- (-0.347250, 0.835341) -- (-0.377614, 0.845445) -- (-0.402577, 0.824934) -- (-0.396684, 0.790097);
\draw[line width=0.6pt] (-0.305999, -0.722413) -- (-0.265413, -0.739440) -- (-0.245207, -0.726582) -- (-0.242011, -0.686159) -- (-0.269063, -0.670060) -- (-0.306648, -0.693617) -- (-0.305999, -0.722413);
\draw[line width=0.6pt] (-0.086541, -0.018271) -- (-0.059273, -0.047538) -- (-0.029166, -0.038451) -- (-0.021617, -0.004095) -- (-0.055458, 0.019376) -- (-0.071967, 0.015056) -- (-0.086541, -0.018271);
\draw[line width=0.6pt] (-0.780208, 0.606155) -- (-0.745624, 0.601220) -- (-0.724487, 0.627511) -- (-0.732651, 0.656789) -- (-0.750623, 0.665138) -- (-0.789839, 0.647408) -- (-0.794280, 0.635271) -- (-0.780208, 0.606155);
\draw[line width=0.6pt] (-0.054056, -0.394466) -- (-0.023385, -0.411492) -- (0.007235, -0.391777) -- (0.005927, -0.363734) -- (-0.032247, -0.342161) -- (-0.048430, -0.348998) -- (-0.054056, -0.394466);
\draw[line width=0.6pt] (-0.623495, 0.395633) -- (-0.601753, 0.379932) -- (-0.574740, 0.387567) -- (-0.562769, 0.418236) -- (-0.573305, 0.439981) -- (-0.610881, 0.444947) -- (-0.624673, 0.430972) -- (-0.623495, 0.395633);
\draw[line width=0.6pt] (-0.049224, 0.948082) -- (0.000000, 0.947332) -- (0.000000, 1.000000) -- (-0.055505, 1.000000) -- (-0.049224, 0.948082);
\draw[line width=0.6pt] (-1.000000, -0.602562) -- (-0.946627, -0.599031) -- (-0.949048, -0.552665) -- (-1.000000, -0.549587) -- (-1.000000, -0.602562);
\draw[line width=0.6pt] (-0.474898, 0.273454) -- (-0.450916, 0.257823) -- (-0.420585, 0.270440) -- (-0.415997, 0.305375) -- (-0.445933, 0.325080) -- (-0.472509, 0.314962) -- (-0.474898, 0.273454);
\draw[line width=0.6pt] (-0.648708, 0.491310) -- (-0.618774, 0.482642) -- (-0.594300, 0.504190) -- (-0.603207, 0.537785) -- (-0.636411, 0.546042) -- (-0.658702, 0.522697) -- (-0.648708, 0.491310);
\draw[line width=0.6pt] (0.534136, -0.494725) -- (0.574926, -0.492533) -- (0.585917, -0.474141) -- (0.572636, -0.439024) -- (0.543028, -0.432053) -- (0.519992, -0.459573) -- (0.534136, -0.494725);
\draw[line width=0.6pt] (-0.470691, 0.439455) -- (-0.454044, 0.420124) -- (-0.414413, 0.425359) -- (-0.405493, 0.461752) -- (-0.423671, 0.482102) -- (-0.456605, 0.476672) -- (-0.470691, 0.439455);
\draw[line width=0.6pt] (-0.264949, 0.690892) -- (-0.223041, 0.663457) -- (-0.196645, 0.684055) -- (-0.209208, 0.722834) -- (-0.248524, 0.725503) -- (-0.264949, 0.690892);
\draw[line width=0.6pt] (-1.000000, 0.764627) -- (-0.953041, 0.764028) -- (-0.939845, 0.798407) -- (-0.949775, 0.814496) -- (-1.000000, 0.815403) -- (-1.000000, 0.764627);
\draw[line width=0.6pt] (-0.423671, 0.482102) -- (-0.405493, 0.461752) -- (-0.367660, 0.467322) -- (-0.357078, 0.500482) -- (-0.373323, 0.521587) -- (-0.413768, 0.517872) -- (-0.423671, 0.482102);
\draw[line width=0.6pt] (-0.805357, 0.185470) -- (-0.781057, 0.162319) -- (-0.748660, 0.174913) -- (-0.742147, 0.203108) -- (-0.771993, 0.228441) -- (-0.800799, 0.215122) -- (-0.805357, 0.185470);
\draw[line width=0.6pt] (-0.092525, 0.375965) -- (-0.060998, 0.376526) -- (-0.046454, 0.396778) -- (-0.060526, 0.438590) -- (-0.092649, 0.438594) -- (-0.112436, 0.406962) -- (-0.092525, 0.375965);
\draw[line width=0.6pt] (0.392118, -0.811483) -- (0.409582, -0.813057) -- (0.434840, -0.781424) -- (0.417194, -0.747570) -- (0.380866, -0.749122) -- (0.367644, -0.772288) -- (0.392118, -0.811483);
\draw[line width=0.6pt] (-0.822335, 0.085321) -- (-0.805088, 0.073965) -- (-0.766043, 0.088928) -- (-0.761115, 0.109939) -- (-0.786254, 0.136201) -- (-0.819452, 0.123187) -- (-0.822335, 0.085321);
\draw[line width=0.6pt] (0.935823, -0.047701) -- (0.943586, -0.053483) -- (1.000000, -0.043754) -- (1.000000, 0.000000) -- (0.933917, 0.000000) -- (0.935823, -0.047701);
\draw[line width=0.6pt] (0.428347, -0.841983) -- (0.460614, -0.844614) -- (0.480429, -0.814998) -- (0.464096, -0.783871) -- (0.434840, -0.781424) -- (0.409582, -0.813057) -- (0.428347, -0.841983);
\draw[line width=0.6pt] (-0.257959, 0.162315) -- (-0.236675, 0.144915) -- (-0.206460, 0.151197) -- (-0.193154, 0.186062) -- (-0.215975, 0.214146) -- (-0.222433, 0.214844) -- (-0.258414, 0.187637) -- (-0.257959, 0.162315);
\draw[line width=0.6pt] (0.466413, -1.000000) -- (0.503944, -1.000000) -- (0.514973, -0.948058) -- (0.508428, -0.938387) -- (0.468024, -0.934935) -- (0.456019, -0.950265) -- (0.466413, -1.000000);
\draw[line width=0.6pt] (0.236375, -0.375679) -- (0.260888, -0.384767) -- (0.294165, -0.363192) -- (0.285580, -0.325047) -- (0.250134, -0.315849) -- (0.228388, -0.334484) -- (0.236375, -0.375679);
\draw[line width=0.6pt] (0.951343, -0.850932) -- (1.000000, -0.852681) -- (1.000000, -0.799734) -- (0.952710, -0.799355) -- (0.937288, -0.820647) -- (0.951343, -0.850932);
\draw[line width=0.6pt] (-0.532434, -0.483866) -- (-0.508322, -0.511064) -- (-0.473696, -0.500659) -- (-0.463502, -0.471010) -- (-0.492817, -0.443260) -- (-0.524917, -0.452685) -- (-0.532434, -0.483866);
\draw[line width=0.6pt] (-0.492817, -0.443260) -- (-0.463502, -0.471010) -- (-0.438023, -0.462760) -- (-0.425794, -0.428534) -- (-0.451504, -0.400744) -- (-0.482274, -0.408211) -- (-0.492817, -0.443260);
\draw[line width=0.6pt] (-0.425825, -0.934068) -- (-0.387501, -0.949971) -- (-0.366876, -0.937810) -- (-0.364694, -0.897495) -- (-0.387834, -0.880333) -- (-0.419281, -0.891760) -- (-0.425825, -0.934068);
\draw[line width=0.6pt] (-1.000000, 0.165146) -- (-0.958619, 0.166333) -- (-0.942777, 0.196301) -- (-0.959847, 0.222330) -- (-1.000000, 0.222922) -- (-1.000000, 0.165146);
\draw[line width=0.6pt] (0.369284, -0.581313) -- (0.376505, -0.585363) -- (0.421374, -0.572297) -- (0.430440, -0.547171) -- (0.419383, -0.527732) -- (0.385203, -0.519337) -- (0.359383, -0.543307) -- (0.369284, -0.581313);
\draw[line width=0.6pt] (-0.829921, -0.372497) -- (-0.790369, -0.367925) -- (-0.778996, -0.345366) -- (-0.798537, -0.312628) -- (-0.832217, -0.313748) -- (-0.847211, -0.341291) -- (-0.829921, -0.372497);
\draw[line width=0.6pt] (-0.733857, 0.570394) -- (-0.699905, 0.564767) -- (-0.679968, 0.586237) -- (-0.687683, 0.617736) -- (-0.724487, 0.627511) -- (-0.745624, 0.601220) -- (-0.733857, 0.570394);
\draw[line width=0.6pt] (0.541993, -0.609476) -- (0.576109, -0.609575) -- (0.592601, -0.583364) -- (0.576209, -0.549951) -- (0.540103, -0.551590) -- (0.524772, -0.575913) -- (0.541993, -0.609476);
\draw[line width=0.6pt] (-0.346099, -0.294544) -- (-0.308339, -0.287073) -- (-0.299619, -0.264230) -- (-0.315145, -0.232989) -- (-0.359082, -0.236884) -- (-0.370278, -0.262065) -- (-0.346099, -0.294544);
\draw[line width=0.6pt] (0.620126, -0.260467) -- (0.637542, -0.274017) -- (0.677776, -0.255892) -- (0.675519, -0.217808) -- (0.649105, -0.203340) -- (0.622663, -0.216856) -- (0.620126, -0.260467);
\draw[line width=0.6pt] (0.387516, -0.687261) -- (0.419676, -0.691625) -- (0.440478, -0.662674) -- (0.425886, -0.632672) -- (0.388529, -0.631052) -- (0.374096, -0.648032) -- (0.387516, -0.687261);
\draw[line width=0.6pt] (-0.084998, -0.445174) -- (-0.054706, -0.464067) -- (-0.022236, -0.444174) -- (-0.023385, -0.411492) -- (-0.054056, -0.394466) -- (-0.077851, -0.404788) -- (-0.084998, -0.445174);
\draw[line width=0.6pt] (-0.519778, 0.466392) -- (-0.504031, 0.438381) -- (-0.470691, 0.439455) -- (-0.456605, 0.476672) -- (-0.482952, 0.505445) -- (-0.502651, 0.500703) -- (-0.519778, 0.466392);
\draw[line width=0.6pt] (-0.884372, -0.342778) -- (-0.847211, -0.341291) -- (-0.832217, -0.313748) -- (-0.849010, -0.284670) -- (-0.885581, -0.285195) -- (-0.900373, -0.312757) -- (-0.884372, -0.342778);
\draw[line width=0.6pt] (-0.530626, 0.278839) -- (-0.506134, 0.261504) -- (-0.474898, 0.273454) -- (-0.472509, 0.314962) -- (-0.493690, 0.327225) -- (-0.527032, 0.314363) -- (-0.530626, 0.278839);
\draw[line width=0.6pt] (-0.622690, 0.242188) -- (-0.593217, 0.220163) -- (-0.566013, 0.230494) -- (-0.560680, 0.267229) -- (-0.587298, 0.286709) -- (-0.615713, 0.275504) -- (-0.622690, 0.242188);
\draw[line width=0.6pt] (-0.554538, -0.839740) -- (-0.544844, -0.851804) -- (-0.502224, -0.846156) -- (-0.488563, -0.811755) -- (-0.522059, -0.786904) -- (-0.544901, -0.795085) -- (-0.554538, -0.839740);
\draw[line width=0.6pt] (-0.040784, 0.891165) -- (0.000000, 0.892170) -- (0.000000, 0.947332) -- (-0.049224, 0.948082) -- (-0.062819, 0.933352) -- (-0.040784, 0.891165);
\draw[line width=0.6pt] (-0.383987, 0.058706) -- (-0.354276, 0.040677) -- (-0.328930, 0.054130) -- (-0.326358, 0.092739) -- (-0.351687, 0.108851) -- (-0.380480, 0.096930) -- (-0.383987, 0.058706);
\draw[line width=0.6pt] (0.592841, -0.641640) -- (0.626924, -0.641916) -- (0.644458, -0.611164) -- (0.628504, -0.583474) -- (0.592601, -0.583364) -- (0.576109, -0.609575) -- (0.592841, -0.641640);
\draw[line width=0.6pt] (-0.843433, -0.173179) -- (-0.831364, -0.196136) -- (-0.793778, -0.200219) -- (-0.773463, -0.166108) -- (-0.786895, -0.142257) -- (-0.830880, -0.144420) -- (-0.843433, -0.173179);
\draw[line width=0.6pt] (-0.644536, 0.298541) -- (-0.615713, 0.275504) -- (-0.587298, 0.286709) -- (-0.582197, 0.321360) -- (-0.608557, 0.340836) -- (-0.636973, 0.330855) -- (-0.644536, 0.298541);
\draw[line width=0.6pt] (0.586874, -0.757216) -- (0.623871, -0.760399) -- (0.641266, -0.728302) -- (0.627180, -0.701355) -- (0.591059, -0.699735) -- (0.572726, -0.729128) -- (0.586874, -0.757216);
\draw[line width=0.6pt] (-0.685552, 0.409430) -- (-0.659223, 0.380515) -- (-0.623495, 0.395633) -- (-0.624673, 0.430972) -- (-0.669879, 0.440646) -- (-0.685552, 0.409430);
\draw[line width=0.6pt] (-0.029166, -0.038451) -- (-0.003589, -0.060439) -- (0.030797, -0.048292) -- (0.032194, -0.005539) -- (0.000000, 0.000000) -- (-0.021617, -0.004095) -- (-0.029166, -0.038451);
\draw[line width=0.6pt] (0.273048, -0.543501) -- (0.300674, -0.553337) -- (0.329024, -0.533252) -- (0.321904, -0.491944) -- (0.297755, -0.482216) -- (0.267474, -0.498862) -- (0.273048, -0.543501);
\draw[line width=0.6pt] (-0.618706, 0.804603) -- (-0.579664, 0.791503) -- (-0.558773, 0.811905) -- (-0.562591, 0.842944) -- (-0.599420, 0.855434) -- (-0.621868, 0.834726) -- (-0.618706, 0.804603);
\draw[line width=0.6pt] (-0.378856, 0.576411) -- (-0.362630, 0.557154) -- (-0.324929, 0.561702) -- (-0.314338, 0.589696) -- (-0.339050, 0.623061) -- (-0.366960, 0.616500) -- (-0.378856, 0.576411);
\draw[line width=0.6pt] (-0.110144, 0.163658) -- (-0.091416, 0.138059) -- (-0.059131, 0.139063) -- (-0.043262, 0.170769) -- (-0.059736, 0.197216) -- (-0.093311, 0.196912) -- (-0.110144, 0.163658);
\draw[line width=0.6pt] (0.649105, -0.203340) -- (0.675519, -0.217808) -- (0.708597, -0.200546) -- (0.707192, -0.164473) -- (0.680116, -0.148822) -- (0.649063, -0.165283) -- (0.649105, -0.203340);
\draw[line width=0.6pt] (-0.106002, 0.894243) -- (-0.089108, 0.866179) -- (-0.059930, 0.865024) -- (-0.040784, 0.891165) -- (-0.062819, 0.933352) -- (-0.082284, 0.932079) -- (-0.106002, 0.894243);
\draw[line width=0.6pt] (-0.786895, -0.142257) -- (-0.773463, -0.166108) -- (-0.744733, -0.170038) -- (-0.717198, -0.142243) -- (-0.719394, -0.119933) -- (-0.734932, -0.106883) -- (-0.777543, -0.115748) -- (-0.786895, -0.142257);
\draw[line width=0.6pt] (-0.199716, -0.439464) -- (-0.171331, -0.450991) -- (-0.142316, -0.428202) -- (-0.141680, -0.405972) -- (-0.175511, -0.382354) -- (-0.208072, -0.402756) -- (-0.199716, -0.439464);
\draw[line width=0.6pt] (-0.259799, 0.747937) -- (-0.248524, 0.725503) -- (-0.209208, 0.722834) -- (-0.191082, 0.746066) -- (-0.206506, 0.778046) -- (-0.239428, 0.782393) -- (-0.259799, 0.747937);
\draw[line width=0.6pt] (-0.799747, 0.034535) -- (-0.758917, 0.034125) -- (-0.744769, 0.060495) -- (-0.766043, 0.088928) -- (-0.805088, 0.073965) -- (-0.799747, 0.034535);
\draw[line width=0.6pt] (-0.904452, 0.741879) -- (-0.889350, 0.716178) -- (-0.857509, 0.715329) -- (-0.839116, 0.743462) -- (-0.852028, 0.771309) -- (-0.887371, 0.774437) -- (-0.904452, 0.741879);
\draw[line width=0.6pt] (-0.043581, 0.773224) -- (0.000000, 0.772665) -- (0.000000, 0.831936) -- (-0.041935, 0.832359) -- (-0.060633, 0.803215) -- (-0.043581, 0.773224);
\draw[line width=0.6pt] (-0.093272, 0.742901) -- (-0.061867, 0.741837) -- (-0.043581, 0.773224) -- (-0.060633, 0.803215) -- (-0.092389, 0.804202) -- (-0.112559, 0.774101) -- (-0.093272, 0.742901);
\draw[line width=0.6pt] (0.628198, -0.526214) -- (0.644895, -0.552530) -- (0.678907, -0.551908) -- (0.695265, -0.522356) -- (0.675284, -0.490059) -- (0.643575, -0.491802) -- (0.628198, -0.526214);
\draw[line width=0.6pt] (-0.004660, -0.196952) -- (0.039166, -0.198697) -- (0.050952, -0.166678) -- (0.015126, -0.134772) -- (-0.018756, -0.165198) -- (-0.004660, -0.196952);
\draw[line width=0.6pt] (0.735620, -0.251041) -- (0.761249, -0.265750) -- (0.792997, -0.247043) -- (0.793933, -0.215116) -- (0.768238, -0.197102) -- (0.733294, -0.215301) -- (0.735620, -0.251041);
\draw[line width=0.6pt] (0.414774, -0.459492) -- (0.442081, -0.485100) -- (0.464023, -0.483786) -- (0.484691, -0.454713) -- (0.472850, -0.424060) -- (0.443736, -0.415607) -- (0.415175, -0.438316) -- (0.414774, -0.459492);
\draw[line width=0.6pt] (-0.682453, -0.355758) -- (-0.664190, -0.375069) -- (-0.622589, -0.361983) -- (-0.618639, -0.329240) -- (-0.641427, -0.309109) -- (-0.677293, -0.320154) -- (-0.682453, -0.355758);
\draw[line width=0.6pt] (-0.421885, 0.903078) -- (-0.418031, 0.893896) -- (-0.384128, 0.881780) -- (-0.357526, 0.901952) -- (-0.361287, 0.937548) -- (-0.386070, 0.951098) -- (-0.408061, 0.942524) -- (-0.421885, 0.903078);
\draw[line width=0.6pt] (-0.482952, 0.505445) -- (-0.456605, 0.476672) -- (-0.423671, 0.482102) -- (-0.413768, 0.517872) -- (-0.427454, 0.535551) -- (-0.470087, 0.532659) -- (-0.482952, 0.505445);
\draw[line width=0.6pt] (0.201245, -0.156994) -- (0.227674, -0.172500) -- (0.262008, -0.152754) -- (0.264253, -0.121597) -- (0.232531, -0.101953) -- (0.201083, -0.118068) -- (0.201245, -0.156994);
\draw[line width=0.6pt] (-0.887767, -0.121621) -- (-0.846192, -0.116440) -- (-0.837699, -0.095477) -- (-0.857692, -0.062909) -- (-0.891017, -0.065752) -- (-0.904565, -0.090472) -- (-0.887767, -0.121621);
\draw[line width=0.6pt] (0.351942, -0.102993) -- (0.380875, -0.116202) -- (0.411449, -0.095636) -- (0.408602, -0.061250) -- (0.380256, -0.045868) -- (0.349454, -0.063160) -- (0.351942, -0.102993);
\draw[line width=0.6pt] (-0.573305, 0.439981) -- (-0.562769, 0.418236) -- (-0.518314, 0.415785) -- (-0.504031, 0.438381) -- (-0.519778, 0.466392) -- (-0.556107, 0.468410) -- (-0.573305, 0.439981);
\draw[line width=0.6pt] (-0.144433, -0.883729) -- (-0.114421, -0.898578) -- (-0.087661, -0.884535) -- (-0.086255, -0.844403) -- (-0.115040, -0.828879) -- (-0.144856, -0.845387) -- (-0.144433, -0.883729);
\draw[line width=0.6pt] (0.582104, -0.880447) -- (0.611636, -0.878775) -- (0.630107, -0.841068) -- (0.616975, -0.819212) -- (0.582518, -0.816135) -- (0.563419, -0.845526) -- (0.582104, -0.880447);
\draw[line width=0.6pt] (-0.861126, 0.048318) -- (-0.845112, 0.022997) -- (-0.809195, 0.022858) -- (-0.799747, 0.034535) -- (-0.805088, 0.073965) -- (-0.822335, 0.085321) -- (-0.849365, 0.076347) -- (-0.861126, 0.048318);
\draw[line width=0.6pt] (-1.000000, -0.228806) -- (-0.953320, -0.228882) -- (-0.938946, -0.201005) -- (-0.952960, -0.173686) -- (-1.000000, -0.174012) -- (-1.000000, -0.228806);
\draw[line width=0.6pt] (0.517408, -0.334735) -- (0.553196, -0.346293) -- (0.579616, -0.317725) -- (0.569501, -0.285025) -- (0.524639, -0.282655) -- (0.508957, -0.305501) -- (0.517408, -0.334735);
\draw[line width=0.6pt] (-0.420585, 0.270440) -- (-0.394751, 0.251588) -- (-0.356470, 0.270664) -- (-0.359009, 0.296143) -- (-0.392378, 0.316330) -- (-0.415997, 0.305375) -- (-0.420585, 0.270440);
\draw[line width=0.6pt] (-0.636411, 0.546042) -- (-0.603207, 0.537785) -- (-0.581416, 0.560165) -- (-0.585859, 0.589772) -- (-0.623571, 0.600528) -- (-0.644777, 0.577994) -- (-0.636411, 0.546042);
\draw[line width=0.6pt] (-0.953178, 0.110069) -- (-0.939349, 0.084781) -- (-0.913237, 0.080656) -- (-0.883294, 0.109604) -- (-0.882793, 0.118240) -- (-0.904288, 0.142756) -- (-0.940456, 0.138106) -- (-0.953178, 0.110069);
\draw[line width=0.6pt] (-0.497499, -1.000000) -- (-0.441468, -1.000000) -- (-0.444057, -0.943928) -- (-0.466659, -0.937576) -- (-0.499063, -0.959164) -- (-0.497499, -1.000000);
\draw[line width=0.6pt] (0.039166, -0.198697) -- (0.050879, -0.220926) -- (0.082230, -0.227190) -- (0.107305, -0.206264) -- (0.106349, -0.174754) -- (0.078436, -0.156340) -- (0.050952, -0.166678) -- (0.039166, -0.198697);
\draw[line width=0.6pt] (-0.786254, 0.136201) -- (-0.761115, 0.109939) -- (-0.727740, 0.122746) -- (-0.721001, 0.148316) -- (-0.748660, 0.174913) -- (-0.781057, 0.162319) -- (-0.786254, 0.136201);
\draw[line width=0.6pt] (-0.780469, 0.909547) -- (-0.735315, 0.915893) -- (-0.727210, 0.946729) -- (-0.751195, 0.971163) -- (-0.787107, 0.947403) -- (-0.780469, 0.909547);
\draw[line width=0.6pt] (-0.108211, -0.178712) -- (-0.073653, -0.198112) -- (-0.041163, -0.159450) -- (-0.055963, -0.134066) -- (-0.102474, -0.138073) -- (-0.108211, -0.178712);
\draw[line width=0.6pt] (0.008985, -0.604244) -- (0.032659, -0.620642) -- (0.067751, -0.602035) -- (0.067002, -0.566083) -- (0.038294, -0.550220) -- (0.008576, -0.566260) -- (0.008985, -0.604244);
\draw[line width=0.6pt] (-0.161672, 0.435051) -- (-0.142166, 0.406575) -- (-0.112436, 0.406962) -- (-0.092649, 0.438594) -- (-0.112772, 0.468970) -- (-0.143906, 0.468013) -- (-0.161672, 0.435051);
\draw[line width=0.6pt] (-0.142316, -0.428202) -- (-0.105989, -0.453161) -- (-0.084998, -0.445174) -- (-0.077851, -0.404788) -- (-0.110468, -0.384145) -- (-0.141680, -0.405972) -- (-0.142316, -0.428202);
\draw[line width=0.6pt] (0.952710, -0.799355) -- (1.000000, -0.799734) -- (1.000000, -0.750410) -- (0.949771, -0.747668) -- (0.939969, -0.757325) -- (0.952710, -0.799355);
\draw[line width=0.6pt] (-0.549306, -0.429134) -- (-0.524917, -0.452685) -- (-0.492817, -0.443260) -- (-0.482274, -0.408211) -- (-0.507468, -0.384479) -- (-0.539759, -0.391869) -- (-0.549306, -0.429134);
\draw[line width=0.6pt] (0.898367, -1.000000) -- (0.946053, -1.000000) -- (0.951022, -0.953429) -- (0.935176, -0.936618) -- (0.896726, -0.945584) -- (0.898367, -1.000000);
\draw[line width=0.6pt] (-0.318805, 0.159540) -- (-0.295636, 0.144688) -- (-0.257959, 0.162315) -- (-0.258414, 0.187637) -- (-0.289683, 0.209571) -- (-0.315819, 0.198893) -- (-0.318805, 0.159540);
\draw[line width=0.6pt] (0.380256, -0.045868) -- (0.408602, -0.061250) -- (0.440506, -0.041524) -- (0.439979, 0.000000) -- (0.379125, 0.000000) -- (0.380256, -0.045868);
\draw[line width=0.6pt] (-0.162695, 0.248747) -- (-0.144592, 0.222537) -- (-0.110646, 0.223069) -- (-0.093968, 0.255533) -- (-0.111773, 0.282927) -- (-0.139543, 0.283800) -- (-0.162695, 0.248747);
\draw[line width=0.6pt] (-0.611953, -0.730575) -- (-0.577427, -0.750123) -- (-0.546127, -0.725651) -- (-0.547701, -0.700492) -- (-0.591231, -0.683894) -- (-0.613770, -0.704349) -- (-0.611953, -0.730575);
\draw[line width=0.6pt] (0.910368, -0.756145) -- (0.939969, -0.757325) -- (0.949771, -0.747668) -- (0.949894, -0.701134) -- (0.940650, -0.691967) -- (0.909942, -0.693066) -- (0.890366, -0.721735) -- (0.910368, -0.756145);
\draw[line width=0.6pt] (-0.158260, 0.126861) -- (-0.134709, 0.100863) -- (-0.107863, 0.103319) -- (-0.091416, 0.138059) -- (-0.110144, 0.163658) -- (-0.140191, 0.162474) -- (-0.158260, 0.126861);
\draw[line width=0.6pt] (-0.819913, -0.664277) -- (-0.781387, -0.678288) -- (-0.755372, -0.653080) -- (-0.758945, -0.627673) -- (-0.789629, -0.610451) -- (-0.825332, -0.635174) -- (-0.819913, -0.664277);
\draw[line width=0.6pt] (-0.557158, 0.001145) -- (-0.522053, -0.004205) -- (-0.511259, 0.006378) -- (-0.517082, 0.053632) -- (-0.550813, 0.063257) -- (-0.568223, 0.050774) -- (-0.557158, 0.001145);
\draw[line width=0.6pt] (0.445008, -0.143598) -- (0.475617, -0.156046) -- (0.503816, -0.135187) -- (0.504753, -0.109590) -- (0.471840, -0.088886) -- (0.440926, -0.110297) -- (0.445008, -0.143598);
\draw[line width=0.6pt] (-0.183064, 0.809834) -- (-0.162258, 0.810206) -- (-0.141120, 0.837093) -- (-0.157674, 0.874121) -- (-0.189842, 0.876963) -- (-0.209670, 0.843044) -- (-0.183064, 0.809834);
\draw[line width=0.6pt] (-0.591267, 0.707960) -- (-0.557672, 0.697129) -- (-0.533653, 0.720523) -- (-0.537788, 0.748027) -- (-0.575734, 0.761345) -- (-0.597435, 0.740422) -- (-0.591267, 0.707960);
\draw[line width=0.6pt] (-0.901001, -0.256903) -- (-0.885581, -0.285195) -- (-0.849010, -0.284670) -- (-0.833336, -0.255067) -- (-0.848470, -0.228681) -- (-0.885440, -0.227520) -- (-0.901001, -0.256903);
\draw[line width=0.6pt] (-0.605892, -0.414014) -- (-0.581561, -0.436743) -- (-0.549306, -0.429134) -- (-0.539759, -0.391869) -- (-0.562596, -0.370376) -- (-0.601263, -0.382727) -- (-0.605892, -0.414014);
\draw[line width=0.6pt] (-0.268385, -1.000000) -- (-0.209091, -1.000000) -- (-0.207796, -0.953848) -- (-0.226097, -0.939157) -- (-0.256053, -0.942284) -- (-0.271262, -0.959415) -- (-0.268385, -1.000000);
\draw[line width=0.6pt] (-0.939718, -0.147312) -- (-0.898985, -0.145688) -- (-0.887767, -0.121621) -- (-0.904565, -0.090472) -- (-0.940732, -0.092463) -- (-0.954720, -0.118347) -- (-0.939718, -0.147312);
\draw[line width=0.6pt] (0.321358, -0.048997) -- (0.349454, -0.063160) -- (0.380256, -0.045868) -- (0.379125, 0.000000) -- (0.320725, 0.000000) -- (0.321358, -0.048997);
\draw[line width=0.6pt] (-0.766043, 0.088928) -- (-0.744769, 0.060495) -- (-0.714209, 0.063418) -- (-0.701654, 0.094772) -- (-0.727740, 0.122746) -- (-0.761115, 0.109939) -- (-0.766043, 0.088928);
\draw[line width=0.6pt] (-0.427454, 0.535551) -- (-0.413768, 0.517872) -- (-0.373323, 0.521587) -- (-0.362630, 0.557154) -- (-0.378856, 0.576411) -- (-0.418204, 0.574151) -- (-0.427454, 0.535551);
\draw[line width=0.6pt] (0.845003, -1.000000) -- (0.898367, -1.000000) -- (0.896726, -0.945584) -- (0.881815, -0.936257) -- (0.843075, -0.954904) -- (0.845003, -1.000000);
\draw[line width=0.6pt] (-0.822252, -0.939607) -- (-0.788246, -0.956939) -- (-0.761960, -0.940268) -- (-0.760318, -0.914922) -- (-0.792992, -0.890062) -- (-0.816867, -0.897811) -- (-0.822252, -0.939607);
\draw[line width=0.6pt] (-0.334161, -0.439081) -- (-0.317490, -0.467567) -- (-0.290245, -0.472948) -- (-0.263651, -0.447869) -- (-0.266471, -0.426213) -- (-0.294679, -0.404494) -- (-0.323040, -0.412312) -- (-0.334161, -0.439081);
\draw[line width=0.6pt] (-0.232573, -0.165462) -- (-0.199274, -0.191876) -- (-0.165825, -0.170250) -- (-0.167000, -0.146986) -- (-0.207488, -0.124844) -- (-0.224947, -0.133770) -- (-0.232573, -0.165462);
\draw[line width=0.6pt] (-0.062361, 0.564449) -- (-0.050479, 0.549953) -- (0.000000, 0.550752) -- (0.000000, 0.603081) -- (-0.049495, 0.603365) -- (-0.062361, 0.564449);
\draw[line width=0.6pt] (-0.472783, 0.730102) -- (-0.434384, 0.715761) -- (-0.412867, 0.736149) -- (-0.418372, 0.770006) -- (-0.454632, 0.781180) -- (-0.477268, 0.756917) -- (-0.472783, 0.730102);
\draw[line width=0.6pt] (0.094217, -0.269764) -- (0.138102, -0.271919) -- (0.146798, -0.225414) -- (0.107305, -0.206264) -- (0.082230, -0.227190) -- (0.094217, -0.269764);
\draw[line width=0.6pt] (-0.524995, 0.912098) -- (-0.486058, 0.898899) -- (-0.467795, 0.917576) -- (-0.469543, 0.945675) -- (-0.503124, 0.963178) -- (-0.526899, 0.944250) -- (-0.524995, 0.912098);
\draw[line width=0.6pt] (-0.891595, -0.665528) -- (-0.881770, -0.682030) -- (-0.842934, -0.689653) -- (-0.819913, -0.664277) -- (-0.825332, -0.635174) -- (-0.846454, -0.623202) -- (-0.882558, -0.636241) -- (-0.891595, -0.665528);
\draw[line width=0.6pt] (0.703106, -0.303781) -- (0.735171, -0.318817) -- (0.764170, -0.301142) -- (0.761249, -0.265750) -- (0.735620, -0.251041) -- (0.700706, -0.270307) -- (0.703106, -0.303781);
\draw[line width=0.6pt] (-0.515834, 0.770361) -- (-0.477268, 0.756917) -- (-0.454632, 0.781180) -- (-0.460669, 0.808006) -- (-0.498878, 0.820771) -- (-0.520022, 0.798911) -- (-0.515834, 0.770361);
\draw[line width=0.6pt] (-0.441468, -1.000000) -- (-0.389592, -1.000000) -- (-0.387501, -0.949971) -- (-0.425825, -0.934068) -- (-0.444057, -0.943928) -- (-0.441468, -1.000000);
\draw[line width=0.6pt] (0.784649, -0.403076) -- (0.829712, -0.403545) -- (0.844119, -0.373701) -- (0.834597, -0.354486) -- (0.795448, -0.346515) -- (0.774794, -0.369516) -- (0.784649, -0.403076);
\draw[line width=0.6pt] (0.559978, -0.152612) -- (0.587717, -0.168588) -- (0.621317, -0.149217) -- (0.619950, -0.114043) -- (0.592511, -0.097926) -- (0.565988, -0.110353) -- (0.559978, -0.152612);
\draw[line width=0.6pt] (-0.089011, -0.664884) -- (-0.067518, -0.672644) -- (-0.032095, -0.649794) -- (-0.031915, -0.620883) -- (-0.048277, -0.606591) -- (-0.089574, -0.612203) -- (-0.100087, -0.628210) -- (-0.089011, -0.664884);
\draw[line width=0.6pt] (-0.318701, 0.504493) -- (-0.300834, 0.479837) -- (-0.264287, 0.483219) -- (-0.251206, 0.516733) -- (-0.268744, 0.540276) -- (-0.306799, 0.536501) -- (-0.318701, 0.504493);
\draw[line width=0.6pt] (0.502146, -0.040513) -- (0.534128, -0.060017) -- (0.563498, -0.042038) -- (0.563862, 0.000000) -- (0.502098, 0.000000) -- (0.502146, -0.040513);
\draw[line width=0.6pt] (-0.115445, -0.722993) -- (-0.086374, -0.736559) -- (-0.054490, -0.715824) -- (-0.067518, -0.672644) -- (-0.089011, -0.664884) -- (-0.120639, -0.689475) -- (-0.115445, -0.722993);
\draw[line width=0.6pt] (-0.714033, 0.214940) -- (-0.683747, 0.189489) -- (-0.656997, 0.200504) -- (-0.649099, 0.231619) -- (-0.679251, 0.256260) -- (-0.707026, 0.245260) -- (-0.714033, 0.214940);
\draw[line width=0.6pt] (0.664834, -0.420885) -- (0.670000, -0.422897) -- (0.716808, -0.402422) -- (0.719663, -0.373265) -- (0.677346, -0.354467) -- (0.654573, -0.374266) -- (0.664834, -0.420885);
\draw[line width=0.6pt] (0.733615, -0.852365) -- (0.777105, -0.858992) -- (0.788430, -0.847259) -- (0.784545, -0.806030) -- (0.738612, -0.801747) -- (0.726783, -0.815586) -- (0.733615, -0.852365);
\draw[line width=0.6pt] (0.484691, -0.454713) -- (0.519992, -0.459573) -- (0.543028, -0.432053) -- (0.532492, -0.402868) -- (0.501584, -0.393760) -- (0.472850, -0.424060) -- (0.484691, -0.454713);
\draw[line width=0.6pt] (-1.000000, -0.119012) -- (-0.954720, -0.118347) -- (-0.940732, -0.092463) -- (-0.957344, -0.062200) -- (-1.000000, -0.062794) -- (-1.000000, -0.119012);
\draw[line width=0.6pt] (-0.484568, -0.569709) -- (-0.467172, -0.567889) -- (-0.447768, -0.530689) -- (-0.473696, -0.500659) -- (-0.508322, -0.511064) -- (-0.515404, -0.535209) -- (-0.484568, -0.569709);
\draw[line width=0.6pt] (-0.206460, 0.151197) -- (-0.181026, 0.124735) -- (-0.158260, 0.126861) -- (-0.140191, 0.162474) -- (-0.160206, 0.188800) -- (-0.193154, 0.186062) -- (-0.206460, 0.151197);
\draw[line width=0.6pt] (0.592601, -0.583364) -- (0.628504, -0.583474) -- (0.644895, -0.552530) -- (0.628198, -0.526214) -- (0.589983, -0.527253) -- (0.576209, -0.549951) -- (0.592601, -0.583364);
\draw[line width=0.6pt] (0.433412, -0.721763) -- (0.469986, -0.723622) -- (0.488268, -0.695124) -- (0.473163, -0.665436) -- (0.440478, -0.662674) -- (0.419676, -0.691625) -- (0.433412, -0.721763);
\draw[line width=0.6pt] (0.440478, -0.662674) -- (0.473163, -0.665436) -- (0.492759, -0.636076) -- (0.473778, -0.603248) -- (0.442627, -0.605160) -- (0.425886, -0.632672) -- (0.440478, -0.662674);
\draw[line width=0.6pt] (-0.432023, -0.758266) -- (-0.403128, -0.781689) -- (-0.379553, -0.775411) -- (-0.365365, -0.732153) -- (-0.375839, -0.716866) -- (-0.420648, -0.720561) -- (-0.432023, -0.758266);
\draw[line width=0.6pt] (0.788430, -0.847259) -- (0.832781, -0.853569) -- (0.846935, -0.837414) -- (0.838315, -0.801040) -- (0.794564, -0.794966) -- (0.784545, -0.806030) -- (0.788430, -0.847259);
\draw[line width=0.6pt] (-0.515523, -0.044755) -- (-0.488898, -0.056930) -- (-0.458605, -0.039547) -- (-0.457701, -0.002683) -- (-0.468016, 0.007195) -- (-0.511259, 0.006378) -- (-0.522053, -0.004205) -- (-0.515523, -0.044755);
\draw[line width=0.6pt] (0.838251, -0.889468) -- (0.876025, -0.900913) -- (0.897515, -0.878717) -- (0.885640, -0.841453) -- (0.846935, -0.837414) -- (0.832781, -0.853569) -- (0.838251, -0.889468);
\draw[line width=0.6pt] (-0.234170, -0.826007) -- (-0.201346, -0.844408) -- (-0.174613, -0.829462) -- (-0.174412, -0.793200) -- (-0.206915, -0.776017) -- (-0.235368, -0.795344) -- (-0.234170, -0.826007);
\draw[line width=0.6pt] (-0.473696, -0.500659) -- (-0.447768, -0.530689) -- (-0.417440, -0.526855) -- (-0.403511, -0.491322) -- (-0.438023, -0.462760) -- (-0.463502, -0.471010) -- (-0.473696, -0.500659);
\draw[line width=0.6pt] (-1.000000, -0.448294) -- (-0.952131, -0.447851) -- (-0.938193, -0.425179) -- (-0.951760, -0.393930) -- (-1.000000, -0.393910) -- (-1.000000, -0.448294);
\draw[line width=0.6pt] (-0.308339, -0.287073) -- (-0.288972, -0.315888) -- (-0.249286, -0.309855) -- (-0.238354, -0.279190) -- (-0.252112, -0.257272) -- (-0.299619, -0.264230) -- (-0.308339, -0.287073);
\draw[line width=0.6pt] (0.567935, -0.787880) -- (0.582518, -0.816135) -- (0.616975, -0.819212) -- (0.636385, -0.783815) -- (0.623871, -0.760399) -- (0.586874, -0.757216) -- (0.567935, -0.787880);
\draw[line width=0.6pt] (0.085464, -1.000000) -- (0.141908, -1.000000) -- (0.141568, -0.950532) -- (0.115493, -0.937059) -- (0.085064, -0.952089) -- (0.085464, -1.000000);
\draw[line width=0.6pt] (-0.669879, 0.440646) -- (-0.624673, 0.430972) -- (-0.610881, 0.444947) -- (-0.618774, 0.482642) -- (-0.648708, 0.491310) -- (-0.677653, 0.461946) -- (-0.669879, 0.440646);
\draw[line width=0.6pt] (0.623821, -0.940071) -- (0.666950, -0.959201) -- (0.691757, -0.939907) -- (0.692720, -0.924736) -- (0.664648, -0.896500) -- (0.633952, -0.903681) -- (0.623821, -0.940071);
\draw[line width=0.6pt] (-0.845329, -1.000000) -- (-0.789129, -1.000000) -- (-0.788246, -0.956939) -- (-0.822252, -0.939607) -- (-0.844035, -0.951103) -- (-0.845329, -1.000000);
\draw[line width=0.6pt] (-1.000000, -0.939273) -- (-0.949883, -0.943294) -- (-0.941772, -0.937188) -- (-0.937411, -0.904723) -- (-0.961044, -0.879961) -- (-1.000000, -0.882354) -- (-1.000000, -0.939273);
\draw[line width=0.6pt] (-0.952960, -0.173686) -- (-0.938946, -0.201005) -- (-0.899445, -0.201374) -- (-0.885259, -0.172469) -- (-0.898985, -0.145688) -- (-0.939718, -0.147312) -- (-0.952960, -0.173686);
\draw[line width=0.6pt] (-1.000000, 0.222922) -- (-0.959847, 0.222330) -- (-0.942374, 0.254364) -- (-0.952471, 0.277105) -- (-1.000000, 0.277643) -- (-1.000000, 0.222922);
\draw[line width=0.6pt] (-0.608557, 0.340836) -- (-0.582197, 0.321360) -- (-0.552040, 0.333708) -- (-0.548336, 0.361952) -- (-0.574740, 0.387567) -- (-0.601753, 0.379932) -- (-0.608557, 0.340836);
\draw[line width=0.6pt] (-0.841910, -0.881448) -- (-0.816867, -0.897811) -- (-0.792992, -0.890062) -- (-0.777882, -0.850412) -- (-0.782518, -0.839397) -- (-0.814328, -0.827325) -- (-0.843435, -0.849593) -- (-0.841910, -0.881448);
\draw[line width=0.6pt] (0.338642, -0.305222) -- (0.352518, -0.328259) -- (0.395239, -0.330370) -- (0.408728, -0.313644) -- (0.397994, -0.274218) -- (0.363538, -0.270966) -- (0.338642, -0.305222);
\draw[line width=0.6pt] (0.353983, -0.472670) -- (0.376191, -0.483075) -- (0.414774, -0.459492) -- (0.415175, -0.438316) -- (0.378410, -0.414808) -- (0.349318, -0.435483) -- (0.353983, -0.472670);
\draw[line width=0.6pt] (0.078436, -0.156340) -- (0.106349, -0.174754) -- (0.140990, -0.155397) -- (0.140339, -0.119027) -- (0.113658, -0.102775) -- (0.082874, -0.116605) -- (0.078436, -0.156340);
\draw[line width=0.6pt] (-0.731894, -0.397358) -- (-0.712147, -0.419805) -- (-0.667689, -0.402739) -- (-0.664190, -0.375069) -- (-0.682453, -0.355758) -- (-0.723182, -0.364143) -- (-0.731894, -0.397358);
\draw[line width=0.6pt] (-0.502224, -0.846156) -- (-0.478442, -0.880147) -- (-0.447795, -0.871093) -- (-0.436722, -0.829269) -- (-0.470390, -0.806347) -- (-0.488563, -0.811755) -- (-0.502224, -0.846156);
\draw[line width=0.6pt] (-0.470138, 0.585755) -- (-0.428298, 0.586290) -- (-0.422315, 0.624483) -- (-0.453943, 0.644680) -- (-0.482604, 0.617088) -- (-0.470138, 0.585755);
\draw[line width=0.6pt] (-0.054490, -0.715824) -- (-0.037272, -0.721047) -- (0.000090, -0.689034) -- (0.000297, -0.674145) -- (-0.032095, -0.649794) -- (-0.067518, -0.672644) -- (-0.054490, -0.715824);
\draw[line width=0.6pt] (-0.515273, -0.217315) -- (-0.492881, -0.225068) -- (-0.463120, -0.205157) -- (-0.465870, -0.166730) -- (-0.499754, -0.156526) -- (-0.523154, -0.172048) -- (-0.515273, -0.217315);
\draw[line width=0.6pt] (0.888431, -0.157258) -- (0.897677, -0.176378) -- (0.940695, -0.177377) -- (0.955031, -0.153799) -- (0.937302, -0.116666) -- (0.912479, -0.116671) -- (0.888431, -0.157258);
\draw[line width=0.6pt] (0.114396, -0.824236) -- (0.142857, -0.838560) -- (0.170697, -0.824584) -- (0.170826, -0.782549) -- (0.144408, -0.768165) -- (0.114478, -0.782897) -- (0.114396, -0.824236);
\draw[line width=0.6pt] (-0.201991, -0.218478) -- (-0.184591, -0.237471) -- (-0.139518, -0.229670) -- (-0.134679, -0.191021) -- (-0.165825, -0.170250) -- (-0.199274, -0.191876) -- (-0.201991, -0.218478);
\draw[line width=0.6pt] (-0.522059, -0.786904) -- (-0.488563, -0.811755) -- (-0.470390, -0.806347) -- (-0.456128, -0.765033) -- (-0.489099, -0.739067) -- (-0.512236, -0.747644) -- (-0.522059, -0.786904);
\draw[line width=0.6pt] (-0.623571, 0.600528) -- (-0.585859, 0.589772) -- (-0.566164, 0.609600) -- (-0.573730, 0.644061) -- (-0.607998, 0.653384) -- (-0.629988, 0.631193) -- (-0.623571, 0.600528);
\draw[line width=0.6pt] (0.939144, -0.292534) -- (0.951738, -0.319908) -- (1.000000, -0.320503) -- (1.000000, -0.264635) -- (0.954511, -0.264631) -- (0.939144, -0.292534);
\draw[line width=0.6pt] (-0.670793, -0.890324) -- (-0.642273, -0.905635) -- (-0.609143, -0.884632) -- (-0.612334, -0.852102) -- (-0.655218, -0.840621) -- (-0.673686, -0.858125) -- (-0.670793, -0.890324);
\draw[line width=0.6pt] (-0.447795, -0.871093) -- (-0.419281, -0.891760) -- (-0.387834, -0.880333) -- (-0.383407, -0.843668) -- (-0.414604, -0.821900) -- (-0.436722, -0.829269) -- (-0.447795, -0.871093);
\draw[line width=0.6pt] (-0.126809, -0.054370) -- (-0.100591, -0.082969) -- (-0.070261, -0.077104) -- (-0.059273, -0.047538) -- (-0.086541, -0.018271) -- (-0.114195, -0.024319) -- (-0.126809, -0.054370);
\draw[line width=0.6pt] (-0.830880, -0.144420) -- (-0.786895, -0.142257) -- (-0.777543, -0.115748) -- (-0.797356, -0.085039) -- (-0.837699, -0.095477) -- (-0.846192, -0.116440) -- (-0.830880, -0.144420);
\draw[line width=0.6pt] (-0.564197, 0.959922) -- (-0.526899, 0.944250) -- (-0.503124, 0.963178) -- (-0.503877, 1.000000) -- (-0.564788, 1.000000) -- (-0.564197, 0.959922);
\draw[line width=0.6pt] (-0.846454, -0.623202) -- (-0.825332, -0.635174) -- (-0.789629, -0.610451) -- (-0.792436, -0.581720) -- (-0.829267, -0.562446) -- (-0.850039, -0.578553) -- (-0.846454, -0.623202);
\draw[line width=0.6pt] (-0.292633, -0.834398) -- (-0.265354, -0.848286) -- (-0.234170, -0.826007) -- (-0.235368, -0.795344) -- (-0.267325, -0.778401) -- (-0.294742, -0.793160) -- (-0.292633, -0.834398);
\draw[line width=0.6pt] (0.263072, -0.049395) -- (0.292210, -0.064282) -- (0.321358, -0.048997) -- (0.320725, 0.000000) -- (0.263289, 0.000000) -- (0.263072, -0.049395);
\draw[line width=0.6pt] (-0.629673, -0.636965) -- (-0.593007, -0.651106) -- (-0.571806, -0.633981) -- (-0.574270, -0.597206) -- (-0.606351, -0.583413) -- (-0.633472, -0.602137) -- (-0.629673, -0.636965);
\draw[line width=0.6pt] (0.885262, -0.376780) -- (0.898188, -0.402975) -- (0.938557, -0.403862) -- (0.953187, -0.375650) -- (0.937679, -0.346273) -- (0.901188, -0.347582) -- (0.885262, -0.376780);
\draw[line width=0.6pt] (0.833520, -0.093993) -- (0.850343, -0.105140) -- (0.889872, -0.092219) -- (0.895385, -0.061142) -- (0.870328, -0.038914) -- (0.831587, -0.058216) -- (0.833520, -0.093993);
\draw[line width=0.6pt] (0.639165, -0.306044) -- (0.675979, -0.324176) -- (0.703106, -0.303781) -- (0.700706, -0.270307) -- (0.677776, -0.255892) -- (0.637542, -0.274017) -- (0.639165, -0.306044);
\draw[line width=0.6pt] (-0.594300, 0.504190) -- (-0.568279, 0.496771) -- (-0.537458, 0.527556) -- (-0.538941, 0.544982) -- (-0.581416, 0.560165) -- (-0.603207, 0.537785) -- (-0.594300, 0.504190);
\draw[line width=0.6pt] (-1.000000, -0.393910) -- (-0.951760, -0.393930) -- (-0.938133, -0.369624) -- (-0.952579, -0.339164) -- (-1.000000, -0.339475) -- (-1.000000, -0.393910);
\draw[line width=0.6pt] (-0.009907, -0.096029) -- (0.015565, -0.119730) -- (0.053979, -0.097374) -- (0.053567, -0.063887) -- (0.030797, -0.048292) -- (-0.003589, -0.060439) -- (-0.009907, -0.096029);
\draw[line width=0.6pt] (0.281854, -0.716701) -- (0.314765, -0.731904) -- (0.343486, -0.710713) -- (0.322430, -0.664773) -- (0.288680, -0.669024) -- (0.281854, -0.716701);
\draw[line width=0.6pt] (-0.958390, 0.387574) -- (-0.942051, 0.359830) -- (-0.915041, 0.359367) -- (-0.893661, 0.391206) -- (-0.901109, 0.412506) -- (-0.942336, 0.416574) -- (-0.958390, 0.387574);
\draw[line width=0.6pt] (-0.222433, 0.214844) -- (-0.215975, 0.214146) -- (-0.184827, 0.250539) -- (-0.206151, 0.282205) -- (-0.237837, 0.279773) -- (-0.250839, 0.251855) -- (-0.222433, 0.214844);
\draw[line width=0.6pt] (-0.713546, -0.845493) -- (-0.673686, -0.858125) -- (-0.655218, -0.840621) -- (-0.658861, -0.805771) -- (-0.695138, -0.793064) -- (-0.717837, -0.815000) -- (-0.713546, -0.845493);
\draw[line width=0.6pt] (-0.059736, 0.197216) -- (-0.043262, 0.170769) -- (0.000000, 0.170992) -- (0.000000, 0.227872) -- (-0.043539, 0.227758) -- (-0.059736, 0.197216);
\draw[line width=0.6pt] (-0.403922, -0.201249) -- (-0.373580, -0.208244) -- (-0.344235, -0.170883) -- (-0.355133, -0.151389) -- (-0.394705, -0.144099) -- (-0.412394, -0.160273) -- (-0.403922, -0.201249);
\draw[line width=0.6pt] (0.310974, -0.300598) -- (0.338642, -0.305222) -- (0.363538, -0.270966) -- (0.343868, -0.233591) -- (0.324491, -0.233240) -- (0.296911, -0.265859) -- (0.310974, -0.300598);
\draw[line width=0.6pt] (0.691757, -0.939907) -- (0.726285, -0.964533) -- (0.757418, -0.943107) -- (0.755238, -0.914834) -- (0.725642, -0.900532) -- (0.692720, -0.924736) -- (0.691757, -0.939907);
\draw[line width=0.6pt] (-0.674105, -0.097283) -- (-0.653186, -0.118917) -- (-0.608647, -0.107569) -- (-0.607247, -0.076093) -- (-0.636446, -0.054245) -- (-0.673144, -0.077358) -- (-0.674105, -0.097283);
\draw[line width=0.6pt] (-0.392378, 0.316330) -- (-0.359009, 0.296143) -- (-0.328042, 0.325056) -- (-0.352500, 0.359454) -- (-0.385572, 0.352081) -- (-0.392378, 0.316330);
\draw[line width=0.6pt] (-0.547037, -0.165170) -- (-0.523154, -0.172048) -- (-0.499754, -0.156526) -- (-0.503771, -0.112403) -- (-0.542298, -0.104276) -- (-0.557361, -0.119967) -- (-0.547037, -0.165170);
\draw[line width=0.6pt] (0.887091, -0.264873) -- (0.896334, -0.289614) -- (0.939144, -0.292534) -- (0.954511, -0.264631) -- (0.938459, -0.234190) -- (0.908048, -0.234155) -- (0.887091, -0.264873);
\draw[line width=0.6pt] (-0.575048, -0.215528) -- (-0.544226, -0.233990) -- (-0.515273, -0.217315) -- (-0.523154, -0.172048) -- (-0.547037, -0.165170) -- (-0.573874, -0.181531) -- (-0.575048, -0.215528);
\draw[line width=0.6pt] (-1.000000, 0.963104) -- (-0.948839, 0.950740) -- (-0.935130, 0.962256) -- (-0.932989, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.963104);
\draw[line width=0.6pt] (-0.405750, -0.362664) -- (-0.382443, -0.388330) -- (-0.349748, -0.380986) -- (-0.337810, -0.350623) -- (-0.357505, -0.323396) -- (-0.395363, -0.328718) -- (-0.405750, -0.362664);
\draw[line width=0.6pt] (-0.908738, -0.782480) -- (-0.881377, -0.806675) -- (-0.844733, -0.782430) -- (-0.854942, -0.746553) -- (-0.891231, -0.740062) -- (-0.908738, -0.782480);
\draw[line width=0.6pt] (-0.556951, -1.000000) -- (-0.497499, -1.000000) -- (-0.499063, -0.959164) -- (-0.529707, -0.941210) -- (-0.555763, -0.954718) -- (-0.556951, -1.000000);
\draw[line width=0.6pt] (0.424238, -0.201056) -- (0.467337, -0.208745) -- (0.481571, -0.191968) -- (0.475617, -0.156046) -- (0.445008, -0.143598) -- (0.418602, -0.164502) -- (0.424238, -0.201056);
\draw[line width=0.6pt] (-0.958619, 0.166333) -- (-0.940456, 0.138106) -- (-0.904288, 0.142756) -- (-0.894910, 0.176687) -- (-0.913294, 0.197219) -- (-0.942777, 0.196301) -- (-0.958619, 0.166333);
\draw[line width=0.6pt] (-0.215975, 0.214146) -- (-0.193154, 0.186062) -- (-0.160206, 0.188800) -- (-0.144592, 0.222537) -- (-0.162695, 0.248747) -- (-0.184827, 0.250539) -- (-0.215975, 0.214146);
\draw[line width=0.6pt] (-1.000000, 0.907480) -- (-0.952540, 0.912993) -- (-0.948839, 0.950740) -- (-1.000000, 0.963104) -- (-1.000000, 0.907480);
\draw[line width=0.6pt] (0.038294, -0.550220) -- (0.067002, -0.566083) -- (0.097354, -0.549005) -- (0.096395, -0.511459) -- (0.067200, -0.496225) -- (0.037937, -0.512734) -- (0.038294, -0.550220);
\draw[line width=0.6pt] (0.610365, -1.000000) -- (0.666278, -1.000000) -- (0.666950, -0.959201) -- (0.623821, -0.940071) -- (0.614410, -0.945692) -- (0.610365, -1.000000);
\draw[line width=0.6pt] (0.938223, -0.458962) -- (0.952773, -0.486252) -- (1.000000, -0.486067) -- (1.000000, -0.431058) -- (0.952336, -0.430866) -- (0.938223, -0.458962);
\draw[line width=0.6pt] (-0.738780, 0.430896) -- (-0.711304, 0.404246) -- (-0.685552, 0.409430) -- (-0.669879, 0.440646) -- (-0.677653, 0.461946) -- (-0.700085, 0.470548) -- (-0.735210, 0.450008) -- (-0.738780, 0.430896);
\draw[line width=0.6pt] (-0.689446, -0.200284) -- (-0.667053, -0.221805) -- (-0.634006, -0.208968) -- (-0.627958, -0.173503) -- (-0.658113, -0.153321) -- (-0.682085, -0.164048) -- (-0.689446, -0.200284);
\draw[line width=0.6pt] (0.621317, -0.149217) -- (0.649063, -0.165283) -- (0.680116, -0.148822) -- (0.679491, -0.112455) -- (0.652773, -0.096339) -- (0.619950, -0.114043) -- (0.621317, -0.149217);
\draw[line width=0.6pt] (-0.184827, 0.250539) -- (-0.162695, 0.248747) -- (-0.139543, 0.283800) -- (-0.159473, 0.313277) -- (-0.189210, 0.312439) -- (-0.206151, 0.282205) -- (-0.184827, 0.250539);
\draw[line width=0.6pt] (0.195517, -0.326767) -- (0.228388, -0.334484) -- (0.250134, -0.315849) -- (0.243753, -0.276096) -- (0.203484, -0.267493) -- (0.186905, -0.283586) -- (0.195517, -0.326767);
\draw[line width=0.6pt] (0.095989, -0.441972) -- (0.124108, -0.455429) -- (0.152426, -0.439108) -- (0.151170, -0.400226) -- (0.119169, -0.385740) -- (0.093919, -0.398372) -- (0.095989, -0.441972);
\draw[line width=0.6pt] (0.171147, -0.936406) -- (0.197622, -0.950603) -- (0.228335, -0.936382) -- (0.228550, -0.895690) -- (0.198716, -0.880836) -- (0.171405, -0.894786) -- (0.171147, -0.936406);
\draw[line width=0.6pt] (-0.252112, -0.257272) -- (-0.238354, -0.279190) -- (-0.191774, -0.278052) -- (-0.184591, -0.237471) -- (-0.201991, -0.218478) -- (-0.245805, -0.231491) -- (-0.252112, -0.257272);
\draw[line width=0.6pt] (-0.327861, 0.645151) -- (-0.288046, 0.649399) -- (-0.274880, 0.686968) -- (-0.313237, 0.707741) -- (-0.342420, 0.678209) -- (-0.327861, 0.645151);
\draw[line width=0.6pt] (-0.556107, 0.468410) -- (-0.519778, 0.466392) -- (-0.502651, 0.500703) -- (-0.537458, 0.527556) -- (-0.568279, 0.496771) -- (-0.556107, 0.468410);
\draw[line width=0.6pt] (-0.280590, -0.056961) -- (-0.255221, -0.076543) -- (-0.224112, -0.065735) -- (-0.215737, -0.036390) -- (-0.241072, -0.008769) -- (-0.272098, -0.016718) -- (-0.280590, -0.056961);
\draw[line width=0.6pt] (-0.552040, 0.333708) -- (-0.527032, 0.314363) -- (-0.493690, 0.327225) -- (-0.496304, 0.373297) -- (-0.508276, 0.379997) -- (-0.548336, 0.361952) -- (-0.552040, 0.333708);
\draw[line width=0.6pt] (-0.414115, 0.007965) -- (-0.395235, -0.008563) -- (-0.356704, 0.006741) -- (-0.354276, 0.040677) -- (-0.383987, 0.058706) -- (-0.411146, 0.046532) -- (-0.414115, 0.007965);
\draw[line width=0.6pt] (-0.750623, 0.665138) -- (-0.732651, 0.656789) -- (-0.699622, 0.681935) -- (-0.709071, 0.717481) -- (-0.740103, 0.724282) -- (-0.759691, 0.705172) -- (-0.750623, 0.665138);
\draw[line width=0.6pt] (-0.294679, -0.404494) -- (-0.266471, -0.426213) -- (-0.227431, -0.394969) -- (-0.240899, -0.364794) -- (-0.284365, -0.366464) -- (-0.294679, -0.404494);
\draw[line width=0.6pt] (-0.201560, 0.897166) -- (-0.189842, 0.876963) -- (-0.157674, 0.874121) -- (-0.136987, 0.897339) -- (-0.152217, 0.940960) -- (-0.158708, 0.944351) -- (-0.184795, 0.937467) -- (-0.201560, 0.897166);
\draw[line width=0.6pt] (0.053979, -0.097374) -- (0.082874, -0.116605) -- (0.113658, -0.102775) -- (0.114708, -0.063042) -- (0.088933, -0.047379) -- (0.053567, -0.063887) -- (0.053979, -0.097374);
\draw[line width=0.6pt] (-0.165825, -0.170250) -- (-0.134679, -0.191021) -- (-0.108211, -0.178712) -- (-0.102474, -0.138073) -- (-0.116892, -0.121201) -- (-0.141929, -0.121016) -- (-0.167000, -0.146986) -- (-0.165825, -0.170250);
\draw[line width=0.6pt] (0.725641, -1.000000) -- (0.787097, -1.000000) -- (0.785784, -0.960393) -- (0.757418, -0.943107) -- (0.726285, -0.964533) -- (0.725641, -1.000000);
\draw[line width=0.6pt] (0.000331, -0.938056) -- (0.027754, -0.953336) -- (0.058376, -0.937597) -- (0.057456, -0.898797) -- (0.030249, -0.883762) -- (-0.000060, -0.900203) -- (0.000331, -0.938056);
\draw[line width=0.6pt] (0.889872, -0.092219) -- (0.912479, -0.116671) -- (0.937302, -0.116666) -- (0.952596, -0.098395) -- (0.943586, -0.053483) -- (0.935823, -0.047701) -- (0.895385, -0.061142) -- (0.889872, -0.092219);
\draw[line width=0.6pt] (0.007661, -0.496528) -- (0.037937, -0.512734) -- (0.067200, -0.496225) -- (0.066235, -0.457938) -- (0.038522, -0.442991) -- (0.007231, -0.461266) -- (0.007661, -0.496528);
\draw[line width=0.6pt] (-0.092389, 0.804202) -- (-0.060633, 0.803215) -- (-0.041935, 0.832359) -- (-0.059930, 0.865024) -- (-0.089108, 0.866179) -- (-0.109731, 0.835522) -- (-0.092389, 0.804202);
\draw[line width=0.6pt] (0.364950, -0.210283) -- (0.407779, -0.218722) -- (0.424238, -0.201056) -- (0.418602, -0.164502) -- (0.385811, -0.152261) -- (0.358548, -0.174040) -- (0.364950, -0.210283);
\draw[line width=0.6pt] (-0.046454, 0.396778) -- (0.000000, 0.397278) -- (0.000000, 0.448761) -- (-0.050067, 0.450141) -- (-0.060526, 0.438590) -- (-0.046454, 0.396778);
\draw[line width=0.6pt] (-0.893760, -0.008386) -- (-0.861236, -0.007230) -- (-0.845112, 0.022997) -- (-0.861126, 0.048318) -- (-0.897169, 0.046041) -- (-0.911236, 0.023559) -- (-0.893760, -0.008386);
\draw[line width=0.6pt] (-0.092034, 0.315315) -- (-0.060817, 0.315218) -- (-0.044135, 0.341568) -- (-0.060998, 0.376526) -- (-0.092525, 0.375965) -- (-0.111279, 0.345391) -- (-0.092034, 0.315315);
\draw[line width=0.6pt] (-0.375839, -0.716866) -- (-0.365365, -0.732153) -- (-0.323738, -0.738010) -- (-0.305999, -0.722413) -- (-0.306648, -0.693617) -- (-0.336056, -0.671211) -- (-0.367817, -0.685425) -- (-0.375839, -0.716866);
\draw[line width=0.6pt] (-0.634006, -0.208968) -- (-0.605131, -0.231424) -- (-0.575048, -0.215528) -- (-0.573874, -0.181531) -- (-0.605268, -0.164233) -- (-0.627958, -0.173503) -- (-0.634006, -0.208968);
\draw[line width=0.6pt] (-0.209091, -1.000000) -- (-0.147797, -1.000000) -- (-0.148210, -0.953849) -- (-0.169471, -0.940201) -- (-0.207796, -0.953848) -- (-0.209091, -1.000000);
\draw[line width=0.6pt] (0.242913, -0.488772) -- (0.267474, -0.498862) -- (0.297755, -0.482216) -- (0.292281, -0.436065) -- (0.269768, -0.427235) -- (0.237015, -0.446316) -- (0.242913, -0.488772);
\draw[line width=0.6pt] (-0.503124, 0.963178) -- (-0.469543, 0.945675) -- (-0.442656, 0.966087) -- (-0.441568, 1.000000) -- (-0.503877, 1.000000) -- (-0.503124, 0.963178);
\draw[line width=0.6pt] (-0.371319, 0.685413) -- (-0.342420, 0.678209) -- (-0.313237, 0.707741) -- (-0.317139, 0.731237) -- (-0.355794, 0.744366) -- (-0.377123, 0.725972) -- (-0.371319, 0.685413);
\draw[line width=0.6pt] (0.576821, -0.937029) -- (0.614410, -0.945692) -- (0.623821, -0.940071) -- (0.633952, -0.903681) -- (0.611636, -0.878775) -- (0.582104, -0.880447) -- (0.567107, -0.902318) -- (0.576821, -0.937029);
\draw[line width=0.6pt] (-0.607998, 0.653384) -- (-0.573730, 0.644061) -- (-0.550978, 0.666070) -- (-0.557672, 0.697129) -- (-0.591267, 0.707960) -- (-0.615136, 0.685796) -- (-0.607998, 0.653384);
\draw[line width=0.6pt] (0.623865, -0.044430) -- (0.652042, -0.061143) -- (0.684212, -0.043438) -- (0.683943, 0.000000) -- (0.624206, 0.000000) -- (0.623865, -0.044430);
\draw[line width=0.6pt] (-0.453943, 0.644680) -- (-0.422315, 0.624483) -- (-0.393793, 0.637350) -- (-0.390849, 0.670691) -- (-0.431602, 0.688165) -- (-0.456124, 0.664051) -- (-0.453943, 0.644680);
\draw[line width=0.6pt] (-0.847480, 0.286634) -- (-0.827663, 0.267500) -- (-0.791753, 0.279983) -- (-0.785833, 0.312663) -- (-0.809023, 0.332779) -- (-0.841820, 0.323339) -- (-0.847480, 0.286634);
\draw[line width=0.6pt] (0.807190, -0.041433) -- (0.831587, -0.058216) -- (0.870328, -0.038914) -- (0.871669, 0.000000) -- (0.806397, 0.000000) -- (0.807190, -0.041433);
\draw[line width=0.6pt] (0.796995, -0.698129) -- (0.842418, -0.686198) -- (0.852792, -0.664465) -- (0.835068, -0.634110) -- (0.800286, -0.633970) -- (0.784679, -0.659221) -- (0.796995, -0.698129);
\draw[line width=0.6pt] (0.113658, -0.102775) -- (0.140339, -0.119027) -- (0.173682, -0.101970) -- (0.173224, -0.063528) -- (0.146503, -0.048107) -- (0.114708, -0.063042) -- (0.113658, -0.102775);
\draw[line width=0.6pt] (-1.000000, -0.549587) -- (-0.949048, -0.552665) -- (-0.939160, -0.542110) -- (-0.948294, -0.500455) -- (-1.000000, -0.500903) -- (-1.000000, -0.549587);
\draw[line width=0.6pt] (0.757418, -0.943107) -- (0.785784, -0.960393) -- (0.818519, -0.939946) -- (0.815813, -0.909615) -- (0.780284, -0.895214) -- (0.755238, -0.914834) -- (0.757418, -0.943107);
\draw[line width=0.6pt] (0.255083, -0.881314) -- (0.286967, -0.896626) -- (0.311510, -0.881990) -- (0.311439, -0.839674) -- (0.280778, -0.826629) -- (0.255635, -0.840032) -- (0.255083, -0.881314);
\draw[line width=0.6pt] (-0.240979, 0.042440) -- (-0.229250, 0.023550) -- (-0.190391, 0.024666) -- (-0.174923, 0.060361) -- (-0.201424, 0.086290) -- (-0.218477, 0.084689) -- (-0.240979, 0.042440);
\draw[line width=0.6pt] (0.434840, -0.781424) -- (0.464096, -0.783871) -- (0.485127, -0.754283) -- (0.469986, -0.723622) -- (0.433412, -0.721763) -- (0.417194, -0.747570) -- (0.434840, -0.781424);
\draw[line width=0.6pt] (0.399059, -0.936437) -- (0.413504, -0.952537) -- (0.456019, -0.950265) -- (0.468024, -0.934935) -- (0.457176, -0.902475) -- (0.411824, -0.895571) -- (0.399059, -0.936437);
\draw[line width=0.6pt] (-1.000000, 0.496239) -- (-0.955300, 0.496443) -- (-0.940680, 0.523791) -- (-0.954252, 0.550258) -- (-1.000000, 0.550349) -- (-1.000000, 0.496239);
\draw[line width=0.6pt] (0.269768, -0.427235) -- (0.292281, -0.436065) -- (0.318973, -0.422275) -- (0.320485, -0.374028) -- (0.294165, -0.363192) -- (0.260888, -0.384767) -- (0.269768, -0.427235);
\draw[line width=0.6pt] (-0.584077, -0.939262) -- (-0.555763, -0.954718) -- (-0.529707, -0.941210) -- (-0.526059, -0.907074) -- (-0.550225, -0.885794) -- (-0.583681, -0.900018) -- (-0.584077, -0.939262);
\draw[line width=0.6pt] (0.349937, -0.935577) -- (0.358591, -0.941454) -- (0.399059, -0.936437) -- (0.411824, -0.895571) -- (0.404688, -0.882661) -- (0.372460, -0.873394) -- (0.344629, -0.895738) -- (0.349937, -0.935577);
\draw[line width=0.6pt] (-0.324929, 0.561702) -- (-0.306799, 0.536501) -- (-0.268744, 0.540276) -- (-0.257028, 0.573911) -- (-0.275975, 0.598527) -- (-0.314338, 0.589696) -- (-0.324929, 0.561702);
\draw[line width=0.6pt] (-0.679968, 0.586237) -- (-0.644777, 0.577994) -- (-0.623571, 0.600528) -- (-0.629988, 0.631193) -- (-0.665470, 0.641421) -- (-0.687683, 0.617736) -- (-0.679968, 0.586237);
\draw[line width=0.6pt] (-0.112772, 0.468970) -- (-0.092649, 0.438594) -- (-0.060526, 0.438590) -- (-0.050067, 0.450141) -- (-0.054371, 0.498750) -- (-0.058454, 0.502584) -- (-0.094428, 0.501225) -- (-0.112772, 0.468970);
\draw[line width=0.6pt] (-0.267325, -0.778401) -- (-0.235368, -0.795344) -- (-0.206915, -0.776017) -- (-0.207787, -0.743826) -- (-0.245207, -0.726582) -- (-0.265413, -0.739440) -- (-0.267325, -0.778401);
\draw[line width=0.6pt] (0.088951, -0.327082) -- (0.122462, -0.336966) -- (0.132757, -0.331368) -- (0.143834, -0.278857) -- (0.138102, -0.271919) -- (0.094217, -0.269764) -- (0.078907, -0.287202) -- (0.088951, -0.327082);
\draw[line width=0.6pt] (-0.641191, -0.519065) -- (-0.638465, -0.529132) -- (-0.608909, -0.545628) -- (-0.575445, -0.528881) -- (-0.572527, -0.495726) -- (-0.592505, -0.476754) -- (-0.620115, -0.480698) -- (-0.641191, -0.519065);
\draw[line width=0.6pt] (0.579616, -0.317725) -- (0.612942, -0.327590) -- (0.639165, -0.306044) -- (0.637542, -0.274017) -- (0.620126, -0.260467) -- (0.580341, -0.268001) -- (0.569501, -0.285025) -- (0.579616, -0.317725);
\draw[line width=0.6pt] (0.716808, -0.402422) -- (0.740404, -0.427346) -- (0.772701, -0.422523) -- (0.784649, -0.403076) -- (0.774794, -0.369516) -- (0.736796, -0.360264) -- (0.719663, -0.373265) -- (0.716808, -0.402422);
\draw[line width=0.6pt] (-1.000000, -0.704028) -- (-0.949934, -0.705839) -- (-0.938511, -0.665936) -- (-0.948749, -0.651844) -- (-1.000000, -0.651262) -- (-1.000000, -0.704028);
\draw[line width=0.6pt] (0.541252, -0.668305) -- (0.575433, -0.669290) -- (0.592841, -0.641640) -- (0.576109, -0.609575) -- (0.541993, -0.609476) -- (0.524286, -0.636493) -- (0.541252, -0.668305);
\draw[line width=0.6pt] (-0.387834, -0.880333) -- (-0.364694, -0.897495) -- (-0.326410, -0.884483) -- (-0.323835, -0.850627) -- (-0.353537, -0.829843) -- (-0.383407, -0.843668) -- (-0.387834, -0.880333);
\draw[line width=0.6pt] (0.808408, -0.742279) -- (0.843213, -0.746857) -- (0.862215, -0.721872) -- (0.842418, -0.686198) -- (0.796995, -0.698129) -- (0.808408, -0.742279);
\draw[line width=0.6pt] (-1.000000, 0.863627) -- (-0.946749, 0.862982) -- (-0.940216, 0.899245) -- (-0.952540, 0.912993) -- (-1.000000, 0.907480) -- (-1.000000, 0.863627);
\draw[line width=0.6pt] (0.736796, -0.360264) -- (0.774794, -0.369516) -- (0.795448, -0.346515) -- (0.788116, -0.313311) -- (0.764170, -0.301142) -- (0.735171, -0.318817) -- (0.736796, -0.360264);
\draw[line width=0.6pt] (0.058376, -0.937597) -- (0.085064, -0.952089) -- (0.115493, -0.937059) -- (0.114094, -0.894821) -- (0.088704, -0.882580) -- (0.057456, -0.898797) -- (0.058376, -0.937597);
\draw[line width=0.6pt] (-0.493690, 0.327225) -- (-0.472509, 0.314962) -- (-0.445933, 0.325080) -- (-0.438508, 0.363063) -- (-0.462458, 0.383427) -- (-0.496304, 0.373297) -- (-0.493690, 0.327225);
\draw[line width=0.6pt] (-0.673899, -0.739335) -- (-0.639909, -0.753813) -- (-0.611953, -0.730575) -- (-0.613770, -0.704349) -- (-0.651985, -0.687143) -- (-0.677909, -0.710530) -- (-0.673899, -0.739335);
\draw[line width=0.6pt] (0.830756, -0.197956) -- (0.849305, -0.211045) -- (0.887184, -0.201116) -- (0.897677, -0.176378) -- (0.888431, -0.157258) -- (0.854048, -0.146314) -- (0.829595, -0.163703) -- (0.830756, -0.197956);
\draw[line width=0.6pt] (0.324491, -0.233240) -- (0.343868, -0.233591) -- (0.364950, -0.210283) -- (0.358548, -0.174040) -- (0.325344, -0.161482) -- (0.297524, -0.179678) -- (0.294945, -0.197997) -- (0.324491, -0.233240);
\draw[line width=0.6pt] (-0.904891, 0.306049) -- (-0.884999, 0.278275) -- (-0.847480, 0.286634) -- (-0.841820, 0.323339) -- (-0.860198, 0.338599) -- (-0.895289, 0.330648) -- (-0.904891, 0.306049);
\draw[line width=0.6pt] (0.378410, -0.414808) -- (0.415175, -0.438316) -- (0.443736, -0.415607) -- (0.434605, -0.377388) -- (0.404263, -0.369063) -- (0.378833, -0.390054) -- (0.378410, -0.414808);
\draw[line width=0.6pt] (0.623871, -0.760399) -- (0.636385, -0.783815) -- (0.673651, -0.788551) -- (0.693407, -0.754750) -- (0.681647, -0.730587) -- (0.641266, -0.728302) -- (0.623871, -0.760399);
\draw[line width=0.6pt] (-0.591231, -0.683894) -- (-0.547701, -0.700492) -- (-0.529119, -0.680383) -- (-0.537931, -0.645138) -- (-0.571806, -0.633981) -- (-0.593007, -0.651106) -- (-0.591231, -0.683894);
\draw[line width=0.6pt] (-0.700085, 0.470548) -- (-0.677653, 0.461946) -- (-0.648708, 0.491310) -- (-0.658702, 0.522697) -- (-0.689956, 0.529250) -- (-0.710431, 0.509327) -- (-0.700085, 0.470548);
\draw[line width=0.6pt] (-0.937317, -0.484930) -- (-0.902785, -0.483400) -- (-0.885114, -0.452280) -- (-0.898173, -0.426080) -- (-0.938193, -0.425179) -- (-0.952131, -0.447851) -- (-0.937317, -0.484930);
\draw[line width=0.6pt] (0.088704, -0.882580) -- (0.114094, -0.894821) -- (0.142703, -0.880362) -- (0.142857, -0.838560) -- (0.114396, -0.824236) -- (0.084917, -0.839217) -- (0.088704, -0.882580);
\draw[line width=0.6pt] (-0.167765, 0.557804) -- (-0.147152, 0.529054) -- (-0.115232, 0.530994) -- (-0.098373, 0.563220) -- (-0.117605, 0.592114) -- (-0.151860, 0.589983) -- (-0.167765, 0.557804);
\draw[line width=0.6pt] (-0.875817, -0.937114) -- (-0.844035, -0.951103) -- (-0.822252, -0.939607) -- (-0.816867, -0.897811) -- (-0.841910, -0.881448) -- (-0.878592, -0.900130) -- (-0.875817, -0.937114);
\draw[line width=0.6pt] (-0.700578, 0.311948) -- (-0.671606, 0.288227) -- (-0.644536, 0.298541) -- (-0.636973, 0.330855) -- (-0.664862, 0.355277) -- (-0.693182, 0.343756) -- (-0.700578, 0.311948);
\draw[line width=0.6pt] (0.286731, -0.936285) -- (0.307491, -0.949745) -- (0.349937, -0.935577) -- (0.344629, -0.895738) -- (0.311510, -0.881990) -- (0.286967, -0.896626) -- (0.286731, -0.936285);
\draw[line width=0.6pt] (-0.194497, -0.333741) -- (-0.173371, -0.352347) -- (-0.138152, -0.338646) -- (-0.133076, -0.294451) -- (-0.184318, -0.287629) -- (-0.194497, -0.333741);
\draw[line width=0.6pt] (-0.308056, 0.390037) -- (-0.287553, 0.363419) -- (-0.259666, 0.363078) -- (-0.241391, 0.399079) -- (-0.260634, 0.424927) -- (-0.293889, 0.422153) -- (-0.308056, 0.390037);
\draw[line width=0.6pt] (-0.170344, 0.678293) -- (-0.156205, 0.651446) -- (-0.116615, 0.649622) -- (-0.099438, 0.682942) -- (-0.114961, 0.709333) -- (-0.143686, 0.712449) -- (-0.170344, 0.678293);
\draw[line width=0.6pt] (-0.612714, -1.000000) -- (-0.556951, -1.000000) -- (-0.555763, -0.954718) -- (-0.584077, -0.939262) -- (-0.613158, -0.954131) -- (-0.612714, -1.000000);
\draw[line width=0.6pt] (0.385811, -0.152261) -- (0.418602, -0.164502) -- (0.445008, -0.143598) -- (0.440926, -0.110297) -- (0.411449, -0.095636) -- (0.380875, -0.116202) -- (0.385811, -0.152261);
\draw[line width=0.6pt] (-0.740103, 0.724282) -- (-0.709071, 0.717481) -- (-0.686686, 0.738317) -- (-0.695241, 0.774416) -- (-0.729870, 0.781438) -- (-0.749559, 0.758200) -- (-0.740103, 0.724282);
\draw[line width=0.6pt] (-0.145415, -0.775279) -- (-0.115953, -0.792181) -- (-0.083110, -0.773957) -- (-0.086374, -0.736559) -- (-0.115445, -0.722993) -- (-0.146033, -0.744576) -- (-0.145415, -0.775279);
\draw[line width=0.6pt] (-0.466659, -0.937576) -- (-0.444057, -0.943928) -- (-0.425825, -0.934068) -- (-0.419281, -0.891760) -- (-0.447795, -0.871093) -- (-0.478442, -0.880147) -- (-0.484612, -0.893316) -- (-0.466659, -0.937576);
\draw[line width=0.6pt] (-0.313237, 0.707741) -- (-0.274880, 0.686968) -- (-0.264949, 0.690892) -- (-0.248524, 0.725503) -- (-0.259799, 0.747937) -- (-0.296381, 0.753837) -- (-0.317139, 0.731237) -- (-0.313237, 0.707741);
\draw[line width=0.6pt] (-0.201424, 0.086290) -- (-0.174923, 0.060361) -- (-0.151691, 0.063797) -- (-0.134709, 0.100863) -- (-0.158260, 0.126861) -- (-0.181026, 0.124735) -- (-0.201424, 0.086290);
\draw[line width=0.6pt] (0.170697, -0.824584) -- (0.199396, -0.838835) -- (0.225623, -0.825749) -- (0.226716, -0.782421) -- (0.201618, -0.768466) -- (0.170826, -0.782549) -- (0.170697, -0.824584);
\draw[line width=0.6pt] (-0.139401, 0.774352) -- (-0.112559, 0.774101) -- (-0.092389, 0.804202) -- (-0.109731, 0.835522) -- (-0.141120, 0.837093) -- (-0.162258, 0.810206) -- (-0.139401, 0.774352);
\draw[line width=0.6pt] (-0.604683, -0.008332) -- (-0.579983, -0.016163) -- (-0.557158, 0.001145) -- (-0.568223, 0.050774) -- (-0.592731, 0.053138) -- (-0.615821, 0.027411) -- (-0.604683, -0.008332);
\draw[line width=0.6pt] (-0.913294, 0.197219) -- (-0.894910, 0.176687) -- (-0.858606, 0.183837) -- (-0.856344, 0.224314) -- (-0.894675, 0.242021) -- (-0.913294, 0.197219);
\draw[line width=0.6pt] (0.533294, -0.091138) -- (0.565988, -0.110353) -- (0.592511, -0.097926) -- (0.594312, -0.060215) -- (0.563498, -0.042038) -- (0.534128, -0.060017) -- (0.533294, -0.091138);
\draw[line width=0.6pt] (0.125709, -0.494700) -- (0.154819, -0.509191) -- (0.183990, -0.492370) -- (0.181850, -0.453274) -- (0.152426, -0.439108) -- (0.124108, -0.455429) -- (0.125709, -0.494700);
\draw[line width=0.6pt] (-0.263651, -0.447869) -- (-0.229696, -0.463533) -- (-0.199716, -0.439464) -- (-0.208072, -0.402756) -- (-0.227431, -0.394969) -- (-0.266471, -0.426213) -- (-0.263651, -0.447869);
\draw[line width=0.6pt] (-0.686686, 0.738317) -- (-0.654249, 0.730204) -- (-0.632511, 0.750433) -- (-0.638698, 0.785347) -- (-0.675115, 0.794150) -- (-0.695241, 0.774416) -- (-0.686686, 0.738317);
\draw[line width=0.6pt] (-0.268744, 0.540276) -- (-0.251206, 0.516733) -- (-0.215300, 0.519480) -- (-0.201008, 0.555194) -- (-0.219616, 0.577918) -- (-0.257028, 0.573911) -- (-0.268744, 0.540276);
\draw[line width=0.6pt] (0.489645, -0.576893) -- (0.524772, -0.575913) -- (0.540103, -0.551590) -- (0.521606, -0.514944) -- (0.487377, -0.518551) -- (0.472913, -0.545608) -- (0.489645, -0.576893);
\draw[line width=0.6pt] (-0.508276, 0.379997) -- (-0.496304, 0.373297) -- (-0.462458, 0.383427) -- (-0.454044, 0.420124) -- (-0.470691, 0.439455) -- (-0.504031, 0.438381) -- (-0.518314, 0.415785) -- (-0.508276, 0.379997);
\draw[line width=0.6pt] (0.380866, -0.749122) -- (0.417194, -0.747570) -- (0.433412, -0.721763) -- (0.419676, -0.691625) -- (0.387516, -0.687261) -- (0.362443, -0.713354) -- (0.380866, -0.749122);
\draw[line width=0.6pt] (-0.159473, 0.313277) -- (-0.139543, 0.283800) -- (-0.111773, 0.282927) -- (-0.092034, 0.315315) -- (-0.111279, 0.345391) -- (-0.140877, 0.344948) -- (-0.159473, 0.313277);
\draw[line width=0.6pt] (0.898600, -0.459460) -- (0.938223, -0.458962) -- (0.952336, -0.430866) -- (0.938557, -0.403862) -- (0.898188, -0.402975) -- (0.883827, -0.430773) -- (0.898600, -0.459460);
\draw[line width=0.6pt] (-0.856392, 0.439880) -- (-0.832729, 0.409416) -- (-0.794693, 0.429610) -- (-0.799542, 0.465555) -- (-0.841134, 0.469484) -- (-0.856392, 0.439880);
\draw[line width=0.6pt] (-0.453212, 0.220412) -- (-0.428326, 0.203705) -- (-0.395335, 0.218757) -- (-0.394751, 0.251588) -- (-0.420585, 0.270440) -- (-0.450916, 0.257823) -- (-0.453212, 0.220412);
\draw[line width=0.6pt] (-0.414604, -0.821900) -- (-0.383407, -0.843668) -- (-0.353537, -0.829843) -- (-0.350074, -0.797104) -- (-0.379553, -0.775411) -- (-0.403128, -0.781689) -- (-0.414604, -0.821900);
\draw[line width=0.6pt] (-0.245207, -0.726582) -- (-0.207787, -0.743826) -- (-0.181301, -0.723513) -- (-0.181147, -0.702439) -- (-0.216747, -0.675530) -- (-0.242011, -0.686159) -- (-0.245207, -0.726582);
\draw[line width=0.6pt] (-0.742684, -0.339603) -- (-0.723182, -0.364143) -- (-0.682453, -0.355758) -- (-0.677293, -0.320154) -- (-0.696387, -0.303255) -- (-0.732699, -0.311301) -- (-0.742684, -0.339603);
\draw[line width=0.6pt] (0.168000, -0.214457) -- (0.198142, -0.228541) -- (0.230786, -0.207728) -- (0.227674, -0.172500) -- (0.201245, -0.156994) -- (0.169586, -0.172451) -- (0.168000, -0.214457);
\draw[line width=0.6pt] (0.679421, -0.612109) -- (0.694888, -0.638392) -- (0.731898, -0.640221) -- (0.746979, -0.603567) -- (0.731399, -0.580369) -- (0.696537, -0.580633) -- (0.679421, -0.612109);
\draw[line width=0.6pt] (-0.940917, 0.300171) -- (-0.904891, 0.306049) -- (-0.895289, 0.330648) -- (-0.915041, 0.359367) -- (-0.942051, 0.359830) -- (-0.959047, 0.332159) -- (-0.940917, 0.300171);
\draw[line width=0.6pt] (-0.259999, -0.110731) -- (-0.224947, -0.133770) -- (-0.207488, -0.124844) -- (-0.198151, -0.090856) -- (-0.224112, -0.065735) -- (-0.255221, -0.076543) -- (-0.259999, -0.110731);
\draw[line width=0.6pt] (0.256882, -0.770046) -- (0.280469, -0.784128) -- (0.317536, -0.769330) -- (0.314765, -0.731904) -- (0.281854, -0.716701) -- (0.259246, -0.726658) -- (0.256882, -0.770046);
\draw[line width=0.6pt] (0.292523, -0.105796) -- (0.323200, -0.120148) -- (0.351942, -0.102993) -- (0.349454, -0.063160) -- (0.321358, -0.048997) -- (0.292210, -0.064282) -- (0.292523, -0.105796);
\draw[line width=0.6pt] (0.627180, -0.701355) -- (0.641266, -0.728302) -- (0.681647, -0.730587) -- (0.696876, -0.700588) -- (0.677071, -0.670878) -- (0.644354, -0.671391) -- (0.627180, -0.701355);
\draw[line width=0.6pt] (-0.902785, -0.483400) -- (-0.880828, -0.515895) -- (-0.855202, -0.513180) -- (-0.835901, -0.472377) -- (-0.844362, -0.456411) -- (-0.885114, -0.452280) -- (-0.902785, -0.483400);
\draw[line width=0.6pt] (-0.048277, -0.606591) -- (-0.031915, -0.620883) -- (0.008985, -0.604244) -- (0.008576, -0.566260) -- (-0.021093, -0.550448) -- (-0.044724, -0.562837) -- (-0.048277, -0.606591);
\draw[line width=0.6pt] (0.585917, -0.474141) -- (0.626782, -0.470851) -- (0.636265, -0.433388) -- (0.600449, -0.412500) -- (0.572636, -0.439024) -- (0.585917, -0.474141);
\draw[line width=0.6pt] (0.372460, -0.873394) -- (0.404688, -0.882661) -- (0.428347, -0.841983) -- (0.409582, -0.813057) -- (0.392118, -0.811483) -- (0.362947, -0.837714) -- (0.372460, -0.873394);
\draw[line width=0.6pt] (0.729096, -0.520635) -- (0.747058, -0.546654) -- (0.781866, -0.545205) -- (0.797116, -0.517471) -- (0.778313, -0.485434) -- (0.744494, -0.487586) -- (0.729096, -0.520635);
\draw[line width=0.6pt] (0.329024, -0.533252) -- (0.359383, -0.543307) -- (0.385203, -0.519337) -- (0.376191, -0.483075) -- (0.353983, -0.472670) -- (0.321904, -0.491944) -- (0.329024, -0.533252);
\draw[line width=0.6pt] (-0.894992, 0.849550) -- (-0.883835, 0.831284) -- (-0.845711, 0.828119) -- (-0.829418, 0.851887) -- (-0.842793, 0.889551) -- (-0.882187, 0.886073) -- (-0.894992, 0.849550);
\draw[line width=0.6pt] (0.488268, -0.695124) -- (0.522792, -0.697141) -- (0.541252, -0.668305) -- (0.524286, -0.636493) -- (0.492759, -0.636076) -- (0.473163, -0.665436) -- (0.488268, -0.695124);
\draw[line width=0.6pt] (-0.778937, 0.817349) -- (-0.739306, 0.810509) -- (-0.719252, 0.838892) -- (-0.728424, 0.862588) -- (-0.775951, 0.866097) -- (-0.787882, 0.848990) -- (-0.778937, 0.817349);
\draw[line width=0.6pt] (-0.120732, -0.495621) -- (-0.118645, -0.500446) -- (-0.081639, -0.515691) -- (-0.053615, -0.494833) -- (-0.054706, -0.464067) -- (-0.084998, -0.445174) -- (-0.105989, -0.453161) -- (-0.120732, -0.495621);
\draw[line width=0.6pt] (0.000090, -0.689034) -- (0.033727, -0.721080) -- (0.060108, -0.711767) -- (0.065166, -0.670624) -- (0.033280, -0.651195) -- (0.000297, -0.674145) -- (0.000090, -0.689034);
\draw[line width=0.6pt] (0.211792, -0.435502) -- (0.237015, -0.446316) -- (0.269768, -0.427235) -- (0.260888, -0.384767) -- (0.236375, -0.375679) -- (0.206637, -0.395163) -- (0.211792, -0.435502);
\draw[line width=0.6pt] (-1.000000, -0.882354) -- (-0.961044, -0.879961) -- (-0.941394, -0.839042) -- (-0.951360, -0.821214) -- (-1.000000, -0.818547) -- (-1.000000, -0.882354);
\draw[line width=0.6pt] (0.318973, -0.422275) -- (0.349318, -0.435483) -- (0.378410, -0.414808) -- (0.378833, -0.390054) -- (0.338422, -0.366383) -- (0.320485, -0.374028) -- (0.318973, -0.422275);
\draw[line width=0.6pt] (-0.908631, -0.604917) -- (-0.882558, -0.636241) -- (-0.846454, -0.623202) -- (-0.850039, -0.578553) -- (-0.886931, -0.570452) -- (-0.908631, -0.604917);
\draw[line width=0.6pt] (-0.314338, 0.589696) -- (-0.275975, 0.598527) -- (-0.269217, 0.624188) -- (-0.288046, 0.649399) -- (-0.327861, 0.645151) -- (-0.339050, 0.623061) -- (-0.314338, 0.589696);
\draw[line width=0.6pt] (0.419383, -0.527732) -- (0.430440, -0.547171) -- (0.472913, -0.545608) -- (0.487377, -0.518551) -- (0.464023, -0.483786) -- (0.442081, -0.485100) -- (0.419383, -0.527732);
\draw[line width=0.6pt] (-0.169471, -0.940201) -- (-0.148210, -0.953849) -- (-0.114742, -0.938782) -- (-0.114421, -0.898578) -- (-0.144433, -0.883729) -- (-0.170179, -0.898501) -- (-0.169471, -0.940201);
\draw[line width=0.6pt] (0.620641, -0.366246) -- (0.654573, -0.374266) -- (0.677346, -0.354467) -- (0.675979, -0.324176) -- (0.639165, -0.306044) -- (0.612942, -0.327590) -- (0.620641, -0.366246);
\draw[line width=0.6pt] (-0.855202, -0.513180) -- (-0.828658, -0.538325) -- (-0.790134, -0.514488) -- (-0.799380, -0.481481) -- (-0.835901, -0.472377) -- (-0.855202, -0.513180);
\draw[line width=0.6pt] (-0.904288, 0.142756) -- (-0.882793, 0.118240) -- (-0.842793, 0.140522) -- (-0.843279, 0.171485) -- (-0.858606, 0.183837) -- (-0.894910, 0.176687) -- (-0.904288, 0.142756);
\draw[line width=0.6pt] (-0.296469, -0.569715) -- (-0.256916, -0.575518) -- (-0.237076, -0.554591) -- (-0.247744, -0.517365) -- (-0.278049, -0.510582) -- (-0.302030, -0.533561) -- (-0.296469, -0.569715);
\draw[line width=0.6pt] (-0.849010, -0.284670) -- (-0.832217, -0.313748) -- (-0.798537, -0.312628) -- (-0.780905, -0.283008) -- (-0.797802, -0.255240) -- (-0.833336, -0.255067) -- (-0.849010, -0.284670);
\draw[line width=0.6pt] (-0.790134, -0.514488) -- (-0.769196, -0.524313) -- (-0.737586, -0.503684) -- (-0.743276, -0.464257) -- (-0.773473, -0.453673) -- (-0.799380, -0.481481) -- (-0.790134, -0.514488);
\draw[line width=0.6pt] (0.903991, -0.818871) -- (0.937288, -0.820647) -- (0.952710, -0.799355) -- (0.939969, -0.757325) -- (0.910368, -0.756145) -- (0.888716, -0.783424) -- (0.903991, -0.818871);
\draw[line width=0.6pt] (0.818519, -0.939946) -- (0.843075, -0.954904) -- (0.881815, -0.936257) -- (0.876025, -0.900913) -- (0.838251, -0.889468) -- (0.815813, -0.909615) -- (0.818519, -0.939946);
\draw[line width=0.6pt] (-0.436674, -0.699611) -- (-0.420648, -0.720561) -- (-0.375839, -0.716866) -- (-0.367817, -0.685425) -- (-0.400072, -0.655637) -- (-0.423497, -0.662003) -- (-0.436674, -0.699611);
\draw[line width=0.6pt] (-0.386070, 0.951098) -- (-0.361287, 0.937548) -- (-0.329104, 0.955276) -- (-0.330207, 1.000000) -- (-0.383178, 1.000000) -- (-0.386070, 0.951098);
\draw[line width=0.6pt] (0.797116, -0.517471) -- (0.832447, -0.515604) -- (0.847062, -0.488344) -- (0.829773, -0.457130) -- (0.792917, -0.460063) -- (0.778313, -0.485434) -- (0.797116, -0.517471);
\draw[line width=0.6pt] (0.901188, -0.347582) -- (0.937679, -0.346273) -- (0.951738, -0.319908) -- (0.939144, -0.292534) -- (0.896334, -0.289614) -- (0.881940, -0.315024) -- (0.901188, -0.347582);
\draw[line width=0.6pt] (0.780284, -0.895214) -- (0.815813, -0.909615) -- (0.838251, -0.889468) -- (0.832781, -0.853569) -- (0.788430, -0.847259) -- (0.777105, -0.858992) -- (0.780284, -0.895214);
\draw[line width=0.6pt] (0.935176, -0.936618) -- (0.951022, -0.953429) -- (1.000000, -0.948257) -- (1.000000, -0.902709) -- (0.943815, -0.901702) -- (0.935176, -0.936618);
\draw[line width=0.6pt] (0.888712, -0.660477) -- (0.909942, -0.693066) -- (0.940650, -0.691967) -- (0.952887, -0.649105) -- (0.939253, -0.630820) -- (0.903402, -0.632059) -- (0.888712, -0.660477);
\draw[line width=0.6pt] (-0.077267, -0.548260) -- (-0.044724, -0.562837) -- (-0.021093, -0.550448) -- (-0.019726, -0.512765) -- (-0.053615, -0.494833) -- (-0.081639, -0.515691) -- (-0.077267, -0.548260);
\draw[line width=0.6pt] (-0.256036, 0.305619) -- (-0.237837, 0.279773) -- (-0.206151, 0.282205) -- (-0.189210, 0.312439) -- (-0.208288, 0.340448) -- (-0.242015, 0.339073) -- (-0.256036, 0.305619);
\draw[line width=0.6pt] (-0.840443, 0.684674) -- (-0.811452, 0.685438) -- (-0.793117, 0.710311) -- (-0.804487, 0.739535) -- (-0.839116, 0.743462) -- (-0.857509, 0.715329) -- (-0.840443, 0.684674);
\draw[line width=0.6pt] (-0.028950, -0.884426) -- (-0.000060, -0.900203) -- (0.030249, -0.883762) -- (0.029367, -0.847900) -- (0.000885, -0.830320) -- (-0.029073, -0.848348) -- (-0.028950, -0.884426);
\draw[line width=0.6pt] (0.503944, -1.000000) -- (0.564099, -1.000000) -- (0.558365, -0.955803) -- (0.514973, -0.948058) -- (0.503944, -1.000000);
\draw[line width=0.6pt] (-0.393793, 0.637350) -- (-0.366960, 0.616500) -- (-0.339050, 0.623061) -- (-0.327861, 0.645151) -- (-0.342420, 0.678209) -- (-0.371319, 0.685413) -- (-0.390849, 0.670691) -- (-0.393793, 0.637350);
\draw[line width=0.6pt] (-0.814328, -0.827325) -- (-0.782518, -0.839397) -- (-0.755505, -0.801984) -- (-0.763153, -0.778427) -- (-0.790857, -0.768359) -- (-0.822448, -0.791572) -- (-0.814328, -0.827325);
\draw[line width=0.6pt] (0.726166, -0.462395) -- (0.744494, -0.487586) -- (0.778313, -0.485434) -- (0.792917, -0.460063) -- (0.772701, -0.422523) -- (0.740404, -0.427346) -- (0.726166, -0.462395);
\draw[line width=0.6pt] (0.487377, -0.518551) -- (0.521606, -0.514944) -- (0.534136, -0.494725) -- (0.519992, -0.459573) -- (0.484691, -0.454713) -- (0.464023, -0.483786) -- (0.487377, -0.518551);
\draw[line width=0.6pt] (0.772788, -0.094648) -- (0.796697, -0.110155) -- (0.833520, -0.093993) -- (0.831587, -0.058216) -- (0.807190, -0.041433) -- (0.772164, -0.060183) -- (0.772788, -0.094648);
\draw[line width=0.6pt] (0.592511, -0.097926) -- (0.619950, -0.114043) -- (0.652773, -0.096339) -- (0.652042, -0.061143) -- (0.623865, -0.044430) -- (0.594312, -0.060215) -- (0.592511, -0.097926);
\draw[line width=0.6pt] (-0.898173, -0.426080) -- (-0.885114, -0.452280) -- (-0.844362, -0.456411) -- (-0.829544, -0.423375) -- (-0.842162, -0.398018) -- (-0.883676, -0.398637) -- (-0.898173, -0.426080);
\draw[line width=0.6pt] (-0.215300, 0.519480) -- (-0.196558, 0.494564) -- (-0.163717, 0.496396) -- (-0.147152, 0.529054) -- (-0.167765, 0.557804) -- (-0.201008, 0.555194) -- (-0.215300, 0.519480);
\draw[line width=0.6pt] (0.203484, -0.267493) -- (0.243753, -0.276096) -- (0.262645, -0.258413) -- (0.256380, -0.221206) -- (0.230786, -0.207728) -- (0.198142, -0.228541) -- (0.203484, -0.267493);
\draw[line width=0.6pt] (-1.000000, 0.110092) -- (-0.953178, 0.110069) -- (-0.940456, 0.138106) -- (-0.958619, 0.166333) -- (-1.000000, 0.165146) -- (-1.000000, 0.110092);
\draw[line width=0.6pt] (-0.608709, -0.260738) -- (-0.577624, -0.283686) -- (-0.546133, -0.267859) -- (-0.544226, -0.233990) -- (-0.575048, -0.215528) -- (-0.605131, -0.231424) -- (-0.608709, -0.260738);
\draw[line width=0.6pt] (-0.224112, -0.065735) -- (-0.198151, -0.090856) -- (-0.166075, -0.081794) -- (-0.156172, -0.061682) -- (-0.181819, -0.026889) -- (-0.215737, -0.036390) -- (-0.224112, -0.065735);
\draw[line width=0.6pt] (-0.641427, -0.309109) -- (-0.618639, -0.329240) -- (-0.581282, -0.315608) -- (-0.577624, -0.283686) -- (-0.608709, -0.260738) -- (-0.636471, -0.275168) -- (-0.641427, -0.309109);
\draw[line width=0.6pt] (-1.000000, -0.818547) -- (-0.951360, -0.821214) -- (-0.936094, -0.786232) -- (-0.956477, -0.761090) -- (-1.000000, -0.762580) -- (-1.000000, -0.818547);
\draw[line width=0.6pt] (-0.053615, -0.494833) -- (-0.019726, -0.512765) -- (0.007661, -0.496528) -- (0.007231, -0.461266) -- (-0.022236, -0.444174) -- (-0.054706, -0.464067) -- (-0.053615, -0.494833);
\draw[line width=0.6pt] (0.731898, -0.640221) -- (0.742762, -0.656448) -- (0.784679, -0.659221) -- (0.800286, -0.633970) -- (0.784330, -0.603217) -- (0.746979, -0.603567) -- (0.731898, -0.640221);
\draw[line width=0.6pt] (0.540103, -0.551590) -- (0.576209, -0.549951) -- (0.589983, -0.527253) -- (0.574926, -0.492533) -- (0.534136, -0.494725) -- (0.521606, -0.514944) -- (0.540103, -0.551590);
\draw[line width=0.6pt] (-0.332723, -1.000000) -- (-0.268385, -1.000000) -- (-0.271262, -0.959415) -- (-0.317038, -0.945718) -- (-0.329560, -0.953524) -- (-0.332723, -1.000000);
\draw[line width=0.6pt] (-0.317038, -0.945718) -- (-0.271262, -0.959415) -- (-0.256053, -0.942284) -- (-0.276183, -0.897258) -- (-0.307896, -0.900833) -- (-0.317038, -0.945718);


==> figures/example3/saved_mesh_p20.tex <==
\draw[line width=0.6pt] (-0.348847, -0.556412) -- (-0.190340, -0.664818) -- (0.037132, -0.577685) -- (0.076479, -0.302053) -- (-0.206416, -0.162196) -- (-0.293892, -0.208599) -- (-0.348847, -0.556412);
\draw[line width=0.6pt] (-0.682733, 0.611971) -- (-0.487341, 0.482546) -- (-0.313939, 0.608732) -- (-0.353988, 1.000000) -- (-0.649089, 1.000000) -- (-0.682733, 0.611971);
\draw[line width=0.6pt] (-0.591467, -1.000000) -- (-0.207749, -1.000000) -- (-0.190340, -0.664818) -- (-0.348847, -0.556412) -- (-0.603810, -0.616460) -- (-0.591467, -1.000000);
\draw[line width=0.6pt] (-0.486936, 0.293968) -- (-0.145997, 0.134946) -- (-0.000000, 0.222160) -- (-0.000000, 0.562853) -- (-0.313939, 0.608732) -- (-0.487341, 0.482546) -- (-0.486936, 0.293968);
\draw[line width=0.6pt] (-1.000000, 0.544006) -- (-0.682733, 0.611971) -- (-0.649089, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.544006);
\draw[line width=0.6pt] (-0.313939, 0.608732) -- (-0.000000, 0.562853) -- (-0.000000, 1.000000) -- (-0.353988, 1.000000) -- (-0.313939, 0.608732);
\draw[line width=0.6pt] (0.037132, -0.577685) -- (0.213740, -0.709968) -- (0.498828, -0.568862) -- (0.505447, -0.430067) -- (0.204828, -0.236335) -- (0.076479, -0.302053) -- (0.037132, -0.577685);
\draw[line width=0.6pt] (0.204828, -0.236335) -- (0.505447, -0.430067) -- (0.639678, -0.304075) -- (0.632188, -0.000000) -- (0.279688, -0.000000) -- (0.204828, -0.236335);
\draw[line width=0.6pt] (-0.582398, -0.127215) -- (-0.293892, -0.208599) -- (-0.206416, -0.162196) -- (-0.145997, 0.134946) -- (-0.486936, 0.293968) -- (-0.611827, 0.164670) -- (-0.582398, -0.127215);
\draw[line width=0.6pt] (-1.000000, 0.219188) -- (-0.611827, 0.164670) -- (-0.486936, 0.293968) -- (-0.487341, 0.482546) -- (-0.682733, 0.611971) -- (-1.000000, 0.544006) -- (-1.000000, 0.219188);
\draw[line width=0.6pt] (-1.000000, -1.000000) -- (-0.591467, -1.000000) -- (-0.603810, -0.616460) -- (-0.637739, -0.593752) -- (-1.000000, -0.631978) -- (-1.000000, -1.000000);
\draw[line width=0.6pt] (-1.000000, -0.631978) -- (-0.637739, -0.593752) -- (-0.694910, -0.222803) -- (-1.000000, -0.199310) -- (-1.000000, -0.631978);
\draw[line width=0.6pt] (0.612877, -1.000000) -- (1.000000, -1.000000) -- (1.000000, -0.622084) -- (0.624137, -0.699773) -- (0.612877, -1.000000);
\draw[line width=0.6pt] (0.498828, -0.568862) -- (0.624137, -0.699773) -- (1.000000, -0.622084) -- (1.000000, -0.387509) -- (0.639678, -0.304075) -- (0.505447, -0.430067) -- (0.498828, -0.568862);
\draw[line width=0.6pt] (-1.000000, -0.199310) -- (-0.694910, -0.222803) -- (-0.582398, -0.127215) -- (-0.611827, 0.164670) -- (-1.000000, 0.219188) -- (-1.000000, -0.199310);
\draw[line width=0.6pt] (-0.207749, -1.000000) -- (0.213368, -1.000000) -- (0.213740, -0.709968) -- (0.037132, -0.577685) -- (-0.190340, -0.664818) -- (-0.207749, -1.000000);
\draw[line width=0.6pt] (-0.637739, -0.593752) -- (-0.603810, -0.616460) -- (-0.348847, -0.556412) -- (-0.293892, -0.208599) -- (-0.582398, -0.127215) -- (-0.694910, -0.222803) -- (-0.637739, -0.593752);
\draw[line width=0.6pt] (0.000000, 0.000000) -- (-0.000000, 0.222160) -- (-0.145997, 0.134946) -- (-0.206416, -0.162196) -- (0.000000, 0.000000);
\draw[line width=0.6pt] (0.213368, -1.000000) -- (0.612877, -1.000000) -- (0.624137, -0.699773) -- (0.498828, -0.568862) -- (0.213740, -0.709968) -- (0.213368, -1.000000);
\draw[line width=0.6pt] (0.639678, -0.304075) -- (1.000000, -0.387509) -- (1.000000, -0.000000) -- (0.632188, -0.000000) -- (0.639678, -0.304075);
\draw[line width=0.6pt] (-0.206416, -0.162196) -- (0.076479, -0.302053) -- (0.204828, -0.236335) -- (0.279688, -0.000000) -- (0.000000, 0.000000) -- (-0.206416, -0.162196);


==> figures/example3/saved_mesh_p200.tex <==
\draw[line width=0.6pt] (0.894024, -0.560447) -- (1.000000, -0.561749) -- (1.000000, -0.439572) -- (0.890363, -0.444560) -- (0.863544, -0.496956) -- (0.894024, -0.560447);
\draw[line width=0.6pt] (0.873079, -0.330021) -- (1.000000, -0.327822) -- (1.000000, -0.223588) -- (0.886080, -0.215394) -- (0.856127, -0.253299) -- (0.873079, -0.330021);
\draw[line width=0.6pt] (0.549454, -0.105962) -- (0.631532, -0.138265) -- (0.667633, -0.112765) -- (0.667815, 0.000000) -- (0.549808, 0.000000) -- (0.549454, -0.105962);
\draw[line width=0.6pt] (-0.522696, 0.518773) -- (-0.461190, 0.517961) -- (-0.416943, 0.604258) -- (-0.456939, 0.656460) -- (-0.524262, 0.657497) -- (-0.566292, 0.596373) -- (-0.522696, 0.518773);
\draw[line width=0.6pt] (-1.000000, -0.259245) -- (-0.884420, -0.261118) -- (-0.859745, -0.210587) -- (-0.902739, -0.135252) -- (-1.000000, -0.138535) -- (-1.000000, -0.259245);
\draw[line width=0.6pt] (-0.226395, 0.882341) -- (-0.137751, 0.864883) -- (-0.110432, 0.891536) -- (-0.116761, 1.000000) -- (-0.231279, 1.000000) -- (-0.226395, 0.882341);
\draw[line width=0.6pt] (-0.013930, -0.206130) -- (0.063329, -0.253533) -- (0.112529, -0.234839) -- (0.123002, -0.139365) -- (0.059712, -0.101213) -- (-0.004799, -0.131251) -- (-0.013930, -0.206130);
\draw[line width=0.6pt] (0.130010, -0.710608) -- (0.195975, -0.741266) -- (0.263545, -0.685555) -- (0.256917, -0.620309) -- (0.184622, -0.584428) -- (0.116210, -0.633494) -- (0.130010, -0.710608);
\draw[line width=0.6pt] (-0.376069, 0.069846) -- (-0.308693, 0.021749) -- (-0.239456, 0.059628) -- (-0.243222, 0.126956) -- (-0.319735, 0.165931) -- (-0.379018, 0.130916) -- (-0.376069, 0.069846);
\draw[line width=0.6pt] (-0.202858, -0.865702) -- (-0.123326, -0.914224) -- (-0.058116, -0.864948) -- (-0.062399, -0.792793) -- (-0.138734, -0.755442) -- (-0.205277, -0.808118) -- (-0.202858, -0.865702);
\draw[line width=0.6pt] (0.059712, -0.101213) -- (0.123002, -0.139365) -- (0.185084, -0.113046) -- (0.185614, -0.000000) -- (0.089526, -0.000000) -- (0.065756, 0.000000) -- (0.059712, -0.101213);
\draw[line width=0.6pt] (-1.000000, -0.513171) -- (-0.890497, -0.506634) -- (-0.864676, -0.449888) -- (-0.904863, -0.384468) -- (-1.000000, -0.383549) -- (-1.000000, -0.513171);
\draw[line width=0.6pt] (0.605385, -0.545418) -- (0.660419, -0.580585) -- (0.742750, -0.548320) -- (0.759732, -0.500102) -- (0.740311, -0.461615) -- (0.647237, -0.438831) -- (0.600383, -0.483692) -- (0.605385, -0.545418);
\draw[line width=0.6pt] (-0.783717, 0.565089) -- (-0.751862, 0.516728) -- (-0.674316, 0.513610) -- (-0.635810, 0.596728) -- (-0.671699, 0.644868) -- (-0.750355, 0.646166) -- (-0.783717, 0.565089);
\draw[line width=0.6pt] (0.112529, -0.234839) -- (0.172849, -0.268916) -- (0.244266, -0.232200) -- (0.240840, -0.141924) -- (0.185084, -0.113046) -- (0.123002, -0.139365) -- (0.112529, -0.234839);
\draw[line width=0.6pt] (0.859131, -0.626935) -- (0.894593, -0.679976) -- (1.000000, -0.680029) -- (1.000000, -0.561749) -- (0.894024, -0.560447) -- (0.859131, -0.626935);
\draw[line width=0.6pt] (-1.000000, 0.248867) -- (-0.904421, 0.248984) -- (-0.867664, 0.317661) -- (-0.897111, 0.374321) -- (-1.000000, 0.375763) -- (-1.000000, 0.248867);
\draw[line width=0.6pt] (-0.641365, -0.866100) -- (-0.567033, -0.901726) -- (-0.506563, -0.860640) -- (-0.501024, -0.813748) -- (-0.589655, -0.726003) -- (-0.646671, -0.779480) -- (-0.641365, -0.866100);
\draw[line width=0.6pt] (-0.636267, 0.262662) -- (-0.564617, 0.228877) -- (-0.499222, 0.267740) -- (-0.510648, 0.364721) -- (-0.532363, 0.375483) -- (-0.631131, 0.335374) -- (-0.636267, 0.262662);
\draw[line width=0.6pt] (-0.223325, -0.651889) -- (-0.145827, -0.690668) -- (-0.077309, -0.633525) -- (-0.092217, -0.570913) -- (-0.168863, -0.537233) -- (-0.228608, -0.589040) -- (-0.223325, -0.651889);
\draw[line width=0.6pt] (-0.251509, -0.218973) -- (-0.211809, -0.232276) -- (-0.146049, -0.191993) -- (-0.141295, -0.117855) -- (-0.197542, -0.076763) -- (-0.268234, -0.095414) -- (-0.286848, -0.148340) -- (-0.251509, -0.218973);
\draw[line width=0.6pt] (-0.897111, 0.374321) -- (-0.867664, 0.317661) -- (-0.778458, 0.310878) -- (-0.743076, 0.376557) -- (-0.788750, 0.441463) -- (-0.864293, 0.438097) -- (-0.897111, 0.374321);
\draw[line width=0.6pt] (-0.179528, 0.181127) -- (-0.141890, 0.178447) -- (-0.089270, 0.258103) -- (-0.130380, 0.325151) -- (-0.212537, 0.319661) -- (-0.236274, 0.270893) -- (-0.179528, 0.181127);
\draw[line width=0.6pt] (-1.000000, -0.008539) -- (-0.905594, -0.007395) -- (-0.870637, 0.058450) -- (-0.903968, 0.120307) -- (-1.000000, 0.121723) -- (-1.000000, -0.008539);
\draw[line width=0.6pt] (-0.255926, -0.438393) -- (-0.176873, -0.473128) -- (-0.124723, -0.425981) -- (-0.136731, -0.345039) -- (-0.191010, -0.323463) -- (-0.261195, -0.370549) -- (-0.255926, -0.438393);
\draw[line width=0.6pt] (-0.195418, 0.458535) -- (-0.135209, 0.455447) -- (-0.090399, 0.521316) -- (-0.132442, 0.596711) -- (-0.197650, 0.596268) -- (-0.238427, 0.528193) -- (-0.195418, 0.458535);
\draw[line width=0.6pt] (-0.146049, -0.191993) -- (-0.070314, -0.237650) -- (-0.013930, -0.206130) -- (-0.004799, -0.131251) -- (-0.069426, -0.085493) -- (-0.141295, -0.117855) -- (-0.146049, -0.191993);
\draw[line width=0.6pt] (-0.907790, -0.873418) -- (-0.853408, -0.933142) -- (-0.766227, -0.876490) -- (-0.779778, -0.808501) -- (-0.871526, -0.788010) -- (-0.907790, -0.873418);
\draw[line width=0.6pt] (-0.316498, -0.039273) -- (-0.268234, -0.095414) -- (-0.197542, -0.076763) -- (-0.178982, 0.022928) -- (-0.239456, 0.059628) -- (-0.308693, 0.021749) -- (-0.316498, -0.039273);
\draw[line width=0.6pt] (-0.678574, 0.135268) -- (-0.633098, 0.105575) -- (-0.557244, 0.140240) -- (-0.564617, 0.228877) -- (-0.636267, 0.262662) -- (-0.674553, 0.238703) -- (-0.678574, 0.135268);
\draw[line width=0.6pt] (-0.077309, -0.633525) -- (-0.016359, -0.658650) -- (0.056269, -0.608017) -- (0.038870, -0.522158) -- (-0.021381, -0.498522) -- (-0.092217, -0.570913) -- (-0.077309, -0.633525);
\draw[line width=0.6pt] (-1.000000, 0.881973) -- (-0.914609, 0.874284) -- (-0.862340, 0.931177) -- (-0.866300, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.881973);
\draw[line width=0.6pt] (-1.000000, -0.383549) -- (-0.904863, -0.384468) -- (-0.864030, -0.312370) -- (-0.884420, -0.261118) -- (-1.000000, -0.259245) -- (-1.000000, -0.383549);
\draw[line width=0.6pt] (0.433909, -0.871767) -- (0.516934, -0.931350) -- (0.585018, -0.871603) -- (0.584800, -0.821630) -- (0.492224, -0.775757) -- (0.432205, -0.829776) -- (0.433909, -0.871767);
\draw[line width=0.6pt] (-0.110432, 0.891536) -- (0.000000, 0.881324) -- (0.000000, 1.000000) -- (-0.116761, 1.000000) -- (-0.110432, 0.891536);
\draw[line width=0.6pt] (-0.069426, -0.085493) -- (-0.004799, -0.131251) -- (0.059712, -0.101213) -- (0.065756, 0.000000) -- (0.000000, 0.000000) -- (-0.060951, -0.009836) -- (-0.069426, -0.085493);
\draw[line width=0.6pt] (-0.532363, 0.375483) -- (-0.510648, 0.364721) -- (-0.446832, 0.389539) -- (-0.422419, 0.470467) -- (-0.461190, 0.517961) -- (-0.522696, 0.518773) -- (-0.564591, 0.464791) -- (-0.532363, 0.375483);
\draw[line width=0.6pt] (0.306535, -0.109336) -- (0.368637, -0.140086) -- (0.428290, -0.106794) -- (0.427566, 0.000000) -- (0.305289, 0.000000) -- (0.306535, -0.109336);
\draw[line width=0.6pt] (-0.766227, -0.876490) -- (-0.708189, -0.909635) -- (-0.641365, -0.866100) -- (-0.646671, -0.779480) -- (-0.734281, -0.756419) -- (-0.779778, -0.808501) -- (-0.766227, -0.876490);
\draw[line width=0.6pt] (-0.273167, -1.000000) -- (-0.122370, -1.000000) -- (-0.123326, -0.914224) -- (-0.202858, -0.865702) -- (-0.273612, -0.919692) -- (-0.273167, -1.000000);
\draw[line width=0.6pt] (-0.310852, -0.549299) -- (-0.228608, -0.589040) -- (-0.168863, -0.537233) -- (-0.176873, -0.473128) -- (-0.255926, -0.438393) -- (-0.314108, -0.484479) -- (-0.310852, -0.549299);
\draw[line width=0.6pt] (0.243871, -0.464264) -- (0.316625, -0.500649) -- (0.379518, -0.454564) -- (0.374820, -0.380166) -- (0.308493, -0.345381) -- (0.238978, -0.387735) -- (0.243871, -0.464264);
\draw[line width=0.6pt] (-0.777145, -0.194471) -- (-0.728102, -0.250856) -- (-0.641260, -0.226076) -- (-0.640479, -0.129688) -- (-0.670413, -0.108057) -- (-0.756086, -0.127492) -- (-0.777145, -0.194471);
\draw[line width=0.6pt] (-0.792187, 0.808842) -- (-0.757136, 0.766641) -- (-0.670417, 0.777305) -- (-0.652474, 0.862438) -- (-0.728459, 0.908148) -- (-0.776939, 0.880557) -- (-0.792187, 0.808842);
\draw[line width=0.6pt] (-0.670417, 0.777305) -- (-0.633303, 0.735278) -- (-0.567033, 0.735399) -- (-0.527262, 0.788095) -- (-0.544158, 0.861808) -- (-0.599129, 0.886864) -- (-0.652474, 0.862438) -- (-0.670417, 0.777305);
\draw[line width=0.6pt] (-0.284073, -0.762273) -- (-0.205277, -0.808118) -- (-0.138734, -0.755442) -- (-0.145827, -0.690668) -- (-0.223325, -0.651889) -- (-0.286706, -0.702868) -- (-0.284073, -0.762273);
\draw[line width=0.6pt] (0.890363, -0.444560) -- (1.000000, -0.439572) -- (1.000000, -0.327822) -- (0.873079, -0.330021) -- (0.853414, -0.364139) -- (0.890363, -0.444560);
\draw[line width=0.6pt] (0.441086, -0.337162) -- (0.509977, -0.373107) -- (0.576384, -0.329255) -- (0.572403, -0.256335) -- (0.499718, -0.220574) -- (0.437648, -0.260019) -- (0.441086, -0.337162);
\draw[line width=0.6pt] (0.862244, -0.768282) -- (0.882477, -0.796419) -- (1.000000, -0.792329) -- (1.000000, -0.680029) -- (0.894593, -0.679976) -- (0.862244, -0.768282);
\draw[line width=0.6pt] (-0.869067, 0.685317) -- (-0.780326, 0.688215) -- (-0.757136, 0.766641) -- (-0.792187, 0.808842) -- (-0.878372, 0.796290) -- (-0.903546, 0.750343) -- (-0.869067, 0.685317);
\draw[line width=0.6pt] (-0.728459, 0.908148) -- (-0.652474, 0.862438) -- (-0.599129, 0.886864) -- (-0.599527, 1.000000) -- (-0.720280, 1.000000) -- (-0.728459, 0.908148);
\draw[line width=0.6pt] (-0.058116, -0.864948) -- (0.025937, -0.906525) -- (0.086897, -0.858335) -- (0.057566, -0.763895) -- (0.002446, -0.745421) -- (-0.062399, -0.792793) -- (-0.058116, -0.864948);
\draw[line width=0.6pt] (-0.878372, 0.796290) -- (-0.792187, 0.808842) -- (-0.776939, 0.880557) -- (-0.862340, 0.931177) -- (-0.914609, 0.874284) -- (-0.878372, 0.796290);
\draw[line width=0.6pt] (-0.470842, -0.341046) -- (-0.396457, -0.381661) -- (-0.329847, -0.330580) -- (-0.333117, -0.284348) -- (-0.399438, -0.232277) -- (-0.468102, -0.261641) -- (-0.470842, -0.341046);
\draw[line width=0.6pt] (-0.446832, 0.389539) -- (-0.367581, 0.334653) -- (-0.303571, 0.394471) -- (-0.342167, 0.476071) -- (-0.422419, 0.470467) -- (-0.446832, 0.389539);
\draw[line width=0.6pt] (-0.501024, -0.813748) -- (-0.429712, -0.763356) -- (-0.429555, -0.706528) -- (-0.505414, -0.660511) -- (-0.589655, -0.726003) -- (-0.501024, -0.813748);
\draw[line width=0.6pt] (-1.000000, -0.138535) -- (-0.902739, -0.135252) -- (-0.865572, -0.071249) -- (-0.905594, -0.007395) -- (-1.000000, -0.008539) -- (-1.000000, -0.138535);
\draw[line width=0.6pt] (-0.856477, -1.000000) -- (-0.703396, -1.000000) -- (-0.708189, -0.909635) -- (-0.766227, -0.876490) -- (-0.853408, -0.933142) -- (-0.856477, -1.000000);
\draw[line width=0.6pt] (-0.804175, 0.186136) -- (-0.753808, 0.115619) -- (-0.678574, 0.135268) -- (-0.674553, 0.238703) -- (-0.755485, 0.259249) -- (-0.804175, 0.186136);
\draw[line width=0.6pt] (-0.602473, -0.343602) -- (-0.532597, -0.379588) -- (-0.470842, -0.341046) -- (-0.468102, -0.261641) -- (-0.519407, -0.226852) -- (-0.600968, -0.255843) -- (-0.602473, -0.343602);
\draw[line width=0.6pt] (0.108640, -0.475760) -- (0.177835, -0.509865) -- (0.243871, -0.464264) -- (0.238978, -0.387735) -- (0.176660, -0.353560) -- (0.102447, -0.394618) -- (0.108640, -0.475760);
\draw[line width=0.6pt] (0.499718, -0.220574) -- (0.572403, -0.256335) -- (0.628901, -0.215713) -- (0.631532, -0.138265) -- (0.549454, -0.105962) -- (0.497875, -0.138600) -- (0.499718, -0.220574);
\draw[line width=0.6pt] (-0.453207, -0.552894) -- (-0.367931, -0.595717) -- (-0.310852, -0.549299) -- (-0.314108, -0.484479) -- (-0.392766, -0.444338) -- (-0.456299, -0.494178) -- (-0.453207, -0.552894);
\draw[line width=0.6pt] (-0.123279, 0.769808) -- (0.000000, 0.776673) -- (0.000000, 0.881324) -- (-0.110432, 0.891536) -- (-0.137751, 0.864883) -- (-0.123279, 0.769808);
\draw[line width=0.6pt] (0.360876, -1.000000) -- (0.517120, -1.000000) -- (0.516934, -0.931350) -- (0.433909, -0.871767) -- (0.358687, -0.938151) -- (0.360876, -1.000000);
\draw[line width=0.6pt] (-0.589655, -0.726003) -- (-0.505414, -0.660511) -- (-0.509274, -0.602347) -- (-0.597596, -0.562462) -- (-0.656193, -0.626752) -- (-0.589655, -0.726003);
\draw[line width=0.6pt] (-1.000000, -1.000000) -- (-0.856477, -1.000000) -- (-0.853408, -0.933142) -- (-0.907790, -0.873418) -- (-1.000000, -0.882550) -- (-1.000000, -1.000000);
\draw[line width=0.6pt] (-0.429712, -0.763356) -- (-0.352599, -0.814680) -- (-0.284073, -0.762273) -- (-0.286706, -0.702868) -- (-0.366225, -0.659077) -- (-0.429555, -0.706528) -- (-0.429712, -0.763356);
\draw[line width=0.6pt] (-0.191010, -0.323463) -- (-0.136731, -0.345039) -- (-0.077317, -0.306450) -- (-0.070314, -0.237650) -- (-0.146049, -0.191993) -- (-0.211809, -0.232276) -- (-0.191010, -0.323463);
\draw[line width=0.6pt] (-0.351347, 0.890645) -- (-0.270918, 0.849044) -- (-0.226395, 0.882341) -- (-0.231279, 1.000000) -- (-0.342076, 1.000000) -- (-0.351347, 0.890645);
\draw[line width=0.6pt] (-0.124723, -0.425981) -- (-0.039324, -0.451624) -- (0.012498, -0.362657) -- (-0.077317, -0.306450) -- (-0.136731, -0.345039) -- (-0.124723, -0.425981);
\draw[line width=0.6pt] (-0.197542, -0.076763) -- (-0.141295, -0.117855) -- (-0.069426, -0.085493) -- (-0.060951, -0.009836) -- (-0.130823, 0.037782) -- (-0.178982, 0.022928) -- (-0.197542, -0.076763);
\draw[line width=0.6pt] (-0.138734, -0.755442) -- (-0.062399, -0.792793) -- (0.002446, -0.745421) -- (-0.016359, -0.658650) -- (-0.077309, -0.633525) -- (-0.145827, -0.690668) -- (-0.138734, -0.755442);
\draw[line width=0.6pt] (0.740311, -0.461615) -- (0.759732, -0.500102) -- (0.863544, -0.496956) -- (0.890363, -0.444560) -- (0.853414, -0.364139) -- (0.777204, -0.375376) -- (0.740311, -0.461615);
\draw[line width=0.6pt] (-0.505414, -0.660511) -- (-0.429555, -0.706528) -- (-0.366225, -0.659077) -- (-0.367931, -0.595717) -- (-0.453207, -0.552894) -- (-0.509274, -0.602347) -- (-0.505414, -0.660511);
\draw[line width=0.6pt] (-0.095588, 0.388568) -- (0.000000, 0.390066) -- (0.000000, 0.520239) -- (-0.090399, 0.521316) -- (-0.135209, 0.455447) -- (-0.095588, 0.388568);
\draw[line width=0.6pt] (0.002446, -0.745421) -- (0.057566, -0.763895) -- (0.130010, -0.710608) -- (0.116210, -0.633494) -- (0.056269, -0.608017) -- (-0.016359, -0.658650) -- (0.002446, -0.745421);
\draw[line width=0.6pt] (-0.237535, 0.655790) -- (-0.197650, 0.596268) -- (-0.132442, 0.596711) -- (-0.093499, 0.650644) -- (-0.139285, 0.746869) -- (-0.198482, 0.734513) -- (-0.237535, 0.655790);
\draw[line width=0.6pt] (-0.552187, -0.104556) -- (-0.515274, -0.131581) -- (-0.428093, -0.108689) -- (-0.414380, -0.068227) -- (-0.453997, 0.011937) -- (-0.495154, 0.024551) -- (-0.551438, -0.011507) -- (-0.552187, -0.104556);
\draw[line width=0.6pt] (-1.000000, -0.743582) -- (-0.889573, -0.753433) -- (-0.855200, -0.674813) -- (-0.875947, -0.629007) -- (-1.000000, -0.629039) -- (-1.000000, -0.743582);
\draw[line width=0.6pt] (0.176660, -0.353560) -- (0.238978, -0.387735) -- (0.308493, -0.345381) -- (0.304332, -0.264006) -- (0.244266, -0.232200) -- (0.172849, -0.268916) -- (0.176660, -0.353560);
\draw[line width=0.6pt] (-1.000000, 0.121723) -- (-0.903968, 0.120307) -- (-0.865490, 0.185536) -- (-0.904421, 0.248984) -- (-1.000000, 0.248867) -- (-1.000000, 0.121723);
\draw[line width=0.6pt] (0.492224, -0.775757) -- (0.584800, -0.821630) -- (0.631335, -0.779025) -- (0.629439, -0.700164) -- (0.539036, -0.670351) -- (0.489110, -0.714007) -- (0.492224, -0.775757);
\draw[line width=0.6pt] (0.370883, -0.225869) -- (0.437648, -0.260019) -- (0.499718, -0.220574) -- (0.497875, -0.138600) -- (0.428290, -0.106794) -- (0.368637, -0.140086) -- (0.370883, -0.225869);
\draw[line width=0.6pt] (0.585018, -0.871603) -- (0.675539, -0.931364) -- (0.739106, -0.866947) -- (0.731984, -0.813449) -- (0.631335, -0.779025) -- (0.584800, -0.821630) -- (0.585018, -0.871603);
\draw[line width=0.6pt] (-0.557244, 0.140240) -- (-0.514397, 0.118792) -- (-0.434067, 0.161955) -- (-0.444199, 0.241284) -- (-0.499222, 0.267740) -- (-0.564617, 0.228877) -- (-0.557244, 0.140240);
\draw[line width=0.6pt] (0.774970, -0.759928) -- (0.862244, -0.768282) -- (0.894593, -0.679976) -- (0.859131, -0.626935) -- (0.795173, -0.628741) -- (0.750755, -0.689551) -- (0.774970, -0.759928);
\draw[line width=0.6pt] (0.188998, -0.965030) -- (0.186126, -1.000000) -- (0.360876, -1.000000) -- (0.358687, -0.938151) -- (0.284477, -0.879583) -- (0.188998, -0.965030);
\draw[line width=0.6pt] (-0.089270, 0.258103) -- (0.000000, 0.255117) -- (0.000000, 0.390066) -- (-0.095588, 0.388568) -- (-0.130380, 0.325151) -- (-0.089270, 0.258103);
\draw[line width=0.6pt] (-0.434067, 0.161955) -- (-0.379018, 0.130916) -- (-0.319735, 0.165931) -- (-0.312762, 0.248639) -- (-0.366119, 0.289475) -- (-0.444199, 0.241284) -- (-0.434067, 0.161955);
\draw[line width=0.6pt] (-0.599129, 0.886864) -- (-0.544158, 0.861808) -- (-0.472784, 0.909004) -- (-0.474927, 1.000000) -- (-0.599527, 1.000000) -- (-0.599129, 0.886864);
\draw[line width=0.6pt] (0.517120, -1.000000) -- (0.677270, -1.000000) -- (0.675539, -0.931364) -- (0.585018, -0.871603) -- (0.516934, -0.931350) -- (0.517120, -1.000000);
\draw[line width=0.6pt] (-0.862340, 0.931177) -- (-0.776939, 0.880557) -- (-0.728459, 0.908148) -- (-0.720280, 1.000000) -- (-0.866300, 1.000000) -- (-0.862340, 0.931177);
\draw[line width=0.6pt] (-0.319735, 0.165931) -- (-0.243222, 0.126956) -- (-0.179528, 0.181127) -- (-0.236274, 0.270893) -- (-0.312762, 0.248639) -- (-0.319735, 0.165931);
\draw[line width=0.6pt] (0.379518, -0.454564) -- (0.456511, -0.491382) -- (0.513953, -0.445808) -- (0.509977, -0.373107) -- (0.441086, -0.337162) -- (0.374820, -0.380166) -- (0.379518, -0.454564);
\draw[line width=0.6pt] (-0.671699, 0.644868) -- (-0.635810, 0.596728) -- (-0.566292, 0.596373) -- (-0.524262, 0.657497) -- (-0.567033, 0.735399) -- (-0.633303, 0.735278) -- (-0.671699, 0.644868);
\draw[line width=0.6pt] (-0.419353, 0.769933) -- (-0.409429, 0.754259) -- (-0.346267, 0.738180) -- (-0.271980, 0.797056) -- (-0.270918, 0.849044) -- (-0.351347, 0.890645) -- (-0.401441, 0.867143) -- (-0.419353, 0.769933);
\draw[line width=0.6pt] (0.206690, -0.799930) -- (0.279678, -0.840935) -- (0.347601, -0.780680) -- (0.343425, -0.726256) -- (0.263545, -0.685555) -- (0.195975, -0.741266) -- (0.206690, -0.799930);
\draw[line width=0.6pt] (0.539036, -0.670351) -- (0.629439, -0.700164) -- (0.662549, -0.672294) -- (0.660419, -0.580585) -- (0.605385, -0.545418) -- (0.532404, -0.595561) -- (0.539036, -0.670351);
\draw[line width=0.6pt] (-1.000000, 0.375763) -- (-0.897111, 0.374321) -- (-0.864293, 0.438097) -- (-0.900941, 0.499955) -- (-1.000000, 0.498838) -- (-1.000000, 0.375763);
\draw[line width=0.6pt] (-0.499222, 0.267740) -- (-0.444199, 0.241284) -- (-0.366119, 0.289475) -- (-0.367581, 0.334653) -- (-0.446832, 0.389539) -- (-0.510648, 0.364721) -- (-0.499222, 0.267740);
\draw[line width=0.6pt] (0.188998, -0.965030) -- (0.284477, -0.879583) -- (0.279678, -0.840935) -- (0.206690, -0.799930) -- (0.129939, -0.866985) -- (0.188998, -0.965030);
\draw[line width=0.6pt] (-1.000000, -0.629039) -- (-0.875947, -0.629007) -- (-0.854680, -0.573687) -- (-0.890497, -0.506634) -- (-1.000000, -0.513171) -- (-1.000000, -0.629039);
\draw[line width=0.6pt] (-0.366119, 0.289475) -- (-0.312762, 0.248639) -- (-0.236274, 0.270893) -- (-0.212537, 0.319661) -- (-0.249533, 0.386397) -- (-0.303571, 0.394471) -- (-0.367581, 0.334653) -- (-0.366119, 0.289475);
\draw[line width=0.6pt] (-0.753349, -0.557000) -- (-0.709203, -0.626678) -- (-0.656193, -0.626752) -- (-0.597596, -0.562462) -- (-0.605955, -0.504453) -- (-0.660714, -0.470885) -- (-0.734211, -0.495016) -- (-0.753349, -0.557000);
\draw[line width=0.6pt] (0.780934, -0.116236) -- (0.871597, -0.129572) -- (0.894509, -0.106247) -- (0.886821, 0.000000) -- (0.780620, 0.000000) -- (0.780934, -0.116236);
\draw[line width=0.6pt] (-0.527262, 0.788095) -- (-0.419353, 0.769933) -- (-0.401441, 0.867143) -- (-0.472784, 0.909004) -- (-0.544158, 0.861808) -- (-0.527262, 0.788095);
\draw[line width=0.6pt] (-0.168863, -0.537233) -- (-0.092217, -0.570913) -- (-0.021381, -0.498522) -- (-0.039324, -0.451624) -- (-0.124723, -0.425981) -- (-0.176873, -0.473128) -- (-0.168863, -0.537233);
\draw[line width=0.6pt] (0.402694, -0.675515) -- (0.489110, -0.714007) -- (0.539036, -0.670351) -- (0.532404, -0.595561) -- (0.461719, -0.559477) -- (0.397529, -0.608178) -- (0.402694, -0.675515);
\draw[line width=0.6pt] (0.628901, -0.215713) -- (0.722573, -0.263756) -- (0.757144, -0.235070) -- (0.757370, -0.134142) -- (0.667633, -0.112765) -- (0.631532, -0.138265) -- (0.628901, -0.215713);
\draw[line width=0.6pt] (0.667633, -0.112765) -- (0.757370, -0.134142) -- (0.780934, -0.116236) -- (0.780620, 0.000000) -- (0.667815, 0.000000) -- (0.667633, -0.112765);
\draw[line width=0.6pt] (-0.780326, 0.688215) -- (-0.750355, 0.646166) -- (-0.671699, 0.644868) -- (-0.633303, 0.735278) -- (-0.670417, 0.777305) -- (-0.757136, 0.766641) -- (-0.780326, 0.688215);
\draw[line width=0.6pt] (-0.122370, -1.000000) -- (0.027366, -1.000000) -- (0.025937, -0.906525) -- (-0.058116, -0.864948) -- (-0.123326, -0.914224) -- (-0.122370, -1.000000);
\draw[line width=0.6pt] (-0.090399, 0.521316) -- (0.000000, 0.520239) -- (0.000000, 0.653350) -- (-0.093499, 0.650644) -- (-0.132442, 0.596711) -- (-0.090399, 0.521316);
\draw[line width=0.6pt] (-0.424812, -1.000000) -- (-0.273167, -1.000000) -- (-0.273612, -0.919692) -- (-0.352441, -0.866350) -- (-0.422866, -0.918960) -- (-0.424812, -1.000000);
\draw[line width=0.6pt] (-0.303571, 0.394471) -- (-0.249533, 0.386397) -- (-0.195418, 0.458535) -- (-0.238427, 0.528193) -- (-0.309897, 0.526087) -- (-0.342167, 0.476071) -- (-0.303571, 0.394471);
\draw[line width=0.6pt] (0.244266, -0.232200) -- (0.304332, -0.264006) -- (0.370883, -0.225869) -- (0.368637, -0.140086) -- (0.306535, -0.109336) -- (0.240840, -0.141924) -- (0.244266, -0.232200);
\draw[line width=0.6pt] (0.886080, -0.215394) -- (1.000000, -0.223588) -- (1.000000, -0.111819) -- (0.894509, -0.106247) -- (0.871597, -0.129572) -- (0.886080, -0.215394);
\draw[line width=0.6pt] (-0.414380, -0.068227) -- (-0.316498, -0.039273) -- (-0.308693, 0.021749) -- (-0.376069, 0.069846) -- (-0.453997, 0.011937) -- (-0.414380, -0.068227);
\draw[line width=0.6pt] (-1.000000, 0.745893) -- (-0.903546, 0.750343) -- (-0.878372, 0.796290) -- (-0.914609, 0.874284) -- (-1.000000, 0.881973) -- (-1.000000, 0.745893);
\draw[line width=0.6pt] (0.263545, -0.685555) -- (0.343425, -0.726256) -- (0.402694, -0.675515) -- (0.397529, -0.608178) -- (0.322074, -0.570581) -- (0.256917, -0.620309) -- (0.263545, -0.685555);
\draw[line width=0.6pt] (-0.905594, -0.007395) -- (-0.865572, -0.071249) -- (-0.802039, -0.070137) -- (-0.756432, 0.012450) -- (-0.778835, 0.056943) -- (-0.870637, 0.058450) -- (-0.905594, -0.007395);
\draw[line width=0.6pt] (-0.309897, 0.526087) -- (-0.238427, 0.528193) -- (-0.197650, 0.596268) -- (-0.237535, 0.655790) -- (-0.311713, 0.656553) -- (-0.350278, 0.603651) -- (-0.309897, 0.526087);
\draw[line width=0.6pt] (0.513953, -0.445808) -- (0.600383, -0.483692) -- (0.647237, -0.438831) -- (0.637561, -0.362223) -- (0.576384, -0.329255) -- (0.509977, -0.373107) -- (0.513953, -0.445808);
\draw[line width=0.6pt] (-1.000000, 0.623746) -- (-0.899499, 0.624016) -- (-0.869067, 0.685317) -- (-0.903546, 0.750343) -- (-1.000000, 0.745893) -- (-1.000000, 0.623746);
\draw[line width=0.6pt] (0.184622, -0.584428) -- (0.256917, -0.620309) -- (0.322074, -0.570581) -- (0.316625, -0.500649) -- (0.243871, -0.464264) -- (0.177835, -0.509865) -- (0.184622, -0.584428);
\draw[line width=0.6pt] (0.086897, -0.858335) -- (0.129939, -0.866985) -- (0.206690, -0.799930) -- (0.195975, -0.741266) -- (0.130010, -0.710608) -- (0.057566, -0.763895) -- (0.086897, -0.858335);
\draw[line width=0.6pt] (-0.674316, 0.513610) -- (-0.644511, 0.470041) -- (-0.564591, 0.464791) -- (-0.522696, 0.518773) -- (-0.566292, 0.596373) -- (-0.635810, 0.596728) -- (-0.674316, 0.513610);
\draw[line width=0.6pt] (0.647237, -0.438831) -- (0.740311, -0.461615) -- (0.777204, -0.375376) -- (0.717683, -0.312794) -- (0.637561, -0.362223) -- (0.647237, -0.438831);
\draw[line width=0.6pt] (-0.239456, 0.059628) -- (-0.178982, 0.022928) -- (-0.130823, 0.037782) -- (-0.102275, 0.127149) -- (-0.141890, 0.178447) -- (-0.179528, 0.181127) -- (-0.243222, 0.126956) -- (-0.239456, 0.059628);
\draw[line width=0.6pt] (-0.900941, 0.499955) -- (-0.864293, 0.438097) -- (-0.788750, 0.441463) -- (-0.751862, 0.516728) -- (-0.783717, 0.565089) -- (-0.867299, 0.566546) -- (-0.900941, 0.499955);
\draw[line width=0.6pt] (0.739106, -0.866947) -- (0.836488, -0.912912) -- (0.869714, -0.884131) -- (0.882477, -0.796419) -- (0.862244, -0.768282) -- (0.774970, -0.759928) -- (0.731984, -0.813449) -- (0.739106, -0.866947);
\draw[line width=0.6pt] (0.284477, -0.879583) -- (0.358687, -0.938151) -- (0.433909, -0.871767) -- (0.432205, -0.829776) -- (0.347601, -0.780680) -- (0.279678, -0.840935) -- (0.284477, -0.879583);
\draw[line width=0.6pt] (-0.392766, -0.444338) -- (-0.314108, -0.484479) -- (-0.255926, -0.438393) -- (-0.261195, -0.370549) -- (-0.329847, -0.330580) -- (-0.396457, -0.381661) -- (-0.392766, -0.444338);
\draw[line width=0.6pt] (-0.641260, -0.226076) -- (-0.600968, -0.255843) -- (-0.519407, -0.226852) -- (-0.515274, -0.131581) -- (-0.552187, -0.104556) -- (-0.640479, -0.129688) -- (-0.641260, -0.226076);
\draw[line width=0.6pt] (-0.679960, 0.383401) -- (-0.631131, 0.335374) -- (-0.532363, 0.375483) -- (-0.564591, 0.464791) -- (-0.644511, 0.470041) -- (-0.679960, 0.383401);
\draw[line width=0.6pt] (-0.632856, 0.021191) -- (-0.551438, -0.011507) -- (-0.495154, 0.024551) -- (-0.514397, 0.118792) -- (-0.557244, 0.140240) -- (-0.633098, 0.105575) -- (-0.632856, 0.021191);
\draw[line width=0.6pt] (-0.366225, -0.659077) -- (-0.286706, -0.702868) -- (-0.223325, -0.651889) -- (-0.228608, -0.589040) -- (-0.310852, -0.549299) -- (-0.367931, -0.595717) -- (-0.366225, -0.659077);
\draw[line width=0.6pt] (-0.734281, -0.756419) -- (-0.646671, -0.779480) -- (-0.589655, -0.726003) -- (-0.656193, -0.626752) -- (-0.709203, -0.626678) -- (-0.752107, -0.690093) -- (-0.734281, -0.756419);
\draw[line width=0.6pt] (-0.904421, 0.248984) -- (-0.865490, 0.185536) -- (-0.804175, 0.186136) -- (-0.755485, 0.259249) -- (-0.778458, 0.310878) -- (-0.867664, 0.317661) -- (-0.904421, 0.248984);
\draw[line width=0.6pt] (-0.597596, -0.562462) -- (-0.509274, -0.602347) -- (-0.453207, -0.552894) -- (-0.456299, -0.494178) -- (-0.529222, -0.452814) -- (-0.605955, -0.504453) -- (-0.597596, -0.562462);
\draw[line width=0.6pt] (-0.703396, -1.000000) -- (-0.566994, -1.000000) -- (-0.567033, -0.901726) -- (-0.641365, -0.866100) -- (-0.708189, -0.909635) -- (-0.703396, -1.000000);
\draw[line width=0.6pt] (-0.352441, -0.866350) -- (-0.273612, -0.919692) -- (-0.202858, -0.865702) -- (-0.205277, -0.808118) -- (-0.284073, -0.762273) -- (-0.352599, -0.814680) -- (-0.352441, -0.866350);
\draw[line width=0.6pt] (0.027366, -1.000000) -- (0.186126, -1.000000) -- (0.188998, -0.965030) -- (0.129939, -0.866985) -- (0.086897, -0.858335) -- (0.025937, -0.906525) -- (0.027366, -1.000000);
\draw[line width=0.6pt] (-0.141890, 0.178447) -- (-0.102275, 0.127149) -- (0.000000, 0.129006) -- (0.000000, 0.255117) -- (-0.089270, 0.258103) -- (-0.141890, 0.178447);
\draw[line width=0.6pt] (-0.519407, -0.226852) -- (-0.468102, -0.261641) -- (-0.399438, -0.232277) -- (-0.385748, -0.166100) -- (-0.428093, -0.108689) -- (-0.515274, -0.131581) -- (-0.519407, -0.226852);
\draw[line width=0.6pt] (-0.529222, -0.452814) -- (-0.456299, -0.494178) -- (-0.392766, -0.444338) -- (-0.396457, -0.381661) -- (-0.470842, -0.341046) -- (-0.532597, -0.379588) -- (-0.529222, -0.452814);
\draw[line width=0.6pt] (-1.000000, 0.498838) -- (-0.900941, 0.499955) -- (-0.867299, 0.566546) -- (-0.899499, 0.624016) -- (-1.000000, 0.623746) -- (-1.000000, 0.498838);
\draw[line width=0.6pt] (-0.802039, -0.070137) -- (-0.756086, -0.127492) -- (-0.670413, -0.108057) -- (-0.673424, -0.007986) -- (-0.756432, 0.012450) -- (-0.802039, -0.070137);
\draw[line width=0.6pt] (0.461719, -0.559477) -- (0.532404, -0.595561) -- (0.605385, -0.545418) -- (0.600383, -0.483692) -- (0.513953, -0.445808) -- (0.456511, -0.491382) -- (0.461719, -0.559477);
\draw[line width=0.6pt] (0.662549, -0.672294) -- (0.750755, -0.689551) -- (0.795173, -0.628741) -- (0.742750, -0.548320) -- (0.660419, -0.580585) -- (0.662549, -0.672294);
\draw[line width=0.6pt] (0.631335, -0.779025) -- (0.731984, -0.813449) -- (0.774970, -0.759928) -- (0.750755, -0.689551) -- (0.662549, -0.672294) -- (0.629439, -0.700164) -- (0.631335, -0.779025);
\draw[line width=0.6pt] (-0.890497, -0.506634) -- (-0.854680, -0.573687) -- (-0.753349, -0.557000) -- (-0.734211, -0.495016) -- (-0.787631, -0.438660) -- (-0.864676, -0.449888) -- (-0.890497, -0.506634);
\draw[line width=0.6pt] (-0.864676, -0.449888) -- (-0.787631, -0.438660) -- (-0.756192, -0.338371) -- (-0.864030, -0.312370) -- (-0.904863, -0.384468) -- (-0.864676, -0.449888);
\draw[line width=0.6pt] (-0.660714, -0.470885) -- (-0.605955, -0.504453) -- (-0.529222, -0.452814) -- (-0.532597, -0.379588) -- (-0.602473, -0.343602) -- (-0.655938, -0.374148) -- (-0.660714, -0.470885);
\draw[line width=0.6pt] (-0.461190, 0.517961) -- (-0.422419, 0.470467) -- (-0.342167, 0.476071) -- (-0.309897, 0.526087) -- (-0.350278, 0.603651) -- (-0.416943, 0.604258) -- (-0.461190, 0.517961);
\draw[line width=0.6pt] (-0.399438, -0.232277) -- (-0.333117, -0.284348) -- (-0.251509, -0.218973) -- (-0.286848, -0.148340) -- (-0.385748, -0.166100) -- (-0.399438, -0.232277);
\draw[line width=0.6pt] (0.757144, -0.235070) -- (0.856127, -0.253299) -- (0.886080, -0.215394) -- (0.871597, -0.129572) -- (0.780934, -0.116236) -- (0.757370, -0.134142) -- (0.757144, -0.235070);
\draw[line width=0.6pt] (-0.077317, -0.306450) -- (0.012498, -0.362657) -- (0.034565, -0.356342) -- (0.063329, -0.253533) -- (-0.013930, -0.206130) -- (-0.070314, -0.237650) -- (-0.077317, -0.306450);
\draw[line width=0.6pt] (0.677270, -1.000000) -- (0.833742, -1.000000) -- (0.836488, -0.912912) -- (0.739106, -0.866947) -- (0.675539, -0.931364) -- (0.677270, -1.000000);
\draw[line width=0.6pt] (0.185084, -0.113046) -- (0.240840, -0.141924) -- (0.306535, -0.109336) -- (0.305289, 0.000000) -- (0.185614, -0.000000) -- (0.185084, -0.113046);
\draw[line width=0.6pt] (0.056269, -0.608017) -- (0.116210, -0.633494) -- (0.184622, -0.584428) -- (0.177835, -0.509865) -- (0.108640, -0.475760) -- (0.038870, -0.522158) -- (0.056269, -0.608017);
\draw[line width=0.6pt] (0.894509, -0.106247) -- (1.000000, -0.111819) -- (1.000000, 0.000000) -- (0.886821, 0.000000) -- (0.894509, -0.106247);
\draw[line width=0.6pt] (-0.889573, -0.753433) -- (-0.871526, -0.788010) -- (-0.779778, -0.808501) -- (-0.734281, -0.756419) -- (-0.752107, -0.690093) -- (-0.855200, -0.674813) -- (-0.889573, -0.753433);
\draw[line width=0.6pt] (-0.787631, -0.438660) -- (-0.734211, -0.495016) -- (-0.660714, -0.470885) -- (-0.655938, -0.374148) -- (-0.748621, -0.334091) -- (-0.756192, -0.338371) -- (-0.787631, -0.438660);
\draw[line width=0.6pt] (-0.778835, 0.056943) -- (-0.756432, 0.012450) -- (-0.673424, -0.007986) -- (-0.632856, 0.021191) -- (-0.633098, 0.105575) -- (-0.678574, 0.135268) -- (-0.753808, 0.115619) -- (-0.778835, 0.056943);
\draw[line width=0.6pt] (-1.000000, -0.882550) -- (-0.907790, -0.873418) -- (-0.871526, -0.788010) -- (-0.889573, -0.753433) -- (-1.000000, -0.743582) -- (-1.000000, -0.882550);
\draw[line width=0.6pt] (-0.903968, 0.120307) -- (-0.870637, 0.058450) -- (-0.778835, 0.056943) -- (-0.753808, 0.115619) -- (-0.804175, 0.186136) -- (-0.865490, 0.185536) -- (-0.903968, 0.120307);
\draw[line width=0.6pt] (0.795173, -0.628741) -- (0.859131, -0.626935) -- (0.894024, -0.560447) -- (0.863544, -0.496956) -- (0.759732, -0.500102) -- (0.742750, -0.548320) -- (0.795173, -0.628741);
\draw[line width=0.6pt] (-0.428093, -0.108689) -- (-0.385748, -0.166100) -- (-0.286848, -0.148340) -- (-0.268234, -0.095414) -- (-0.316498, -0.039273) -- (-0.414380, -0.068227) -- (-0.428093, -0.108689);
\draw[line width=0.6pt] (0.717683, -0.312794) -- (0.777204, -0.375376) -- (0.853414, -0.364139) -- (0.873079, -0.330021) -- (0.856127, -0.253299) -- (0.757144, -0.235070) -- (0.722573, -0.263756) -- (0.717683, -0.312794);
\draw[line width=0.6pt] (-0.271980, 0.797056) -- (-0.198482, 0.734513) -- (-0.139285, 0.746869) -- (-0.123279, 0.769808) -- (-0.137751, 0.864883) -- (-0.226395, 0.882341) -- (-0.270918, 0.849044) -- (-0.271980, 0.797056);
\draw[line width=0.6pt] (-0.311713, 0.656553) -- (-0.237535, 0.655790) -- (-0.198482, 0.734513) -- (-0.271980, 0.797056) -- (-0.346267, 0.738180) -- (-0.311713, 0.656553);
\draw[line width=0.6pt] (-0.472784, 0.909004) -- (-0.401441, 0.867143) -- (-0.351347, 0.890645) -- (-0.342076, 1.000000) -- (-0.474927, 1.000000) -- (-0.472784, 0.909004);
\draw[line width=0.6pt] (-0.864030, -0.312370) -- (-0.756192, -0.338371) -- (-0.748621, -0.334091) -- (-0.728102, -0.250856) -- (-0.777145, -0.194471) -- (-0.859745, -0.210587) -- (-0.884420, -0.261118) -- (-0.864030, -0.312370);
\draw[line width=0.6pt] (-0.130823, 0.037782) -- (-0.060951, -0.009836) -- (0.000000, 0.000000) -- (0.000000, 0.129006) -- (-0.102275, 0.127149) -- (-0.130823, 0.037782);
\draw[line width=0.6pt] (-0.899499, 0.624016) -- (-0.867299, 0.566546) -- (-0.783717, 0.565089) -- (-0.750355, 0.646166) -- (-0.780326, 0.688215) -- (-0.869067, 0.685317) -- (-0.899499, 0.624016);
\draw[line width=0.6pt] (-0.566994, -1.000000) -- (-0.424812, -1.000000) -- (-0.422866, -0.918960) -- (-0.506563, -0.860640) -- (-0.567033, -0.901726) -- (-0.566994, -1.000000);
\draw[line width=0.6pt] (0.833742, -1.000000) -- (1.000000, -1.000000) -- (1.000000, -0.919536) -- (0.869714, -0.884131) -- (0.836488, -0.912912) -- (0.833742, -1.000000);
\draw[line width=0.6pt] (0.034565, -0.356342) -- (0.102447, -0.394618) -- (0.176660, -0.353560) -- (0.172849, -0.268916) -- (0.112529, -0.234839) -- (0.063329, -0.253533) -- (0.034565, -0.356342);
\draw[line width=0.6pt] (-0.456939, 0.656460) -- (-0.416943, 0.604258) -- (-0.350278, 0.603651) -- (-0.311713, 0.656553) -- (-0.346267, 0.738180) -- (-0.409429, 0.754259) -- (-0.456939, 0.656460);
\draw[line width=0.6pt] (-0.875947, -0.629007) -- (-0.855200, -0.674813) -- (-0.752107, -0.690093) -- (-0.709203, -0.626678) -- (-0.753349, -0.557000) -- (-0.854680, -0.573687) -- (-0.875947, -0.629007);
\draw[line width=0.6pt] (-0.093499, 0.650644) -- (0.000000, 0.653350) -- (0.000000, 0.776673) -- (-0.123279, 0.769808) -- (-0.139285, 0.746869) -- (-0.093499, 0.650644);
\draw[line width=0.6pt] (-0.506563, -0.860640) -- (-0.422866, -0.918960) -- (-0.352441, -0.866350) -- (-0.352599, -0.814680) -- (-0.429712, -0.763356) -- (-0.501024, -0.813748) -- (-0.506563, -0.860640);
\draw[line width=0.6pt] (-0.748621, -0.334091) -- (-0.655938, -0.374148) -- (-0.602473, -0.343602) -- (-0.600968, -0.255843) -- (-0.641260, -0.226076) -- (-0.728102, -0.250856) -- (-0.748621, -0.334091);
\draw[line width=0.6pt] (-0.524262, 0.657497) -- (-0.456939, 0.656460) -- (-0.409429, 0.754259) -- (-0.419353, 0.769933) -- (-0.527262, 0.788095) -- (-0.567033, 0.735399) -- (-0.524262, 0.657497);
\draw[line width=0.6pt] (0.347601, -0.780680) -- (0.432205, -0.829776) -- (0.492224, -0.775757) -- (0.489110, -0.714007) -- (0.402694, -0.675515) -- (0.343425, -0.726256) -- (0.347601, -0.780680);
\draw[line width=0.6pt] (-0.495154, 0.024551) -- (-0.453997, 0.011937) -- (-0.376069, 0.069846) -- (-0.379018, 0.130916) -- (-0.434067, 0.161955) -- (-0.514397, 0.118792) -- (-0.495154, 0.024551);
\draw[line width=0.6pt] (-0.329847, -0.330580) -- (-0.261195, -0.370549) -- (-0.191010, -0.323463) -- (-0.211809, -0.232276) -- (-0.251509, -0.218973) -- (-0.333117, -0.284348) -- (-0.329847, -0.330580);
\draw[line width=0.6pt] (0.576384, -0.329255) -- (0.637561, -0.362223) -- (0.717683, -0.312794) -- (0.722573, -0.263756) -- (0.628901, -0.215713) -- (0.572403, -0.256335) -- (0.576384, -0.329255);
\draw[line width=0.6pt] (-0.902739, -0.135252) -- (-0.859745, -0.210587) -- (-0.777145, -0.194471) -- (-0.756086, -0.127492) -- (-0.802039, -0.070137) -- (-0.865572, -0.071249) -- (-0.902739, -0.135252);
\draw[line width=0.6pt] (-0.039324, -0.451624) -- (-0.021381, -0.498522) -- (0.038870, -0.522158) -- (0.108640, -0.475760) -- (0.102447, -0.394618) -- (0.034565, -0.356342) -- (0.012498, -0.362657) -- (-0.039324, -0.451624);
\draw[line width=0.6pt] (0.428290, -0.106794) -- (0.497875, -0.138600) -- (0.549454, -0.105962) -- (0.549808, 0.000000) -- (0.427566, 0.000000) -- (0.428290, -0.106794);
\draw[line width=0.6pt] (-0.670413, -0.108057) -- (-0.640479, -0.129688) -- (-0.552187, -0.104556) -- (-0.551438, -0.011507) -- (-0.632856, 0.021191) -- (-0.673424, -0.007986) -- (-0.670413, -0.108057);
\draw[line width=0.6pt] (0.308493, -0.345381) -- (0.374820, -0.380166) -- (0.441086, -0.337162) -- (0.437648, -0.260019) -- (0.370883, -0.225869) -- (0.304332, -0.264006) -- (0.308493, -0.345381);
\draw[line width=0.6pt] (-0.788750, 0.441463) -- (-0.743076, 0.376557) -- (-0.679960, 0.383401) -- (-0.644511, 0.470041) -- (-0.674316, 0.513610) -- (-0.751862, 0.516728) -- (-0.788750, 0.441463);
\draw[line width=0.6pt] (-0.755485, 0.259249) -- (-0.674553, 0.238703) -- (-0.636267, 0.262662) -- (-0.631131, 0.335374) -- (-0.679960, 0.383401) -- (-0.743076, 0.376557) -- (-0.778458, 0.310878) -- (-0.755485, 0.259249);
\draw[line width=0.6pt] (0.869714, -0.884131) -- (1.000000, -0.919536) -- (1.000000, -0.792329) -- (0.882477, -0.796419) -- (0.869714, -0.884131);
\draw[line width=0.6pt] (0.322074, -0.570581) -- (0.397529, -0.608178) -- (0.461719, -0.559477) -- (0.456511, -0.491382) -- (0.379518, -0.454564) -- (0.316625, -0.500649) -- (0.322074, -0.570581);
\draw[line width=0.6pt] (-0.249533, 0.386397) -- (-0.212537, 0.319661) -- (-0.130380, 0.325151) -- (-0.095588, 0.388568) -- (-0.135209, 0.455447) -- (-0.195418, 0.458535) -- (-0.249533, 0.386397);


==> figures/example3/saved_mesh_p500.tex <==
\draw[line width=0.01mm] (-0.167556, 0.001302) -- (-0.119832, -0.025707) -- (-0.073695, 0.010971) -- (-0.086969, 0.055387) -- (-0.131576, 0.066155) -- (-0.169314, 0.028652) -- (-0.167556, 0.001302);
\draw[line width=0.01mm] (0.026508, -1.000000) -- (0.095741, -1.000000) -- (0.099342, -0.927662) -- (0.085980, -0.914780) -- (0.026316, -0.931493) -- (0.026508, -1.000000);
\draw[line width=0.01mm] (-0.438788, 0.503161) -- (-0.414446, 0.466650) -- (-0.362826, 0.472917) -- (-0.344717, 0.512239) -- (-0.370334, 0.551809) -- (-0.422396, 0.546954) -- (-0.438788, 0.503161);
\draw[line width=0.01mm] (-1.000000, 0.138154) -- (-0.950179, 0.139946) -- (-0.918086, 0.189507) -- (-0.944697, 0.229925) -- (-1.000000, 0.231044) -- (-1.000000, 0.138154);
\draw[line width=0.01mm] (0.871047, -0.923248) -- (0.921716, -0.947085) -- (0.957266, -0.914042) -- (0.925767, -0.861935) -- (0.882457, -0.870213) -- (0.871047, -0.923248);
\draw[line width=0.01mm] (-0.253441, 0.946592) -- (-0.213607, 0.921185) -- (-0.166140, 0.943936) -- (-0.160345, 1.000000) -- (-0.254341, 1.000000) -- (-0.253441, 0.946592);
\draw[line width=0.01mm] (-0.919778, 0.872361) -- (-0.863110, 0.876868) -- (-0.852279, 0.923035) -- (-0.904253, 0.963940) -- (-0.943181, 0.918789) -- (-0.919778, 0.872361);
\draw[line width=0.01mm] (0.345431, -0.763412) -- (0.385277, -0.790824) -- (0.423757, -0.774146) -- (0.432459, -0.727322) -- (0.408580, -0.699002) -- (0.353656, -0.708718) -- (0.345431, -0.763412);
\draw[line width=0.01mm] (0.840571, -0.430742) -- (0.863704, -0.468680) -- (0.914253, -0.468428) -- (0.936954, -0.425670) -- (0.913852, -0.385941) -- (0.862557, -0.386580) -- (0.840571, -0.430742);
\draw[line width=0.01mm] (-0.286192, -0.078252) -- (-0.243114, -0.100616) -- (-0.202043, -0.074704) -- (-0.204846, -0.030082) -- (-0.259280, -0.006294) -- (-0.282098, -0.021648) -- (-0.286192, -0.078252);
\draw[line width=0.01mm] (-0.202174, -0.521718) -- (-0.166956, -0.553123) -- (-0.123374, -0.540794) -- (-0.110347, -0.507889) -- (-0.137653, -0.457635) -- (-0.166889, -0.450263) -- (-0.193593, -0.467511) -- (-0.202174, -0.521718);
\draw[line width=0.01mm] (0.130839, -0.841528) -- (0.174540, -0.868285) -- (0.220605, -0.836417) -- (0.216902, -0.797892) -- (0.174526, -0.771643) -- (0.130912, -0.798549) -- (0.130839, -0.841528);
\draw[line width=0.01mm] (0.217507, -0.060510) -- (0.258292, -0.085445) -- (0.301428, -0.061146) -- (0.302151, 0.000000) -- (0.217575, 0.000000) -- (0.217507, -0.060510);
\draw[line width=0.01mm] (-0.429139, 0.804512) -- (-0.388516, 0.789298) -- (-0.339477, 0.831859) -- (-0.339275, 0.846578) -- (-0.390054, 0.885215) -- (-0.430633, 0.857745) -- (-0.429139, 0.804512);
\draw[line width=0.01mm] (-0.504501, -1.000000) -- (-0.435271, -1.000000) -- (-0.429141, -0.932512) -- (-0.469707, -0.907211) -- (-0.509299, -0.922070) -- (-0.504501, -1.000000);
\draw[line width=0.01mm] (0.262131, -0.637291) -- (0.303979, -0.680648) -- (0.324377, -0.680173) -- (0.354325, -0.621185) -- (0.320151, -0.582459) -- (0.273122, -0.594431) -- (0.262131, -0.637291);
\draw[line width=0.01mm] (0.168624, -1.000000) -- (0.236633, -1.000000) -- (0.237154, -0.929829) -- (0.176952, -0.914396) -- (0.164379, -0.926863) -- (0.168624, -1.000000);
\draw[line width=0.01mm] (-0.392012, -0.917687) -- (-0.352830, -0.943913) -- (-0.303273, -0.914722) -- (-0.319608, -0.863117) -- (-0.381511, -0.861347) -- (-0.392012, -0.917687);
\draw[line width=0.01mm] (-1.000000, 0.405918) -- (-0.941348, 0.405788) -- (-0.914751, 0.449536) -- (-0.941011, 0.492531) -- (-1.000000, 0.492704) -- (-1.000000, 0.405918);
\draw[line width=0.01mm] (-0.163111, -0.913579) -- (-0.124456, -0.932410) -- (-0.084156, -0.911965) -- (-0.083072, -0.861956) -- (-0.134979, -0.834758) -- (-0.163934, -0.856764) -- (-0.163111, -0.913579);
\draw[line width=0.01mm] (0.546753, -0.199405) -- (0.568171, -0.229594) -- (0.608780, -0.231714) -- (0.639456, -0.196415) -- (0.634779, -0.158854) -- (0.595947, -0.136158) -- (0.556038, -0.154755) -- (0.546753, -0.199405);
\draw[line width=0.01mm] (0.734608, -0.913450) -- (0.769039, -0.930328) -- (0.803292, -0.915061) -- (0.808963, -0.854180) -- (0.782012, -0.835450) -- (0.733121, -0.850385) -- (0.734608, -0.913450);
\draw[line width=0.01mm] (-1.000000, -0.226533) -- (-0.962698, -0.224601) -- (-0.921586, -0.171066) -- (-0.949918, -0.129254) -- (-1.000000, -0.127557) -- (-1.000000, -0.226533);
\draw[line width=0.01mm] (0.499727, -0.364516) -- (0.545229, -0.362575) -- (0.567083, -0.318697) -- (0.541249, -0.280013) -- (0.497177, -0.280290) -- (0.469276, -0.320912) -- (0.499727, -0.364516);
\draw[line width=0.01mm] (0.512387, -0.772118) -- (0.542282, -0.783777) -- (0.585285, -0.758026) -- (0.586746, -0.722123) -- (0.548585, -0.687600) -- (0.505951, -0.696957) -- (0.495001, -0.716793) -- (0.512387, -0.772118);
\draw[line width=0.01mm] (0.087723, -0.130922) -- (0.127857, -0.156759) -- (0.173187, -0.131882) -- (0.173308, -0.085203) -- (0.133580, -0.060528) -- (0.088824, -0.084963) -- (0.087723, -0.130922);
\draw[line width=0.01mm] (-0.241455, -0.150779) -- (-0.206620, -0.170923) -- (-0.157742, -0.144525) -- (-0.162247, -0.095977) -- (-0.202043, -0.074704) -- (-0.243114, -0.100616) -- (-0.241455, -0.150779);
\draw[line width=0.01mm] (0.405394, -0.375991) -- (0.419417, -0.405148) -- (0.475269, -0.410313) -- (0.499727, -0.364516) -- (0.469276, -0.320912) -- (0.440454, -0.321633) -- (0.405394, -0.375991);
\draw[line width=0.01mm] (0.005738, -0.133355) -- (0.042810, -0.155254) -- (0.087723, -0.130922) -- (0.088824, -0.084963) -- (0.047555, -0.057746) -- (0.003988, -0.079847) -- (0.005738, -0.133355);
\draw[line width=0.01mm] (-0.940591, 0.664916) -- (-0.914645, 0.623494) -- (-0.869551, 0.623605) -- (-0.843308, 0.670849) -- (-0.869227, 0.709415) -- (-0.915327, 0.709082) -- (-0.940591, 0.664916);
\draw[line width=0.01mm] (-0.297283, -0.383677) -- (-0.259869, -0.404804) -- (-0.210392, -0.371694) -- (-0.218879, -0.320324) -- (-0.249039, -0.303689) -- (-0.294348, -0.324300) -- (-0.297283, -0.383677);
\draw[line width=0.01mm] (-0.550229, 0.353410) -- (-0.503933, 0.348304) -- (-0.487906, 0.363450) -- (-0.486433, 0.421441) -- (-0.506880, 0.440420) -- (-0.557320, 0.432683) -- (-0.572907, 0.395189) -- (-0.550229, 0.353410);
\draw[line width=0.01mm] (-0.553994, -0.780202) -- (-0.529424, -0.826044) -- (-0.477040, -0.824710) -- (-0.458030, -0.766500) -- (-0.481035, -0.736806) -- (-0.532816, -0.739393) -- (-0.553994, -0.780202);
\draw[line width=0.01mm] (0.043932, -0.204237) -- (0.081765, -0.227681) -- (0.127464, -0.203346) -- (0.127857, -0.156759) -- (0.087723, -0.130922) -- (0.042810, -0.155254) -- (0.043932, -0.204237);
\draw[line width=0.01mm] (-0.783437, -0.751391) -- (-0.762076, -0.786177) -- (-0.705832, -0.786489) -- (-0.684441, -0.749052) -- (-0.708483, -0.705125) -- (-0.761803, -0.706848) -- (-0.783437, -0.751391);
\draw[line width=0.01mm] (-0.746242, 0.042754) -- (-0.700559, 0.017569) -- (-0.676501, 0.025284) -- (-0.657171, 0.066514) -- (-0.693564, 0.118959) -- (-0.710507, 0.120506) -- (-0.751979, 0.086266) -- (-0.746242, 0.042754);
\draw[line width=0.01mm] (0.852978, -0.843216) -- (0.882457, -0.870213) -- (0.925767, -0.861935) -- (0.944399, -0.829311) -- (0.916661, -0.785386) -- (0.866039, -0.793385) -- (0.852978, -0.843216);
\draw[line width=0.01mm] (-0.455626, -0.199705) -- (-0.409761, -0.235688) -- (-0.371128, -0.218066) -- (-0.364402, -0.170929) -- (-0.406064, -0.139829) -- (-0.447112, -0.158293) -- (-0.455626, -0.199705);
\draw[line width=0.01mm] (-0.521826, 0.725930) -- (-0.465059, 0.737800) -- (-0.457009, 0.787015) -- (-0.511988, 0.813625) -- (-0.551028, 0.775901) -- (-0.521826, 0.725930);
\draw[line width=0.01mm] (-0.801105, 0.493554) -- (-0.771625, 0.447983) -- (-0.730077, 0.449828) -- (-0.703192, 0.494921) -- (-0.735121, 0.539080) -- (-0.773116, 0.538040) -- (-0.801105, 0.493554);
\draw[line width=0.01mm] (-0.007014, -0.420432) -- (0.029404, -0.443488) -- (0.075102, -0.421170) -- (0.075720, -0.371988) -- (0.037004, -0.348213) -- (-0.006824, -0.372164) -- (-0.007014, -0.420432);
\draw[line width=0.01mm] (-0.653548, -0.419802) -- (-0.628746, -0.450456) -- (-0.580353, -0.445913) -- (-0.563252, -0.417465) -- (-0.582989, -0.363850) -- (-0.608492, -0.353873) -- (-0.642724, -0.371592) -- (-0.653548, -0.419802);
\draw[line width=0.01mm] (-0.243053, -0.911658) -- (-0.199708, -0.932899) -- (-0.163111, -0.913579) -- (-0.163934, -0.856764) -- (-0.231774, -0.836696) -- (-0.243053, -0.911658);
\draw[line width=0.01mm] (-0.432068, 0.232459) -- (-0.409517, 0.214213) -- (-0.363721, 0.222888) -- (-0.345373, 0.269142) -- (-0.364151, 0.300271) -- (-0.413037, 0.306377) -- (-0.435993, 0.282300) -- (-0.432068, 0.232459);
\draw[line width=0.01mm] (0.547411, -0.526505) -- (0.569723, -0.562279) -- (0.622872, -0.560697) -- (0.644595, -0.522495) -- (0.621500, -0.481599) -- (0.569000, -0.481576) -- (0.547411, -0.526505);
\draw[line width=0.01mm] (-0.523920, 0.043299) -- (-0.496989, 0.010599) -- (-0.439396, 0.019839) -- (-0.427199, 0.058455) -- (-0.468054, 0.100400) -- (-0.512086, 0.086876) -- (-0.523920, 0.043299);
\draw[line width=0.01mm] (0.465715, -0.842107) -- (0.503805, -0.865770) -- (0.550623, -0.841094) -- (0.542282, -0.783777) -- (0.512387, -0.772118) -- (0.465081, -0.803477) -- (0.465715, -0.842107);
\draw[line width=0.01mm] (0.659254, -0.912933) -- (0.694311, -0.931392) -- (0.734608, -0.913450) -- (0.733121, -0.850385) -- (0.708901, -0.835731) -- (0.659060, -0.856845) -- (0.659254, -0.912933);
\draw[line width=0.01mm] (-0.673963, -0.205859) -- (-0.653943, -0.226208) -- (-0.589570, -0.214263) -- (-0.578392, -0.192982) -- (-0.620213, -0.138284) -- (-0.664019, -0.154117) -- (-0.673963, -0.205859);
\draw[line width=0.01mm] (0.183018, -0.631734) -- (0.214353, -0.654909) -- (0.262131, -0.637291) -- (0.273122, -0.594431) -- (0.238297, -0.560649) -- (0.183087, -0.587959) -- (0.183018, -0.631734);
\draw[line width=0.01mm] (-0.481035, -0.736806) -- (-0.458030, -0.766500) -- (-0.400939, -0.763846) -- (-0.384065, -0.712792) -- (-0.409719, -0.680423) -- (-0.461397, -0.684553) -- (-0.481035, -0.736806);
\draw[line width=0.01mm] (-0.644449, 0.249430) -- (-0.590060, 0.236247) -- (-0.563107, 0.266526) -- (-0.579941, 0.314007) -- (-0.638198, 0.324131) -- (-0.655112, 0.310029) -- (-0.644449, 0.249430);
\draw[line width=0.01mm] (-0.115376, -0.065986) -- (-0.079151, -0.086912) -- (-0.030902, -0.060788) -- (-0.036549, -0.004353) -- (-0.073695, 0.010971) -- (-0.119832, -0.025707) -- (-0.115376, -0.065986);
\draw[line width=0.01mm] (-0.608534, 0.076216) -- (-0.577403, 0.031725) -- (-0.523920, 0.043299) -- (-0.512086, 0.086876) -- (-0.544433, 0.118815) -- (-0.594273, 0.108052) -- (-0.608534, 0.076216);
\draw[line width=0.01mm] (-0.219018, 0.229385) -- (-0.195279, 0.190391) -- (-0.150311, 0.188021) -- (-0.124362, 0.226527) -- (-0.149665, 0.271465) -- (-0.196090, 0.270831) -- (-0.219018, 0.229385);
\draw[line width=0.01mm] (-0.394687, -0.843998) -- (-0.381511, -0.861347) -- (-0.319608, -0.863117) -- (-0.297976, -0.831320) -- (-0.317116, -0.786104) -- (-0.381664, -0.790384) -- (-0.394687, -0.843998);
\draw[line width=0.01mm] (-0.402040, 0.387883) -- (-0.361211, 0.387826) -- (-0.335946, 0.431945) -- (-0.362826, 0.472917) -- (-0.414446, 0.466650) -- (-0.428058, 0.433035) -- (-0.402040, 0.387883);
\draw[line width=0.01mm] (0.165249, -0.276837) -- (0.201434, -0.299885) -- (0.248142, -0.278052) -- (0.249060, -0.228636) -- (0.212440, -0.204017) -- (0.165589, -0.228025) -- (0.165249, -0.276837);
\draw[line width=0.01mm] (-0.542181, -0.181474) -- (-0.495868, -0.218946) -- (-0.455626, -0.199705) -- (-0.447112, -0.158293) -- (-0.490254, -0.122002) -- (-0.524086, -0.131936) -- (-0.542181, -0.181474);
\draw[line width=0.01mm] (-0.252365, -0.535956) -- (-0.202174, -0.521718) -- (-0.193593, -0.467511) -- (-0.253802, -0.443618) -- (-0.288325, -0.483412) -- (-0.252365, -0.535956);
\draw[line width=0.01mm] (-0.668898, 0.774841) -- (-0.626383, 0.731362) -- (-0.572771, 0.778452) -- (-0.607162, 0.834283) -- (-0.635798, 0.834876) -- (-0.668898, 0.774841);
\draw[line width=0.01mm] (-0.054831, 0.266627) -- (0.000000, 0.266688) -- (0.000000, 0.353444) -- (-0.055981, 0.353137) -- (-0.082241, 0.311797) -- (-0.054831, 0.266627);
\draw[line width=0.01mm] (0.634436, -0.282122) -- (0.689488, -0.275537) -- (0.703285, -0.221050) -- (0.639456, -0.196415) -- (0.608780, -0.231714) -- (0.634436, -0.282122);
\draw[line width=0.01mm] (-0.123374, -0.540794) -- (-0.082954, -0.585528) -- (-0.028028, -0.556682) -- (-0.026892, -0.515446) -- (-0.051235, -0.493876) -- (-0.110347, -0.507889) -- (-0.123374, -0.540794);
\draw[line width=0.01mm] (-0.710507, 0.120506) -- (-0.693564, 0.118959) -- (-0.648612, 0.160920) -- (-0.677938, 0.218279) -- (-0.705803, 0.221011) -- (-0.744002, 0.180385) -- (-0.710507, 0.120506);
\draw[line width=0.01mm] (-0.630206, -0.834543) -- (-0.613440, -0.858271) -- (-0.549754, -0.858346) -- (-0.529424, -0.826044) -- (-0.553994, -0.780202) -- (-0.609261, -0.781804) -- (-0.630206, -0.834543);
\draw[line width=0.01mm] (-0.371128, -0.218066) -- (-0.329078, -0.247029) -- (-0.285910, -0.227198) -- (-0.285965, -0.173516) -- (-0.322903, -0.151766) -- (-0.364402, -0.170929) -- (-0.371128, -0.218066);
\draw[line width=0.01mm] (-1.000000, -0.584301) -- (-0.937692, -0.583556) -- (-0.915206, -0.544607) -- (-0.941378, -0.498668) -- (-1.000000, -0.500103) -- (-1.000000, -0.584301);
\draw[line width=0.01mm] (0.095741, -1.000000) -- (0.168624, -1.000000) -- (0.164379, -0.926863) -- (0.099342, -0.927662) -- (0.095741, -1.000000);
\draw[line width=0.01mm] (0.758907, -0.752868) -- (0.786066, -0.773695) -- (0.838048, -0.762470) -- (0.852335, -0.712615) -- (0.835082, -0.686281) -- (0.795891, -0.680342) -- (0.756387, -0.719734) -- (0.758907, -0.752868);
\draw[line width=0.01mm] (0.619667, -1.000000) -- (0.694334, -1.000000) -- (0.694311, -0.931392) -- (0.659254, -0.912933) -- (0.618715, -0.931975) -- (0.619667, -1.000000);
\draw[line width=0.01mm] (0.803292, -0.915061) -- (0.845969, -0.936194) -- (0.871047, -0.923248) -- (0.882457, -0.870213) -- (0.852978, -0.843216) -- (0.808963, -0.854180) -- (0.803292, -0.915061);
\draw[line width=0.01mm] (0.037004, -0.348213) -- (0.075720, -0.371988) -- (0.119293, -0.349258) -- (0.119914, -0.299694) -- (0.082058, -0.276003) -- (0.036674, -0.300255) -- (0.037004, -0.348213);
\draw[line width=0.01mm] (-0.642185, 0.633278) -- (-0.599745, 0.636177) -- (-0.578716, 0.683685) -- (-0.626383, 0.731362) -- (-0.674740, 0.678421) -- (-0.642185, 0.633278);
\draw[line width=0.01mm] (-0.348432, -0.540377) -- (-0.321770, -0.575949) -- (-0.267329, -0.571470) -- (-0.252365, -0.535956) -- (-0.288325, -0.483412) -- (-0.320514, -0.483826) -- (-0.348432, -0.540377);
\draw[line width=0.01mm] (-0.381937, -0.366519) -- (-0.337048, -0.399472) -- (-0.297283, -0.383677) -- (-0.294348, -0.324300) -- (-0.335116, -0.299547) -- (-0.370493, -0.315413) -- (-0.381937, -0.366519);
\draw[line width=0.01mm] (-0.439976, -0.063670) -- (-0.399198, -0.097040) -- (-0.357697, -0.077802) -- (-0.360354, -0.014776) -- (-0.419220, -0.010652) -- (-0.439976, -0.063670);
\draw[line width=0.01mm] (-0.735121, 0.539080) -- (-0.703192, 0.494921) -- (-0.662730, 0.497265) -- (-0.639484, 0.549183) -- (-0.668003, 0.586613) -- (-0.706290, 0.585438) -- (-0.735121, 0.539080);
\draw[line width=0.01mm] (-0.621593, 0.935488) -- (-0.576509, 0.911168) -- (-0.530154, 0.946996) -- (-0.532479, 1.000000) -- (-0.619937, 1.000000) -- (-0.621593, 0.935488);
\draw[line width=0.01mm] (0.647365, -0.608526) -- (0.694225, -0.607932) -- (0.717122, -0.555435) -- (0.694461, -0.522027) -- (0.644595, -0.522495) -- (0.622872, -0.560697) -- (0.647365, -0.608526);
\draw[line width=0.01mm] (-0.915206, -0.544607) -- (-0.865568, -0.542341) -- (-0.844968, -0.505673) -- (-0.871576, -0.457791) -- (-0.918055, -0.461561) -- (-0.941378, -0.498668) -- (-0.915206, -0.544607);
\draw[line width=0.01mm] (-0.934674, -0.748818) -- (-0.913895, -0.786384) -- (-0.857997, -0.787368) -- (-0.836354, -0.751701) -- (-0.858938, -0.706780) -- (-0.913248, -0.707614) -- (-0.934674, -0.748818);
\draw[line width=0.01mm] (-0.770086, -0.358327) -- (-0.731867, -0.369448) -- (-0.692494, -0.342173) -- (-0.690760, -0.297920) -- (-0.738147, -0.272700) -- (-0.768065, -0.287666) -- (-0.770086, -0.358327);
\draw[line width=0.01mm] (0.085980, -0.914780) -- (0.099342, -0.927662) -- (0.164379, -0.926863) -- (0.176952, -0.914396) -- (0.174540, -0.868285) -- (0.130839, -0.841528) -- (0.087509, -0.868420) -- (0.085980, -0.914780);
\draw[line width=0.01mm] (0.323778, -0.423768) -- (0.356843, -0.454176) -- (0.395766, -0.450577) -- (0.419417, -0.405148) -- (0.405394, -0.375991) -- (0.357136, -0.361637) -- (0.328159, -0.379664) -- (0.323778, -0.423768);
\draw[line width=0.01mm] (0.119293, -0.349258) -- (0.158661, -0.373401) -- (0.200853, -0.351447) -- (0.201434, -0.299885) -- (0.165249, -0.276837) -- (0.119914, -0.299694) -- (0.119293, -0.349258);
\draw[line width=0.01mm] (0.047555, -0.057746) -- (0.088824, -0.084963) -- (0.133580, -0.060528) -- (0.133512, 0.000000) -- (0.057832, 0.000000) -- (0.051673, -0.003885) -- (0.047555, -0.057746);
\draw[line width=0.01mm] (-0.220287, 0.310821) -- (-0.196090, 0.270831) -- (-0.149665, 0.271465) -- (-0.125197, 0.311210) -- (-0.151245, 0.354369) -- (-0.196439, 0.353775) -- (-0.220287, 0.310821);
\draw[line width=0.01mm] (-0.253802, -0.443618) -- (-0.193593, -0.467511) -- (-0.166889, -0.450263) -- (-0.176851, -0.387301) -- (-0.210392, -0.371694) -- (-0.259869, -0.404804) -- (-0.253802, -0.443618);
\draw[line width=0.01mm] (-0.487906, 0.363450) -- (-0.426410, 0.353967) -- (-0.402040, 0.387883) -- (-0.428058, 0.433035) -- (-0.486433, 0.421441) -- (-0.487906, 0.363450);
\draw[line width=0.01mm] (0.692469, -0.356503) -- (0.716228, -0.390864) -- (0.765376, -0.389696) -- (0.787198, -0.351079) -- (0.761980, -0.303231) -- (0.713842, -0.305782) -- (0.692469, -0.356503);
\draw[line width=0.01mm] (0.212702, -0.704308) -- (0.261396, -0.729829) -- (0.303979, -0.680648) -- (0.262131, -0.637291) -- (0.214353, -0.654909) -- (0.212702, -0.704308);
\draw[line width=0.01mm] (0.132209, -0.702597) -- (0.174461, -0.727963) -- (0.212702, -0.704308) -- (0.214353, -0.654909) -- (0.183018, -0.631734) -- (0.132652, -0.655856) -- (0.132209, -0.702597);
\draw[line width=0.01mm] (-0.667454, 0.867816) -- (-0.635798, 0.834876) -- (-0.607162, 0.834283) -- (-0.570724, 0.873192) -- (-0.576509, 0.911168) -- (-0.621593, 0.935488) -- (-0.657993, 0.915179) -- (-0.667454, 0.867816);
\draw[line width=0.01mm] (-0.378328, 0.633054) -- (-0.352269, 0.591767) -- (-0.299915, 0.596403) -- (-0.281699, 0.639630) -- (-0.305338, 0.674806) -- (-0.361274, 0.669061) -- (-0.378328, 0.633054);
\draw[line width=0.01mm] (-0.339477, 0.831859) -- (-0.297308, 0.789903) -- (-0.246714, 0.808245) -- (-0.239816, 0.848244) -- (-0.297902, 0.881801) -- (-0.339275, 0.846578) -- (-0.339477, 0.831859);
\draw[line width=0.01mm] (0.693729, -0.438632) -- (0.717153, -0.473981) -- (0.767243, -0.473390) -- (0.789667, -0.431567) -- (0.765376, -0.389696) -- (0.716228, -0.390864) -- (0.693729, -0.438632);
\draw[line width=0.01mm] (0.795891, -0.680342) -- (0.835082, -0.686281) -- (0.864719, -0.632032) -- (0.841402, -0.595625) -- (0.791520, -0.596659) -- (0.771961, -0.631760) -- (0.795891, -0.680342);
\draw[line width=0.01mm] (-0.201344, -1.000000) -- (-0.123804, -1.000000) -- (-0.124456, -0.932410) -- (-0.163111, -0.913579) -- (-0.199708, -0.932899) -- (-0.201344, -1.000000);
\draw[line width=0.01mm] (0.047714, -0.700039) -- (0.089035, -0.727080) -- (0.132209, -0.702597) -- (0.132652, -0.655856) -- (0.096407, -0.630428) -- (0.049274, -0.655605) -- (0.047714, -0.700039);
\draw[line width=0.01mm] (-0.626040, -0.912581) -- (-0.584681, -0.941089) -- (-0.532002, -0.912011) -- (-0.549754, -0.858346) -- (-0.613440, -0.858271) -- (-0.626040, -0.912581);
\draw[line width=0.01mm] (-0.259280, -0.006294) -- (-0.204846, -0.030082) -- (-0.167556, 0.001302) -- (-0.169314, 0.028652) -- (-0.220443, 0.061955) -- (-0.253760, 0.046844) -- (-0.259280, -0.006294);
\draw[line width=0.01mm] (-0.662730, 0.497265) -- (-0.635738, 0.466096) -- (-0.585652, 0.470807) -- (-0.566720, 0.518101) -- (-0.592710, 0.552004) -- (-0.639484, 0.549183) -- (-0.662730, 0.497265);
\draw[line width=0.01mm] (0.914042, -0.304720) -- (0.936211, -0.343681) -- (1.000000, -0.343627) -- (1.000000, -0.262920) -- (0.938220, -0.259863) -- (0.914042, -0.304720);
\draw[line width=0.01mm] (0.639456, -0.196415) -- (0.703285, -0.221050) -- (0.718980, -0.211378) -- (0.721371, -0.150208) -- (0.682266, -0.126886) -- (0.634779, -0.158854) -- (0.639456, -0.196415);
\draw[line width=0.01mm] (-0.231774, -0.836696) -- (-0.163934, -0.856764) -- (-0.134979, -0.834758) -- (-0.133566, -0.794012) -- (-0.170474, -0.763615) -- (-0.219321, -0.781015) -- (-0.231774, -0.836696);
\draw[line width=0.01mm] (-0.632049, -0.747627) -- (-0.609261, -0.781804) -- (-0.553994, -0.780202) -- (-0.532816, -0.739393) -- (-0.558471, -0.698210) -- (-0.610980, -0.700924) -- (-0.632049, -0.747627);
\draw[line width=0.01mm] (-0.564238, -0.614839) -- (-0.537810, -0.654969) -- (-0.486977, -0.651487) -- (-0.467180, -0.600105) -- (-0.491578, -0.568272) -- (-0.544750, -0.572704) -- (-0.564238, -0.614839);
\draw[line width=0.01mm] (0.914551, -0.550689) -- (0.937151, -0.588695) -- (1.000000, -0.589316) -- (1.000000, -0.507390) -- (0.937216, -0.507517) -- (0.914551, -0.550689);
\draw[line width=0.01mm] (-0.372992, 0.743575) -- (-0.308122, 0.747847) -- (-0.297308, 0.789903) -- (-0.339477, 0.831859) -- (-0.388516, 0.789298) -- (-0.372992, 0.743575);
\draw[line width=0.01mm] (-0.714255, 0.855893) -- (-0.667454, 0.867816) -- (-0.657993, 0.915179) -- (-0.712106, 0.950041) -- (-0.761707, 0.903661) -- (-0.714255, 0.855893);
\draw[line width=0.01mm] (-0.719079, -0.042859) -- (-0.693093, -0.072837) -- (-0.644955, -0.062457) -- (-0.627749, -0.018380) -- (-0.676501, 0.025284) -- (-0.700559, 0.017569) -- (-0.719079, -0.042859);
\draw[line width=0.01mm] (-0.297976, -0.831320) -- (-0.231774, -0.836696) -- (-0.219321, -0.781015) -- (-0.256447, -0.743973) -- (-0.300813, -0.752650) -- (-0.317116, -0.786104) -- (-0.297976, -0.831320);
\draw[line width=0.01mm] (-0.699730, -0.502631) -- (-0.648240, -0.498166) -- (-0.628746, -0.450456) -- (-0.653548, -0.419802) -- (-0.713784, -0.428131) -- (-0.727471, -0.449899) -- (-0.699730, -0.502631);
\draw[line width=0.01mm] (0.640901, -0.690431) -- (0.669266, -0.703648) -- (0.703571, -0.687409) -- (0.716492, -0.636140) -- (0.694225, -0.607932) -- (0.647365, -0.608526) -- (0.625534, -0.639681) -- (0.640901, -0.690431);
\draw[line width=0.01mm] (0.110751, -0.492672) -- (0.148676, -0.519033) -- (0.192901, -0.494101) -- (0.195120, -0.447485) -- (0.157316, -0.422461) -- (0.111553, -0.444984) -- (0.110751, -0.492672);
\draw[line width=0.01mm] (0.817414, -0.050768) -- (0.851018, -0.079545) -- (0.908977, -0.054114) -- (0.912951, 0.000000) -- (0.817280, 0.000000) -- (0.817414, -0.050768);
\draw[line width=0.01mm] (0.464539, -1.000000) -- (0.542907, -1.000000) -- (0.542355, -0.935553) -- (0.504837, -0.914902) -- (0.464663, -0.936997) -- (0.464539, -1.000000);
\draw[line width=0.01mm] (-0.713784, -0.428131) -- (-0.653548, -0.419802) -- (-0.642724, -0.371592) -- (-0.692494, -0.342173) -- (-0.731867, -0.369448) -- (-0.713784, -0.428131);
\draw[line width=0.01mm] (-0.913248, -0.707614) -- (-0.858938, -0.706780) -- (-0.837893, -0.669199) -- (-0.861655, -0.625259) -- (-0.913843, -0.626672) -- (-0.935664, -0.666544) -- (-0.913248, -0.707614);
\draw[line width=0.01mm] (-0.409719, -0.680423) -- (-0.384065, -0.712792) -- (-0.332828, -0.706858) -- (-0.312283, -0.661852) -- (-0.341635, -0.624135) -- (-0.390979, -0.628693) -- (-0.409719, -0.680423);
\draw[line width=0.01mm] (-0.048309, -1.000000) -- (0.026508, -1.000000) -- (0.026316, -0.931493) -- (-0.000222, -0.912529) -- (-0.048110, -0.933134) -- (-0.048309, -1.000000);
\draw[line width=0.01mm] (0.357136, -0.361637) -- (0.405394, -0.375991) -- (0.440454, -0.321633) -- (0.405498, -0.284976) -- (0.356763, -0.298851) -- (0.357136, -0.361637);
\draw[line width=0.01mm] (-0.583313, 0.197669) -- (-0.531766, 0.173102) -- (-0.504045, 0.186352) -- (-0.495390, 0.210746) -- (-0.521372, 0.262866) -- (-0.563107, 0.266526) -- (-0.590060, 0.236247) -- (-0.583313, 0.197669);
\draw[line width=0.01mm] (-0.837329, 0.032895) -- (-0.787464, 0.011964) -- (-0.746242, 0.042754) -- (-0.751979, 0.086266) -- (-0.793510, 0.102428) -- (-0.840398, 0.062352) -- (-0.837329, 0.032895);
\draw[line width=0.01mm] (-0.940518, 0.578966) -- (-0.914251, 0.536741) -- (-0.870908, 0.536529) -- (-0.842389, 0.582654) -- (-0.869551, 0.623605) -- (-0.914645, 0.623494) -- (-0.940518, 0.578966);
\draw[line width=0.01mm] (0.787198, -0.351079) -- (0.839703, -0.349407) -- (0.860679, -0.303726) -- (0.842875, -0.274257) -- (0.782365, -0.271549) -- (0.761980, -0.303231) -- (0.787198, -0.351079);
\draw[line width=0.01mm] (-0.437330, 0.952781) -- (-0.388183, 0.916997) -- (-0.344587, 0.947192) -- (-0.344040, 1.000000) -- (-0.437240, 1.000000) -- (-0.437330, 0.952781);
\draw[line width=0.01mm] (-0.170474, -0.763615) -- (-0.133566, -0.794012) -- (-0.083028, -0.767174) -- (-0.083253, -0.718568) -- (-0.115646, -0.698378) -- (-0.163564, -0.716032) -- (-0.170474, -0.763615);
\draw[line width=0.01mm] (-1.000000, -0.319766) -- (-0.945122, -0.320789) -- (-0.909098, -0.275352) -- (-0.962698, -0.224601) -- (-1.000000, -0.226533) -- (-1.000000, -0.319766);
\draw[line width=0.01mm] (-0.511988, 0.813625) -- (-0.457009, 0.787015) -- (-0.429139, 0.804512) -- (-0.430633, 0.857745) -- (-0.480188, 0.882433) -- (-0.515730, 0.850554) -- (-0.511988, 0.813625);
\draw[line width=0.01mm] (-1.000000, -0.829954) -- (-0.936310, -0.832375) -- (-0.913895, -0.786384) -- (-0.934674, -0.748818) -- (-1.000000, -0.748730) -- (-1.000000, -0.829954);
\draw[line width=0.01mm] (-0.290063, 0.269217) -- (-0.267769, 0.228019) -- (-0.219018, 0.229385) -- (-0.196090, 0.270831) -- (-0.220287, 0.310821) -- (-0.268264, 0.310518) -- (-0.290063, 0.269217);
\draw[line width=0.01mm] (-0.291510, 0.348683) -- (-0.268264, 0.310518) -- (-0.220287, 0.310821) -- (-0.196439, 0.353775) -- (-0.221710, 0.393783) -- (-0.266307, 0.393517) -- (-0.291510, 0.348683);
\draw[line width=0.01mm] (-0.808941, -0.271964) -- (-0.768065, -0.287666) -- (-0.738147, -0.272700) -- (-0.730607, -0.215056) -- (-0.749405, -0.196737) -- (-0.797520, -0.197949) -- (-0.821861, -0.227741) -- (-0.808941, -0.271964);
\draw[line width=0.01mm] (-0.676501, 0.025284) -- (-0.627749, -0.018380) -- (-0.592171, -0.007323) -- (-0.577403, 0.031725) -- (-0.608534, 0.076216) -- (-0.657171, 0.066514) -- (-0.676501, 0.025284);
\draw[line width=0.01mm] (-0.668003, 0.586613) -- (-0.639484, 0.549183) -- (-0.592710, 0.552004) -- (-0.572265, 0.601294) -- (-0.599745, 0.636177) -- (-0.642185, 0.633278) -- (-0.668003, 0.586613);
\draw[line width=0.01mm] (-1.000000, -1.000000) -- (-0.916417, -1.000000) -- (-0.913117, -0.946013) -- (-0.941753, -0.915089) -- (-1.000000, -0.919200) -- (-1.000000, -1.000000);
\draw[line width=0.01mm] (-0.944697, 0.229925) -- (-0.918086, 0.189507) -- (-0.876368, 0.186569) -- (-0.847307, 0.234583) -- (-0.872061, 0.275124) -- (-0.915751, 0.276340) -- (-0.944697, 0.229925);
\draw[line width=0.01mm] (-0.836354, -0.751701) -- (-0.783437, -0.751391) -- (-0.761803, -0.706848) -- (-0.785537, -0.667520) -- (-0.837893, -0.669199) -- (-0.858938, -0.706780) -- (-0.836354, -0.751701);
\draw[line width=0.01mm] (-1.000000, 0.231044) -- (-0.944697, 0.229925) -- (-0.915751, 0.276340) -- (-0.942140, 0.318524) -- (-1.000000, 0.318864) -- (-1.000000, 0.231044);
\draw[line width=0.01mm] (-0.731813, 0.807731) -- (-0.701595, 0.773228) -- (-0.668898, 0.774841) -- (-0.635798, 0.834876) -- (-0.667454, 0.867816) -- (-0.714255, 0.855893) -- (-0.731813, 0.807731);
\draw[line width=0.01mm] (-0.124362, 0.226527) -- (-0.082085, 0.226240) -- (-0.054831, 0.266627) -- (-0.082241, 0.311797) -- (-0.125197, 0.311210) -- (-0.149665, 0.271465) -- (-0.124362, 0.226527);
\draw[line width=0.01mm] (-0.850705, -0.053771) -- (-0.788013, -0.057180) -- (-0.778858, -0.046207) -- (-0.787464, 0.011964) -- (-0.837329, 0.032895) -- (-0.869202, 0.000238) -- (-0.850705, -0.053771);
\draw[line width=0.01mm] (-0.516096, 0.522228) -- (-0.494899, 0.497779) -- (-0.438788, 0.503161) -- (-0.422396, 0.546954) -- (-0.446378, 0.579850) -- (-0.499874, 0.575159) -- (-0.516096, 0.522228);
\draw[line width=0.01mm] (-0.869551, 0.623605) -- (-0.842389, 0.582654) -- (-0.803349, 0.582117) -- (-0.771311, 0.630834) -- (-0.799181, 0.670840) -- (-0.843308, 0.670849) -- (-0.869551, 0.623605);
\draw[line width=0.01mm] (0.087996, -0.771272) -- (0.130912, -0.798549) -- (0.174526, -0.771643) -- (0.174461, -0.727963) -- (0.132209, -0.702597) -- (0.089035, -0.727080) -- (0.087996, -0.771272);
\draw[line width=0.01mm] (-0.202043, -0.074704) -- (-0.162247, -0.095977) -- (-0.115376, -0.065986) -- (-0.119832, -0.025707) -- (-0.167556, 0.001302) -- (-0.204846, -0.030082) -- (-0.202043, -0.074704);
\draw[line width=0.01mm] (-0.305338, 0.674806) -- (-0.281699, 0.639630) -- (-0.229647, 0.643200) -- (-0.209509, 0.689701) -- (-0.232974, 0.722658) -- (-0.289293, 0.719749) -- (-0.305338, 0.674806);
\draw[line width=0.01mm] (-0.772273, 0.361754) -- (-0.725081, 0.360602) -- (-0.698136, 0.403636) -- (-0.730077, 0.449828) -- (-0.771625, 0.447983) -- (-0.797515, 0.405869) -- (-0.772273, 0.361754);
\draw[line width=0.01mm] (-0.390054, 0.885215) -- (-0.339275, 0.846578) -- (-0.297902, 0.881801) -- (-0.297672, 0.916452) -- (-0.344587, 0.947192) -- (-0.388183, 0.916997) -- (-0.390054, 0.885215);
\draw[line width=0.01mm] (-0.940934, 0.750329) -- (-0.915327, 0.709082) -- (-0.869227, 0.709415) -- (-0.844356, 0.756996) -- (-0.870085, 0.793586) -- (-0.915082, 0.794545) -- (-0.940934, 0.750329);
\draw[line width=0.01mm] (-0.837893, -0.669199) -- (-0.785537, -0.667520) -- (-0.764318, -0.625044) -- (-0.789577, -0.584614) -- (-0.840514, -0.587011) -- (-0.861655, -0.625259) -- (-0.837893, -0.669199);
\draw[line width=0.01mm] (-0.166889, -0.450263) -- (-0.137653, -0.457635) -- (-0.088743, -0.418479) -- (-0.094430, -0.379911) -- (-0.129150, -0.360168) -- (-0.176851, -0.387301) -- (-0.166889, -0.450263);
\draw[line width=0.01mm] (-0.532002, -0.912011) -- (-0.509299, -0.922070) -- (-0.469707, -0.907211) -- (-0.458171, -0.846786) -- (-0.477040, -0.824710) -- (-0.529424, -0.826044) -- (-0.549754, -0.858346) -- (-0.532002, -0.912011);
\draw[line width=0.01mm] (-0.297902, 0.881801) -- (-0.239816, 0.848244) -- (-0.214291, 0.866098) -- (-0.213607, 0.921185) -- (-0.253441, 0.946592) -- (-0.297672, 0.916452) -- (-0.297902, 0.881801);
\draw[line width=0.01mm] (0.007532, -0.626557) -- (0.049274, -0.655605) -- (0.096407, -0.630428) -- (0.096806, -0.587361) -- (0.060452, -0.560228) -- (0.009190, -0.587123) -- (0.007532, -0.626557);
\draw[line width=0.01mm] (-0.258425, 0.143458) -- (-0.225939, 0.139668) -- (-0.195279, 0.190391) -- (-0.219018, 0.229385) -- (-0.267769, 0.228019) -- (-0.286728, 0.194834) -- (-0.258425, 0.143458);
\draw[line width=0.01mm] (-1.000000, -0.666951) -- (-0.935664, -0.666544) -- (-0.913843, -0.626672) -- (-0.937692, -0.583556) -- (-1.000000, -0.584301) -- (-1.000000, -0.666951);
\draw[line width=0.01mm] (-0.030902, -0.060788) -- (0.003988, -0.079847) -- (0.047555, -0.057746) -- (0.051673, -0.003885) -- (0.000000, 0.000000) -- (-0.036549, -0.004353) -- (-0.030902, -0.060788);
\draw[line width=0.01mm] (-0.869227, 0.709415) -- (-0.843308, 0.670849) -- (-0.799181, 0.670840) -- (-0.772685, 0.719765) -- (-0.799240, 0.758071) -- (-0.844356, 0.756996) -- (-0.869227, 0.709415);
\draw[line width=0.01mm] (-0.797520, -0.197949) -- (-0.749405, -0.196737) -- (-0.734764, -0.131234) -- (-0.781602, -0.108579) -- (-0.821309, -0.141172) -- (-0.797520, -0.197949);
\draw[line width=0.01mm] (0.511279, -0.121461) -- (0.556038, -0.154755) -- (0.595947, -0.136158) -- (0.597660, -0.083598) -- (0.555166, -0.058249) -- (0.511100, -0.085915) -- (0.511279, -0.121461);
\draw[line width=0.01mm] (-0.495390, 0.210746) -- (-0.432068, 0.232459) -- (-0.435993, 0.282300) -- (-0.492888, 0.295244) -- (-0.521372, 0.262866) -- (-0.495390, 0.210746);
\draw[line width=0.01mm] (-0.749405, -0.196737) -- (-0.730607, -0.215056) -- (-0.673963, -0.205859) -- (-0.664019, -0.154117) -- (-0.706912, -0.120384) -- (-0.734764, -0.131234) -- (-0.749405, -0.196737);
\draw[line width=0.01mm] (0.920848, -0.139990) -- (0.951199, -0.173854) -- (1.000000, -0.173881) -- (1.000000, -0.080037) -- (0.940309, -0.086433) -- (0.920848, -0.139990);
\draw[line width=0.01mm] (-0.044677, -0.837460) -- (0.000254, -0.864262) -- (0.042645, -0.838648) -- (0.044256, -0.796902) -- (0.001345, -0.767848) -- (-0.043953, -0.793369) -- (-0.044677, -0.837460);
\draw[line width=0.01mm] (0.192901, -0.494101) -- (0.240579, -0.524687) -- (0.274968, -0.500658) -- (0.272508, -0.445443) -- (0.240643, -0.425570) -- (0.195120, -0.447485) -- (0.192901, -0.494101);
\draw[line width=0.01mm] (-0.868154, -0.220102) -- (-0.821861, -0.227741) -- (-0.797520, -0.197949) -- (-0.821309, -0.141172) -- (-0.852459, -0.135552) -- (-0.890105, -0.175350) -- (-0.868154, -0.220102);
\draw[line width=0.01mm] (-1.000000, 0.578921) -- (-0.940518, 0.578966) -- (-0.914645, 0.623494) -- (-0.940591, 0.664916) -- (-1.000000, 0.664725) -- (-1.000000, 0.578921);
\draw[line width=0.01mm] (0.621500, -0.481599) -- (0.644595, -0.522495) -- (0.694461, -0.522027) -- (0.717153, -0.473981) -- (0.693729, -0.438632) -- (0.643906, -0.439415) -- (0.621500, -0.481599);
\draw[line width=0.01mm] (-1.000000, -0.919200) -- (-0.941753, -0.915089) -- (-0.919434, -0.860599) -- (-0.936310, -0.832375) -- (-1.000000, -0.829954) -- (-1.000000, -0.919200);
\draw[line width=0.01mm] (0.585285, -0.758026) -- (0.626488, -0.785169) -- (0.671883, -0.763083) -- (0.669266, -0.703648) -- (0.640901, -0.690431) -- (0.586746, -0.722123) -- (0.585285, -0.758026);
\draw[line width=0.01mm] (-0.849128, -0.339090) -- (-0.786058, -0.366605) -- (-0.770086, -0.358327) -- (-0.768065, -0.287666) -- (-0.808941, -0.271964) -- (-0.851910, -0.310693) -- (-0.849128, -0.339090);
\draw[line width=0.01mm] (-0.120423, -0.214489) -- (-0.087897, -0.234170) -- (-0.038582, -0.208139) -- (-0.041286, -0.157786) -- (-0.075364, -0.137573) -- (-0.124836, -0.163732) -- (-0.120423, -0.214489);
\draw[line width=0.01mm] (-1.000000, 0.664725) -- (-0.940591, 0.664916) -- (-0.915327, 0.709082) -- (-0.940934, 0.750329) -- (-1.000000, 0.750552) -- (-1.000000, 0.664725);
\draw[line width=0.01mm] (0.157316, -0.422461) -- (0.195120, -0.447485) -- (0.240643, -0.425570) -- (0.240675, -0.374334) -- (0.200853, -0.351447) -- (0.158661, -0.373401) -- (0.157316, -0.422461);
\draw[line width=0.01mm] (-0.154305, 0.523424) -- (-0.127612, 0.481473) -- (-0.083722, 0.482181) -- (-0.058395, 0.524184) -- (-0.084579, 0.567494) -- (-0.130074, 0.566387) -- (-0.154305, 0.523424);
\draw[line width=0.01mm] (-0.477040, -0.824710) -- (-0.458171, -0.846786) -- (-0.394687, -0.843998) -- (-0.381664, -0.790384) -- (-0.400939, -0.763846) -- (-0.458030, -0.766500) -- (-0.477040, -0.824710);
\draw[line width=0.01mm] (-0.863110, 0.876868) -- (-0.841118, 0.848620) -- (-0.807560, 0.846406) -- (-0.761707, 0.903661) -- (-0.808153, 0.943948) -- (-0.852279, 0.923035) -- (-0.863110, 0.876868);
\draw[line width=0.01mm] (0.302422, -0.837810) -- (0.343067, -0.859766) -- (0.379474, -0.841071) -- (0.385277, -0.790824) -- (0.345431, -0.763412) -- (0.302522, -0.780769) -- (0.302422, -0.837810);
\draw[line width=0.01mm] (-0.705803, 0.221011) -- (-0.677938, 0.218279) -- (-0.644449, 0.249430) -- (-0.655112, 0.310029) -- (-0.700711, 0.315769) -- (-0.735485, 0.271614) -- (-0.705803, 0.221011);
\draw[line width=0.01mm] (-0.159849, 0.692101) -- (-0.133605, 0.650930) -- (-0.085801, 0.652538) -- (-0.063117, 0.691444) -- (-0.088460, 0.738350) -- (-0.137591, 0.734915) -- (-0.159849, 0.692101);
\draw[line width=0.01mm] (-0.344109, -0.000083) -- (-0.282098, -0.021648) -- (-0.259280, -0.006294) -- (-0.253760, 0.046844) -- (-0.295875, 0.073662) -- (-0.343385, 0.041311) -- (-0.344109, -0.000083);
\draw[line width=0.01mm] (-0.700711, 0.315769) -- (-0.655112, 0.310029) -- (-0.638198, 0.324131) -- (-0.635332, 0.387734) -- (-0.654088, 0.406347) -- (-0.698136, 0.403636) -- (-0.725081, 0.360602) -- (-0.700711, 0.315769);
\draw[line width=0.01mm] (-0.837968, -0.834337) -- (-0.784677, -0.838698) -- (-0.762076, -0.786177) -- (-0.783437, -0.751391) -- (-0.836354, -0.751701) -- (-0.857997, -0.787368) -- (-0.837968, -0.834337);
\draw[line width=0.01mm] (-1.000000, 0.050047) -- (-0.936979, 0.049877) -- (-0.910715, 0.092877) -- (-0.950179, 0.139946) -- (-1.000000, 0.138154) -- (-1.000000, 0.050047);
\draw[line width=0.01mm] (0.640505, -0.060286) -- (0.679670, -0.084560) -- (0.727727, -0.055339) -- (0.726115, 0.000000) -- (0.640554, 0.000000) -- (0.640505, -0.060286);
\draw[line width=0.01mm] (0.768352, -1.000000) -- (0.841399, -1.000000) -- (0.845969, -0.936194) -- (0.803292, -0.915061) -- (0.769039, -0.930328) -- (0.768352, -1.000000);
\draw[line width=0.01mm] (-0.941348, 0.405788) -- (-0.915071, 0.362910) -- (-0.870118, 0.362522) -- (-0.843765, 0.405974) -- (-0.869854, 0.449402) -- (-0.914751, 0.449536) -- (-0.941348, 0.405788);
\draw[line width=0.01mm] (-0.223138, 0.478172) -- (-0.196880, 0.437792) -- (-0.152733, 0.438528) -- (-0.127612, 0.481473) -- (-0.154305, 0.523424) -- (-0.199506, 0.521991) -- (-0.223138, 0.478172);
\draw[line width=0.01mm] (0.550623, -0.841094) -- (0.580998, -0.856407) -- (0.624975, -0.835784) -- (0.626488, -0.785169) -- (0.585285, -0.758026) -- (0.542282, -0.783777) -- (0.550623, -0.841094);
\draw[line width=0.01mm] (-0.684441, -0.749052) -- (-0.632049, -0.747627) -- (-0.610980, -0.700924) -- (-0.635865, -0.663041) -- (-0.687625, -0.665851) -- (-0.708483, -0.705125) -- (-0.684441, -0.749052);
\draw[line width=0.01mm] (-0.852459, -0.135552) -- (-0.821309, -0.141172) -- (-0.781602, -0.108579) -- (-0.788013, -0.057180) -- (-0.850705, -0.053771) -- (-0.875264, -0.086145) -- (-0.852459, -0.135552);
\draw[line width=0.01mm] (-0.361211, 0.387826) -- (-0.336333, 0.349970) -- (-0.291510, 0.348683) -- (-0.266307, 0.393517) -- (-0.292001, 0.433156) -- (-0.335946, 0.431945) -- (-0.361211, 0.387826);
\draw[line width=0.01mm] (-0.075364, -0.137573) -- (-0.041286, -0.157786) -- (0.005738, -0.133355) -- (0.003988, -0.079847) -- (-0.030902, -0.060788) -- (-0.079151, -0.086912) -- (-0.075364, -0.137573);
\draw[line width=0.01mm] (0.913307, -0.634546) -- (0.933363, -0.668744) -- (1.000000, -0.669122) -- (1.000000, -0.589316) -- (0.937151, -0.588695) -- (0.913307, -0.634546);
\draw[line width=0.01mm] (-0.730077, 0.449828) -- (-0.698136, 0.403636) -- (-0.654088, 0.406347) -- (-0.635738, 0.466096) -- (-0.662730, 0.497265) -- (-0.703192, 0.494921) -- (-0.730077, 0.449828);
\draw[line width=0.01mm] (-0.370334, 0.551809) -- (-0.344717, 0.512239) -- (-0.294598, 0.516466) -- (-0.274829, 0.558600) -- (-0.299915, 0.596403) -- (-0.352269, 0.591767) -- (-0.370334, 0.551809);
\draw[line width=0.01mm] (-0.418355, -0.513702) -- (-0.395973, -0.541263) -- (-0.348432, -0.540377) -- (-0.320514, -0.483826) -- (-0.349141, -0.452041) -- (-0.403967, -0.460808) -- (-0.418355, -0.513702);
\draw[line width=0.01mm] (0.497177, -0.280290) -- (0.541249, -0.280013) -- (0.568171, -0.229594) -- (0.546753, -0.199405) -- (0.477801, -0.208193) -- (0.468271, -0.225659) -- (0.497177, -0.280290);
\draw[line width=0.01mm] (-0.803704, -0.420609) -- (-0.774201, -0.455853) -- (-0.727471, -0.449899) -- (-0.713784, -0.428131) -- (-0.731867, -0.369448) -- (-0.770086, -0.358327) -- (-0.786058, -0.366605) -- (-0.803704, -0.420609);
\draw[line width=0.01mm] (-0.131576, 0.066155) -- (-0.086969, 0.055387) -- (-0.055386, 0.091947) -- (-0.080431, 0.142724) -- (-0.128275, 0.142438) -- (-0.147606, 0.112319) -- (-0.131576, 0.066155);
\draw[line width=0.01mm] (-0.942140, 0.318524) -- (-0.915751, 0.276340) -- (-0.872061, 0.275124) -- (-0.844571, 0.320131) -- (-0.870118, 0.362522) -- (-0.915071, 0.362910) -- (-0.942140, 0.318524);
\draw[line width=0.01mm] (-0.592710, 0.552004) -- (-0.566720, 0.518101) -- (-0.516096, 0.522228) -- (-0.499874, 0.575159) -- (-0.523981, 0.605356) -- (-0.572265, 0.601294) -- (-0.592710, 0.552004);
\draw[line width=0.01mm] (0.238297, -0.560649) -- (0.273122, -0.594431) -- (0.320151, -0.582459) -- (0.337606, -0.532248) -- (0.330662, -0.519508) -- (0.274968, -0.500658) -- (0.240579, -0.524687) -- (0.238297, -0.560649);
\draw[line width=0.01mm] (-0.480188, 0.882433) -- (-0.430633, 0.857745) -- (-0.390054, 0.885215) -- (-0.388183, 0.916997) -- (-0.437330, 0.952781) -- (-0.482421, 0.917382) -- (-0.480188, 0.882433);
\draw[line width=0.01mm] (-0.123804, -1.000000) -- (-0.048309, -1.000000) -- (-0.048110, -0.933134) -- (-0.084156, -0.911965) -- (-0.124456, -0.932410) -- (-0.123804, -1.000000);
\draw[line width=0.01mm] (0.789667, -0.431567) -- (0.840571, -0.430742) -- (0.862557, -0.386580) -- (0.839703, -0.349407) -- (0.787198, -0.351079) -- (0.765376, -0.389696) -- (0.789667, -0.431567);
\draw[line width=0.01mm] (0.801373, -0.192628) -- (0.860146, -0.210846) -- (0.878792, -0.145385) -- (0.849804, -0.119433) -- (0.793479, -0.144860) -- (0.801373, -0.192628);
\draw[line width=0.01mm] (-0.870118, 0.362522) -- (-0.844571, 0.320131) -- (-0.799319, 0.319151) -- (-0.772273, 0.361754) -- (-0.797515, 0.405869) -- (-0.843765, 0.405974) -- (-0.870118, 0.362522);
\draw[line width=0.01mm] (-1.000000, 0.492704) -- (-0.941011, 0.492531) -- (-0.914251, 0.536741) -- (-0.940518, 0.578966) -- (-1.000000, 0.578921) -- (-1.000000, 0.492704);
\draw[line width=0.01mm] (-0.706912, -0.120384) -- (-0.664019, -0.154117) -- (-0.620213, -0.138284) -- (-0.607673, -0.106108) -- (-0.644955, -0.062457) -- (-0.693093, -0.072837) -- (-0.706912, -0.120384);
\draw[line width=0.01mm] (-1.000000, 0.834522) -- (-0.939865, 0.836183) -- (-0.919778, 0.872361) -- (-0.943181, 0.918789) -- (-1.000000, 0.925091) -- (-1.000000, 0.834522);
\draw[line width=0.01mm] (-0.221710, 0.393783) -- (-0.196439, 0.353775) -- (-0.151245, 0.354369) -- (-0.126269, 0.396320) -- (-0.152733, 0.438528) -- (-0.196880, 0.437792) -- (-0.221710, 0.393783);
\draw[line width=0.01mm] (0.475269, -0.410313) -- (0.494232, -0.444989) -- (0.548014, -0.446312) -- (0.570420, -0.400692) -- (0.545229, -0.362575) -- (0.499727, -0.364516) -- (0.475269, -0.410313);
\draw[line width=0.01mm] (0.913852, -0.385941) -- (0.936954, -0.425670) -- (1.000000, -0.425485) -- (1.000000, -0.343627) -- (0.936211, -0.343681) -- (0.913852, -0.385941);
\draw[line width=0.01mm] (-0.246714, 0.808245) -- (-0.214564, 0.772976) -- (-0.167387, 0.779447) -- (-0.146108, 0.822276) -- (-0.159390, 0.849815) -- (-0.214291, 0.866098) -- (-0.239816, 0.848244) -- (-0.246714, 0.808245);
\draw[line width=0.01mm] (0.708901, -0.835731) -- (0.733121, -0.850385) -- (0.782012, -0.835450) -- (0.786066, -0.773695) -- (0.758907, -0.752868) -- (0.704022, -0.781688) -- (0.708901, -0.835731);
\draw[line width=0.01mm] (0.320151, -0.582459) -- (0.354325, -0.621185) -- (0.395072, -0.618282) -- (0.417395, -0.568763) -- (0.401047, -0.539558) -- (0.337606, -0.532248) -- (0.320151, -0.582459);
\draw[line width=0.01mm] (-0.152733, 0.438528) -- (-0.126269, 0.396320) -- (-0.082983, 0.396905) -- (-0.057107, 0.438980) -- (-0.083722, 0.482181) -- (-0.127612, 0.481473) -- (-0.152733, 0.438528);
\draw[line width=0.01mm] (-0.870085, 0.793586) -- (-0.844356, 0.756996) -- (-0.799240, 0.758071) -- (-0.775871, 0.803248) -- (-0.807560, 0.846406) -- (-0.841118, 0.848620) -- (-0.870085, 0.793586);
\draw[line width=0.01mm] (-0.166140, 0.943936) -- (-0.126704, 0.908251) -- (-0.090983, 0.911391) -- (-0.077084, 0.928330) -- (-0.083510, 1.000000) -- (-0.160345, 1.000000) -- (-0.166140, 0.943936);
\draw[line width=0.01mm] (0.176952, -0.914396) -- (0.237154, -0.929829) -- (0.261012, -0.912978) -- (0.260972, -0.859713) -- (0.220605, -0.836417) -- (0.174540, -0.868285) -- (0.176952, -0.914396);
\draw[line width=0.01mm] (0.841402, -0.595625) -- (0.864719, -0.632032) -- (0.913307, -0.634546) -- (0.937151, -0.588695) -- (0.914551, -0.550689) -- (0.864188, -0.550909) -- (0.841402, -0.595625);
\draw[line width=0.01mm] (-0.657171, 0.066514) -- (-0.608534, 0.076216) -- (-0.594273, 0.108052) -- (-0.623905, 0.157652) -- (-0.648612, 0.160920) -- (-0.693564, 0.118959) -- (-0.657171, 0.066514);
\draw[line width=0.01mm] (0.682266, -0.126886) -- (0.721371, -0.150208) -- (0.767333, -0.128761) -- (0.764493, -0.079885) -- (0.727727, -0.055339) -- (0.679670, -0.084560) -- (0.682266, -0.126886);
\draw[line width=0.01mm] (-0.909098, -0.275352) -- (-0.851910, -0.310693) -- (-0.808941, -0.271964) -- (-0.821861, -0.227741) -- (-0.868154, -0.220102) -- (-0.909098, -0.275352);
\draw[line width=0.01mm] (-0.125197, 0.311210) -- (-0.082241, 0.311797) -- (-0.055981, 0.353137) -- (-0.082983, 0.396905) -- (-0.126269, 0.396320) -- (-0.151245, 0.354369) -- (-0.125197, 0.311210);
\draw[line width=0.01mm] (-0.037924, -0.696052) -- (0.003267, -0.724292) -- (0.047714, -0.700039) -- (0.049274, -0.655605) -- (0.007532, -0.626557) -- (-0.034475, -0.651505) -- (-0.037924, -0.696052);
\draw[line width=0.01mm] (-0.608492, -0.353873) -- (-0.582989, -0.363850) -- (-0.533760, -0.334045) -- (-0.537458, -0.281403) -- (-0.571764, -0.268883) -- (-0.614813, -0.299161) -- (-0.608492, -0.353873);
\draw[line width=0.01mm] (0.926259, -1.000000) -- (1.000000, -1.000000) -- (1.000000, -0.916523) -- (0.957266, -0.914042) -- (0.921716, -0.947085) -- (0.926259, -1.000000);
\draw[line width=0.01mm] (-0.504091, -0.261586) -- (-0.449896, -0.296090) -- (-0.420051, -0.281835) -- (-0.409761, -0.235688) -- (-0.455626, -0.199705) -- (-0.495868, -0.218946) -- (-0.504091, -0.261586);
\draw[line width=0.01mm] (-0.159390, 0.849815) -- (-0.146108, 0.822276) -- (-0.087463, 0.818077) -- (-0.064988, 0.851865) -- (-0.090983, 0.911391) -- (-0.126704, 0.908251) -- (-0.159390, 0.849815);
\draw[line width=0.01mm] (-0.490254, -0.122002) -- (-0.447112, -0.158293) -- (-0.406064, -0.139829) -- (-0.399198, -0.097040) -- (-0.439976, -0.063670) -- (-0.472277, -0.071437) -- (-0.490254, -0.122002);
\draw[line width=0.01mm] (-0.469707, -0.907211) -- (-0.429141, -0.932512) -- (-0.392012, -0.917687) -- (-0.381511, -0.861347) -- (-0.394687, -0.843998) -- (-0.458171, -0.846786) -- (-0.469707, -0.907211);
\draw[line width=0.01mm] (-0.773419, 0.273875) -- (-0.735485, 0.271614) -- (-0.700711, 0.315769) -- (-0.725081, 0.360602) -- (-0.772273, 0.361754) -- (-0.799319, 0.319151) -- (-0.773419, 0.273875);
\draw[line width=0.01mm] (-0.571378, -0.530969) -- (-0.544750, -0.572704) -- (-0.491578, -0.568272) -- (-0.474604, -0.518418) -- (-0.497832, -0.487785) -- (-0.553330, -0.493930) -- (-0.571378, -0.530969);
\draw[line width=0.01mm] (-0.563252, -0.417465) -- (-0.505747, -0.412943) -- (-0.492952, -0.358328) -- (-0.533760, -0.334045) -- (-0.582989, -0.363850) -- (-0.563252, -0.417465);
\draw[line width=0.01mm] (-0.738147, -0.272700) -- (-0.690760, -0.297920) -- (-0.657706, -0.278465) -- (-0.653943, -0.226208) -- (-0.673963, -0.205859) -- (-0.730607, -0.215056) -- (-0.738147, -0.272700);
\draw[line width=0.01mm] (0.472242, -0.488342) -- (0.496520, -0.527244) -- (0.547411, -0.526505) -- (0.569000, -0.481576) -- (0.548014, -0.446312) -- (0.494232, -0.444989) -- (0.472242, -0.488342);
\draw[line width=0.01mm] (0.469371, -0.058865) -- (0.511100, -0.085915) -- (0.555166, -0.058249) -- (0.554802, 0.000000) -- (0.469288, 0.000000) -- (0.469371, -0.058865);
\draw[line width=0.01mm] (-0.057107, 0.438980) -- (0.000000, 0.439287) -- (0.000000, 0.524580) -- (-0.058395, 0.524184) -- (-0.083722, 0.482181) -- (-0.057107, 0.438980);
\draw[line width=0.01mm] (-0.523981, 0.605356) -- (-0.499874, 0.575159) -- (-0.446378, 0.579850) -- (-0.429502, 0.627461) -- (-0.455081, 0.659339) -- (-0.506324, 0.652714) -- (-0.523981, 0.605356);
\draw[line width=0.01mm] (-0.916417, -1.000000) -- (-0.827507, -1.000000) -- (-0.830473, -0.930125) -- (-0.848081, -0.919419) -- (-0.913117, -0.946013) -- (-0.916417, -1.000000);
\draw[line width=0.01mm] (0.200853, -0.351447) -- (0.240675, -0.374334) -- (0.280022, -0.352696) -- (0.282533, -0.301192) -- (0.248142, -0.278052) -- (0.201434, -0.299885) -- (0.200853, -0.351447);
\draw[line width=0.01mm] (-0.578392, -0.192982) -- (-0.542181, -0.181474) -- (-0.524086, -0.131936) -- (-0.566490, -0.093374) -- (-0.607673, -0.106108) -- (-0.620213, -0.138284) -- (-0.578392, -0.192982);
\draw[line width=0.01mm] (-0.129150, -0.360168) -- (-0.094430, -0.379911) -- (-0.045966, -0.348334) -- (-0.049260, -0.304598) -- (-0.084164, -0.283215) -- (-0.134361, -0.310621) -- (-0.129150, -0.360168);
\draw[line width=0.01mm] (0.549815, -0.607937) -- (0.567779, -0.636909) -- (0.625534, -0.639681) -- (0.647365, -0.608526) -- (0.622872, -0.560697) -- (0.569723, -0.562279) -- (0.549815, -0.607937);
\draw[line width=0.01mm] (0.261012, -0.912978) -- (0.310990, -0.932186) -- (0.340863, -0.914202) -- (0.343067, -0.859766) -- (0.302422, -0.837810) -- (0.260972, -0.859713) -- (0.261012, -0.912978);
\draw[line width=0.01mm] (-0.918053, -0.083915) -- (-0.875264, -0.086145) -- (-0.850705, -0.053771) -- (-0.869202, 0.000238) -- (-0.913483, 0.004968) -- (-0.944891, -0.038552) -- (-0.918053, -0.083915);
\draw[line width=0.01mm] (-0.299915, 0.596403) -- (-0.274829, 0.558600) -- (-0.225750, 0.561658) -- (-0.204262, 0.605821) -- (-0.229647, 0.643200) -- (-0.281699, 0.639630) -- (-0.299915, 0.596403);
\draw[line width=0.01mm] (-0.592171, -0.007323) -- (-0.551096, -0.048063) -- (-0.510566, -0.036397) -- (-0.496989, 0.010599) -- (-0.523920, 0.043299) -- (-0.577403, 0.031725) -- (-0.592171, -0.007323);
\draw[line width=0.01mm] (-0.784591, -0.914499) -- (-0.745737, -0.944511) -- (-0.692388, -0.914454) -- (-0.705755, -0.864372) -- (-0.771024, -0.859777) -- (-0.784591, -0.914499);
\draw[line width=0.01mm] (-0.775871, 0.803248) -- (-0.731813, 0.807731) -- (-0.714255, 0.855893) -- (-0.761707, 0.903661) -- (-0.807560, 0.846406) -- (-0.775871, 0.803248);
\draw[line width=0.01mm] (-0.789577, -0.584614) -- (-0.764318, -0.625044) -- (-0.713110, -0.622249) -- (-0.692695, -0.583608) -- (-0.719616, -0.537807) -- (-0.768121, -0.541312) -- (-0.789577, -0.584614);
\draw[line width=0.01mm] (-0.848081, -0.919419) -- (-0.830473, -0.930125) -- (-0.784591, -0.914499) -- (-0.771024, -0.859777) -- (-0.784677, -0.838698) -- (-0.837968, -0.834337) -- (-0.862797, -0.867112) -- (-0.848081, -0.919419);
\draw[line width=0.01mm] (-0.332828, -0.706858) -- (-0.300813, -0.752650) -- (-0.256447, -0.743973) -- (-0.237067, -0.692916) -- (-0.268970, -0.657568) -- (-0.312283, -0.661852) -- (-0.332828, -0.706858);
\draw[line width=0.01mm] (0.542907, -1.000000) -- (0.619667, -1.000000) -- (0.618715, -0.931975) -- (0.584349, -0.914529) -- (0.542355, -0.935553) -- (0.542907, -1.000000);
\draw[line width=0.01mm] (-0.648612, 0.160920) -- (-0.623905, 0.157652) -- (-0.583313, 0.197669) -- (-0.590060, 0.236247) -- (-0.644449, 0.249430) -- (-0.677938, 0.218279) -- (-0.648612, 0.160920);
\draw[line width=0.01mm] (-0.413037, 0.306377) -- (-0.364151, 0.300271) -- (-0.336333, 0.349970) -- (-0.361211, 0.387826) -- (-0.402040, 0.387883) -- (-0.426410, 0.353967) -- (-0.413037, 0.306377);
\draw[line width=0.01mm] (0.405498, -0.284976) -- (0.440454, -0.321633) -- (0.469276, -0.320912) -- (0.497177, -0.280290) -- (0.468271, -0.225659) -- (0.417933, -0.237822) -- (0.405498, -0.284976);
\draw[line width=0.01mm] (-0.844968, -0.505673) -- (-0.794957, -0.502030) -- (-0.774201, -0.455853) -- (-0.803704, -0.420609) -- (-0.853550, -0.427356) -- (-0.871576, -0.457791) -- (-0.844968, -0.505673);
\draw[line width=0.01mm] (-0.419193, 0.154928) -- (-0.375279, 0.127019) -- (-0.350231, 0.137080) -- (-0.333334, 0.188396) -- (-0.363721, 0.222888) -- (-0.409517, 0.214213) -- (-0.419193, 0.154928);
\draw[line width=0.01mm] (-0.913483, 0.004968) -- (-0.869202, 0.000238) -- (-0.837329, 0.032895) -- (-0.840398, 0.062352) -- (-0.886350, 0.096656) -- (-0.910715, 0.092877) -- (-0.936979, 0.049877) -- (-0.913483, 0.004968);
\draw[line width=0.01mm] (0.548014, -0.446312) -- (0.569000, -0.481576) -- (0.621500, -0.481599) -- (0.643906, -0.439415) -- (0.619715, -0.399312) -- (0.570420, -0.400692) -- (0.548014, -0.446312);
\draw[line width=0.01mm] (0.595947, -0.136158) -- (0.634779, -0.158854) -- (0.682266, -0.126886) -- (0.679670, -0.084560) -- (0.640505, -0.060286) -- (0.597660, -0.083598) -- (0.595947, -0.136158);
\draw[line width=0.01mm] (0.422479, -0.914455) -- (0.464663, -0.936997) -- (0.504837, -0.914902) -- (0.503805, -0.865770) -- (0.465715, -0.842107) -- (0.423327, -0.867332) -- (0.422479, -0.914455);
\draw[line width=0.01mm] (-0.544433, 0.118815) -- (-0.512086, 0.086876) -- (-0.468054, 0.100400) -- (-0.454662, 0.141181) -- (-0.504045, 0.186352) -- (-0.531766, 0.173102) -- (-0.544433, 0.118815);
\draw[line width=0.01mm] (0.330662, -0.519508) -- (0.337606, -0.532248) -- (0.401047, -0.539558) -- (0.424624, -0.490158) -- (0.395766, -0.450577) -- (0.356843, -0.454176) -- (0.330662, -0.519508);
\draw[line width=0.01mm] (-0.463130, -0.346593) -- (-0.416852, -0.379890) -- (-0.381937, -0.366519) -- (-0.370493, -0.315413) -- (-0.420051, -0.281835) -- (-0.449896, -0.296090) -- (-0.463130, -0.346593);
\draw[line width=0.01mm] (-0.362826, 0.472917) -- (-0.335946, 0.431945) -- (-0.292001, 0.433156) -- (-0.268457, 0.476627) -- (-0.294598, 0.516466) -- (-0.344717, 0.512239) -- (-0.362826, 0.472917);
\draw[line width=0.01mm] (-0.510566, -0.036397) -- (-0.472277, -0.071437) -- (-0.439976, -0.063670) -- (-0.419220, -0.010652) -- (-0.439396, 0.019839) -- (-0.496989, 0.010599) -- (-0.510566, -0.036397);
\draw[line width=0.01mm] (-0.572771, 0.778452) -- (-0.551028, 0.775901) -- (-0.511988, 0.813625) -- (-0.515730, 0.850554) -- (-0.570724, 0.873192) -- (-0.607162, 0.834283) -- (-0.572771, 0.778452);
\draw[line width=0.01mm] (-0.921586, -0.171066) -- (-0.890105, -0.175350) -- (-0.852459, -0.135552) -- (-0.875264, -0.086145) -- (-0.918053, -0.083915) -- (-0.949918, -0.129254) -- (-0.921586, -0.171066);
\draw[line width=0.01mm] (0.274968, -0.500658) -- (0.330662, -0.519508) -- (0.356843, -0.454176) -- (0.323778, -0.423768) -- (0.272508, -0.445443) -- (0.274968, -0.500658);
\draw[line width=0.01mm] (-0.570724, 0.873192) -- (-0.515730, 0.850554) -- (-0.480188, 0.882433) -- (-0.482421, 0.917382) -- (-0.530154, 0.946996) -- (-0.576509, 0.911168) -- (-0.570724, 0.873192);
\draw[line width=0.01mm] (-0.182952, -0.609565) -- (-0.175260, -0.621985) -- (-0.115708, -0.637523) -- (-0.087209, -0.617550) -- (-0.082954, -0.585528) -- (-0.123374, -0.540794) -- (-0.166956, -0.553123) -- (-0.182952, -0.609565);
\draw[line width=0.01mm] (0.694225, -0.607932) -- (0.716492, -0.636140) -- (0.771961, -0.631760) -- (0.791520, -0.596659) -- (0.768299, -0.555386) -- (0.717122, -0.555435) -- (0.694225, -0.607932);
\draw[line width=0.01mm] (-0.904253, 0.963940) -- (-0.852279, 0.923035) -- (-0.808153, 0.943948) -- (-0.803717, 1.000000) -- (-0.906069, 1.000000) -- (-0.904253, 0.963940);
\draw[line width=0.01mm] (-0.530154, 0.946996) -- (-0.482421, 0.917382) -- (-0.437330, 0.952781) -- (-0.437240, 1.000000) -- (-0.532479, 1.000000) -- (-0.530154, 0.946996);
\draw[line width=0.01mm] (-0.308122, 0.747847) -- (-0.289293, 0.719749) -- (-0.232974, 0.722658) -- (-0.214564, 0.772976) -- (-0.246714, 0.808245) -- (-0.297308, 0.789903) -- (-0.308122, 0.747847);
\draw[line width=0.01mm] (-0.335116, -0.299547) -- (-0.294348, -0.324300) -- (-0.249039, -0.303689) -- (-0.252308, -0.247037) -- (-0.285910, -0.227198) -- (-0.329078, -0.247029) -- (-0.335116, -0.299547);
\draw[line width=0.01mm] (0.248142, -0.278052) -- (0.282533, -0.301192) -- (0.330816, -0.281638) -- (0.330726, -0.228510) -- (0.297739, -0.205347) -- (0.249060, -0.228636) -- (0.248142, -0.278052);
\draw[line width=0.01mm] (0.127464, -0.203346) -- (0.165589, -0.228025) -- (0.212440, -0.204017) -- (0.212828, -0.157198) -- (0.173187, -0.131882) -- (0.127857, -0.156759) -- (0.127464, -0.203346);
\draw[line width=0.01mm] (-0.087209, -0.617550) -- (-0.034475, -0.651505) -- (0.007532, -0.626557) -- (0.009190, -0.587123) -- (-0.028028, -0.556682) -- (-0.082954, -0.585528) -- (-0.087209, -0.617550);
\draw[line width=0.01mm] (-0.051235, -0.493876) -- (-0.026892, -0.515446) -- (0.028997, -0.493110) -- (0.029404, -0.443488) -- (-0.007014, -0.420432) -- (-0.049162, -0.441827) -- (-0.051235, -0.493876);
\draw[line width=0.01mm] (-0.533760, -0.334045) -- (-0.492952, -0.358328) -- (-0.463130, -0.346593) -- (-0.449896, -0.296090) -- (-0.504091, -0.261586) -- (-0.537458, -0.281403) -- (-0.533760, -0.334045);
\draw[line width=0.01mm] (-0.950179, 0.139946) -- (-0.910715, 0.092877) -- (-0.886350, 0.096656) -- (-0.856360, 0.154332) -- (-0.876368, 0.186569) -- (-0.918086, 0.189507) -- (-0.950179, 0.139946);
\draw[line width=0.01mm] (-0.566490, -0.093374) -- (-0.524086, -0.131936) -- (-0.490254, -0.122002) -- (-0.472277, -0.071437) -- (-0.510566, -0.036397) -- (-0.551096, -0.048063) -- (-0.566490, -0.093374);
\draw[line width=0.01mm] (0.694461, -0.522027) -- (0.717122, -0.555435) -- (0.768299, -0.555386) -- (0.790849, -0.513455) -- (0.767243, -0.473390) -- (0.717153, -0.473981) -- (0.694461, -0.522027);
\draw[line width=0.01mm] (0.838048, -0.762470) -- (0.866039, -0.793385) -- (0.916661, -0.785386) -- (0.933647, -0.748041) -- (0.913937, -0.712640) -- (0.852335, -0.712615) -- (0.838048, -0.762470);
\draw[line width=0.01mm] (-0.936310, -0.832375) -- (-0.919434, -0.860599) -- (-0.862797, -0.867112) -- (-0.837968, -0.834337) -- (-0.857997, -0.787368) -- (-0.913895, -0.786384) -- (-0.936310, -0.832375);
\draw[line width=0.01mm] (0.261396, -0.729829) -- (0.267623, -0.760308) -- (0.302522, -0.780769) -- (0.345431, -0.763412) -- (0.353656, -0.708718) -- (0.324377, -0.680173) -- (0.303979, -0.680648) -- (0.261396, -0.729829);
\draw[line width=0.01mm] (-0.505747, -0.412943) -- (-0.483537, -0.439673) -- (-0.430234, -0.431685) -- (-0.416852, -0.379890) -- (-0.463130, -0.346593) -- (-0.492952, -0.358328) -- (-0.505747, -0.412943);
\draw[line width=0.01mm] (-0.599745, 0.636177) -- (-0.572265, 0.601294) -- (-0.523981, 0.605356) -- (-0.506324, 0.652714) -- (-0.536158, 0.691689) -- (-0.578716, 0.683685) -- (-0.599745, 0.636177);
\draw[line width=0.01mm] (-0.781602, -0.108579) -- (-0.734764, -0.131234) -- (-0.706912, -0.120384) -- (-0.693093, -0.072837) -- (-0.719079, -0.042859) -- (-0.778858, -0.046207) -- (-0.788013, -0.057180) -- (-0.781602, -0.108579);
\draw[line width=0.01mm] (0.379474, -0.841071) -- (0.423327, -0.867332) -- (0.465715, -0.842107) -- (0.465081, -0.803477) -- (0.423757, -0.774146) -- (0.385277, -0.790824) -- (0.379474, -0.841071);
\draw[line width=0.01mm] (-0.303273, -0.914722) -- (-0.276587, -0.926003) -- (-0.243053, -0.911658) -- (-0.231774, -0.836696) -- (-0.297976, -0.831320) -- (-0.319608, -0.863117) -- (-0.303273, -0.914722);
\draw[line width=0.01mm] (-0.777704, 0.182337) -- (-0.744002, 0.180385) -- (-0.705803, 0.221011) -- (-0.735485, 0.271614) -- (-0.773419, 0.273875) -- (-0.803663, 0.232538) -- (-0.777704, 0.182337);
\draw[line width=0.01mm] (-0.285910, -0.227198) -- (-0.252308, -0.247037) -- (-0.202682, -0.222980) -- (-0.206620, -0.170923) -- (-0.241455, -0.150779) -- (-0.285965, -0.173516) -- (-0.285910, -0.227198);
\draw[line width=0.01mm] (-0.465059, 0.737800) -- (-0.439579, 0.709435) -- (-0.387462, 0.716708) -- (-0.372992, 0.743575) -- (-0.388516, 0.789298) -- (-0.429139, 0.804512) -- (-0.457009, 0.787015) -- (-0.465059, 0.737800);
\draw[line width=0.01mm] (-0.077084, 0.928330) -- (0.000000, 0.928394) -- (0.000000, 1.000000) -- (-0.083510, 1.000000) -- (-0.077084, 0.928330);
\draw[line width=0.01mm] (-0.446378, 0.579850) -- (-0.422396, 0.546954) -- (-0.370334, 0.551809) -- (-0.352269, 0.591767) -- (-0.378328, 0.633054) -- (-0.429502, 0.627461) -- (-0.446378, 0.579850);
\draw[line width=0.01mm] (-0.486977, -0.651487) -- (-0.461397, -0.684553) -- (-0.409719, -0.680423) -- (-0.390979, -0.628693) -- (-0.416740, -0.597070) -- (-0.467180, -0.600105) -- (-0.486977, -0.651487);
\draw[line width=0.01mm] (0.835082, -0.686281) -- (0.852335, -0.712615) -- (0.913937, -0.712640) -- (0.933363, -0.668744) -- (0.913307, -0.634546) -- (0.864719, -0.632032) -- (0.835082, -0.686281);
\draw[line width=0.01mm] (0.541249, -0.280013) -- (0.567083, -0.318697) -- (0.616558, -0.315600) -- (0.634436, -0.282122) -- (0.608780, -0.231714) -- (0.568171, -0.229594) -- (0.541249, -0.280013);
\draw[line width=0.01mm] (0.727727, -0.055339) -- (0.764493, -0.079885) -- (0.817414, -0.050768) -- (0.817280, 0.000000) -- (0.726115, 0.000000) -- (0.727727, -0.055339);
\draw[line width=0.01mm] (0.849804, -0.119433) -- (0.878792, -0.145385) -- (0.920848, -0.139990) -- (0.940309, -0.086433) -- (0.908977, -0.054114) -- (0.851018, -0.079545) -- (0.849804, -0.119433);
\draw[line width=0.01mm] (-0.558471, -0.698210) -- (-0.532816, -0.739393) -- (-0.481035, -0.736806) -- (-0.461397, -0.684553) -- (-0.486977, -0.651487) -- (-0.537810, -0.654969) -- (-0.558471, -0.698210);
\draw[line width=0.01mm] (0.908977, -0.054114) -- (0.940309, -0.086433) -- (1.000000, -0.080037) -- (1.000000, 0.000000) -- (0.912951, 0.000000) -- (0.908977, -0.054114);
\draw[line width=0.01mm] (0.841399, -1.000000) -- (0.926259, -1.000000) -- (0.921716, -0.947085) -- (0.871047, -0.923248) -- (0.845969, -0.936194) -- (0.841399, -1.000000);
\draw[line width=0.01mm] (-0.341635, -0.624135) -- (-0.312283, -0.661852) -- (-0.268970, -0.657568) -- (-0.246536, -0.605271) -- (-0.267329, -0.571470) -- (-0.321770, -0.575949) -- (-0.341635, -0.624135);
\draw[line width=0.01mm] (0.240643, -0.425570) -- (0.272508, -0.445443) -- (0.323778, -0.423768) -- (0.328159, -0.379664) -- (0.280022, -0.352696) -- (0.240675, -0.374334) -- (0.240643, -0.425570);
\draw[line width=0.01mm] (-0.210392, -0.371694) -- (-0.176851, -0.387301) -- (-0.129150, -0.360168) -- (-0.134361, -0.310621) -- (-0.166429, -0.291754) -- (-0.218879, -0.320324) -- (-0.210392, -0.371694);
\draw[line width=0.01mm] (-0.962698, -0.224601) -- (-0.909098, -0.275352) -- (-0.868154, -0.220102) -- (-0.890105, -0.175350) -- (-0.921586, -0.171066) -- (-0.962698, -0.224601);
\draw[line width=0.01mm] (-0.870908, 0.536529) -- (-0.843098, 0.492908) -- (-0.801105, 0.493554) -- (-0.773116, 0.538040) -- (-0.803349, 0.582117) -- (-0.842389, 0.582654) -- (-0.870908, 0.536529);
\draw[line width=0.01mm] (-1.000000, -0.500103) -- (-0.941378, -0.498668) -- (-0.918055, -0.461561) -- (-0.947739, -0.411128) -- (-1.000000, -0.411142) -- (-1.000000, -0.500103);
\draw[line width=0.01mm] (-0.045966, -0.348334) -- (-0.006824, -0.372164) -- (0.037004, -0.348213) -- (0.036674, -0.300255) -- (-0.001061, -0.276870) -- (-0.049260, -0.304598) -- (-0.045966, -0.348334);
\draw[line width=0.01mm] (-0.256447, -0.743973) -- (-0.219321, -0.781015) -- (-0.170474, -0.763615) -- (-0.163564, -0.716032) -- (-0.196991, -0.686840) -- (-0.237067, -0.692916) -- (-0.256447, -0.743973);
\draw[line width=0.01mm] (-0.063117, 0.691444) -- (0.000000, 0.692781) -- (0.000000, 0.772782) -- (-0.068203, 0.772943) -- (-0.088460, 0.738350) -- (-0.063117, 0.691444);
\draw[line width=0.01mm] (0.075102, -0.421170) -- (0.111553, -0.444984) -- (0.157316, -0.422461) -- (0.158661, -0.373401) -- (0.119293, -0.349258) -- (0.075720, -0.371988) -- (0.075102, -0.421170);
\draw[line width=0.01mm] (0.767333, -0.128761) -- (0.793479, -0.144860) -- (0.849804, -0.119433) -- (0.851018, -0.079545) -- (0.817414, -0.050768) -- (0.764493, -0.079885) -- (0.767333, -0.128761);
\draw[line width=0.01mm] (-1.000000, -0.036815) -- (-0.944891, -0.038552) -- (-0.913483, 0.004968) -- (-0.936979, 0.049877) -- (-1.000000, 0.050047) -- (-1.000000, -0.036815);
\draw[line width=0.01mm] (-0.793510, 0.102428) -- (-0.751979, 0.086266) -- (-0.710507, 0.120506) -- (-0.744002, 0.180385) -- (-0.777704, 0.182337) -- (-0.807329, 0.147230) -- (-0.793510, 0.102428);
\draw[line width=0.01mm] (0.718980, -0.211378) -- (0.767762, -0.225297) -- (0.801373, -0.192628) -- (0.793479, -0.144860) -- (0.767333, -0.128761) -- (0.721371, -0.150208) -- (0.718980, -0.211378);
\draw[line width=0.01mm] (0.082058, -0.276003) -- (0.119914, -0.299694) -- (0.165249, -0.276837) -- (0.165589, -0.228025) -- (0.127464, -0.203346) -- (0.081765, -0.227681) -- (0.082058, -0.276003);
\draw[line width=0.01mm] (-0.058395, 0.524184) -- (0.000000, 0.524580) -- (0.000000, 0.609144) -- (-0.060305, 0.608574) -- (-0.084579, 0.567494) -- (-0.058395, 0.524184);
\draw[line width=0.01mm] (-0.799240, 0.758071) -- (-0.772685, 0.719765) -- (-0.728651, 0.719727) -- (-0.701595, 0.773228) -- (-0.731813, 0.807731) -- (-0.775871, 0.803248) -- (-0.799240, 0.758071);
\draw[line width=0.01mm] (-0.055386, 0.091947) -- (0.000000, 0.088767) -- (0.000000, 0.179486) -- (-0.055000, 0.179055) -- (-0.080431, 0.142724) -- (-0.055386, 0.091947);
\draw[line width=0.01mm] (0.133580, -0.060528) -- (0.173308, -0.085203) -- (0.217507, -0.060510) -- (0.217575, 0.000000) -- (0.133512, 0.000000) -- (0.133580, -0.060528);
\draw[line width=0.01mm] (-0.635865, -0.663041) -- (-0.610980, -0.700924) -- (-0.558471, -0.698210) -- (-0.537810, -0.654969) -- (-0.564238, -0.614839) -- (-0.615460, -0.618660) -- (-0.635865, -0.663041);
\draw[line width=0.01mm] (-0.713110, -0.622249) -- (-0.687625, -0.665851) -- (-0.635865, -0.663041) -- (-0.615460, -0.618660) -- (-0.641568, -0.579719) -- (-0.692695, -0.583608) -- (-0.713110, -0.622249);
\draw[line width=0.01mm] (-0.840514, -0.587011) -- (-0.789577, -0.584614) -- (-0.768121, -0.541312) -- (-0.794957, -0.502030) -- (-0.844968, -0.505673) -- (-0.865568, -0.542341) -- (-0.840514, -0.587011);
\draw[line width=0.01mm] (-0.420051, -0.281835) -- (-0.370493, -0.315413) -- (-0.335116, -0.299547) -- (-0.329078, -0.247029) -- (-0.371128, -0.218066) -- (-0.409761, -0.235688) -- (-0.420051, -0.281835);
\draw[line width=0.01mm] (-0.853550, -0.427356) -- (-0.803704, -0.420609) -- (-0.786058, -0.366605) -- (-0.849128, -0.339090) -- (-0.880192, -0.373719) -- (-0.853550, -0.427356);
\draw[line width=0.01mm] (0.913937, -0.712640) -- (0.933647, -0.748041) -- (1.000000, -0.746339) -- (1.000000, -0.669122) -- (0.933363, -0.668744) -- (0.913937, -0.712640);
\draw[line width=0.01mm] (-0.229647, 0.643200) -- (-0.204262, 0.605821) -- (-0.156611, 0.608023) -- (-0.133605, 0.650930) -- (-0.159849, 0.692101) -- (-0.209509, 0.689701) -- (-0.229647, 0.643200);
\draw[line width=0.01mm] (0.236633, -1.000000) -- (0.310050, -1.000000) -- (0.310990, -0.932186) -- (0.261012, -0.912978) -- (0.237154, -0.929829) -- (0.236633, -1.000000);
\draw[line width=0.01mm] (0.310050, -1.000000) -- (0.386476, -1.000000) -- (0.386922, -0.935465) -- (0.340863, -0.914202) -- (0.310990, -0.932186) -- (0.310050, -1.000000);
\draw[line width=0.01mm] (-0.506880, 0.440420) -- (-0.486433, 0.421441) -- (-0.428058, 0.433035) -- (-0.414446, 0.466650) -- (-0.438788, 0.503161) -- (-0.494899, 0.497779) -- (-0.506880, 0.440420);
\draw[line width=0.01mm] (-0.064988, 0.851865) -- (0.000000, 0.853031) -- (0.000000, 0.928394) -- (-0.077084, 0.928330) -- (-0.090983, 0.911391) -- (-0.064988, 0.851865);
\draw[line width=0.01mm] (0.477801, -0.208193) -- (0.546753, -0.199405) -- (0.556038, -0.154755) -- (0.511279, -0.121461) -- (0.463380, -0.155151) -- (0.477801, -0.208193);
\draw[line width=0.01mm] (-0.084156, -0.911965) -- (-0.048110, -0.933134) -- (-0.000222, -0.912529) -- (0.000254, -0.864262) -- (-0.044677, -0.837460) -- (-0.083072, -0.861956) -- (-0.084156, -0.911965);
\draw[line width=0.01mm] (-0.504045, 0.186352) -- (-0.454662, 0.141181) -- (-0.419193, 0.154928) -- (-0.409517, 0.214213) -- (-0.432068, 0.232459) -- (-0.495390, 0.210746) -- (-0.504045, 0.186352);
\draw[line width=0.01mm] (0.671883, -0.763083) -- (0.704022, -0.781688) -- (0.758907, -0.752868) -- (0.756387, -0.719734) -- (0.703571, -0.687409) -- (0.669266, -0.703648) -- (0.671883, -0.763083);
\draw[line width=0.01mm] (-0.585652, 0.470807) -- (-0.557320, 0.432683) -- (-0.506880, 0.440420) -- (-0.494899, 0.497779) -- (-0.516096, 0.522228) -- (-0.566720, 0.518101) -- (-0.585652, 0.470807);
\draw[line width=0.01mm] (-0.644955, -0.062457) -- (-0.607673, -0.106108) -- (-0.566490, -0.093374) -- (-0.551096, -0.048063) -- (-0.592171, -0.007323) -- (-0.627749, -0.018380) -- (-0.644955, -0.062457);
\draw[line width=0.01mm] (-0.799181, 0.670840) -- (-0.771311, 0.630834) -- (-0.737792, 0.629356) -- (-0.699990, 0.680641) -- (-0.728651, 0.719727) -- (-0.772685, 0.719765) -- (-0.799181, 0.670840);
\draw[line width=0.01mm] (-0.202682, -0.222980) -- (-0.171919, -0.241279) -- (-0.120423, -0.214489) -- (-0.124836, -0.163732) -- (-0.157742, -0.144525) -- (-0.206620, -0.170923) -- (-0.202682, -0.222980);
\draw[line width=0.01mm] (-0.349141, -0.452041) -- (-0.320514, -0.483826) -- (-0.288325, -0.483412) -- (-0.253802, -0.443618) -- (-0.259869, -0.404804) -- (-0.297283, -0.383677) -- (-0.337048, -0.399472) -- (-0.349141, -0.452041);
\draw[line width=0.01mm] (-1.000000, -0.411142) -- (-0.947739, -0.411128) -- (-0.917237, -0.372292) -- (-0.945122, -0.320789) -- (-1.000000, -0.319766) -- (-1.000000, -0.411142);
\draw[line width=0.01mm] (0.957266, -0.914042) -- (1.000000, -0.916523) -- (1.000000, -0.825354) -- (0.944399, -0.829311) -- (0.925767, -0.861935) -- (0.957266, -0.914042);
\draw[line width=0.01mm] (0.096407, -0.630428) -- (0.132652, -0.655856) -- (0.183018, -0.631734) -- (0.183087, -0.587959) -- (0.148034, -0.560870) -- (0.096806, -0.587361) -- (0.096407, -0.630428);
\draw[line width=0.01mm] (-0.406064, -0.139829) -- (-0.364402, -0.170929) -- (-0.322903, -0.151766) -- (-0.321341, -0.096221) -- (-0.357697, -0.077802) -- (-0.399198, -0.097040) -- (-0.406064, -0.139829);
\draw[line width=0.01mm] (0.428453, -0.139927) -- (0.463380, -0.155151) -- (0.511279, -0.121461) -- (0.511100, -0.085915) -- (0.469371, -0.058865) -- (0.424131, -0.084516) -- (0.428453, -0.139927);
\draw[line width=0.01mm] (0.860146, -0.210846) -- (0.864039, -0.217558) -- (0.920183, -0.228076) -- (0.951199, -0.173854) -- (0.920848, -0.139990) -- (0.878792, -0.145385) -- (0.860146, -0.210846);
\draw[line width=0.01mm] (-0.225939, 0.139668) -- (-0.206977, 0.112171) -- (-0.147606, 0.112319) -- (-0.128275, 0.142438) -- (-0.150311, 0.188021) -- (-0.195279, 0.190391) -- (-0.225939, 0.139668);
\draw[line width=0.01mm] (0.342191, -0.133587) -- (0.387618, -0.163452) -- (0.428453, -0.139927) -- (0.424131, -0.084516) -- (0.385572, -0.063957) -- (0.344247, -0.086998) -- (0.342191, -0.133587);
\draw[line width=0.01mm] (-0.491578, -0.568272) -- (-0.467180, -0.600105) -- (-0.416740, -0.597070) -- (-0.395973, -0.541263) -- (-0.418355, -0.513702) -- (-0.474604, -0.518418) -- (-0.491578, -0.568272);
\draw[line width=0.01mm] (-1.000000, 0.318864) -- (-0.942140, 0.318524) -- (-0.915071, 0.362910) -- (-0.941348, 0.405788) -- (-1.000000, 0.405918) -- (-1.000000, 0.318864);
\draw[line width=0.01mm] (-0.876368, 0.186569) -- (-0.856360, 0.154332) -- (-0.807329, 0.147230) -- (-0.777704, 0.182337) -- (-0.803663, 0.232538) -- (-0.847307, 0.234583) -- (-0.876368, 0.186569);
\draw[line width=0.01mm] (-0.563107, 0.266526) -- (-0.521372, 0.262866) -- (-0.492888, 0.295244) -- (-0.503933, 0.348304) -- (-0.550229, 0.353410) -- (-0.579941, 0.314007) -- (-0.563107, 0.266526);
\draw[line width=0.01mm] (0.297739, -0.205347) -- (0.330726, -0.228510) -- (0.383557, -0.206044) -- (0.387618, -0.163452) -- (0.342191, -0.133587) -- (0.298212, -0.158097) -- (0.297739, -0.205347);
\draw[line width=0.01mm] (0.703571, -0.687409) -- (0.756387, -0.719734) -- (0.795891, -0.680342) -- (0.771961, -0.631760) -- (0.716492, -0.636140) -- (0.703571, -0.687409);
\draw[line width=0.01mm] (-0.918055, -0.461561) -- (-0.871576, -0.457791) -- (-0.853550, -0.427356) -- (-0.880192, -0.373719) -- (-0.917237, -0.372292) -- (-0.947739, -0.411128) -- (-0.918055, -0.461561);
\draw[line width=0.01mm] (-0.028028, -0.556682) -- (0.009190, -0.587123) -- (0.060452, -0.560228) -- (0.060773, -0.516997) -- (0.028997, -0.493110) -- (-0.026892, -0.515446) -- (-0.028028, -0.556682);
\draw[line width=0.01mm] (0.914253, -0.468428) -- (0.937216, -0.507517) -- (1.000000, -0.507390) -- (1.000000, -0.425485) -- (0.936954, -0.425670) -- (0.914253, -0.468428);
\draw[line width=0.01mm] (0.028997, -0.493110) -- (0.060773, -0.516997) -- (0.110751, -0.492672) -- (0.111553, -0.444984) -- (0.075102, -0.421170) -- (0.029404, -0.443488) -- (0.028997, -0.493110);
\draw[line width=0.01mm] (-0.585031, -1.000000) -- (-0.504501, -1.000000) -- (-0.509299, -0.922070) -- (-0.532002, -0.912011) -- (-0.584681, -0.941089) -- (-0.585031, -1.000000);
\draw[line width=0.01mm] (-0.468054, 0.100400) -- (-0.427199, 0.058455) -- (-0.387494, 0.073595) -- (-0.375279, 0.127019) -- (-0.419193, 0.154928) -- (-0.454662, 0.141181) -- (-0.468054, 0.100400);
\draw[line width=0.01mm] (-0.939865, 0.836183) -- (-0.915082, 0.794545) -- (-0.870085, 0.793586) -- (-0.841118, 0.848620) -- (-0.863110, 0.876868) -- (-0.919778, 0.872361) -- (-0.939865, 0.836183);
\draw[line width=0.01mm] (-0.128275, 0.142438) -- (-0.080431, 0.142724) -- (-0.055000, 0.179055) -- (-0.082085, 0.226240) -- (-0.124362, 0.226527) -- (-0.150311, 0.188021) -- (-0.128275, 0.142438);
\draw[line width=0.01mm] (0.257916, -0.132478) -- (0.298212, -0.158097) -- (0.342191, -0.133587) -- (0.344247, -0.086998) -- (0.301428, -0.061146) -- (0.258292, -0.085445) -- (0.257916, -0.132478);
\draw[line width=0.01mm] (-0.400939, -0.763846) -- (-0.381664, -0.790384) -- (-0.317116, -0.786104) -- (-0.300813, -0.752650) -- (-0.332828, -0.706858) -- (-0.384065, -0.712792) -- (-0.400939, -0.763846);
\draw[line width=0.01mm] (-0.073695, 0.010971) -- (-0.036549, -0.004353) -- (0.000000, 0.000000) -- (0.000000, 0.088767) -- (-0.055386, 0.091947) -- (-0.086969, 0.055387) -- (-0.073695, 0.010971);
\draw[line width=0.01mm] (-0.728651, 0.719727) -- (-0.699990, 0.680641) -- (-0.674740, 0.678421) -- (-0.626383, 0.731362) -- (-0.668898, 0.774841) -- (-0.701595, 0.773228) -- (-0.728651, 0.719727);
\draw[line width=0.01mm] (-0.273518, -1.000000) -- (-0.201344, -1.000000) -- (-0.199708, -0.932899) -- (-0.243053, -0.911658) -- (-0.276587, -0.926003) -- (-0.273518, -1.000000);
\draw[line width=0.01mm] (-0.654088, 0.406347) -- (-0.635332, 0.387734) -- (-0.572907, 0.395189) -- (-0.557320, 0.432683) -- (-0.585652, 0.470807) -- (-0.635738, 0.466096) -- (-0.654088, 0.406347);
\draw[line width=0.01mm] (-0.232974, 0.722658) -- (-0.209509, 0.689701) -- (-0.159849, 0.692101) -- (-0.137591, 0.734915) -- (-0.167387, 0.779447) -- (-0.214564, 0.772976) -- (-0.232974, 0.722658);
\draw[line width=0.01mm] (-0.784677, -0.838698) -- (-0.771024, -0.859777) -- (-0.705755, -0.864372) -- (-0.684465, -0.833209) -- (-0.705832, -0.786489) -- (-0.762076, -0.786177) -- (-0.784677, -0.838698);
\draw[line width=0.01mm] (-0.361274, 0.669061) -- (-0.305338, 0.674806) -- (-0.289293, 0.719749) -- (-0.308122, 0.747847) -- (-0.372992, 0.743575) -- (-0.387462, 0.716708) -- (-0.361274, 0.669061);
\draw[line width=0.01mm] (-0.416740, -0.597070) -- (-0.390979, -0.628693) -- (-0.341635, -0.624135) -- (-0.321770, -0.575949) -- (-0.348432, -0.540377) -- (-0.395973, -0.541263) -- (-0.416740, -0.597070);
\draw[line width=0.01mm] (0.324377, -0.680173) -- (0.353656, -0.708718) -- (0.408580, -0.699002) -- (0.421890, -0.652457) -- (0.395072, -0.618282) -- (0.354325, -0.621185) -- (0.324377, -0.680173);
\draw[line width=0.01mm] (0.395072, -0.618282) -- (0.421890, -0.652457) -- (0.475458, -0.644864) -- (0.493616, -0.608056) -- (0.474041, -0.571816) -- (0.417395, -0.568763) -- (0.395072, -0.618282);
\draw[line width=0.01mm] (-0.295875, 0.073662) -- (-0.253760, 0.046844) -- (-0.220443, 0.061955) -- (-0.206977, 0.112171) -- (-0.225939, 0.139668) -- (-0.258425, 0.143458) -- (-0.298129, 0.105920) -- (-0.295875, 0.073662);
\draw[line width=0.01mm] (0.545229, -0.362575) -- (0.570420, -0.400692) -- (0.619715, -0.399312) -- (0.641250, -0.358109) -- (0.616558, -0.315600) -- (0.567083, -0.318697) -- (0.545229, -0.362575);
\draw[line width=0.01mm] (0.212440, -0.204017) -- (0.249060, -0.228636) -- (0.297739, -0.205347) -- (0.298212, -0.158097) -- (0.257916, -0.132478) -- (0.212828, -0.157198) -- (0.212440, -0.204017);
\draw[line width=0.01mm] (-1.000000, 0.750552) -- (-0.940934, 0.750329) -- (-0.915082, 0.794545) -- (-0.939865, 0.836183) -- (-1.000000, 0.834522) -- (-1.000000, 0.750552);
\draw[line width=0.01mm] (-0.115646, -0.698378) -- (-0.083253, -0.718568) -- (-0.037924, -0.696052) -- (-0.034475, -0.651505) -- (-0.087209, -0.617550) -- (-0.115708, -0.637523) -- (-0.115646, -0.698378);
\draw[line width=0.01mm] (-0.166429, -0.291754) -- (-0.134361, -0.310621) -- (-0.084164, -0.283215) -- (-0.087897, -0.234170) -- (-0.120423, -0.214489) -- (-0.171919, -0.241279) -- (-0.166429, -0.291754);
\draw[line width=0.01mm] (0.401047, -0.539558) -- (0.417395, -0.568763) -- (0.474041, -0.571816) -- (0.496520, -0.527244) -- (0.472242, -0.488342) -- (0.424624, -0.490158) -- (0.401047, -0.539558);
\draw[line width=0.01mm] (-0.225750, 0.561658) -- (-0.199506, 0.521991) -- (-0.154305, 0.523424) -- (-0.130074, 0.566387) -- (-0.156611, 0.608023) -- (-0.204262, 0.605821) -- (-0.225750, 0.561658);
\draw[line width=0.01mm] (-0.001061, -0.276870) -- (0.036674, -0.300255) -- (0.082058, -0.276003) -- (0.081765, -0.227681) -- (0.043932, -0.204237) -- (-0.003183, -0.229834) -- (-0.001061, -0.276870);
\draw[line width=0.01mm] (0.395766, -0.450577) -- (0.424624, -0.490158) -- (0.472242, -0.488342) -- (0.494232, -0.444989) -- (0.475269, -0.410313) -- (0.419417, -0.405148) -- (0.395766, -0.450577);
\draw[line width=0.01mm] (0.505951, -0.696957) -- (0.548585, -0.687600) -- (0.567779, -0.636909) -- (0.549815, -0.607937) -- (0.493616, -0.608056) -- (0.475458, -0.644864) -- (0.505951, -0.696957);
\draw[line width=0.01mm] (-0.294598, 0.516466) -- (-0.268457, 0.476627) -- (-0.223138, 0.478172) -- (-0.199506, 0.521991) -- (-0.225750, 0.561658) -- (-0.274829, 0.558600) -- (-0.294598, 0.516466);
\draw[line width=0.01mm] (-0.083028, -0.767174) -- (-0.043953, -0.793369) -- (0.001345, -0.767848) -- (0.003267, -0.724292) -- (-0.037924, -0.696052) -- (-0.083253, -0.718568) -- (-0.083028, -0.767174);
\draw[line width=0.01mm] (-0.692695, -0.583608) -- (-0.641568, -0.579719) -- (-0.621801, -0.535651) -- (-0.648240, -0.498166) -- (-0.699730, -0.502631) -- (-0.719616, -0.537807) -- (-0.692695, -0.583608);
\draw[line width=0.01mm] (-0.196991, -0.686840) -- (-0.163564, -0.716032) -- (-0.115646, -0.698378) -- (-0.115708, -0.637523) -- (-0.175260, -0.621985) -- (-0.196991, -0.686840);
\draw[line width=0.01mm] (0.423757, -0.774146) -- (0.465081, -0.803477) -- (0.512387, -0.772118) -- (0.495001, -0.716793) -- (0.432459, -0.727322) -- (0.423757, -0.774146);
\draw[line width=0.01mm] (0.767243, -0.473390) -- (0.790849, -0.513455) -- (0.840958, -0.513078) -- (0.863704, -0.468680) -- (0.840571, -0.430742) -- (0.789667, -0.431567) -- (0.767243, -0.473390);
\draw[line width=0.01mm] (-0.350231, 0.137080) -- (-0.298129, 0.105920) -- (-0.258425, 0.143458) -- (-0.286728, 0.194834) -- (-0.333334, 0.188396) -- (-0.350231, 0.137080);
\draw[line width=0.01mm] (0.220605, -0.836417) -- (0.260972, -0.859713) -- (0.302422, -0.837810) -- (0.302522, -0.780769) -- (0.267623, -0.760308) -- (0.216902, -0.797892) -- (0.220605, -0.836417);
\draw[line width=0.01mm] (-0.886350, 0.096656) -- (-0.840398, 0.062352) -- (-0.793510, 0.102428) -- (-0.807329, 0.147230) -- (-0.856360, 0.154332) -- (-0.886350, 0.096656);
\draw[line width=0.01mm] (-0.292001, 0.433156) -- (-0.266307, 0.393517) -- (-0.221710, 0.393783) -- (-0.196880, 0.437792) -- (-0.223138, 0.478172) -- (-0.268457, 0.476627) -- (-0.292001, 0.433156);
\draw[line width=0.01mm] (-0.084164, -0.283215) -- (-0.049260, -0.304598) -- (-0.001061, -0.276870) -- (-0.003183, -0.229834) -- (-0.038582, -0.208139) -- (-0.087897, -0.234170) -- (-0.084164, -0.283215);
\draw[line width=0.01mm] (0.330816, -0.281638) -- (0.356763, -0.298851) -- (0.405498, -0.284976) -- (0.417933, -0.237822) -- (0.383557, -0.206044) -- (0.330726, -0.228510) -- (0.330816, -0.281638);
\draw[line width=0.01mm] (-0.110347, -0.507889) -- (-0.051235, -0.493876) -- (-0.049162, -0.441827) -- (-0.088743, -0.418479) -- (-0.137653, -0.457635) -- (-0.110347, -0.507889);
\draw[line width=0.01mm] (-0.913843, -0.626672) -- (-0.861655, -0.625259) -- (-0.840514, -0.587011) -- (-0.865568, -0.542341) -- (-0.915206, -0.544607) -- (-0.937692, -0.583556) -- (-0.913843, -0.626672);
\draw[line width=0.01mm] (-0.344587, 0.947192) -- (-0.297672, 0.916452) -- (-0.253441, 0.946592) -- (-0.254341, 1.000000) -- (-0.344040, 1.000000) -- (-0.344587, 0.947192);
\draw[line width=0.01mm] (-0.827507, -1.000000) -- (-0.746355, -1.000000) -- (-0.745737, -0.944511) -- (-0.784591, -0.914499) -- (-0.830473, -0.930125) -- (-0.827507, -1.000000);
\draw[line width=0.01mm] (-0.941753, -0.915089) -- (-0.913117, -0.946013) -- (-0.848081, -0.919419) -- (-0.862797, -0.867112) -- (-0.919434, -0.860599) -- (-0.941753, -0.915089);
\draw[line width=0.01mm] (-0.684465, -0.833209) -- (-0.630206, -0.834543) -- (-0.609261, -0.781804) -- (-0.632049, -0.747627) -- (-0.684441, -0.749052) -- (-0.705832, -0.786489) -- (-0.684465, -0.833209);
\draw[line width=0.01mm] (-0.267329, -0.571470) -- (-0.246536, -0.605271) -- (-0.182952, -0.609565) -- (-0.166956, -0.553123) -- (-0.202174, -0.521718) -- (-0.252365, -0.535956) -- (-0.267329, -0.571470);
\draw[line width=0.01mm] (-0.692494, -0.342173) -- (-0.642724, -0.371592) -- (-0.608492, -0.353873) -- (-0.614813, -0.299161) -- (-0.657706, -0.278465) -- (-0.690760, -0.297920) -- (-0.692494, -0.342173);
\draw[line width=0.01mm] (-0.000222, -0.912529) -- (0.026316, -0.931493) -- (0.085980, -0.914780) -- (0.087509, -0.868420) -- (0.042645, -0.838648) -- (0.000254, -0.864262) -- (-0.000222, -0.912529);
\draw[line width=0.01mm] (0.641250, -0.358109) -- (0.692469, -0.356503) -- (0.713842, -0.305782) -- (0.689488, -0.275537) -- (0.634436, -0.282122) -- (0.616558, -0.315600) -- (0.641250, -0.358109);
\draw[line width=0.01mm] (0.624975, -0.835784) -- (0.659060, -0.856845) -- (0.708901, -0.835731) -- (0.704022, -0.781688) -- (0.671883, -0.763083) -- (0.626488, -0.785169) -- (0.624975, -0.835784);
\draw[line width=0.01mm] (0.504837, -0.914902) -- (0.542355, -0.935553) -- (0.584349, -0.914529) -- (0.580998, -0.856407) -- (0.550623, -0.841094) -- (0.503805, -0.865770) -- (0.504837, -0.914902);
\draw[line width=0.01mm] (0.584349, -0.914529) -- (0.618715, -0.931975) -- (0.659254, -0.912933) -- (0.659060, -0.856845) -- (0.624975, -0.835784) -- (0.580998, -0.856407) -- (0.584349, -0.914529);
\draw[line width=0.01mm] (-0.571764, -0.268883) -- (-0.537458, -0.281403) -- (-0.504091, -0.261586) -- (-0.495868, -0.218946) -- (-0.542181, -0.181474) -- (-0.578392, -0.192982) -- (-0.589570, -0.214263) -- (-0.571764, -0.268883);
\draw[line width=0.01mm] (-1.000000, 0.925091) -- (-0.943181, 0.918789) -- (-0.904253, 0.963940) -- (-0.906069, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.925091);
\draw[line width=0.01mm] (-0.435271, -1.000000) -- (-0.351801, -1.000000) -- (-0.352830, -0.943913) -- (-0.392012, -0.917687) -- (-0.429141, -0.932512) -- (-0.435271, -1.000000);
\draw[line width=0.01mm] (-0.872061, 0.275124) -- (-0.847307, 0.234583) -- (-0.803663, 0.232538) -- (-0.773419, 0.273875) -- (-0.799319, 0.319151) -- (-0.844571, 0.320131) -- (-0.872061, 0.275124);
\draw[line width=0.01mm] (-0.843765, 0.405974) -- (-0.797515, 0.405869) -- (-0.771625, 0.447983) -- (-0.801105, 0.493554) -- (-0.843098, 0.492908) -- (-0.869854, 0.449402) -- (-0.843765, 0.405974);
\draw[line width=0.01mm] (0.555166, -0.058249) -- (0.597660, -0.083598) -- (0.640505, -0.060286) -- (0.640554, 0.000000) -- (0.554802, 0.000000) -- (0.555166, -0.058249);
\draw[line width=0.01mm] (0.386476, -1.000000) -- (0.464539, -1.000000) -- (0.464663, -0.936997) -- (0.422479, -0.914455) -- (0.386922, -0.935465) -- (0.386476, -1.000000);
\draw[line width=0.01mm] (-0.156611, 0.608023) -- (-0.130074, 0.566387) -- (-0.084579, 0.567494) -- (-0.060305, 0.608574) -- (-0.085801, 0.652538) -- (-0.133605, 0.650930) -- (-0.156611, 0.608023);
\draw[line width=0.01mm] (0.694334, -1.000000) -- (0.768352, -1.000000) -- (0.769039, -0.930328) -- (0.734608, -0.913450) -- (0.694311, -0.931392) -- (0.694334, -1.000000);
\draw[line width=0.01mm] (-0.657706, -0.278465) -- (-0.614813, -0.299161) -- (-0.571764, -0.268883) -- (-0.589570, -0.214263) -- (-0.653943, -0.226208) -- (-0.657706, -0.278465);
\draw[line width=0.01mm] (-0.134979, -0.834758) -- (-0.083072, -0.861956) -- (-0.044677, -0.837460) -- (-0.043953, -0.793369) -- (-0.083028, -0.767174) -- (-0.133566, -0.794012) -- (-0.134979, -0.834758);
\draw[line width=0.01mm] (-0.737792, 0.629356) -- (-0.706290, 0.585438) -- (-0.668003, 0.586613) -- (-0.642185, 0.633278) -- (-0.674740, 0.678421) -- (-0.699990, 0.680641) -- (-0.737792, 0.629356);
\draw[line width=0.01mm] (-0.497832, -0.487785) -- (-0.474604, -0.518418) -- (-0.418355, -0.513702) -- (-0.403967, -0.460808) -- (-0.430234, -0.431685) -- (-0.483537, -0.439673) -- (-0.497832, -0.487785);
\draw[line width=0.01mm] (0.301428, -0.061146) -- (0.344247, -0.086998) -- (0.385572, -0.063957) -- (0.384671, 0.000000) -- (0.302151, 0.000000) -- (0.301428, -0.061146);
\draw[line width=0.01mm] (-0.803349, 0.582117) -- (-0.773116, 0.538040) -- (-0.735121, 0.539080) -- (-0.706290, 0.585438) -- (-0.737792, 0.629356) -- (-0.771311, 0.630834) -- (-0.803349, 0.582117);
\draw[line width=0.01mm] (0.280022, -0.352696) -- (0.328159, -0.379664) -- (0.357136, -0.361637) -- (0.356763, -0.298851) -- (0.330816, -0.281638) -- (0.282533, -0.301192) -- (0.280022, -0.352696);
\draw[line width=0.01mm] (-0.363721, 0.222888) -- (-0.333334, 0.188396) -- (-0.286728, 0.194834) -- (-0.267769, 0.228019) -- (-0.290063, 0.269217) -- (-0.345373, 0.269142) -- (-0.363721, 0.222888);
\draw[line width=0.01mm] (0.001345, -0.767848) -- (0.044256, -0.796902) -- (0.087996, -0.771272) -- (0.089035, -0.727080) -- (0.047714, -0.700039) -- (0.003267, -0.724292) -- (0.001345, -0.767848);
\draw[line width=0.01mm] (0.782012, -0.835450) -- (0.808963, -0.854180) -- (0.852978, -0.843216) -- (0.866039, -0.793385) -- (0.838048, -0.762470) -- (0.786066, -0.773695) -- (0.782012, -0.835450);
\draw[line width=0.01mm] (-0.157742, -0.144525) -- (-0.124836, -0.163732) -- (-0.075364, -0.137573) -- (-0.079151, -0.086912) -- (-0.115376, -0.065986) -- (-0.162247, -0.095977) -- (-0.157742, -0.144525);
\draw[line width=0.01mm] (-0.364151, 0.300271) -- (-0.345373, 0.269142) -- (-0.290063, 0.269217) -- (-0.268264, 0.310518) -- (-0.291510, 0.348683) -- (-0.336333, 0.349970) -- (-0.364151, 0.300271);
\draw[line width=0.01mm] (-0.455081, 0.659339) -- (-0.429502, 0.627461) -- (-0.378328, 0.633054) -- (-0.361274, 0.669061) -- (-0.387462, 0.716708) -- (-0.439579, 0.709435) -- (-0.455081, 0.659339);
\draw[line width=0.01mm] (-0.268970, -0.657568) -- (-0.237067, -0.692916) -- (-0.196991, -0.686840) -- (-0.175260, -0.621985) -- (-0.182952, -0.609565) -- (-0.246536, -0.605271) -- (-0.268970, -0.657568);
\draw[line width=0.01mm] (-0.351801, -1.000000) -- (-0.273518, -1.000000) -- (-0.276587, -0.926003) -- (-0.303273, -0.914722) -- (-0.352830, -0.943913) -- (-0.351801, -1.000000);
\draw[line width=0.01mm] (0.619715, -0.399312) -- (0.643906, -0.439415) -- (0.693729, -0.438632) -- (0.716228, -0.390864) -- (0.692469, -0.356503) -- (0.641250, -0.358109) -- (0.619715, -0.399312);
\draw[line width=0.01mm] (-0.746355, -1.000000) -- (-0.663638, -1.000000) -- (-0.665264, -0.928241) -- (-0.692388, -0.914454) -- (-0.745737, -0.944511) -- (-0.746355, -1.000000);
\draw[line width=0.01mm] (-0.536158, 0.691689) -- (-0.506324, 0.652714) -- (-0.455081, 0.659339) -- (-0.439579, 0.709435) -- (-0.465059, 0.737800) -- (-0.521826, 0.725930) -- (-0.536158, 0.691689);
\draw[line width=0.01mm] (0.385572, -0.063957) -- (0.424131, -0.084516) -- (0.469371, -0.058865) -- (0.469288, 0.000000) -- (0.384671, 0.000000) -- (0.385572, -0.063957);
\draw[line width=0.01mm] (-0.137591, 0.734915) -- (-0.088460, 0.738350) -- (-0.068203, 0.772943) -- (-0.087463, 0.818077) -- (-0.146108, 0.822276) -- (-0.167387, 0.779447) -- (-0.137591, 0.734915);
\draw[line width=0.01mm] (-0.785537, -0.667520) -- (-0.761803, -0.706848) -- (-0.708483, -0.705125) -- (-0.687625, -0.665851) -- (-0.713110, -0.622249) -- (-0.764318, -0.625044) -- (-0.785537, -0.667520);
\draw[line width=0.01mm] (-0.430234, -0.431685) -- (-0.403967, -0.460808) -- (-0.349141, -0.452041) -- (-0.337048, -0.399472) -- (-0.381937, -0.366519) -- (-0.416852, -0.379890) -- (-0.430234, -0.431685);
\draw[line width=0.01mm] (0.408580, -0.699002) -- (0.432459, -0.727322) -- (0.495001, -0.716793) -- (0.505951, -0.696957) -- (0.475458, -0.644864) -- (0.421890, -0.652457) -- (0.408580, -0.699002);
\draw[line width=0.01mm] (0.173187, -0.131882) -- (0.212828, -0.157198) -- (0.257916, -0.132478) -- (0.258292, -0.085445) -- (0.217507, -0.060510) -- (0.173308, -0.085203) -- (0.173187, -0.131882);
\draw[line width=0.01mm] (0.840958, -0.513078) -- (0.864188, -0.550909) -- (0.914551, -0.550689) -- (0.937216, -0.507517) -- (0.914253, -0.468428) -- (0.863704, -0.468680) -- (0.840958, -0.513078);
\draw[line width=0.01mm] (-0.663638, -1.000000) -- (-0.585031, -1.000000) -- (-0.584681, -0.941089) -- (-0.626040, -0.912581) -- (-0.665264, -0.928241) -- (-0.663638, -1.000000);
\draw[line width=0.01mm] (0.060452, -0.560228) -- (0.096806, -0.587361) -- (0.148034, -0.560870) -- (0.148676, -0.519033) -- (0.110751, -0.492672) -- (0.060773, -0.516997) -- (0.060452, -0.560228);
\draw[line width=0.01mm] (-0.214291, 0.866098) -- (-0.159390, 0.849815) -- (-0.126704, 0.908251) -- (-0.166140, 0.943936) -- (-0.213607, 0.921185) -- (-0.214291, 0.866098);
\draw[line width=0.01mm] (0.944399, -0.829311) -- (1.000000, -0.825354) -- (1.000000, -0.746339) -- (0.933647, -0.748041) -- (0.916661, -0.785386) -- (0.944399, -0.829311);
\draw[line width=0.01mm] (-0.692388, -0.914454) -- (-0.665264, -0.928241) -- (-0.626040, -0.912581) -- (-0.613440, -0.858271) -- (-0.630206, -0.834543) -- (-0.684465, -0.833209) -- (-0.705755, -0.864372) -- (-0.692388, -0.914454);
\draw[line width=0.01mm] (0.920183, -0.228076) -- (0.938220, -0.259863) -- (1.000000, -0.262920) -- (1.000000, -0.173881) -- (0.951199, -0.173854) -- (0.920183, -0.228076);
\draw[line width=0.01mm] (0.768299, -0.555386) -- (0.791520, -0.596659) -- (0.841402, -0.595625) -- (0.864188, -0.550909) -- (0.840958, -0.513078) -- (0.790849, -0.513455) -- (0.768299, -0.555386);
\draw[line width=0.01mm] (-0.322903, -0.151766) -- (-0.285965, -0.173516) -- (-0.241455, -0.150779) -- (-0.243114, -0.100616) -- (-0.286192, -0.078252) -- (-0.321341, -0.096221) -- (-0.322903, -0.151766);
\draw[line width=0.01mm] (-0.055981, 0.353137) -- (0.000000, 0.353444) -- (0.000000, 0.439287) -- (-0.057107, 0.438980) -- (-0.082983, 0.396905) -- (-0.055981, 0.353137);
\draw[line width=0.01mm] (-0.594273, 0.108052) -- (-0.544433, 0.118815) -- (-0.531766, 0.173102) -- (-0.583313, 0.197669) -- (-0.623905, 0.157652) -- (-0.594273, 0.108052);
\draw[line width=0.01mm] (-0.492888, 0.295244) -- (-0.435993, 0.282300) -- (-0.413037, 0.306377) -- (-0.426410, 0.353967) -- (-0.487906, 0.363450) -- (-0.503933, 0.348304) -- (-0.492888, 0.295244);
\draw[line width=0.01mm] (0.148034, -0.560870) -- (0.183087, -0.587959) -- (0.238297, -0.560649) -- (0.240579, -0.524687) -- (0.192901, -0.494101) -- (0.148676, -0.519033) -- (0.148034, -0.560870);
\draw[line width=0.01mm] (-0.068203, 0.772943) -- (0.000000, 0.772782) -- (0.000000, 0.853031) -- (-0.064988, 0.851865) -- (-0.087463, 0.818077) -- (-0.068203, 0.772943);
\draw[line width=0.01mm] (-1.000000, -0.748730) -- (-0.934674, -0.748818) -- (-0.913248, -0.707614) -- (-0.935664, -0.666544) -- (-1.000000, -0.666951) -- (-1.000000, -0.748730);
\draw[line width=0.01mm] (-0.638198, 0.324131) -- (-0.579941, 0.314007) -- (-0.550229, 0.353410) -- (-0.572907, 0.395189) -- (-0.635332, 0.387734) -- (-0.638198, 0.324131);
\draw[line width=0.01mm] (-1.000000, -0.127557) -- (-0.949918, -0.129254) -- (-0.918053, -0.083915) -- (-0.944891, -0.038552) -- (-1.000000, -0.036815) -- (-1.000000, -0.127557);
\draw[line width=0.01mm] (-0.778858, -0.046207) -- (-0.719079, -0.042859) -- (-0.700559, 0.017569) -- (-0.746242, 0.042754) -- (-0.787464, 0.011964) -- (-0.778858, -0.046207);
\draw[line width=0.01mm] (-0.220443, 0.061955) -- (-0.169314, 0.028652) -- (-0.131576, 0.066155) -- (-0.147606, 0.112319) -- (-0.206977, 0.112171) -- (-0.220443, 0.061955);
\draw[line width=0.01mm] (-0.439396, 0.019839) -- (-0.419220, -0.010652) -- (-0.360354, -0.014776) -- (-0.344109, -0.000083) -- (-0.343385, 0.041311) -- (-0.387494, 0.073595) -- (-0.427199, 0.058455) -- (-0.439396, 0.019839);
\draw[line width=0.01mm] (0.548585, -0.687600) -- (0.586746, -0.722123) -- (0.640901, -0.690431) -- (0.625534, -0.639681) -- (0.567779, -0.636909) -- (0.548585, -0.687600);
\draw[line width=0.01mm] (0.042645, -0.838648) -- (0.087509, -0.868420) -- (0.130839, -0.841528) -- (0.130912, -0.798549) -- (0.087996, -0.771272) -- (0.044256, -0.796902) -- (0.042645, -0.838648);
\draw[line width=0.01mm] (0.174526, -0.771643) -- (0.216902, -0.797892) -- (0.267623, -0.760308) -- (0.261396, -0.729829) -- (0.212702, -0.704308) -- (0.174461, -0.727963) -- (0.174526, -0.771643);
\draw[line width=0.01mm] (-0.808153, 0.943948) -- (-0.761707, 0.903661) -- (-0.712106, 0.950041) -- (-0.713623, 1.000000) -- (-0.803717, 1.000000) -- (-0.808153, 0.943948);
\draw[line width=0.01mm] (-0.578716, 0.683685) -- (-0.536158, 0.691689) -- (-0.521826, 0.725930) -- (-0.551028, 0.775901) -- (-0.572771, 0.778452) -- (-0.626383, 0.731362) -- (-0.578716, 0.683685);
\draw[line width=0.01mm] (-0.712106, 0.950041) -- (-0.657993, 0.915179) -- (-0.621593, 0.935488) -- (-0.619937, 1.000000) -- (-0.713623, 1.000000) -- (-0.712106, 0.950041);
\draw[line width=0.01mm] (-0.941011, 0.492531) -- (-0.914751, 0.449536) -- (-0.869854, 0.449402) -- (-0.843098, 0.492908) -- (-0.870908, 0.536529) -- (-0.914251, 0.536741) -- (-0.941011, 0.492531);
\draw[line width=0.01mm] (-0.357697, -0.077802) -- (-0.321341, -0.096221) -- (-0.286192, -0.078252) -- (-0.282098, -0.021648) -- (-0.344109, -0.000083) -- (-0.360354, -0.014776) -- (-0.357697, -0.077802);
\draw[line width=0.01mm] (0.340863, -0.914202) -- (0.386922, -0.935465) -- (0.422479, -0.914455) -- (0.423327, -0.867332) -- (0.379474, -0.841071) -- (0.343067, -0.859766) -- (0.340863, -0.914202);
\draw[line width=0.01mm] (-0.387494, 0.073595) -- (-0.343385, 0.041311) -- (-0.295875, 0.073662) -- (-0.298129, 0.105920) -- (-0.350231, 0.137080) -- (-0.375279, 0.127019) -- (-0.387494, 0.073595);
\draw[line width=0.01mm] (0.474041, -0.571816) -- (0.493616, -0.608056) -- (0.549815, -0.607937) -- (0.569723, -0.562279) -- (0.547411, -0.526505) -- (0.496520, -0.527244) -- (0.474041, -0.571816);
\draw[line width=0.01mm] (-0.917237, -0.372292) -- (-0.880192, -0.373719) -- (-0.849128, -0.339090) -- (-0.851910, -0.310693) -- (-0.909098, -0.275352) -- (-0.945122, -0.320789) -- (-0.917237, -0.372292);
\draw[line width=0.01mm] (-0.055000, 0.179055) -- (0.000000, 0.179486) -- (0.000000, 0.266688) -- (-0.054831, 0.266627) -- (-0.082085, 0.226240) -- (-0.055000, 0.179055);
\draw[line width=0.01mm] (0.839703, -0.349407) -- (0.862557, -0.386580) -- (0.913852, -0.385941) -- (0.936211, -0.343681) -- (0.914042, -0.304720) -- (0.860679, -0.303726) -- (0.839703, -0.349407);
\draw[line width=0.01mm] (-0.648240, -0.498166) -- (-0.621801, -0.535651) -- (-0.571378, -0.530969) -- (-0.553330, -0.493930) -- (-0.580353, -0.445913) -- (-0.628746, -0.450456) -- (-0.648240, -0.498166);
\draw[line width=0.01mm] (-0.249039, -0.303689) -- (-0.218879, -0.320324) -- (-0.166429, -0.291754) -- (-0.171919, -0.241279) -- (-0.202682, -0.222980) -- (-0.252308, -0.247037) -- (-0.249039, -0.303689);
\draw[line width=0.01mm] (0.842875, -0.274257) -- (0.860679, -0.303726) -- (0.914042, -0.304720) -- (0.938220, -0.259863) -- (0.920183, -0.228076) -- (0.864039, -0.217558) -- (0.842875, -0.274257);
\draw[line width=0.01mm] (-0.088743, -0.418479) -- (-0.049162, -0.441827) -- (-0.007014, -0.420432) -- (-0.006824, -0.372164) -- (-0.045966, -0.348334) -- (-0.094430, -0.379911) -- (-0.088743, -0.418479);
\draw[line width=0.01mm] (-0.553330, -0.493930) -- (-0.497832, -0.487785) -- (-0.483537, -0.439673) -- (-0.505747, -0.412943) -- (-0.563252, -0.417465) -- (-0.580353, -0.445913) -- (-0.553330, -0.493930);
\draw[line width=0.01mm] (0.383557, -0.206044) -- (0.417933, -0.237822) -- (0.468271, -0.225659) -- (0.477801, -0.208193) -- (0.463380, -0.155151) -- (0.428453, -0.139927) -- (0.387618, -0.163452) -- (0.383557, -0.206044);
\draw[line width=0.01mm] (-0.794957, -0.502030) -- (-0.768121, -0.541312) -- (-0.719616, -0.537807) -- (-0.699730, -0.502631) -- (-0.727471, -0.449899) -- (-0.774201, -0.455853) -- (-0.794957, -0.502030);
\draw[line width=0.01mm] (-0.038582, -0.208139) -- (-0.003183, -0.229834) -- (0.043932, -0.204237) -- (0.042810, -0.155254) -- (0.005738, -0.133355) -- (-0.041286, -0.157786) -- (-0.038582, -0.208139);
\draw[line width=0.01mm] (-0.641568, -0.579719) -- (-0.615460, -0.618660) -- (-0.564238, -0.614839) -- (-0.544750, -0.572704) -- (-0.571378, -0.530969) -- (-0.621801, -0.535651) -- (-0.641568, -0.579719);
\draw[line width=0.01mm] (-0.060305, 0.608574) -- (0.000000, 0.609144) -- (0.000000, 0.692781) -- (-0.063117, 0.691444) -- (-0.085801, 0.652538) -- (-0.060305, 0.608574);
\draw[line width=0.01mm] (0.689488, -0.275537) -- (0.713842, -0.305782) -- (0.761980, -0.303231) -- (0.782365, -0.271549) -- (0.767762, -0.225297) -- (0.718980, -0.211378) -- (0.703285, -0.221050) -- (0.689488, -0.275537);
\draw[line width=0.01mm] (0.782365, -0.271549) -- (0.842875, -0.274257) -- (0.864039, -0.217558) -- (0.860146, -0.210846) -- (0.801373, -0.192628) -- (0.767762, -0.225297) -- (0.782365, -0.271549);


==> figures/example6_cook/saved_cook_mesh_p200.tex <==
\draw[line width=0.6pt] (30.640106, 30.955808) -- (32.057644, 29.386173) -- (34.175452, 31.327498) -- (32.812779, 32.841064) -- (31.137032, 32.481173) -- (30.640106, 30.955808);
\draw[line width=0.6pt] (11.989614, 13.940626) -- (13.498689, 12.373798) -- (15.522163, 14.228649) -- (13.761160, 16.043294) -- (12.578491, 15.620076) -- (11.989614, 13.940626);
\draw[line width=0.6pt] (9.466317, 14.608981) -- (10.473487, 13.610592) -- (11.989614, 13.940626) -- (12.578491, 15.620076) -- (10.721669, 17.038986) -- (10.031224, 16.721535) -- (9.466317, 14.608981);
\draw[line width=0.6pt] (39.778259, 52.163790) -- (40.850925, 51.587649) -- (42.352907, 52.017400) -- (42.871534, 53.097395) -- (42.098097, 54.725955) -- (40.391148, 54.878989) -- (39.548364, 53.985404) -- (39.778259, 52.163790);
\draw[line width=0.6pt] (43.049984, 56.023238) -- (44.920353, 55.861117) -- (45.703428, 57.053610) -- (44.983819, 58.994606) -- (42.272770, 58.090924) -- (43.049984, 56.023238);
\draw[line width=0.6pt] (9.609339, 23.070643) -- (10.818221, 21.535294) -- (12.305803, 21.767792) -- (12.999357, 23.216326) -- (11.756391, 24.840039) -- (10.529237, 24.669917) -- (9.609339, 23.070643);
\draw[line width=0.6pt] (0.000000, 18.470347) -- (2.200357, 18.449318) -- (2.995762, 19.948937) -- (2.312207, 21.259667) -- (0.000000, 21.279383) -- (0.000000, 18.470347);
\draw[line width=0.6pt] (13.103584, 32.350327) -- (15.108649, 31.803104) -- (15.904934, 32.782502) -- (15.266601, 34.825193) -- (14.108573, 35.195590) -- (12.703134, 33.597916) -- (13.103584, 32.350327);
\draw[line width=0.6pt] (0.000000, 41.825062) -- (2.297635, 41.577313) -- (3.303397, 43.056510) -- (2.634965, 44.878322) -- (0.000000, 44.000000) -- (0.000000, 41.825062);
\draw[line width=0.6pt] (4.662175, 17.050937) -- (5.481189, 15.761630) -- (6.881902, 15.712784) -- (8.009752, 17.529078) -- (7.694356, 18.390200) -- (5.536104, 18.704854) -- (4.662175, 17.050937);
\draw[line width=0.6pt] (18.004255, 19.557344) -- (19.504773, 17.879376) -- (21.588407, 19.789373) -- (20.132698, 21.399807) -- (18.505870, 21.020319) -- (18.004255, 19.557344);
\draw[line width=0.6pt] (0.000000, 32.703562) -- (2.213139, 32.734320) -- (2.861251, 33.943277) -- (1.934339, 35.646151) -- (0.000000, 35.631938) -- (0.000000, 32.703562);
\draw[line width=0.6pt] (42.415230, 45.926664) -- (43.890906, 44.354462) -- (45.049663, 44.611126) -- (45.806476, 46.143510) -- (45.061103, 47.413468) -- (43.187504, 47.437206) -- (42.415230, 45.926664);
\draw[line width=0.6pt] (24.924168, 42.894067) -- (26.419642, 42.008785) -- (27.781564, 42.686978) -- (27.425865, 45.002122) -- (26.411048, 45.441676) -- (24.819813, 44.400840) -- (24.924168, 42.894067);
\draw[line width=0.6pt] (26.404882, 27.159771) -- (27.877041, 25.553954) -- (29.961435, 27.464649) -- (28.520887, 29.048869) -- (26.920295, 28.681396) -- (26.404882, 27.159771);
\draw[line width=0.6pt] (10.721669, 17.038986) -- (12.578491, 15.620076) -- (13.761160, 16.043294) -- (14.257568, 17.330363) -- (12.990976, 18.932256) -- (11.239650, 18.477443) -- (10.721669, 17.038986);
\draw[line width=0.6pt] (7.153526, 27.256032) -- (8.178721, 26.314977) -- (9.080707, 26.379912) -- (10.289143, 27.947942) -- (9.240903, 29.739437) -- (7.769119, 29.847253) -- (7.497406, 29.641298) -- (7.153526, 27.256032);
\draw[line width=0.6pt] (27.313373, 34.646740) -- (28.408781, 33.416874) -- (30.036408, 33.759111) -- (30.547926, 35.227100) -- (29.462121, 36.581187) -- (27.842195, 36.275966) -- (27.313373, 34.646740);
\draw[line width=0.6pt] (21.614157, 26.138585) -- (22.783569, 24.886723) -- (24.330097, 25.232682) -- (24.866911, 26.790521) -- (23.620507, 28.128351) -- (22.189432, 27.772992) -- (21.614157, 26.138585);
\draw[line width=0.6pt] (38.047578, 44.455685) -- (39.224546, 43.429216) -- (40.601593, 43.748956) -- (41.250088, 45.660038) -- (39.902760, 46.750065) -- (38.329327, 46.167681) -- (38.047578, 44.455685);
\draw[line width=0.6pt] (7.716981, 38.772148) -- (8.998480, 38.415072) -- (10.194539, 39.130163) -- (10.084327, 41.282246) -- (8.619817, 41.850993) -- (7.299066, 40.760016) -- (7.716981, 38.772148);
\draw[line width=0.6pt] (16.325855, 43.305652) -- (17.834106, 42.231719) -- (18.996013, 42.688720) -- (19.271378, 44.894277) -- (17.975383, 45.614309) -- (16.463662, 44.679290) -- (16.325855, 43.305652);
\draw[line width=0.6pt] (12.960323, 39.476031) -- (14.578453, 37.947724) -- (15.697437, 38.202652) -- (16.249939, 39.993537) -- (14.619759, 41.260393) -- (13.151716, 40.410344) -- (12.960323, 39.476031);
\draw[line width=0.6pt] (14.739782, 45.906091) -- (16.463662, 44.679290) -- (17.975383, 45.614309) -- (17.800604, 47.100076) -- (15.452499, 47.783301) -- (14.739782, 45.906091);
\draw[line width=0.6pt] (15.156499, 20.629146) -- (16.379420, 19.136191) -- (18.004255, 19.557344) -- (18.505870, 21.020319) -- (17.360503, 22.352721) -- (15.690184, 21.993274) -- (15.156499, 20.629146);
\draw[line width=0.6pt] (34.507296, 37.456936) -- (35.463847, 36.405749) -- (37.183508, 36.729817) -- (37.660682, 38.453184) -- (36.701615, 39.456644) -- (34.926660, 39.136184) -- (34.507296, 37.456936);
\draw[line width=0.6pt] (15.904934, 32.782502) -- (17.684582, 32.805375) -- (18.401239, 34.596734) -- (16.887361, 35.860100) -- (15.266601, 34.825193) -- (15.904934, 32.782502);
\draw[line width=0.6pt] (43.589020, 50.316724) -- (44.956347, 50.363852) -- (45.734649, 51.675702) -- (44.974057, 53.292711) -- (42.871534, 53.097395) -- (42.352907, 52.017400) -- (43.589020, 50.316724);
\draw[line width=0.6pt] (18.797171, 48.267090) -- (20.764525, 47.721355) -- (21.808151, 49.576283) -- (21.256294, 51.085432) -- (18.287853, 50.095951) -- (18.797171, 48.267090);
\draw[line width=0.6pt] (30.036408, 33.759111) -- (31.137032, 32.481173) -- (32.812779, 32.841064) -- (33.279739, 34.407368) -- (32.270530, 35.575299) -- (30.547926, 35.227100) -- (30.036408, 33.759111);
\draw[line width=0.6pt] (3.114384, 11.075951) -- (4.890951, 11.294599) -- (5.553247, 12.698447) -- (4.560863, 14.154604) -- (3.006836, 14.111990) -- (2.222610, 12.782649) -- (3.114384, 11.075951);
\draw[line width=0.6pt] (0.000000, 15.598222) -- (2.132890, 15.603444) -- (2.977241, 17.097336) -- (2.200357, 18.449318) -- (0.000000, 18.470347) -- (0.000000, 15.598222);
\draw[line width=0.6pt] (27.877158, 51.589740) -- (29.506783, 50.877145) -- (31.036570, 52.592672) -- (30.572520, 54.190840) -- (27.368278, 53.122759) -- (27.877158, 51.589740);
\draw[line width=0.6pt] (7.789321, 10.227012) -- (9.240143, 8.470131) -- (11.372275, 10.424586) -- (9.990273, 11.936293) -- (8.244146, 11.562320) -- (7.789321, 10.227012);
\draw[line width=0.6pt] (23.449968, 45.131529) -- (24.819813, 44.400840) -- (26.411048, 45.441676) -- (26.029159, 47.169041) -- (24.183073, 47.648585) -- (23.260349, 46.601251) -- (23.449968, 45.131529);
\draw[line width=0.6pt] (0.000000, 29.854566) -- (2.013364, 29.831171) -- (2.939976, 31.359617) -- (2.213139, 32.734320) -- (0.000000, 32.703562) -- (0.000000, 29.854566);
\draw[line width=0.6pt] (18.969409, 27.031512) -- (20.092206, 25.830219) -- (21.614157, 26.138585) -- (22.189432, 27.772992) -- (20.842251, 29.105209) -- (19.590677, 28.756584) -- (18.969409, 27.031512);
\draw[line width=0.6pt] (10.289143, 27.947942) -- (11.507257, 27.907174) -- (12.683640, 29.380773) -- (11.961427, 30.888703) -- (10.475553, 31.124405) -- (9.240903, 29.739437) -- (10.289143, 27.947942);
\draw[line width=0.6pt] (15.452499, 47.783301) -- (17.800604, 47.100076) -- (18.797171, 48.267090) -- (18.287853, 50.095951) -- (14.990577, 48.996859) -- (15.452499, 47.783301);
\draw[line width=0.6pt] (34.054362, 47.456047) -- (35.391126, 46.420005) -- (37.013439, 47.210065) -- (37.124044, 48.646882) -- (35.350749, 49.707516) -- (34.134655, 48.887190) -- (34.054362, 47.456047);
\draw[line width=0.6pt] (39.291714, 38.749971) -- (40.668930, 37.279852) -- (42.781670, 39.216531) -- (41.274950, 40.787686) -- (39.843761, 40.500492) -- (39.291714, 38.749971);
\draw[line width=0.6pt] (24.297975, 38.074388) -- (25.072455, 37.119499) -- (26.833716, 37.378696) -- (27.396452, 39.245191) -- (26.197476, 40.251560) -- (24.617093, 39.700655) -- (24.297975, 38.074388);
\draw[line width=0.6pt] (2.013364, 29.831171) -- (2.907939, 28.376257) -- (4.397148, 28.404406) -- (5.261774, 29.884861) -- (4.649940, 31.200857) -- (2.939976, 31.359617) -- (2.013364, 29.831171);
\draw[line width=0.6pt] (1.739817, 4.017475) -- (2.947091, 2.701500) -- (5.251784, 4.814135) -- (4.108336, 5.957137) -- (2.573614, 5.856976) -- (1.739817, 4.017475);
\draw[line width=0.6pt] (4.890951, 11.294599) -- (5.973638, 9.739405) -- (7.789321, 10.227012) -- (8.244146, 11.562320) -- (7.213460, 12.907093) -- (5.553247, 12.698447) -- (4.890951, 11.294599);
\draw[line width=0.6pt] (45.061103, 47.413468) -- (45.806476, 46.143510) -- (48.000000, 46.143573) -- (48.000000, 48.938225) -- (45.831732, 48.906785) -- (45.061103, 47.413468);
\draw[line width=0.6pt] (2.939976, 31.359617) -- (4.649940, 31.200857) -- (5.617888, 32.642872) -- (4.867501, 34.198240) -- (2.861251, 33.943277) -- (2.213139, 32.734320) -- (2.939976, 31.359617);
\draw[line width=0.6pt] (24.330097, 25.232682) -- (25.791965, 23.642634) -- (27.877041, 25.553954) -- (26.404882, 27.159771) -- (24.866911, 26.790521) -- (24.330097, 25.232682);
\draw[line width=0.6pt] (14.619759, 41.260393) -- (16.249939, 39.993537) -- (17.412110, 40.437161) -- (17.834106, 42.231719) -- (16.325855, 43.305652) -- (14.806199, 42.534777) -- (14.619759, 41.260393);
\draw[line width=0.6pt] (9.990273, 11.936293) -- (11.372275, 10.424586) -- (13.498689, 12.373798) -- (11.989614, 13.940626) -- (10.473487, 13.610592) -- (9.990273, 11.936293);
\draw[line width=0.6pt] (7.443743, 21.398073) -- (8.459103, 19.805883) -- (10.079798, 20.006255) -- (10.818221, 21.535294) -- (9.609339, 23.070643) -- (8.270506, 22.949563) -- (7.443743, 21.398073);
\draw[line width=0.6pt] (33.601072, 52.190812) -- (35.434971, 50.928215) -- (36.826971, 51.960906) -- (36.638551, 53.408289) -- (34.229508, 53.924622) -- (33.601072, 52.190812);
\draw[line width=0.6pt] (26.411048, 45.441676) -- (27.425865, 45.002122) -- (29.068698, 45.786139) -- (29.291731, 46.823477) -- (28.281612, 48.226929) -- (27.202141, 48.393632) -- (26.029159, 47.169041) -- (26.411048, 45.441676);
\draw[line width=0.6pt] (2.242941, 24.087236) -- (3.040309, 22.668917) -- (4.864320, 22.722959) -- (5.631583, 24.252393) -- (4.747554, 25.587921) -- (2.942527, 25.449320) -- (2.242941, 24.087236);
\draw[line width=0.6pt] (12.683640, 29.380773) -- (13.924057, 29.198713) -- (15.312084, 30.732818) -- (15.108649, 31.803104) -- (13.103584, 32.350327) -- (11.961427, 30.888703) -- (12.683640, 29.380773);
\draw[line width=0.6pt] (12.999357, 23.216326) -- (14.540695, 23.490386) -- (15.148725, 24.839167) -- (14.131204, 26.369611) -- (12.550761, 26.211492) -- (11.756391, 24.840039) -- (12.999357, 23.216326);
\draw[line width=0.6pt] (2.941320, 40.143526) -- (4.542049, 39.886812) -- (5.694517, 41.194689) -- (5.244797, 42.640853) -- (3.303397, 43.056510) -- (2.297635, 41.577313) -- (2.941320, 40.143526);
\draw[line width=0.6pt] (26.197476, 40.251560) -- (27.396452, 39.245191) -- (28.811004, 39.554232) -- (29.321000, 40.527206) -- (28.538300, 42.414761) -- (27.781564, 42.686978) -- (26.419642, 42.008785) -- (26.197476, 40.251560);
\draw[line width=0.6pt] (29.997674, 37.914522) -- (31.738196, 38.288807) -- (32.162848, 39.759625) -- (31.336340, 40.826927) -- (29.321000, 40.527206) -- (28.811004, 39.554232) -- (29.997674, 37.914522);
\draw[line width=0.6pt] (5.528182, 8.503123) -- (7.383584, 6.768285) -- (9.240143, 8.470131) -- (7.789321, 10.227012) -- (5.973638, 9.739405) -- (5.528182, 8.503123);
\draw[line width=0.6pt] (20.308610, 31.936580) -- (21.405551, 30.665818) -- (22.994296, 30.998666) -- (23.551089, 32.442265) -- (22.300661, 33.943892) -- (20.899534, 33.609737) -- (20.308610, 31.936580);
\draw[line width=0.6pt] (20.451593, 40.047358) -- (21.514287, 39.586830) -- (23.317870, 40.796980) -- (23.302560, 41.826091) -- (21.889740, 42.873496) -- (20.298527, 41.984396) -- (20.451593, 40.047358);
\draw[line width=0.6pt] (4.560863, 14.154604) -- (5.553247, 12.698447) -- (7.213460, 12.907093) -- (7.838928, 14.389371) -- (6.881902, 15.712784) -- (5.481189, 15.761630) -- (4.560863, 14.154604);
\draw[line width=0.6pt] (4.864320, 22.722959) -- (5.725786, 21.296161) -- (7.443743, 21.398073) -- (8.270506, 22.949563) -- (7.205928, 24.311679) -- (5.631583, 24.252393) -- (4.864320, 22.722959);
\draw[line width=0.6pt] (13.659588, 36.257759) -- (14.108573, 35.195590) -- (15.266601, 34.825193) -- (16.887361, 35.860100) -- (16.985281, 37.051809) -- (15.697437, 38.202652) -- (14.578453, 37.947724) -- (13.659588, 36.257759);
\draw[line width=0.6pt] (19.533368, 24.196477) -- (20.647969, 22.947050) -- (22.250103, 23.295517) -- (22.783569, 24.886723) -- (21.614157, 26.138585) -- (20.092206, 25.830219) -- (19.533368, 24.196477);
\draw[line width=0.6pt] (0.000000, 21.279383) -- (2.312207, 21.259667) -- (3.040309, 22.668917) -- (2.242941, 24.087236) -- (0.000000, 24.036104) -- (0.000000, 21.279383);
\draw[line width=0.6pt] (0.000000, 26.908946) -- (2.058217, 26.934568) -- (2.907939, 28.376257) -- (2.013364, 29.831171) -- (0.000000, 29.854566) -- (0.000000, 26.908946);
\draw[line width=0.6pt] (25.142949, 32.803735) -- (26.285747, 31.502287) -- (27.891719, 31.856596) -- (28.408781, 33.416874) -- (27.313373, 34.646740) -- (25.653047, 34.310046) -- (25.142949, 32.803735);
\draw[line width=0.6pt] (15.886209, 17.801600) -- (17.451214, 15.996946) -- (19.504773, 17.879376) -- (18.004255, 19.557344) -- (16.379420, 19.136191) -- (15.886209, 17.801600);
\draw[line width=0.6pt] (13.761160, 16.043294) -- (15.522163, 14.228649) -- (17.451214, 15.996946) -- (15.886209, 17.801600) -- (14.257568, 17.330363) -- (13.761160, 16.043294);
\draw[line width=0.6pt] (37.013439, 47.210065) -- (38.329327, 46.167681) -- (39.902760, 46.750065) -- (40.187168, 48.693034) -- (38.296040, 49.437003) -- (37.124044, 48.646882) -- (37.013439, 47.210065);
\draw[line width=0.6pt] (20.317978, 45.261282) -- (21.930333, 44.090886) -- (23.449968, 45.131529) -- (23.260349, 46.601251) -- (21.005037, 47.188611) -- (20.317978, 45.261282);
\draw[line width=0.6pt] (1.570308, 7.110286) -- (2.573614, 5.856976) -- (4.108336, 5.957137) -- (4.610191, 8.112818) -- (2.841955, 8.868418) -- (1.570308, 7.110286);
\draw[line width=0.6pt] (45.831732, 48.906785) -- (48.000000, 48.938225) -- (48.000000, 51.693588) -- (45.734649, 51.675702) -- (44.956347, 50.363852) -- (45.831732, 48.906785);
\draw[line width=0.6pt] (27.202141, 48.393632) -- (28.281612, 48.226929) -- (29.773841, 50.016625) -- (29.506783, 50.877145) -- (27.877158, 51.589740) -- (26.515251, 49.965985) -- (27.202141, 48.393632);
\draw[line width=0.6pt] (24.602087, 35.557463) -- (25.653047, 34.310046) -- (27.313373, 34.646740) -- (27.842195, 36.275966) -- (26.833716, 37.378696) -- (25.072455, 37.119499) -- (24.602087, 35.557463);
\draw[line width=0.6pt] (21.808151, 49.576283) -- (23.860664, 49.020331) -- (24.912228, 50.357283) -- (24.320375, 52.106792) -- (21.256294, 51.085432) -- (21.808151, 49.576283);
\draw[line width=0.6pt] (5.617888, 32.642872) -- (7.401696, 32.450299) -- (8.222126, 33.154264) -- (7.833020, 35.301011) -- (6.966486, 35.681922) -- (5.254857, 35.039118) -- (4.867501, 34.198240) -- (5.617888, 32.642872);
\draw[line width=0.6pt] (34.229508, 53.924622) -- (36.638551, 53.408289) -- (37.428108, 54.425906) -- (36.957441, 56.319147) -- (33.710497, 55.236833) -- (34.229508, 53.924622);
\draw[line width=0.6pt] (23.317870, 40.796980) -- (24.617093, 39.700655) -- (26.197476, 40.251560) -- (26.419642, 42.008785) -- (24.924168, 42.894067) -- (23.302560, 41.826091) -- (23.317870, 40.796980);
\draw[line width=0.6pt] (39.902760, 46.750065) -- (41.250088, 45.660038) -- (42.415230, 45.926664) -- (43.187504, 47.437206) -- (42.515230, 48.718270) -- (40.729897, 49.027591) -- (40.187168, 48.693034) -- (39.902760, 46.750065);
\draw[line width=0.6pt] (36.826971, 51.960906) -- (38.217812, 51.269063) -- (39.778259, 52.163790) -- (39.548364, 53.985404) -- (37.428108, 54.425906) -- (36.638551, 53.408289) -- (36.826971, 51.960906);
\draw[line width=0.6pt] (29.462121, 36.581187) -- (30.547926, 35.227100) -- (32.270530, 35.575299) -- (32.727059, 37.106573) -- (31.738196, 38.288807) -- (29.997674, 37.914522) -- (29.462121, 36.581187);
\draw[line width=0.6pt] (23.620507, 28.128351) -- (24.866911, 26.790521) -- (26.404882, 27.159771) -- (26.920295, 28.681396) -- (25.764919, 29.984172) -- (24.163313, 29.626157) -- (23.620507, 28.128351);
\draw[line width=0.6pt] (40.601593, 43.748956) -- (41.933668, 42.518813) -- (43.155007, 42.792122) -- (43.890906, 44.354462) -- (42.415230, 45.926664) -- (41.250088, 45.660038) -- (40.601593, 43.748956);
\draw[line width=0.6pt] (28.520887, 29.048869) -- (29.961435, 27.464649) -- (32.057644, 29.386173) -- (30.640106, 30.955808) -- (29.028700, 30.593408) -- (28.520887, 29.048869);
\draw[line width=0.6pt] (6.966486, 35.681922) -- (7.833020, 35.301011) -- (9.363542, 36.166505) -- (8.998480, 38.415072) -- (7.716981, 38.772148) -- (6.631616, 37.985237) -- (6.966486, 35.681922);
\draw[line width=0.6pt] (32.444198, 49.816846) -- (34.134655, 48.887190) -- (35.350749, 49.707516) -- (35.434971, 50.928215) -- (33.601072, 52.190812) -- (32.688048, 51.773864) -- (32.444198, 49.816846);
\draw[line width=0.6pt] (43.155007, 42.792122) -- (44.790087, 41.057579) -- (46.747338, 42.851727) -- (45.049663, 44.611126) -- (43.890906, 44.354462) -- (43.155007, 42.792122);
\draw[line width=0.6pt] (22.300661, 33.943892) -- (23.551089, 32.442265) -- (25.142949, 32.803735) -- (25.653047, 34.310046) -- (24.602087, 35.557463) -- (22.843452, 35.178318) -- (22.300661, 33.943892);
\draw[line width=0.6pt] (2.200357, 18.449318) -- (2.977241, 17.097336) -- (4.662175, 17.050937) -- (5.536104, 18.704854) -- (4.981938, 19.849374) -- (2.995762, 19.948937) -- (2.200357, 18.449318);
\draw[line width=0.6pt] (17.412110, 40.437161) -- (19.016579, 39.268805) -- (20.451593, 40.047358) -- (20.298527, 41.984396) -- (18.996013, 42.688720) -- (17.834106, 42.231719) -- (17.412110, 40.437161);
\draw[line width=0.6pt] (15.697437, 38.202652) -- (16.985281, 37.051809) -- (18.822368, 37.900472) -- (19.016579, 39.268805) -- (17.412110, 40.437161) -- (16.249939, 39.993537) -- (15.697437, 38.202652);
\draw[line width=0.6pt] (22.099663, 37.787195) -- (24.297975, 38.074388) -- (24.617093, 39.700655) -- (23.317870, 40.796980) -- (21.514287, 39.586830) -- (22.099663, 37.787195);
\draw[line width=0.6pt] (27.781564, 42.686978) -- (28.538300, 42.414761) -- (30.423318, 43.565676) -- (30.498037, 44.375500) -- (29.068698, 45.786139) -- (27.425865, 45.002122) -- (27.781564, 42.686978);
\draw[line width=0.6pt] (28.281612, 48.226929) -- (29.291731, 46.823477) -- (31.245507, 47.497511) -- (31.339695, 49.221999) -- (29.773841, 50.016625) -- (28.281612, 48.226929);
\draw[line width=0.6pt] (37.428108, 54.425906) -- (39.548364, 53.985404) -- (40.391148, 54.878989) -- (39.681172, 57.227058) -- (36.957441, 56.319147) -- (37.428108, 54.425906);
\draw[line width=0.6pt] (38.296040, 49.437003) -- (40.187168, 48.693034) -- (40.729897, 49.027591) -- (40.850925, 51.587649) -- (39.778259, 52.163790) -- (38.217812, 51.269063) -- (38.296040, 49.437003);
\draw[line width=0.6pt] (2.132890, 15.603444) -- (3.006836, 14.111990) -- (4.560863, 14.154604) -- (5.481189, 15.761630) -- (4.662175, 17.050937) -- (2.977241, 17.097336) -- (2.132890, 15.603444);
\draw[line width=0.6pt] (15.312084, 30.732818) -- (17.062871, 29.744231) -- (18.019864, 30.103885) -- (18.551648, 31.642368) -- (17.684582, 32.805375) -- (15.904934, 32.782502) -- (15.108649, 31.803104) -- (15.312084, 30.732818);
\draw[line width=0.6pt] (11.794034, 36.710141) -- (13.659588, 36.257759) -- (14.578453, 37.947724) -- (12.960323, 39.476031) -- (11.540449, 38.614662) -- (11.794034, 36.710141);
\draw[line width=0.6pt] (20.132698, 21.399807) -- (21.588407, 19.789373) -- (23.691908, 21.717582) -- (22.250103, 23.295517) -- (20.647969, 22.947050) -- (20.132698, 21.399807);
\draw[line width=0.6pt] (0.000000, 12.711457) -- (2.222610, 12.782649) -- (3.006836, 14.111990) -- (2.132890, 15.603444) -- (0.000000, 15.598222) -- (0.000000, 12.711457);
\draw[line width=0.6pt] (0.000000, 10.101864) -- (2.469214, 9.933707) -- (3.114384, 11.075951) -- (2.222610, 12.782649) -- (0.000000, 12.711457) -- (0.000000, 10.101864);
\draw[line width=0.6pt] (18.822368, 37.900472) -- (20.177642, 36.625599) -- (21.668228, 36.984037) -- (22.099663, 37.787195) -- (21.514287, 39.586830) -- (20.451593, 40.047358) -- (19.016579, 39.268805) -- (18.822368, 37.900472);
\draw[line width=0.6pt] (18.996013, 42.688720) -- (20.298527, 41.984396) -- (21.889740, 42.873496) -- (21.930333, 44.090886) -- (20.317978, 45.261282) -- (19.271378, 44.894277) -- (18.996013, 42.688720);
\draw[line width=0.6pt] (25.764919, 29.984172) -- (26.920295, 28.681396) -- (28.520887, 29.048869) -- (29.028700, 30.593408) -- (27.891719, 31.856596) -- (26.285747, 31.502287) -- (25.764919, 29.984172);
\draw[line width=0.6pt] (0.000000, 24.036104) -- (2.242941, 24.087236) -- (2.942527, 25.449320) -- (2.058217, 26.934568) -- (0.000000, 26.908946) -- (0.000000, 24.036104);
\draw[line width=0.6pt] (24.912228, 50.357283) -- (26.515251, 49.965985) -- (27.877158, 51.589740) -- (27.368278, 53.122759) -- (24.320375, 52.106792) -- (24.912228, 50.357283);
\draw[line width=0.6pt] (10.475553, 31.124405) -- (11.961427, 30.888703) -- (13.103584, 32.350327) -- (12.703134, 33.597916) -- (11.048056, 34.120112) -- (9.792919, 32.849797) -- (10.475553, 31.124405);
\draw[line width=0.6pt] (14.540695, 23.490386) -- (15.690184, 21.993274) -- (17.360503, 22.352721) -- (17.890442, 23.883725) -- (16.860856, 25.104862) -- (15.148725, 24.839167) -- (14.540695, 23.490386);
\draw[line width=0.6pt] (2.841955, 8.868418) -- (4.610191, 8.112818) -- (5.528182, 8.503123) -- (5.973638, 9.739405) -- (4.890951, 11.294599) -- (3.114384, 11.075951) -- (2.469214, 9.933707) -- (2.841955, 8.868418);
\draw[line width=0.6pt] (32.270530, 35.575299) -- (33.279739, 34.407368) -- (35.012075, 34.752181) -- (35.463847, 36.405749) -- (34.507296, 37.456936) -- (32.727059, 37.106573) -- (32.270530, 35.575299);
\draw[line width=0.6pt] (34.052893, 40.095478) -- (34.926660, 39.136184) -- (36.701615, 39.456644) -- (37.137248, 41.251977) -- (36.111447, 42.220582) -- (34.414335, 41.781196) -- (34.052893, 40.095478);
\draw[line width=0.6pt] (36.111447, 42.220582) -- (37.137248, 41.251977) -- (38.722779, 41.590543) -- (39.224546, 43.429216) -- (38.047578, 44.455685) -- (36.421786, 43.937556) -- (36.111447, 42.220582);
\draw[line width=0.6pt] (35.350749, 49.707516) -- (37.124044, 48.646882) -- (38.296040, 49.437003) -- (38.217812, 51.269063) -- (36.826971, 51.960906) -- (35.434971, 50.928215) -- (35.350749, 49.707516);
\draw[line width=0.6pt] (40.729897, 49.027591) -- (42.515230, 48.718270) -- (43.589020, 50.316724) -- (42.352907, 52.017400) -- (40.850925, 51.587649) -- (40.729897, 49.027591);
\draw[line width=0.6pt] (12.184173, 46.439008) -- (13.851016, 45.552924) -- (14.739782, 45.906091) -- (15.452499, 47.783301) -- (14.990577, 48.996859) -- (11.717564, 47.905855) -- (12.184173, 46.439008);
\draw[line width=0.6pt] (7.769119, 29.847253) -- (9.240903, 29.739437) -- (10.475553, 31.124405) -- (9.792919, 32.849797) -- (8.222126, 33.154264) -- (7.401696, 32.450299) -- (7.769119, 29.847253);
\draw[line width=0.6pt] (45.535808, 54.346850) -- (48.000000, 54.386508) -- (48.000000, 56.932608) -- (45.703428, 57.053610) -- (44.920353, 55.861117) -- (45.535808, 54.346850);
\draw[line width=0.6pt] (31.245507, 47.497511) -- (32.337907, 46.569542) -- (34.054362, 47.456047) -- (34.134655, 48.887190) -- (32.444198, 49.816846) -- (31.339695, 49.221999) -- (31.245507, 47.497511);
\draw[line width=0.6pt] (32.812779, 32.841064) -- (34.175452, 31.327498) -- (36.330922, 33.303345) -- (35.012075, 34.752181) -- (33.279739, 34.407368) -- (32.812779, 32.841064);
\draw[line width=0.6pt] (29.773841, 50.016625) -- (31.339695, 49.221999) -- (32.444198, 49.816846) -- (32.688048, 51.773864) -- (31.036570, 52.592672) -- (29.506783, 50.877145) -- (29.773841, 50.016625);
\draw[line width=0.6pt] (14.131204, 26.369611) -- (15.148725, 24.839167) -- (16.860856, 25.104862) -- (17.428884, 26.779162) -- (16.496259, 27.801918) -- (14.804784, 27.632848) -- (14.131204, 26.369611);
\draw[line width=0.6pt] (7.213460, 12.907093) -- (8.244146, 11.562320) -- (9.990273, 11.936293) -- (10.473487, 13.610592) -- (9.466317, 14.608981) -- (7.838928, 14.389371) -- (7.213460, 12.907093);
\draw[line width=0.6pt] (31.336340, 40.826927) -- (32.162848, 39.759625) -- (34.052893, 40.095478) -- (34.414335, 41.781196) -- (33.348858, 42.802469) -- (31.709052, 42.271052) -- (31.336340, 40.826927);
\draw[line width=0.6pt] (12.550761, 26.211492) -- (14.131204, 26.369611) -- (14.804784, 27.632848) -- (13.924057, 29.198713) -- (12.683640, 29.380773) -- (11.507257, 27.907174) -- (12.550761, 26.211492);
\draw[line width=0.6pt] (3.303397, 43.056510) -- (5.244797, 42.640853) -- (6.312563, 43.996748) -- (5.735814, 45.911938) -- (2.634965, 44.878322) -- (3.303397, 43.056510);
\draw[line width=0.6pt] (0.000000, 4.015576) -- (1.739817, 4.017475) -- (2.573614, 5.856976) -- (1.570308, 7.110286) -- (0.000000, 7.179583) -- (0.000000, 4.015576);
\draw[line width=0.6pt] (10.194539, 39.130163) -- (11.540449, 38.614662) -- (12.960323, 39.476031) -- (13.151716, 40.410344) -- (11.408818, 42.007598) -- (10.084327, 41.282246) -- (10.194539, 39.130163);
\draw[line width=0.6pt] (10.529237, 24.669917) -- (11.756391, 24.840039) -- (12.550761, 26.211492) -- (11.507257, 27.907174) -- (10.289143, 27.947942) -- (9.080707, 26.379912) -- (10.529237, 24.669917);
\draw[line width=0.6pt] (40.391148, 54.878989) -- (42.098097, 54.725955) -- (43.049984, 56.023238) -- (42.272770, 58.090924) -- (39.681172, 57.227058) -- (40.391148, 54.878989);
\draw[line width=0.6pt] (4.108336, 5.957137) -- (5.251784, 4.814135) -- (7.383584, 6.768285) -- (5.528182, 8.503123) -- (4.610191, 8.112818) -- (4.108336, 5.957137);
\draw[line width=0.6pt] (29.068698, 45.786139) -- (30.498037, 44.375500) -- (32.277307, 45.416156) -- (32.337907, 46.569542) -- (31.245507, 47.497511) -- (29.291731, 46.823477) -- (29.068698, 45.786139);
\draw[line width=0.6pt] (30.423318, 43.565676) -- (31.709052, 42.271052) -- (33.348858, 42.802469) -- (33.590121, 44.269039) -- (32.277307, 45.416156) -- (30.498037, 44.375500) -- (30.423318, 43.565676);
\draw[line width=0.6pt] (19.545105, 34.881749) -- (20.899534, 33.609737) -- (22.300661, 33.943892) -- (22.843452, 35.178318) -- (21.668228, 36.984037) -- (20.177642, 36.625599) -- (19.545105, 34.881749);
\draw[line width=0.6pt] (2.058217, 26.934568) -- (2.942527, 25.449320) -- (4.747554, 25.587921) -- (5.346357, 26.991506) -- (4.397148, 28.404406) -- (2.907939, 28.376257) -- (2.058217, 26.934568);
\draw[line width=0.6pt] (0.000000, -0.000000) -- (2.947091, 2.701500) -- (1.739817, 4.017475) -- (0.000000, 4.015576) -- (0.000000, -0.000000);
\draw[line width=0.6pt] (16.496259, 27.801918) -- (17.428884, 26.779162) -- (18.969409, 27.031512) -- (19.590677, 28.756584) -- (18.019864, 30.103885) -- (17.062871, 29.744231) -- (16.496259, 27.801918);
\draw[line width=0.6pt] (10.658522, 44.549270) -- (11.701371, 43.056975) -- (13.500497, 43.632784) -- (13.851016, 45.552924) -- (12.184173, 46.439008) -- (10.658522, 44.549270);
\draw[line width=0.6pt] (20.764525, 47.721355) -- (21.005037, 47.188611) -- (23.260349, 46.601251) -- (24.183073, 47.648585) -- (23.860664, 49.020331) -- (21.808151, 49.576283) -- (20.764525, 47.721355);
\draw[line width=0.6pt] (42.871534, 53.097395) -- (44.974057, 53.292711) -- (45.535808, 54.346850) -- (44.920353, 55.861117) -- (43.049984, 56.023238) -- (42.098097, 54.725955) -- (42.871534, 53.097395);
\draw[line width=0.6pt] (20.842251, 29.105209) -- (22.189432, 27.772992) -- (23.620507, 28.128351) -- (24.163313, 29.626157) -- (22.994296, 30.998666) -- (21.405551, 30.665818) -- (20.842251, 29.105209);
\draw[line width=0.6pt] (42.515230, 48.718270) -- (43.187504, 47.437206) -- (45.061103, 47.413468) -- (45.831732, 48.906785) -- (44.956347, 50.363852) -- (43.589020, 50.316724) -- (42.515230, 48.718270);
\draw[line width=0.6pt] (12.990976, 18.932256) -- (14.257568, 17.330363) -- (15.886209, 17.801600) -- (16.379420, 19.136191) -- (15.156499, 20.629146) -- (13.503290, 20.239958) -- (12.990976, 18.932256);
\draw[line width=0.6pt] (45.049663, 44.611126) -- (46.747338, 42.851727) -- (48.000000, 44.000000) -- (48.000000, 46.143573) -- (45.806476, 46.143510) -- (45.049663, 44.611126);
\draw[line width=0.6pt] (36.701615, 39.456644) -- (37.660682, 38.453184) -- (39.291714, 38.749971) -- (39.843761, 40.500492) -- (38.722779, 41.590543) -- (37.137248, 41.251977) -- (36.701615, 39.456644);
\draw[line width=0.6pt] (22.843452, 35.178318) -- (24.602087, 35.557463) -- (25.072455, 37.119499) -- (24.297975, 38.074388) -- (22.099663, 37.787195) -- (21.668228, 36.984037) -- (22.843452, 35.178318);
\draw[line width=0.6pt] (41.274950, 40.787686) -- (42.781670, 39.216531) -- (44.790087, 41.057579) -- (43.155007, 42.792122) -- (41.933668, 42.518813) -- (41.274950, 40.787686);
\draw[line width=0.6pt] (8.619817, 41.850993) -- (10.084327, 41.282246) -- (11.408818, 42.007598) -- (11.701371, 43.056975) -- (10.658522, 44.549270) -- (9.396120, 44.740919) -- (8.271073, 43.513716) -- (8.619817, 41.850993);
\draw[line width=0.6pt] (29.321000, 40.527206) -- (31.336340, 40.826927) -- (31.709052, 42.271052) -- (30.423318, 43.565676) -- (28.538300, 42.414761) -- (29.321000, 40.527206);
\draw[line width=0.6pt] (9.396120, 44.740919) -- (10.658522, 44.549270) -- (12.184173, 46.439008) -- (11.717564, 47.905855) -- (8.573867, 46.857956) -- (9.396120, 44.740919);
\draw[line width=0.6pt] (27.891719, 31.856596) -- (29.028700, 30.593408) -- (30.640106, 30.955808) -- (31.137032, 32.481173) -- (30.036408, 33.759111) -- (28.408781, 33.416874) -- (27.891719, 31.856596);
\draw[line width=0.6pt] (4.397148, 28.404406) -- (5.346357, 26.991506) -- (7.153526, 27.256032) -- (7.497406, 29.641298) -- (5.261774, 29.884861) -- (4.397148, 28.404406);
\draw[line width=0.6pt] (38.722779, 41.590543) -- (39.843761, 40.500492) -- (41.274950, 40.787686) -- (41.933668, 42.518813) -- (40.601593, 43.748956) -- (39.224546, 43.429216) -- (38.722779, 41.590543);
\draw[line width=0.6pt] (37.183508, 36.729817) -- (38.507242, 35.298305) -- (40.668930, 37.279852) -- (39.291714, 38.749971) -- (37.660682, 38.453184) -- (37.183508, 36.729817);
\draw[line width=0.6pt] (2.312207, 21.259667) -- (2.995762, 19.948937) -- (4.981938, 19.849374) -- (5.725786, 21.296161) -- (4.864320, 22.722959) -- (3.040309, 22.668917) -- (2.312207, 21.259667);
\draw[line width=0.6pt] (6.881902, 15.712784) -- (7.838928, 14.389371) -- (9.466317, 14.608981) -- (10.031224, 16.721535) -- (8.009752, 17.529078) -- (6.881902, 15.712784);
\draw[line width=0.6pt] (5.140568, 38.283022) -- (6.631616, 37.985237) -- (7.716981, 38.772148) -- (7.299066, 40.760016) -- (5.694517, 41.194689) -- (4.542049, 39.886812) -- (5.140568, 38.283022);
\draw[line width=0.6pt] (35.012075, 34.752181) -- (36.330922, 33.303345) -- (38.507242, 35.298305) -- (37.183508, 36.729817) -- (35.463847, 36.405749) -- (35.012075, 34.752181);
\draw[line width=0.6pt] (17.360503, 22.352721) -- (18.505870, 21.020319) -- (20.132698, 21.399807) -- (20.647969, 22.947050) -- (19.533368, 24.196477) -- (17.890442, 23.883725) -- (17.360503, 22.352721);
\draw[line width=0.6pt] (13.500497, 43.632784) -- (14.806199, 42.534777) -- (16.325855, 43.305652) -- (16.463662, 44.679290) -- (14.739782, 45.906091) -- (13.851016, 45.552924) -- (13.500497, 43.632784);
\draw[line width=0.6pt] (2.861251, 33.943277) -- (4.867501, 34.198240) -- (5.254857, 35.039118) -- (3.996252, 36.992334) -- (2.910685, 36.977095) -- (1.934339, 35.646151) -- (2.861251, 33.943277);
\draw[line width=0.6pt] (31.036570, 52.592672) -- (32.688048, 51.773864) -- (33.601072, 52.190812) -- (34.229508, 53.924622) -- (33.710497, 55.236833) -- (30.572520, 54.190840) -- (31.036570, 52.592672);
\draw[line width=0.6pt] (22.250103, 23.295517) -- (23.691908, 21.717582) -- (25.791965, 23.642634) -- (24.330097, 25.232682) -- (22.783569, 24.886723) -- (22.250103, 23.295517);
\draw[line width=0.6pt] (2.910685, 36.977095) -- (3.996252, 36.992334) -- (5.140568, 38.283022) -- (4.542049, 39.886812) -- (2.941320, 40.143526) -- (1.869032, 38.678839) -- (2.910685, 36.977095);
\draw[line width=0.6pt] (21.889740, 42.873496) -- (23.302560, 41.826091) -- (24.924168, 42.894067) -- (24.819813, 44.400840) -- (23.449968, 45.131529) -- (21.930333, 44.090886) -- (21.889740, 42.873496);
\draw[line width=0.6pt] (11.408818, 42.007598) -- (13.151716, 40.410344) -- (14.619759, 41.260393) -- (14.806199, 42.534777) -- (13.500497, 43.632784) -- (11.701371, 43.056975) -- (11.408818, 42.007598);
\draw[line width=0.6pt] (26.833716, 37.378696) -- (27.842195, 36.275966) -- (29.462121, 36.581187) -- (29.997674, 37.914522) -- (28.811004, 39.554232) -- (27.396452, 39.245191) -- (26.833716, 37.378696);
\draw[line width=0.6pt] (45.734649, 51.675702) -- (48.000000, 51.693588) -- (48.000000, 54.386508) -- (45.535808, 54.346850) -- (44.974057, 53.292711) -- (45.734649, 51.675702);
\draw[line width=0.6pt] (17.975383, 45.614309) -- (19.271378, 44.894277) -- (20.317978, 45.261282) -- (21.005037, 47.188611) -- (20.764525, 47.721355) -- (18.797171, 48.267090) -- (17.800604, 47.100076) -- (17.975383, 45.614309);
\draw[line width=0.6pt] (5.254857, 35.039118) -- (6.966486, 35.681922) -- (6.631616, 37.985237) -- (5.140568, 38.283022) -- (3.996252, 36.992334) -- (5.254857, 35.039118);
\draw[line width=0.6pt] (22.994296, 30.998666) -- (24.163313, 29.626157) -- (25.764919, 29.984172) -- (26.285747, 31.502287) -- (25.142949, 32.803735) -- (23.551089, 32.442265) -- (22.994296, 30.998666);
\draw[line width=0.6pt] (5.261774, 29.884861) -- (7.497406, 29.641298) -- (7.769119, 29.847253) -- (7.401696, 32.450299) -- (5.617888, 32.642872) -- (4.649940, 31.200857) -- (5.261774, 29.884861);
\draw[line width=0.6pt] (4.981938, 19.849374) -- (5.536104, 18.704854) -- (7.694356, 18.390200) -- (8.459103, 19.805883) -- (7.443743, 21.398073) -- (5.725786, 21.296161) -- (4.981938, 19.849374);
\draw[line width=0.6pt] (16.860856, 25.104862) -- (17.890442, 23.883725) -- (19.533368, 24.196477) -- (20.092206, 25.830219) -- (18.969409, 27.031512) -- (17.428884, 26.779162) -- (16.860856, 25.104862);
\draw[line width=0.6pt] (32.277307, 45.416156) -- (33.590121, 44.269039) -- (35.235106, 44.949498) -- (35.391126, 46.420005) -- (34.054362, 47.456047) -- (32.337907, 46.569542) -- (32.277307, 45.416156);
\draw[line width=0.6pt] (24.183073, 47.648585) -- (26.029159, 47.169041) -- (27.202141, 48.393632) -- (26.515251, 49.965985) -- (24.912228, 50.357283) -- (23.860664, 49.020331) -- (24.183073, 47.648585);
\draw[line width=0.6pt] (0.000000, 35.631938) -- (1.934339, 35.646151) -- (2.910685, 36.977095) -- (1.869032, 38.678839) -- (0.000000, 38.700859) -- (0.000000, 35.631938);
\draw[line width=0.6pt] (0.000000, 7.179583) -- (1.570308, 7.110286) -- (2.841955, 8.868418) -- (2.469214, 9.933707) -- (0.000000, 10.101864) -- (0.000000, 7.179583);
\draw[line width=0.6pt] (16.887361, 35.860100) -- (18.401239, 34.596734) -- (19.545105, 34.881749) -- (20.177642, 36.625599) -- (18.822368, 37.900472) -- (16.985281, 37.051809) -- (16.887361, 35.860100);
\draw[line width=0.6pt] (45.703428, 57.053610) -- (48.000000, 56.932608) -- (48.000000, 60.000000) -- (44.983819, 58.994606) -- (45.703428, 57.053610);
\draw[line width=0.6pt] (7.205928, 24.311679) -- (8.270506, 22.949563) -- (9.609339, 23.070643) -- (10.529237, 24.669917) -- (9.080707, 26.379912) -- (8.178721, 26.314977) -- (7.205928, 24.311679);
\draw[line width=0.6pt] (0.000000, 38.700859) -- (1.869032, 38.678839) -- (2.941320, 40.143526) -- (2.297635, 41.577313) -- (0.000000, 41.825062) -- (0.000000, 38.700859);
\draw[line width=0.6pt] (35.235106, 44.949498) -- (36.421786, 43.937556) -- (38.047578, 44.455685) -- (38.329327, 46.167681) -- (37.013439, 47.210065) -- (35.391126, 46.420005) -- (35.235106, 44.949498);
\draw[line width=0.6pt] (31.738196, 38.288807) -- (32.727059, 37.106573) -- (34.507296, 37.456936) -- (34.926660, 39.136184) -- (34.052893, 40.095478) -- (32.162848, 39.759625) -- (31.738196, 38.288807);
\draw[line width=0.6pt] (8.009752, 17.529078) -- (10.031224, 16.721535) -- (10.721669, 17.038986) -- (11.239650, 18.477443) -- (10.079798, 20.006255) -- (8.459103, 19.805883) -- (7.694356, 18.390200) -- (8.009752, 17.529078);
\draw[line width=0.6pt] (5.694517, 41.194689) -- (7.299066, 40.760016) -- (8.619817, 41.850993) -- (8.271073, 43.513716) -- (6.312563, 43.996748) -- (5.244797, 42.640853) -- (5.694517, 41.194689);
\draw[line width=0.6pt] (8.222126, 33.154264) -- (9.792919, 32.849797) -- (11.048056, 34.120112) -- (10.655588, 35.735179) -- (9.363542, 36.166505) -- (7.833020, 35.301011) -- (8.222126, 33.154264);
\draw[line width=0.6pt] (4.747554, 25.587921) -- (5.631583, 24.252393) -- (7.205928, 24.311679) -- (8.178721, 26.314977) -- (7.153526, 27.256032) -- (5.346357, 26.991506) -- (4.747554, 25.587921);
\draw[line width=0.6pt] (9.363542, 36.166505) -- (10.655588, 35.735179) -- (11.794034, 36.710141) -- (11.540449, 38.614662) -- (10.194539, 39.130163) -- (8.998480, 38.415072) -- (9.363542, 36.166505);
\draw[line width=0.6pt] (6.312563, 43.996748) -- (8.271073, 43.513716) -- (9.396120, 44.740919) -- (8.573867, 46.857956) -- (5.735814, 45.911938) -- (6.312563, 43.996748);
\draw[line width=0.6pt] (11.048056, 34.120112) -- (12.703134, 33.597916) -- (14.108573, 35.195590) -- (13.659588, 36.257759) -- (11.794034, 36.710141) -- (10.655588, 35.735179) -- (11.048056, 34.120112);
\draw[line width=0.6pt] (18.019864, 30.103885) -- (19.590677, 28.756584) -- (20.842251, 29.105209) -- (21.405551, 30.665818) -- (20.308610, 31.936580) -- (18.551648, 31.642368) -- (18.019864, 30.103885);
\draw[line width=0.6pt] (17.684582, 32.805375) -- (18.551648, 31.642368) -- (20.308610, 31.936580) -- (20.899534, 33.609737) -- (19.545105, 34.881749) -- (18.401239, 34.596734) -- (17.684582, 32.805375);
\draw[line width=0.6pt] (14.804784, 27.632848) -- (16.496259, 27.801918) -- (17.062871, 29.744231) -- (15.312084, 30.732818) -- (13.924057, 29.198713) -- (14.804784, 27.632848);
\draw[line width=0.6pt] (12.305803, 21.767792) -- (13.503290, 20.239958) -- (15.156499, 20.629146) -- (15.690184, 21.993274) -- (14.540695, 23.490386) -- (12.999357, 23.216326) -- (12.305803, 21.767792);
\draw[line width=0.6pt] (10.079798, 20.006255) -- (11.239650, 18.477443) -- (12.990976, 18.932256) -- (13.503290, 20.239958) -- (12.305803, 21.767792) -- (10.818221, 21.535294) -- (10.079798, 20.006255);
\draw[line width=0.6pt] (33.348858, 42.802469) -- (34.414335, 41.781196) -- (36.111447, 42.220582) -- (36.421786, 43.937556) -- (35.235106, 44.949498) -- (33.590121, 44.269039) -- (33.348858, 42.802469);


==> figures/example_lshape_pois/lshape_mesh_120.tex <==
\draw[line width=0.6pt] (-1.000000, -1.000000) -- (-0.750000, -1.000000) -- (-0.750000, -0.750000) -- (-1.000000, -0.750000) -- (-1.000000, -1.000000);
\draw[line width=0.6pt] (-1.000000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -0.500000) -- (-1.000000, -0.500000) -- (-1.000000, -0.750000);
\draw[line width=0.6pt] (-1.000000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.375000) -- (-0.750000, -0.250000) -- (-1.000000, -0.250000) -- (-1.000000, -0.500000);
\draw[line width=0.6pt] (-1.000000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.125000) -- (-0.750000, 0.000000) -- (-1.000000, 0.000000) -- (-1.000000, -0.250000);
\draw[line width=0.6pt] (-1.000000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, 0.125000) -- (-0.750000, 0.250000) -- (-1.000000, 0.250000) -- (-1.000000, 0.000000);
\draw[line width=0.6pt] (-1.000000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.375000) -- (-0.750000, 0.500000) -- (-1.000000, 0.500000) -- (-1.000000, 0.250000);
\draw[line width=0.6pt] (-1.000000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.750000) -- (-1.000000, 0.750000) -- (-1.000000, 0.500000);
\draw[line width=0.6pt] (-1.000000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.750000);
\draw[line width=0.6pt] (-0.750000, -1.000000) -- (-0.500000, -1.000000) -- (-0.500000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -1.000000);
\draw[line width=0.6pt] (-0.750000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -0.625000) -- (-0.500000, -0.500000) -- (-0.625000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.750000);
\draw[line width=0.6pt] (-0.750000, -0.500000) -- (-0.625000, -0.500000) -- (-0.625000, -0.375000) -- (-0.750000, -0.375000) -- (-0.750000, -0.500000);
\draw[line width=0.6pt] (-0.750000, -0.250000) -- (-0.625000, -0.250000) -- (-0.625000, -0.125000) -- (-0.750000, -0.125000) -- (-0.750000, -0.250000);
\draw[line width=0.6pt] (-0.750000, 0.000000) -- (-0.625000, 0.000000) -- (-0.625000, 0.125000) -- (-0.750000, 0.125000) -- (-0.750000, 0.000000);
\draw[line width=0.6pt] (-0.750000, 0.250000) -- (-0.625000, 0.250000) -- (-0.625000, 0.375000) -- (-0.750000, 0.375000) -- (-0.750000, 0.250000);
\draw[line width=0.6pt] (-0.750000, 0.500000) -- (-0.625000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.625000) -- (-0.500000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 0.500000);
\draw[line width=0.6pt] (-0.750000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 1.000000) -- (-0.750000, 1.000000) -- (-0.750000, 0.750000);
\draw[line width=0.6pt] (-0.500000, -1.000000) -- (-0.250000, -1.000000) -- (-0.250000, -0.750000) -- (-0.375000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -1.000000);
\draw[line width=0.6pt] (-0.500000, -0.750000) -- (-0.375000, -0.750000) -- (-0.375000, -0.625000) -- (-0.500000, -0.625000) -- (-0.500000, -0.750000);
\draw[line width=0.6pt] (-0.500000, -0.500000) -- (-0.375000, -0.500000) -- (-0.375000, -0.375000) -- (-0.500000, -0.375000) -- (-0.500000, -0.500000);
\draw[line width=0.6pt] (-0.500000, -0.250000) -- (-0.375000, -0.250000) -- (-0.375000, -0.125000) -- (-0.500000, -0.125000) -- (-0.500000, -0.250000);
\draw[line width=0.6pt] (-0.500000, 0.000000) -- (-0.375000, 0.000000) -- (-0.375000, 0.125000) -- (-0.500000, 0.125000) -- (-0.500000, 0.000000);
\draw[line width=0.6pt] (-0.500000, 0.250000) -- (-0.375000, 0.250000) -- (-0.375000, 0.375000) -- (-0.500000, 0.375000) -- (-0.500000, 0.250000);
\draw[line width=0.6pt] (-0.500000, 0.500000) -- (-0.375000, 0.500000) -- (-0.375000, 0.625000) -- (-0.500000, 0.625000) -- (-0.500000, 0.500000);
\draw[line width=0.6pt] (-0.500000, 0.750000) -- (-0.375000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 1.000000) -- (-0.500000, 1.000000) -- (-0.500000, 0.750000);
\draw[line width=0.6pt] (-0.250000, -1.000000) -- (0.000000, -1.000000) -- (0.000000, -0.750000) -- (-0.125000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -1.000000);
\draw[line width=0.6pt] (-0.250000, -0.750000) -- (-0.125000, -0.750000) -- (-0.125000, -0.625000) -- (-0.250000, -0.625000) -- (-0.250000, -0.750000);
\draw[line width=0.6pt] (-0.250000, -0.500000) -- (-0.125000, -0.500000) -- (-0.125000, -0.375000) -- (-0.250000, -0.375000) -- (-0.250000, -0.500000);
\draw[line width=0.6pt] (-0.250000, -0.250000) -- (-0.125000, -0.250000) -- (-0.125000, -0.125000) -- (-0.250000, -0.125000) -- (-0.250000, -0.250000);
\draw[line width=0.6pt] (-0.250000, 0.000000) -- (-0.125000, 0.000000) -- (-0.125000, 0.125000) -- (-0.250000, 0.125000) -- (-0.250000, 0.000000);
\draw[line width=0.6pt] (-0.250000, 0.250000) -- (-0.125000, 0.250000) -- (-0.125000, 0.375000) -- (-0.250000, 0.375000) -- (-0.250000, 0.250000);
\draw[line width=0.6pt] (-0.250000, 0.500000) -- (-0.125000, 0.500000) -- (-0.125000, 0.625000) -- (-0.250000, 0.625000) -- (-0.250000, 0.500000);
\draw[line width=0.6pt] (-0.250000, 0.750000) -- (-0.125000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 1.000000) -- (-0.250000, 1.000000) -- (-0.250000, 0.750000);
\draw[line width=0.6pt] (0.000000, 0.000000) -- (0.125000, 0.000000) -- (0.125000, 0.125000) -- (0.000000, 0.125000) -- (0.000000, 0.000000);
\draw[line width=0.6pt] (0.000000, 0.250000) -- (0.125000, 0.250000) -- (0.125000, 0.375000) -- (0.000000, 0.375000) -- (0.000000, 0.250000);
\draw[line width=0.6pt] (0.000000, 0.500000) -- (0.125000, 0.500000) -- (0.125000, 0.625000) -- (0.000000, 0.625000) -- (0.000000, 0.500000);
\draw[line width=0.6pt] (0.000000, 0.750000) -- (0.125000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 1.000000) -- (0.000000, 1.000000) -- (0.000000, 0.750000);
\draw[line width=0.6pt] (0.250000, 0.000000) -- (0.375000, 0.000000) -- (0.375000, 0.125000) -- (0.250000, 0.125000) -- (0.250000, 0.000000);
\draw[line width=0.6pt] (0.250000, 0.250000) -- (0.375000, 0.250000) -- (0.375000, 0.375000) -- (0.250000, 0.375000) -- (0.250000, 0.250000);
\draw[line width=0.6pt] (0.250000, 0.500000) -- (0.375000, 0.500000) -- (0.375000, 0.625000) -- (0.250000, 0.625000) -- (0.250000, 0.500000);
\draw[line width=0.6pt] (0.250000, 0.750000) -- (0.375000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 1.000000) -- (0.250000, 1.000000) -- (0.250000, 0.750000);
\draw[line width=0.6pt] (0.500000, 0.000000) -- (0.625000, 0.000000) -- (0.625000, 0.125000) -- (0.500000, 0.125000) -- (0.500000, 0.000000);
\draw[line width=0.6pt] (0.500000, 0.250000) -- (0.625000, 0.250000) -- (0.625000, 0.375000) -- (0.500000, 0.375000) -- (0.500000, 0.250000);
\draw[line width=0.6pt] (0.500000, 0.500000) -- (0.625000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 0.625000) -- (0.500000, 0.500000);
\draw[line width=0.6pt] (0.500000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 1.000000) -- (0.500000, 1.000000) -- (0.500000, 0.750000);
\draw[line width=0.6pt] (0.750000, 0.000000) -- (1.000000, 0.000000) -- (1.000000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.125000) -- (0.750000, 0.000000);
\draw[line width=0.6pt] (0.750000, 0.250000) -- (1.000000, 0.250000) -- (1.000000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.375000) -- (0.750000, 0.250000);
\draw[line width=0.6pt] (0.750000, 0.500000) -- (1.000000, 0.500000) -- (1.000000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 0.500000);
\draw[line width=0.6pt] (0.750000, 0.750000) -- (1.000000, 0.750000) -- (1.000000, 1.000000) -- (0.750000, 1.000000) -- (0.750000, 0.750000);
\draw[line width=0.6pt] (-0.625000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.375000) -- (-0.625000, -0.375000) -- (-0.625000, -0.500000);
\draw[line width=0.6pt] (-0.625000, -0.375000) -- (-0.500000, -0.375000) -- (-0.500000, -0.250000) -- (-0.625000, -0.250000) -- (-0.625000, -0.375000);
\draw[line width=0.6pt] (-0.750000, -0.375000) -- (-0.625000, -0.375000) -- (-0.625000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.375000);
\draw[line width=0.6pt] (-0.625000, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.125000) -- (-0.625000, -0.125000) -- (-0.625000, -0.250000);
\draw[line width=0.6pt] (-0.625000, -0.125000) -- (-0.500000, -0.125000) -- (-0.500000, 0.000000) -- (-0.625000, 0.000000) -- (-0.625000, -0.125000);
\draw[line width=0.6pt] (-0.750000, -0.125000) -- (-0.625000, -0.125000) -- (-0.625000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, -0.125000);
\draw[line width=0.6pt] (-0.625000, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, 0.125000) -- (-0.625000, 0.125000) -- (-0.625000, 0.000000);
\draw[line width=0.6pt] (-0.625000, 0.125000) -- (-0.500000, 0.125000) -- (-0.500000, 0.250000) -- (-0.625000, 0.250000) -- (-0.625000, 0.125000);
\draw[line width=0.6pt] (-0.750000, 0.125000) -- (-0.625000, 0.125000) -- (-0.625000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.125000);
\draw[line width=0.6pt] (-0.625000, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.375000) -- (-0.625000, 0.375000) -- (-0.625000, 0.250000);
\draw[line width=0.6pt] (-0.625000, 0.375000) -- (-0.500000, 0.375000) -- (-0.500000, 0.500000) -- (-0.625000, 0.500000) -- (-0.625000, 0.375000);
\draw[line width=0.6pt] (-0.750000, 0.375000) -- (-0.625000, 0.375000) -- (-0.625000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.375000);
\draw[line width=0.6pt] (-0.375000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -0.625000) -- (-0.375000, -0.625000) -- (-0.375000, -0.750000);
\draw[line width=0.6pt] (-0.375000, -0.625000) -- (-0.250000, -0.625000) -- (-0.250000, -0.500000) -- (-0.375000, -0.500000) -- (-0.375000, -0.625000);
\draw[line width=0.6pt] (-0.500000, -0.625000) -- (-0.375000, -0.625000) -- (-0.375000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.625000);
\draw[line width=0.6pt] (-0.375000, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.375000) -- (-0.375000, -0.375000) -- (-0.375000, -0.500000);
\draw[line width=0.6pt] (-0.375000, -0.375000) -- (-0.250000, -0.375000) -- (-0.250000, -0.250000) -- (-0.375000, -0.250000) -- (-0.375000, -0.375000);
\draw[line width=0.6pt] (-0.500000, -0.375000) -- (-0.375000, -0.375000) -- (-0.375000, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.375000);
\draw[line width=0.6pt] (-0.375000, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.125000) -- (-0.375000, -0.125000) -- (-0.375000, -0.250000);
\draw[line width=0.6pt] (-0.375000, -0.125000) -- (-0.250000, -0.125000) -- (-0.250000, 0.000000) -- (-0.375000, 0.000000) -- (-0.375000, -0.125000);
\draw[line width=0.6pt] (-0.500000, -0.125000) -- (-0.375000, -0.125000) -- (-0.375000, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, -0.125000);
\draw[line width=0.6pt] (-0.375000, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, 0.125000) -- (-0.375000, 0.125000) -- (-0.375000, 0.000000);
\draw[line width=0.6pt] (-0.375000, 0.125000) -- (-0.250000, 0.125000) -- (-0.250000, 0.250000) -- (-0.375000, 0.250000) -- (-0.375000, 0.125000);
\draw[line width=0.6pt] (-0.500000, 0.125000) -- (-0.375000, 0.125000) -- (-0.375000, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.125000);
\draw[line width=0.6pt] (-0.375000, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.375000) -- (-0.375000, 0.375000) -- (-0.375000, 0.250000);
\draw[line width=0.6pt] (-0.375000, 0.375000) -- (-0.250000, 0.375000) -- (-0.250000, 0.500000) -- (-0.375000, 0.500000) -- (-0.375000, 0.375000);
\draw[line width=0.6pt] (-0.500000, 0.375000) -- (-0.375000, 0.375000) -- (-0.375000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.375000);
\draw[line width=0.6pt] (-0.375000, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.625000) -- (-0.375000, 0.625000) -- (-0.375000, 0.500000);
\draw[line width=0.6pt] (-0.375000, 0.625000) -- (-0.250000, 0.625000) -- (-0.250000, 0.750000) -- (-0.375000, 0.750000) -- (-0.375000, 0.625000);
\draw[line width=0.6pt] (-0.500000, 0.625000) -- (-0.375000, 0.625000) -- (-0.375000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 0.625000);
\draw[line width=0.6pt] (-0.125000, -0.750000) -- (0.000000, -0.750000) -- (0.000000, -0.625000) -- (-0.125000, -0.625000) -- (-0.125000, -0.750000);
\draw[line width=0.6pt] (-0.125000, -0.625000) -- (0.000000, -0.625000) -- (0.000000, -0.500000) -- (-0.125000, -0.500000) -- (-0.125000, -0.625000);
\draw[line width=0.6pt] (-0.250000, -0.625000) -- (-0.125000, -0.625000) -- (-0.125000, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.625000);
\draw[line width=0.6pt] (-0.125000, -0.500000) -- (0.000000, -0.500000) -- (0.000000, -0.375000) -- (-0.125000, -0.375000) -- (-0.125000, -0.500000);
\draw[line width=0.6pt] (-0.125000, -0.375000) -- (0.000000, -0.375000) -- (0.000000, -0.250000) -- (-0.125000, -0.250000) -- (-0.125000, -0.375000);
\draw[line width=0.6pt] (-0.250000, -0.375000) -- (-0.125000, -0.375000) -- (-0.125000, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.375000);
\draw[line width=0.6pt] (-0.125000, -0.250000) -- (0.000000, -0.250000) -- (0.000000, -0.125000) -- (-0.125000, -0.125000) -- (-0.125000, -0.250000);
\draw[line width=0.6pt] (-0.125000, -0.125000) -- (0.000000, -0.125000) -- (0.000000, 0.000000) -- (-0.125000, 0.000000) -- (-0.125000, -0.125000);
\draw[line width=0.6pt] (-0.250000, -0.125000) -- (-0.125000, -0.125000) -- (-0.125000, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, -0.125000);
\draw[line width=0.6pt] (-0.125000, 0.000000) -- (0.000000, 0.000000) -- (0.000000, 0.125000) -- (-0.125000, 0.125000) -- (-0.125000, 0.000000);
\draw[line width=0.6pt] (-0.125000, 0.125000) -- (0.000000, 0.125000) -- (0.000000, 0.250000) -- (-0.125000, 0.250000) -- (-0.125000, 0.125000);
\draw[line width=0.6pt] (-0.250000, 0.125000) -- (-0.125000, 0.125000) -- (-0.125000, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.125000);
\draw[line width=0.6pt] (-0.125000, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.375000) -- (-0.125000, 0.375000) -- (-0.125000, 0.250000);
\draw[line width=0.6pt] (-0.125000, 0.375000) -- (0.000000, 0.375000) -- (0.000000, 0.500000) -- (-0.125000, 0.500000) -- (-0.125000, 0.375000);
\draw[line width=0.6pt] (-0.250000, 0.375000) -- (-0.125000, 0.375000) -- (-0.125000, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.375000);
\draw[line width=0.6pt] (-0.125000, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.625000) -- (-0.125000, 0.625000) -- (-0.125000, 0.500000);
\draw[line width=0.6pt] (-0.125000, 0.625000) -- (0.000000, 0.625000) -- (0.000000, 0.750000) -- (-0.125000, 0.750000) -- (-0.125000, 0.625000);
\draw[line width=0.6pt] (-0.250000, 0.625000) -- (-0.125000, 0.625000) -- (-0.125000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 0.625000);
\draw[line width=0.6pt] (0.125000, 0.000000) -- (0.250000, 0.000000) -- (0.250000, 0.125000) -- (0.125000, 0.125000) -- (0.125000, 0.000000);
\draw[line width=0.6pt] (0.125000, 0.125000) -- (0.250000, 0.125000) -- (0.250000, 0.250000) -- (0.125000, 0.250000) -- (0.125000, 0.125000);
\draw[line width=0.6pt] (0.000000, 0.125000) -- (0.125000, 0.125000) -- (0.125000, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.125000);
\draw[line width=0.6pt] (0.125000, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.375000) -- (0.125000, 0.375000) -- (0.125000, 0.250000);
\draw[line width=0.6pt] (0.125000, 0.375000) -- (0.250000, 0.375000) -- (0.250000, 0.500000) -- (0.125000, 0.500000) -- (0.125000, 0.375000);
\draw[line width=0.6pt] (0.000000, 0.375000) -- (0.125000, 0.375000) -- (0.125000, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.375000);
\draw[line width=0.6pt] (0.125000, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.625000) -- (0.125000, 0.625000) -- (0.125000, 0.500000);
\draw[line width=0.6pt] (0.125000, 0.625000) -- (0.250000, 0.625000) -- (0.250000, 0.750000) -- (0.125000, 0.750000) -- (0.125000, 0.625000);
\draw[line width=0.6pt] (0.000000, 0.625000) -- (0.125000, 0.625000) -- (0.125000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 0.625000);
\draw[line width=0.6pt] (0.375000, 0.000000) -- (0.500000, 0.000000) -- (0.500000, 0.125000) -- (0.375000, 0.125000) -- (0.375000, 0.000000);
\draw[line width=0.6pt] (0.375000, 0.125000) -- (0.500000, 0.125000) -- (0.500000, 0.250000) -- (0.375000, 0.250000) -- (0.375000, 0.125000);
\draw[line width=0.6pt] (0.250000, 0.125000) -- (0.375000, 0.125000) -- (0.375000, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.125000);
\draw[line width=0.6pt] (0.375000, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.375000) -- (0.375000, 0.375000) -- (0.375000, 0.250000);
\draw[line width=0.6pt] (0.375000, 0.375000) -- (0.500000, 0.375000) -- (0.500000, 0.500000) -- (0.375000, 0.500000) -- (0.375000, 0.375000);
\draw[line width=0.6pt] (0.250000, 0.375000) -- (0.375000, 0.375000) -- (0.375000, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.375000);
\draw[line width=0.6pt] (0.375000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.625000) -- (0.375000, 0.625000) -- (0.375000, 0.500000);
\draw[line width=0.6pt] (0.375000, 0.625000) -- (0.500000, 0.625000) -- (0.500000, 0.750000) -- (0.375000, 0.750000) -- (0.375000, 0.625000);
\draw[line width=0.6pt] (0.250000, 0.625000) -- (0.375000, 0.625000) -- (0.375000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 0.625000);
\draw[line width=0.6pt] (0.625000, 0.000000) -- (0.750000, 0.000000) -- (0.750000, 0.125000) -- (0.625000, 0.125000) -- (0.625000, 0.000000);
\draw[line width=0.6pt] (0.625000, 0.125000) -- (0.750000, 0.125000) -- (0.750000, 0.250000) -- (0.625000, 0.250000) -- (0.625000, 0.125000);
\draw[line width=0.6pt] (0.500000, 0.125000) -- (0.625000, 0.125000) -- (0.625000, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.125000);
\draw[line width=0.6pt] (0.625000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.375000) -- (0.625000, 0.375000) -- (0.625000, 0.250000);
\draw[line width=0.6pt] (0.625000, 0.375000) -- (0.750000, 0.375000) -- (0.750000, 0.500000) -- (0.625000, 0.500000) -- (0.625000, 0.375000);
\draw[line width=0.6pt] (0.500000, 0.375000) -- (0.625000, 0.375000) -- (0.625000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.375000);


==> figures/example_lshape_pois/lshape_mesh_237.tex <==
\draw[] (-1.000000, -1.000000) -- (-0.750000, -1.000000) -- (-0.750000, -0.750000) -- (-1.000000, -0.750000) -- (-1.000000, -1.000000);
\draw[] (-1.000000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -0.500000) -- (-1.000000, -0.500000) -- (-1.000000, -0.750000);
\draw[] (-1.000000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.375000) -- (-0.750000, -0.250000) -- (-1.000000, -0.250000) -- (-1.000000, -0.500000);
\draw[] (-1.000000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.125000) -- (-0.750000, 0.000000) -- (-1.000000, 0.000000) -- (-1.000000, -0.250000);
\draw[] (-1.000000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, 0.125000) -- (-0.750000, 0.250000) -- (-1.000000, 0.250000) -- (-1.000000, 0.000000);
\draw[] (-1.000000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.375000) -- (-0.750000, 0.500000) -- (-1.000000, 0.500000) -- (-1.000000, 0.250000);
\draw[] (-1.000000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.750000) -- (-1.000000, 0.750000) -- (-1.000000, 0.500000);
\draw[] (-1.000000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.750000);
\draw[] (-0.750000, -1.000000) -- (-0.500000, -1.000000) -- (-0.500000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -1.000000);
\draw[] (-0.750000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -0.625000) -- (-0.500000, -0.500000) -- (-0.625000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.750000);
\draw[] (-0.750000, -0.500000) -- (-0.625000, -0.500000) -- (-0.625000, -0.375000) -- (-0.750000, -0.375000) -- (-0.750000, -0.500000);
\draw[] (-0.750000, -0.250000) -- (-0.625000, -0.250000) -- (-0.625000, -0.125000) -- (-0.750000, -0.125000) -- (-0.750000, -0.250000);
\draw[] (-0.750000, 0.000000) -- (-0.625000, 0.000000) -- (-0.625000, 0.125000) -- (-0.750000, 0.125000) -- (-0.750000, 0.000000);
\draw[] (-0.750000, 0.250000) -- (-0.625000, 0.250000) -- (-0.625000, 0.375000) -- (-0.750000, 0.375000) -- (-0.750000, 0.250000);
\draw[] (-0.750000, 0.500000) -- (-0.625000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.625000) -- (-0.500000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 0.500000);
\draw[] (-0.750000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 1.000000) -- (-0.750000, 1.000000) -- (-0.750000, 0.750000);
\draw[] (-0.500000, -1.000000) -- (-0.250000, -1.000000) -- (-0.250000, -0.750000) -- (-0.375000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -1.000000);
\draw[] (-0.500000, -0.750000) -- (-0.375000, -0.750000) -- (-0.375000, -0.625000) -- (-0.500000, -0.625000) -- (-0.500000, -0.750000);
\draw[] (-0.500000, -0.500000) -- (-0.375000, -0.500000) -- (-0.375000, -0.375000) -- (-0.500000, -0.375000) -- (-0.500000, -0.500000);
\draw[] (-0.500000, -0.250000) -- (-0.437500, -0.250000) -- (-0.437500, -0.187500) -- (-0.500000, -0.187500) -- (-0.500000, -0.250000);
\draw[] (-0.500000, 0.000000) -- (-0.437500, 0.000000) -- (-0.437500, 0.062500) -- (-0.500000, 0.062500) -- (-0.500000, 0.000000);
\draw[] (-0.500000, 0.250000) -- (-0.437500, 0.250000) -- (-0.375000, 0.250000) -- (-0.375000, 0.312500) -- (-0.375000, 0.375000) -- (-0.500000, 0.375000) -- (-0.500000, 0.250000);
\draw[] (-0.500000, 0.500000) -- (-0.375000, 0.500000) -- (-0.375000, 0.625000) -- (-0.500000, 0.625000) -- (-0.500000, 0.500000);
\draw[] (-0.500000, 0.750000) -- (-0.375000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 1.000000) -- (-0.500000, 1.000000) -- (-0.500000, 0.750000);
\draw[] (-0.250000, -1.000000) -- (0.000000, -1.000000) -- (0.000000, -0.750000) -- (-0.125000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -1.000000);
\draw[] (-0.250000, -0.750000) -- (-0.125000, -0.750000) -- (-0.125000, -0.625000) -- (-0.250000, -0.625000) -- (-0.250000, -0.750000);
\draw[] (-0.250000, -0.500000) -- (-0.187500, -0.500000) -- (-0.187500, -0.437500) -- (-0.250000, -0.437500) -- (-0.250000, -0.500000);
\draw[] (-0.250000, -0.250000) -- (-0.187500, -0.250000) -- (-0.187500, -0.187500) -- (-0.250000, -0.187500) -- (-0.250000, -0.250000);
\draw[] (-0.250000, 0.000000) -- (-0.187500, 0.000000) -- (-0.187500, 0.062500) -- (-0.250000, 0.062500) -- (-0.250000, 0.000000);
\draw[] (-0.250000, 0.250000) -- (-0.187500, 0.250000) -- (-0.187500, 0.312500) -- (-0.250000, 0.312500) -- (-0.250000, 0.250000);
\draw[] (-0.250000, 0.500000) -- (-0.187500, 0.500000) -- (-0.125000, 0.500000) -- (-0.125000, 0.625000) -- (-0.250000, 0.625000) -- (-0.250000, 0.500000);
\draw[] (-0.250000, 0.750000) -- (-0.125000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 1.000000) -- (-0.250000, 1.000000) -- (-0.250000, 0.750000);
\draw[] (0.000000, 0.000000) -- (0.062500, 0.000000) -- (0.062500, 0.062500) -- (0.000000, 0.062500) -- (0.000000, 0.000000);
\draw[] (0.000000, 0.250000) -- (0.062500, 0.250000) -- (0.062500, 0.312500) -- (0.000000, 0.312500) -- (0.000000, 0.250000);
\draw[] (0.000000, 0.500000) -- (0.062500, 0.500000) -- (0.125000, 0.500000) -- (0.125000, 0.625000) -- (0.000000, 0.625000) -- (0.000000, 0.500000);
\draw[] (0.000000, 0.750000) -- (0.125000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 1.000000) -- (0.000000, 1.000000) -- (0.000000, 0.750000);
\draw[] (0.250000, 0.000000) -- (0.312500, 0.000000) -- (0.312500, 0.062500) -- (0.250000, 0.062500) -- (0.250000, 0.000000);
\draw[] (0.250000, 0.250000) -- (0.312500, 0.250000) -- (0.312500, 0.312500) -- (0.250000, 0.312500) -- (0.250000, 0.250000);
\draw[] (0.250000, 0.500000) -- (0.375000, 0.500000) -- (0.375000, 0.625000) -- (0.250000, 0.625000) -- (0.250000, 0.500000);
\draw[] (0.250000, 0.750000) -- (0.375000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 1.000000) -- (0.250000, 1.000000) -- (0.250000, 0.750000);
\draw[] (0.500000, 0.000000) -- (0.625000, 0.000000) -- (0.625000, 0.125000) -- (0.500000, 0.125000) -- (0.500000, 0.062500) -- (0.500000, 0.000000);
\draw[] (0.500000, 0.250000) -- (0.625000, 0.250000) -- (0.625000, 0.375000) -- (0.500000, 0.375000) -- (0.500000, 0.250000);
\draw[] (0.500000, 0.500000) -- (0.625000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 0.625000) -- (0.500000, 0.500000);
\draw[] (0.500000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 1.000000) -- (0.500000, 1.000000) -- (0.500000, 0.750000);
\draw[] (0.750000, 0.000000) -- (1.000000, 0.000000) -- (1.000000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.125000) -- (0.750000, 0.000000);
\draw[] (0.750000, 0.250000) -- (1.000000, 0.250000) -- (1.000000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.375000) -- (0.750000, 0.250000);
\draw[] (0.750000, 0.500000) -- (1.000000, 0.500000) -- (1.000000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 0.500000);
\draw[] (0.750000, 0.750000) -- (1.000000, 0.750000) -- (1.000000, 1.000000) -- (0.750000, 1.000000) -- (0.750000, 0.750000);
\draw[] (-0.625000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.375000) -- (-0.625000, -0.375000) -- (-0.625000, -0.500000);
\draw[] (-0.625000, -0.375000) -- (-0.500000, -0.375000) -- (-0.500000, -0.250000) -- (-0.625000, -0.250000) -- (-0.625000, -0.375000);
\draw[] (-0.750000, -0.375000) -- (-0.625000, -0.375000) -- (-0.625000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.375000);
\draw[] (-0.625000, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.187500) -- (-0.500000, -0.125000) -- (-0.625000, -0.125000) -- (-0.625000, -0.250000);
\draw[] (-0.625000, -0.125000) -- (-0.500000, -0.125000) -- (-0.500000, -0.062500) -- (-0.500000, 0.000000) -- (-0.625000, 0.000000) -- (-0.625000, -0.125000);
\draw[] (-0.750000, -0.125000) -- (-0.625000, -0.125000) -- (-0.625000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, -0.125000);
\draw[] (-0.625000, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, 0.062500) -- (-0.500000, 0.125000) -- (-0.625000, 0.125000) -- (-0.625000, 0.000000);
\draw[] (-0.625000, 0.125000) -- (-0.500000, 0.125000) -- (-0.500000, 0.187500) -- (-0.500000, 0.250000) -- (-0.625000, 0.250000) -- (-0.625000, 0.125000);
\draw[] (-0.750000, 0.125000) -- (-0.625000, 0.125000) -- (-0.625000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.125000);
\draw[] (-0.625000, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.375000) -- (-0.625000, 0.375000) -- (-0.625000, 0.250000);
\draw[] (-0.625000, 0.375000) -- (-0.500000, 0.375000) -- (-0.500000, 0.500000) -- (-0.625000, 0.500000) -- (-0.625000, 0.375000);
\draw[] (-0.750000, 0.375000) -- (-0.625000, 0.375000) -- (-0.625000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.375000);
\draw[] (-0.375000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -0.625000) -- (-0.375000, -0.625000) -- (-0.375000, -0.750000);
\draw[] (-0.375000, -0.625000) -- (-0.250000, -0.625000) -- (-0.250000, -0.500000) -- (-0.375000, -0.500000) -- (-0.375000, -0.625000);
\draw[] (-0.500000, -0.625000) -- (-0.375000, -0.625000) -- (-0.375000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.625000);
\draw[] (-0.375000, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.437500) -- (-0.250000, -0.375000) -- (-0.312500, -0.375000) -- (-0.375000, -0.375000) -- (-0.375000, -0.500000);
\draw[] (-0.375000, -0.375000) -- (-0.312500, -0.375000) -- (-0.312500, -0.312500) -- (-0.375000, -0.312500) -- (-0.375000, -0.375000);
\draw[] (-0.500000, -0.375000) -- (-0.375000, -0.375000) -- (-0.375000, -0.312500) -- (-0.375000, -0.250000) -- (-0.437500, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.375000);
\draw[] (-0.375000, -0.250000) -- (-0.312500, -0.250000) -- (-0.312500, -0.187500) -- (-0.375000, -0.187500) -- (-0.375000, -0.250000);
\draw[] (-0.375000, -0.125000) -- (-0.312500, -0.125000) -- (-0.312500, -0.062500) -- (-0.375000, -0.062500) -- (-0.375000, -0.125000);
\draw[] (-0.500000, -0.125000) -- (-0.437500, -0.125000) -- (-0.437500, -0.062500) -- (-0.500000, -0.062500) -- (-0.500000, -0.125000);
\draw[] (-0.375000, 0.000000) -- (-0.312500, 0.000000) -- (-0.312500, 0.062500) -- (-0.375000, 0.062500) -- (-0.375000, 0.000000);
\draw[] (-0.375000, 0.125000) -- (-0.312500, 0.125000) -- (-0.312500, 0.187500) -- (-0.375000, 0.187500) -- (-0.375000, 0.125000);
\draw[] (-0.500000, 0.125000) -- (-0.437500, 0.125000) -- (-0.437500, 0.187500) -- (-0.500000, 0.187500) -- (-0.500000, 0.125000);
\draw[] (-0.375000, 0.250000) -- (-0.312500, 0.250000) -- (-0.312500, 0.312500) -- (-0.375000, 0.312500) -- (-0.375000, 0.250000);
\draw[] (-0.375000, 0.375000) -- (-0.312500, 0.375000) -- (-0.250000, 0.375000) -- (-0.250000, 0.437500) -- (-0.250000, 0.500000) -- (-0.375000, 0.500000) -- (-0.375000, 0.375000);
\draw[] (-0.500000, 0.375000) -- (-0.375000, 0.375000) -- (-0.375000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.375000);
\draw[] (-0.375000, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.625000) -- (-0.375000, 0.625000) -- (-0.375000, 0.500000);
\draw[] (-0.375000, 0.625000) -- (-0.250000, 0.625000) -- (-0.250000, 0.750000) -- (-0.375000, 0.750000) -- (-0.375000, 0.625000);
\draw[] (-0.500000, 0.625000) -- (-0.375000, 0.625000) -- (-0.375000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 0.625000);
\draw[] (-0.125000, -0.750000) -- (0.000000, -0.750000) -- (0.000000, -0.625000) -- (-0.125000, -0.625000) -- (-0.125000, -0.750000);
\draw[] (-0.125000, -0.625000) -- (0.000000, -0.625000) -- (0.000000, -0.500000) -- (-0.062500, -0.500000) -- (-0.125000, -0.500000) -- (-0.125000, -0.625000);
\draw[] (-0.250000, -0.625000) -- (-0.125000, -0.625000) -- (-0.125000, -0.500000) -- (-0.187500, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.625000);
\draw[] (-0.125000, -0.500000) -- (-0.062500, -0.500000) -- (-0.062500, -0.437500) -- (-0.125000, -0.437500) -- (-0.125000, -0.500000);
\draw[] (-0.125000, -0.375000) -- (-0.062500, -0.375000) -- (-0.062500, -0.312500) -- (-0.125000, -0.312500) -- (-0.125000, -0.375000);
\draw[] (-0.250000, -0.375000) -- (-0.187500, -0.375000) -- (-0.187500, -0.312500) -- (-0.250000, -0.312500) -- (-0.250000, -0.375000);
\draw[] (-0.125000, -0.250000) -- (-0.062500, -0.250000) -- (-0.062500, -0.187500) -- (-0.125000, -0.187500) -- (-0.125000, -0.250000);
\draw[] (-0.125000, -0.125000) -- (-0.062500, -0.125000) -- (-0.062500, -0.062500) -- (-0.125000, -0.062500) -- (-0.125000, -0.125000);
\draw[] (-0.250000, -0.125000) -- (-0.187500, -0.125000) -- (-0.187500, -0.062500) -- (-0.250000, -0.062500) -- (-0.250000, -0.125000);
\draw[] (-0.125000, 0.000000) -- (-0.062500, 0.000000) -- (-0.062500, 0.062500) -- (-0.125000, 0.062500) -- (-0.125000, 0.000000);
\draw[] (-0.125000, 0.125000) -- (-0.062500, 0.125000) -- (-0.062500, 0.187500) -- (-0.125000, 0.187500) -- (-0.125000, 0.125000);
\draw[] (-0.250000, 0.125000) -- (-0.187500, 0.125000) -- (-0.187500, 0.187500) -- (-0.250000, 0.187500) -- (-0.250000, 0.125000);
\draw[] (-0.125000, 0.250000) -- (-0.062500, 0.250000) -- (-0.062500, 0.312500) -- (-0.125000, 0.312500) -- (-0.125000, 0.250000);
\draw[] (-0.125000, 0.375000) -- (-0.062500, 0.375000) -- (-0.062500, 0.437500) -- (-0.125000, 0.437500) -- (-0.125000, 0.375000);
\draw[] (-0.250000, 0.375000) -- (-0.187500, 0.375000) -- (-0.187500, 0.437500) -- (-0.250000, 0.437500) -- (-0.250000, 0.375000);
\draw[] (-0.125000, 0.500000) -- (-0.062500, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.625000) -- (-0.125000, 0.625000) -- (-0.125000, 0.500000);
\draw[] (-0.125000, 0.625000) -- (0.000000, 0.625000) -- (0.000000, 0.750000) -- (-0.125000, 0.750000) -- (-0.125000, 0.625000);
\draw[] (-0.250000, 0.625000) -- (-0.125000, 0.625000) -- (-0.125000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 0.625000);
\draw[] (0.125000, 0.000000) -- (0.187500, 0.000000) -- (0.187500, 0.062500) -- (0.125000, 0.062500) -- (0.125000, 0.000000);
\draw[] (0.125000, 0.125000) -- (0.187500, 0.125000) -- (0.187500, 0.187500) -- (0.125000, 0.187500) -- (0.125000, 0.125000);
\draw[] (0.000000, 0.125000) -- (0.062500, 0.125000) -- (0.062500, 0.187500) -- (0.000000, 0.187500) -- (0.000000, 0.125000);
\draw[] (0.125000, 0.250000) -- (0.187500, 0.250000) -- (0.187500, 0.312500) -- (0.125000, 0.312500) -- (0.125000, 0.250000);
\draw[] (0.125000, 0.375000) -- (0.187500, 0.375000) -- (0.187500, 0.437500) -- (0.125000, 0.437500) -- (0.125000, 0.375000);
\draw[] (0.000000, 0.375000) -- (0.062500, 0.375000) -- (0.062500, 0.437500) -- (0.000000, 0.437500) -- (0.000000, 0.375000);
\draw[] (0.125000, 0.500000) -- (0.187500, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.625000) -- (0.125000, 0.625000) -- (0.125000, 0.500000);
\draw[] (0.125000, 0.625000) -- (0.250000, 0.625000) -- (0.250000, 0.750000) -- (0.125000, 0.750000) -- (0.125000, 0.625000);
\draw[] (0.000000, 0.625000) -- (0.125000, 0.625000) -- (0.125000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 0.625000);
\draw[] (0.375000, 0.000000) -- (0.437500, 0.000000) -- (0.437500, 0.062500) -- (0.375000, 0.062500) -- (0.375000, 0.000000);
\draw[] (0.375000, 0.125000) -- (0.437500, 0.125000) -- (0.437500, 0.187500) -- (0.375000, 0.187500) -- (0.375000, 0.125000);
\draw[] (0.250000, 0.125000) -- (0.312500, 0.125000) -- (0.312500, 0.187500) -- (0.250000, 0.187500) -- (0.250000, 0.125000);
\draw[] (0.375000, 0.250000) -- (0.437500, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.375000) -- (0.375000, 0.375000) -- (0.375000, 0.312500) -- (0.375000, 0.250000);
\draw[] (0.375000, 0.375000) -- (0.500000, 0.375000) -- (0.500000, 0.500000) -- (0.375000, 0.500000) -- (0.375000, 0.375000);
\draw[] (0.250000, 0.375000) -- (0.312500, 0.375000) -- (0.375000, 0.375000) -- (0.375000, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.437500) -- (0.250000, 0.375000);
\draw[] (0.375000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.625000) -- (0.375000, 0.625000) -- (0.375000, 0.500000);
\draw[] (0.375000, 0.625000) -- (0.500000, 0.625000) -- (0.500000, 0.750000) -- (0.375000, 0.750000) -- (0.375000, 0.625000);
\draw[] (0.250000, 0.625000) -- (0.375000, 0.625000) -- (0.375000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 0.625000);
\draw[] (0.625000, 0.000000) -- (0.750000, 0.000000) -- (0.750000, 0.125000) -- (0.625000, 0.125000) -- (0.625000, 0.000000);
\draw[] (0.625000, 0.125000) -- (0.750000, 0.125000) -- (0.750000, 0.250000) -- (0.625000, 0.250000) -- (0.625000, 0.125000);
\draw[] (0.500000, 0.125000) -- (0.625000, 0.125000) -- (0.625000, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.187500) -- (0.500000, 0.125000);
\draw[] (0.625000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.375000) -- (0.625000, 0.375000) -- (0.625000, 0.250000);
\draw[] (0.625000, 0.375000) -- (0.750000, 0.375000) -- (0.750000, 0.500000) -- (0.625000, 0.500000) -- (0.625000, 0.375000);
\draw[] (0.500000, 0.375000) -- (0.625000, 0.375000) -- (0.625000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.375000);
\draw[] (-0.437500, -0.250000) -- (-0.375000, -0.250000) -- (-0.375000, -0.187500) -- (-0.437500, -0.187500) -- (-0.437500, -0.250000);
\draw[] (-0.437500, -0.187500) -- (-0.375000, -0.187500) -- (-0.375000, -0.125000) -- (-0.437500, -0.125000) -- (-0.437500, -0.187500);
\draw[] (-0.500000, -0.187500) -- (-0.437500, -0.187500) -- (-0.437500, -0.125000) -- (-0.500000, -0.125000) -- (-0.500000, -0.187500);
\draw[] (-0.437500, 0.000000) -- (-0.375000, 0.000000) -- (-0.375000, 0.062500) -- (-0.437500, 0.062500) -- (-0.437500, 0.000000);
\draw[] (-0.437500, 0.062500) -- (-0.375000, 0.062500) -- (-0.375000, 0.125000) -- (-0.437500, 0.125000) -- (-0.437500, 0.062500);
\draw[] (-0.500000, 0.062500) -- (-0.437500, 0.062500) -- (-0.437500, 0.125000) -- (-0.500000, 0.125000) -- (-0.500000, 0.062500);
\draw[] (-0.187500, -0.500000) -- (-0.125000, -0.500000) -- (-0.125000, -0.437500) -- (-0.187500, -0.437500) -- (-0.187500, -0.500000);
\draw[] (-0.187500, -0.437500) -- (-0.125000, -0.437500) -- (-0.125000, -0.375000) -- (-0.187500, -0.375000) -- (-0.187500, -0.437500);
\draw[] (-0.250000, -0.437500) -- (-0.187500, -0.437500) -- (-0.187500, -0.375000) -- (-0.250000, -0.375000) -- (-0.250000, -0.437500);
\draw[] (-0.187500, -0.250000) -- (-0.125000, -0.250000) -- (-0.125000, -0.187500) -- (-0.187500, -0.187500) -- (-0.187500, -0.250000);
\draw[] (-0.187500, -0.187500) -- (-0.125000, -0.187500) -- (-0.125000, -0.125000) -- (-0.187500, -0.125000) -- (-0.187500, -0.187500);
\draw[] (-0.250000, -0.187500) -- (-0.187500, -0.187500) -- (-0.187500, -0.125000) -- (-0.250000, -0.125000) -- (-0.250000, -0.187500);
\draw[] (-0.187500, 0.000000) -- (-0.125000, 0.000000) -- (-0.125000, 0.062500) -- (-0.187500, 0.062500) -- (-0.187500, 0.000000);
\draw[] (-0.187500, 0.062500) -- (-0.125000, 0.062500) -- (-0.125000, 0.125000) -- (-0.187500, 0.125000) -- (-0.187500, 0.062500);
\draw[] (-0.250000, 0.062500) -- (-0.187500, 0.062500) -- (-0.187500, 0.125000) -- (-0.250000, 0.125000) -- (-0.250000, 0.062500);
\draw[] (-0.187500, 0.250000) -- (-0.125000, 0.250000) -- (-0.125000, 0.312500) -- (-0.187500, 0.312500) -- (-0.187500, 0.250000);
\draw[] (-0.187500, 0.312500) -- (-0.125000, 0.312500) -- (-0.125000, 0.375000) -- (-0.187500, 0.375000) -- (-0.187500, 0.312500);
\draw[] (-0.250000, 0.312500) -- (-0.187500, 0.312500) -- (-0.187500, 0.375000) -- (-0.250000, 0.375000) -- (-0.250000, 0.312500);
\draw[] (0.062500, 0.000000) -- (0.125000, 0.000000) -- (0.125000, 0.062500) -- (0.062500, 0.062500) -- (0.062500, 0.000000);
\draw[] (0.062500, 0.062500) -- (0.125000, 0.062500) -- (0.125000, 0.125000) -- (0.062500, 0.125000) -- (0.062500, 0.062500);
\draw[] (0.000000, 0.062500) -- (0.062500, 0.062500) -- (0.062500, 0.125000) -- (0.000000, 0.125000) -- (0.000000, 0.062500);
\draw[] (0.062500, 0.250000) -- (0.125000, 0.250000) -- (0.125000, 0.312500) -- (0.062500, 0.312500) -- (0.062500, 0.250000);
\draw[] (0.062500, 0.312500) -- (0.125000, 0.312500) -- (0.125000, 0.375000) -- (0.062500, 0.375000) -- (0.062500, 0.312500);
\draw[] (0.000000, 0.312500) -- (0.062500, 0.312500) -- (0.062500, 0.375000) -- (0.000000, 0.375000) -- (0.000000, 0.312500);
\draw[] (0.312500, 0.000000) -- (0.375000, 0.000000) -- (0.375000, 0.062500) -- (0.312500, 0.062500) -- (0.312500, 0.000000);
\draw[] (0.312500, 0.062500) -- (0.375000, 0.062500) -- (0.375000, 0.125000) -- (0.312500, 0.125000) -- (0.312500, 0.062500);
\draw[] (0.250000, 0.062500) -- (0.312500, 0.062500) -- (0.312500, 0.125000) -- (0.250000, 0.125000) -- (0.250000, 0.062500);
\draw[] (0.312500, 0.250000) -- (0.375000, 0.250000) -- (0.375000, 0.312500) -- (0.312500, 0.312500) -- (0.312500, 0.250000);
\draw[] (0.312500, 0.312500) -- (0.375000, 0.312500) -- (0.375000, 0.375000) -- (0.312500, 0.375000) -- (0.312500, 0.312500);
\draw[] (0.250000, 0.312500) -- (0.312500, 0.312500) -- (0.312500, 0.375000) -- (0.250000, 0.375000) -- (0.250000, 0.312500);
\draw[] (-0.312500, -0.375000) -- (-0.250000, -0.375000) -- (-0.250000, -0.312500) -- (-0.312500, -0.312500) -- (-0.312500, -0.375000);
\draw[] (-0.312500, -0.312500) -- (-0.250000, -0.312500) -- (-0.250000, -0.250000) -- (-0.312500, -0.250000) -- (-0.312500, -0.312500);
\draw[] (-0.375000, -0.312500) -- (-0.312500, -0.312500) -- (-0.312500, -0.250000) -- (-0.375000, -0.250000) -- (-0.375000, -0.312500);
\draw[] (-0.312500, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.187500) -- (-0.312500, -0.187500) -- (-0.312500, -0.250000);
\draw[] (-0.312500, -0.187500) -- (-0.250000, -0.187500) -- (-0.250000, -0.125000) -- (-0.312500, -0.125000) -- (-0.312500, -0.187500);
\draw[] (-0.375000, -0.187500) -- (-0.312500, -0.187500) -- (-0.312500, -0.125000) -- (-0.375000, -0.125000) -- (-0.375000, -0.187500);
\draw[] (-0.312500, -0.125000) -- (-0.250000, -0.125000) -- (-0.250000, -0.062500) -- (-0.312500, -0.062500) -- (-0.312500, -0.125000);
\draw[] (-0.312500, -0.062500) -- (-0.250000, -0.062500) -- (-0.250000, 0.000000) -- (-0.312500, 0.000000) -- (-0.312500, -0.062500);
\draw[] (-0.375000, -0.062500) -- (-0.312500, -0.062500) -- (-0.312500, 0.000000) -- (-0.375000, 0.000000) -- (-0.375000, -0.062500);
\draw[] (-0.437500, -0.125000) -- (-0.375000, -0.125000) -- (-0.375000, -0.062500) -- (-0.437500, -0.062500) -- (-0.437500, -0.125000);
\draw[] (-0.437500, -0.062500) -- (-0.375000, -0.062500) -- (-0.375000, 0.000000) -- (-0.437500, 0.000000) -- (-0.437500, -0.062500);
\draw[] (-0.500000, -0.062500) -- (-0.437500, -0.062500) -- (-0.437500, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, -0.062500);
\draw[] (-0.312500, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, 0.062500) -- (-0.312500, 0.062500) -- (-0.312500, 0.000000);
\draw[] (-0.312500, 0.062500) -- (-0.250000, 0.062500) -- (-0.250000, 0.125000) -- (-0.312500, 0.125000) -- (-0.312500, 0.062500);
\draw[] (-0.375000, 0.062500) -- (-0.312500, 0.062500) -- (-0.312500, 0.125000) -- (-0.375000, 0.125000) -- (-0.375000, 0.062500);
\draw[] (-0.312500, 0.125000) -- (-0.250000, 0.125000) -- (-0.250000, 0.187500) -- (-0.312500, 0.187500) -- (-0.312500, 0.125000);
\draw[] (-0.312500, 0.187500) -- (-0.250000, 0.187500) -- (-0.250000, 0.250000) -- (-0.312500, 0.250000) -- (-0.312500, 0.187500);
\draw[] (-0.375000, 0.187500) -- (-0.312500, 0.187500) -- (-0.312500, 0.250000) -- (-0.375000, 0.250000) -- (-0.375000, 0.187500);
\draw[] (-0.437500, 0.125000) -- (-0.375000, 0.125000) -- (-0.375000, 0.187500) -- (-0.437500, 0.187500) -- (-0.437500, 0.125000);
\draw[] (-0.437500, 0.187500) -- (-0.375000, 0.187500) -- (-0.375000, 0.250000) -- (-0.437500, 0.250000) -- (-0.437500, 0.187500);
\draw[] (-0.500000, 0.187500) -- (-0.437500, 0.187500) -- (-0.437500, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.187500);
\draw[] (-0.312500, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.312500) -- (-0.312500, 0.312500) -- (-0.312500, 0.250000);
\draw[] (-0.312500, 0.312500) -- (-0.250000, 0.312500) -- (-0.250000, 0.375000) -- (-0.312500, 0.375000) -- (-0.312500, 0.312500);
\draw[] (-0.375000, 0.312500) -- (-0.312500, 0.312500) -- (-0.312500, 0.375000) -- (-0.375000, 0.375000) -- (-0.375000, 0.312500);
\draw[] (-0.062500, -0.500000) -- (0.000000, -0.500000) -- (0.000000, -0.437500) -- (-0.062500, -0.437500) -- (-0.062500, -0.500000);
\draw[] (-0.062500, -0.437500) -- (0.000000, -0.437500) -- (0.000000, -0.375000) -- (-0.062500, -0.375000) -- (-0.062500, -0.437500);
\draw[] (-0.125000, -0.437500) -- (-0.062500, -0.437500) -- (-0.062500, -0.375000) -- (-0.125000, -0.375000) -- (-0.125000, -0.437500);
\draw[] (-0.062500, -0.375000) -- (0.000000, -0.375000) -- (0.000000, -0.312500) -- (-0.062500, -0.312500) -- (-0.062500, -0.375000);
\draw[] (-0.062500, -0.312500) -- (0.000000, -0.312500) -- (0.000000, -0.250000) -- (-0.062500, -0.250000) -- (-0.062500, -0.312500);
\draw[] (-0.125000, -0.312500) -- (-0.062500, -0.312500) -- (-0.062500, -0.250000) -- (-0.125000, -0.250000) -- (-0.125000, -0.312500);
\draw[] (-0.187500, -0.375000) -- (-0.125000, -0.375000) -- (-0.125000, -0.312500) -- (-0.187500, -0.312500) -- (-0.187500, -0.375000);
\draw[] (-0.187500, -0.312500) -- (-0.125000, -0.312500) -- (-0.125000, -0.250000) -- (-0.187500, -0.250000) -- (-0.187500, -0.312500);
\draw[] (-0.250000, -0.312500) -- (-0.187500, -0.312500) -- (-0.187500, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.312500);
\draw[] (-0.062500, -0.250000) -- (0.000000, -0.250000) -- (0.000000, -0.187500) -- (-0.062500, -0.187500) -- (-0.062500, -0.250000);
\draw[] (-0.062500, -0.187500) -- (0.000000, -0.187500) -- (0.000000, -0.125000) -- (-0.062500, -0.125000) -- (-0.062500, -0.187500);
\draw[] (-0.125000, -0.187500) -- (-0.062500, -0.187500) -- (-0.062500, -0.125000) -- (-0.125000, -0.125000) -- (-0.125000, -0.187500);
\draw[] (-0.062500, -0.125000) -- (0.000000, -0.125000) -- (0.000000, -0.062500) -- (-0.062500, -0.062500) -- (-0.062500, -0.125000);
\draw[] (-0.062500, -0.062500) -- (0.000000, -0.062500) -- (0.000000, 0.000000) -- (-0.062500, 0.000000) -- (-0.062500, -0.062500);
\draw[] (-0.125000, -0.062500) -- (-0.062500, -0.062500) -- (-0.062500, 0.000000) -- (-0.125000, 0.000000) -- (-0.125000, -0.062500);
\draw[] (-0.187500, -0.125000) -- (-0.125000, -0.125000) -- (-0.125000, -0.062500) -- (-0.187500, -0.062500) -- (-0.187500, -0.125000);
\draw[] (-0.187500, -0.062500) -- (-0.125000, -0.062500) -- (-0.125000, 0.000000) -- (-0.187500, 0.000000) -- (-0.187500, -0.062500);
\draw[] (-0.250000, -0.062500) -- (-0.187500, -0.062500) -- (-0.187500, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, -0.062500);
\draw[] (-0.062500, 0.000000) -- (0.000000, 0.000000) -- (0.000000, 0.062500) -- (-0.062500, 0.062500) -- (-0.062500, 0.000000);
\draw[] (-0.062500, 0.062500) -- (0.000000, 0.062500) -- (0.000000, 0.125000) -- (-0.062500, 0.125000) -- (-0.062500, 0.062500);
\draw[] (-0.125000, 0.062500) -- (-0.062500, 0.062500) -- (-0.062500, 0.125000) -- (-0.125000, 0.125000) -- (-0.125000, 0.062500);
\draw[] (-0.062500, 0.125000) -- (0.000000, 0.125000) -- (0.000000, 0.187500) -- (-0.062500, 0.187500) -- (-0.062500, 0.125000);
\draw[] (-0.062500, 0.187500) -- (0.000000, 0.187500) -- (0.000000, 0.250000) -- (-0.062500, 0.250000) -- (-0.062500, 0.187500);
\draw[] (-0.125000, 0.187500) -- (-0.062500, 0.187500) -- (-0.062500, 0.250000) -- (-0.125000, 0.250000) -- (-0.125000, 0.187500);
\draw[] (-0.187500, 0.125000) -- (-0.125000, 0.125000) -- (-0.125000, 0.187500) -- (-0.187500, 0.187500) -- (-0.187500, 0.125000);
\draw[] (-0.187500, 0.187500) -- (-0.125000, 0.187500) -- (-0.125000, 0.250000) -- (-0.187500, 0.250000) -- (-0.187500, 0.187500);
\draw[] (-0.250000, 0.187500) -- (-0.187500, 0.187500) -- (-0.187500, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.187500);
\draw[] (-0.062500, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.312500) -- (-0.062500, 0.312500) -- (-0.062500, 0.250000);
\draw[] (-0.062500, 0.312500) -- (0.000000, 0.312500) -- (0.000000, 0.375000) -- (-0.062500, 0.375000) -- (-0.062500, 0.312500);
\draw[] (-0.125000, 0.312500) -- (-0.062500, 0.312500) -- (-0.062500, 0.375000) -- (-0.125000, 0.375000) -- (-0.125000, 0.312500);
\draw[] (-0.062500, 0.375000) -- (0.000000, 0.375000) -- (0.000000, 0.437500) -- (-0.062500, 0.437500) -- (-0.062500, 0.375000);
\draw[] (-0.062500, 0.437500) -- (0.000000, 0.437500) -- (0.000000, 0.500000) -- (-0.062500, 0.500000) -- (-0.062500, 0.437500);
\draw[] (-0.125000, 0.437500) -- (-0.062500, 0.437500) -- (-0.062500, 0.500000) -- (-0.125000, 0.500000) -- (-0.125000, 0.437500);
\draw[] (-0.187500, 0.375000) -- (-0.125000, 0.375000) -- (-0.125000, 0.437500) -- (-0.187500, 0.437500) -- (-0.187500, 0.375000);
\draw[] (-0.187500, 0.437500) -- (-0.125000, 0.437500) -- (-0.125000, 0.500000) -- (-0.187500, 0.500000) -- (-0.187500, 0.437500);
\draw[] (-0.250000, 0.437500) -- (-0.187500, 0.437500) -- (-0.187500, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.437500);
\draw[] (0.187500, 0.000000) -- (0.250000, 0.000000) -- (0.250000, 0.062500) -- (0.187500, 0.062500) -- (0.187500, 0.000000);
\draw[] (0.187500, 0.062500) -- (0.250000, 0.062500) -- (0.250000, 0.125000) -- (0.187500, 0.125000) -- (0.187500, 0.062500);
\draw[] (0.125000, 0.062500) -- (0.187500, 0.062500) -- (0.187500, 0.125000) -- (0.125000, 0.125000) -- (0.125000, 0.062500);
\draw[] (0.187500, 0.125000) -- (0.250000, 0.125000) -- (0.250000, 0.187500) -- (0.187500, 0.187500) -- (0.187500, 0.125000);
\draw[] (0.187500, 0.187500) -- (0.250000, 0.187500) -- (0.250000, 0.250000) -- (0.187500, 0.250000) -- (0.187500, 0.187500);
\draw[] (0.125000, 0.187500) -- (0.187500, 0.187500) -- (0.187500, 0.250000) -- (0.125000, 0.250000) -- (0.125000, 0.187500);
\draw[] (0.062500, 0.125000) -- (0.125000, 0.125000) -- (0.125000, 0.187500) -- (0.062500, 0.187500) -- (0.062500, 0.125000);
\draw[] (0.062500, 0.187500) -- (0.125000, 0.187500) -- (0.125000, 0.250000) -- (0.062500, 0.250000) -- (0.062500, 0.187500);
\draw[] (0.000000, 0.187500) -- (0.062500, 0.187500) -- (0.062500, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.187500);
\draw[] (0.187500, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.312500) -- (0.187500, 0.312500) -- (0.187500, 0.250000);
\draw[] (0.187500, 0.312500) -- (0.250000, 0.312500) -- (0.250000, 0.375000) -- (0.187500, 0.375000) -- (0.187500, 0.312500);
\draw[] (0.125000, 0.312500) -- (0.187500, 0.312500) -- (0.187500, 0.375000) -- (0.125000, 0.375000) -- (0.125000, 0.312500);
\draw[] (0.187500, 0.375000) -- (0.250000, 0.375000) -- (0.250000, 0.437500) -- (0.187500, 0.437500) -- (0.187500, 0.375000);
\draw[] (0.187500, 0.437500) -- (0.250000, 0.437500) -- (0.250000, 0.500000) -- (0.187500, 0.500000) -- (0.187500, 0.437500);
\draw[] (0.125000, 0.437500) -- (0.187500, 0.437500) -- (0.187500, 0.500000) -- (0.125000, 0.500000) -- (0.125000, 0.437500);
\draw[] (0.062500, 0.375000) -- (0.125000, 0.375000) -- (0.125000, 0.437500) -- (0.062500, 0.437500) -- (0.062500, 0.375000);
\draw[] (0.062500, 0.437500) -- (0.125000, 0.437500) -- (0.125000, 0.500000) -- (0.062500, 0.500000) -- (0.062500, 0.437500);
\draw[] (0.000000, 0.437500) -- (0.062500, 0.437500) -- (0.062500, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.437500);
\draw[] (0.437500, 0.000000) -- (0.500000, 0.000000) -- (0.500000, 0.062500) -- (0.437500, 0.062500) -- (0.437500, 0.000000);
\draw[] (0.437500, 0.062500) -- (0.500000, 0.062500) -- (0.500000, 0.125000) -- (0.437500, 0.125000) -- (0.437500, 0.062500);
\draw[] (0.375000, 0.062500) -- (0.437500, 0.062500) -- (0.437500, 0.125000) -- (0.375000, 0.125000) -- (0.375000, 0.062500);
\draw[] (0.437500, 0.125000) -- (0.500000, 0.125000) -- (0.500000, 0.187500) -- (0.437500, 0.187500) -- (0.437500, 0.125000);
\draw[] (0.437500, 0.187500) -- (0.500000, 0.187500) -- (0.500000, 0.250000) -- (0.437500, 0.250000) -- (0.437500, 0.187500);
\draw[] (0.375000, 0.187500) -- (0.437500, 0.187500) -- (0.437500, 0.250000) -- (0.375000, 0.250000) -- (0.375000, 0.187500);
\draw[] (0.312500, 0.125000) -- (0.375000, 0.125000) -- (0.375000, 0.187500) -- (0.312500, 0.187500) -- (0.312500, 0.125000);
\draw[] (0.312500, 0.187500) -- (0.375000, 0.187500) -- (0.375000, 0.250000) -- (0.312500, 0.250000) -- (0.312500, 0.187500);
\draw[] (0.250000, 0.187500) -- (0.312500, 0.187500) -- (0.312500, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.187500);


==> figures/example_lshape_pois/lshape_mesh_309.tex <==
\draw[line width=0.6pt] (-1.000000, -1.000000) -- (-0.750000, -1.000000) -- (-0.750000, -0.750000) -- (-1.000000, -0.750000) -- (-1.000000, -1.000000);
\draw[line width=0.6pt] (-1.000000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -0.500000) -- (-1.000000, -0.500000) -- (-1.000000, -0.750000);
\draw[line width=0.6pt] (-1.000000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.375000) -- (-0.750000, -0.250000) -- (-1.000000, -0.250000) -- (-1.000000, -0.500000);
\draw[line width=0.6pt] (-1.000000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.125000) -- (-0.750000, 0.000000) -- (-1.000000, 0.000000) -- (-1.000000, -0.250000);
\draw[line width=0.6pt] (-1.000000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, 0.125000) -- (-0.750000, 0.250000) -- (-1.000000, 0.250000) -- (-1.000000, 0.000000);
\draw[line width=0.6pt] (-1.000000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.375000) -- (-0.750000, 0.500000) -- (-1.000000, 0.500000) -- (-1.000000, 0.250000);
\draw[line width=0.6pt] (-1.000000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.750000) -- (-1.000000, 0.750000) -- (-1.000000, 0.500000);
\draw[line width=0.6pt] (-1.000000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.750000);
\draw[line width=0.6pt] (-0.750000, -1.000000) -- (-0.500000, -1.000000) -- (-0.500000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -1.000000);
\draw[line width=0.6pt] (-0.750000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -0.625000) -- (-0.500000, -0.500000) -- (-0.625000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.750000);
\draw[line width=0.6pt] (-0.750000, -0.500000) -- (-0.625000, -0.500000) -- (-0.625000, -0.375000) -- (-0.750000, -0.375000) -- (-0.750000, -0.500000);
\draw[line width=0.6pt] (-0.750000, -0.250000) -- (-0.625000, -0.250000) -- (-0.625000, -0.125000) -- (-0.750000, -0.125000) -- (-0.750000, -0.250000);
\draw[line width=0.6pt] (-0.750000, 0.000000) -- (-0.625000, 0.000000) -- (-0.625000, 0.125000) -- (-0.750000, 0.125000) -- (-0.750000, 0.000000);
\draw[line width=0.6pt] (-0.750000, 0.250000) -- (-0.625000, 0.250000) -- (-0.625000, 0.375000) -- (-0.750000, 0.375000) -- (-0.750000, 0.250000);
\draw[line width=0.6pt] (-0.750000, 0.500000) -- (-0.625000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.625000) -- (-0.500000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 0.500000);
\draw[line width=0.6pt] (-0.750000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 1.000000) -- (-0.750000, 1.000000) -- (-0.750000, 0.750000);
\draw[line width=0.6pt] (-0.500000, -1.000000) -- (-0.250000, -1.000000) -- (-0.250000, -0.750000) -- (-0.375000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -1.000000);
\draw[line width=0.6pt] (-0.500000, -0.750000) -- (-0.375000, -0.750000) -- (-0.375000, -0.625000) -- (-0.500000, -0.625000) -- (-0.500000, -0.750000);
\draw[line width=0.6pt] (-0.500000, -0.500000) -- (-0.375000, -0.500000) -- (-0.375000, -0.375000) -- (-0.500000, -0.375000) -- (-0.500000, -0.500000);
\draw[line width=0.6pt] (-0.500000, -0.250000) -- (-0.437500, -0.250000) -- (-0.437500, -0.187500) -- (-0.500000, -0.187500) -- (-0.500000, -0.250000);
\draw[line width=0.6pt] (-0.500000, 0.000000) -- (-0.437500, 0.000000) -- (-0.437500, 0.062500) -- (-0.500000, 0.062500) -- (-0.500000, 0.000000);
\draw[line width=0.6pt] (-0.500000, 0.250000) -- (-0.437500, 0.250000) -- (-0.375000, 0.250000) -- (-0.375000, 0.312500) -- (-0.375000, 0.375000) -- (-0.500000, 0.375000) -- (-0.500000, 0.250000);
\draw[line width=0.6pt] (-0.500000, 0.500000) -- (-0.375000, 0.500000) -- (-0.375000, 0.625000) -- (-0.500000, 0.625000) -- (-0.500000, 0.500000);
\draw[line width=0.6pt] (-0.500000, 0.750000) -- (-0.375000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 1.000000) -- (-0.500000, 1.000000) -- (-0.500000, 0.750000);
\draw[line width=0.6pt] (-0.250000, -1.000000) -- (0.000000, -1.000000) -- (0.000000, -0.750000) -- (-0.125000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -1.000000);
\draw[line width=0.6pt] (-0.250000, -0.750000) -- (-0.125000, -0.750000) -- (-0.125000, -0.625000) -- (-0.250000, -0.625000) -- (-0.250000, -0.750000);
\draw[line width=0.6pt] (-0.250000, -0.500000) -- (-0.187500, -0.500000) -- (-0.187500, -0.437500) -- (-0.250000, -0.437500) -- (-0.250000, -0.500000);
\draw[line width=0.6pt] (-0.250000, -0.250000) -- (-0.187500, -0.250000) -- (-0.187500, -0.187500) -- (-0.250000, -0.187500) -- (-0.250000, -0.250000);
\draw[line width=0.6pt] (-0.250000, 0.000000) -- (-0.187500, 0.000000) -- (-0.187500, 0.031250) -- (-0.187500, 0.062500) -- (-0.250000, 0.062500) -- (-0.250000, 0.000000);
\draw[line width=0.6pt] (-0.250000, 0.250000) -- (-0.187500, 0.250000) -- (-0.187500, 0.312500) -- (-0.250000, 0.312500) -- (-0.250000, 0.250000);
\draw[line width=0.6pt] (-0.250000, 0.500000) -- (-0.187500, 0.500000) -- (-0.125000, 0.500000) -- (-0.125000, 0.625000) -- (-0.250000, 0.625000) -- (-0.250000, 0.500000);
\draw[line width=0.6pt] (-0.250000, 0.750000) -- (-0.125000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 1.000000) -- (-0.250000, 1.000000) -- (-0.250000, 0.750000);
\draw[line width=0.6pt] (0.000000, 0.000000) -- (0.031250, 0.000000) -- (0.031250, 0.031250) -- (0.000000, 0.031250) -- (0.000000, 0.000000);
\draw[line width=0.6pt] (0.000000, 0.250000) -- (0.062500, 0.250000) -- (0.062500, 0.312500) -- (0.000000, 0.312500) -- (0.000000, 0.250000);
\draw[line width=0.6pt] (0.000000, 0.500000) -- (0.062500, 0.500000) -- (0.125000, 0.500000) -- (0.125000, 0.625000) -- (0.000000, 0.625000) -- (0.000000, 0.500000);
\draw[line width=0.6pt] (0.000000, 0.750000) -- (0.125000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 1.000000) -- (0.000000, 1.000000) -- (0.000000, 0.750000);
\draw[line width=0.6pt] (0.250000, 0.000000) -- (0.312500, 0.000000) -- (0.312500, 0.062500) -- (0.250000, 0.062500) -- (0.250000, 0.000000);
\draw[line width=0.6pt] (0.250000, 0.250000) -- (0.312500, 0.250000) -- (0.312500, 0.312500) -- (0.250000, 0.312500) -- (0.250000, 0.250000);
\draw[line width=0.6pt] (0.250000, 0.500000) -- (0.375000, 0.500000) -- (0.375000, 0.625000) -- (0.250000, 0.625000) -- (0.250000, 0.500000);
\draw[line width=0.6pt] (0.250000, 0.750000) -- (0.375000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 1.000000) -- (0.250000, 1.000000) -- (0.250000, 0.750000);
\draw[line width=0.6pt] (0.500000, 0.000000) -- (0.625000, 0.000000) -- (0.625000, 0.125000) -- (0.500000, 0.125000) -- (0.500000, 0.062500) -- (0.500000, 0.000000);
\draw[line width=0.6pt] (0.500000, 0.250000) -- (0.625000, 0.250000) -- (0.625000, 0.375000) -- (0.500000, 0.375000) -- (0.500000, 0.250000);
\draw[line width=0.6pt] (0.500000, 0.500000) -- (0.625000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 0.625000) -- (0.500000, 0.500000);
\draw[line width=0.6pt] (0.500000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 1.000000) -- (0.500000, 1.000000) -- (0.500000, 0.750000);
\draw[line width=0.6pt] (0.750000, 0.000000) -- (1.000000, 0.000000) -- (1.000000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.125000) -- (0.750000, 0.000000);
\draw[line width=0.6pt] (0.750000, 0.250000) -- (1.000000, 0.250000) -- (1.000000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.375000) -- (0.750000, 0.250000);
\draw[line width=0.6pt] (0.750000, 0.500000) -- (1.000000, 0.500000) -- (1.000000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 0.500000);
\draw[line width=0.6pt] (0.750000, 0.750000) -- (1.000000, 0.750000) -- (1.000000, 1.000000) -- (0.750000, 1.000000) -- (0.750000, 0.750000);
\draw[line width=0.6pt] (-0.625000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.375000) -- (-0.625000, -0.375000) -- (-0.625000, -0.500000);
\draw[line width=0.6pt] (-0.625000, -0.375000) -- (-0.500000, -0.375000) -- (-0.500000, -0.250000) -- (-0.625000, -0.250000) -- (-0.625000, -0.375000);
\draw[line width=0.6pt] (-0.750000, -0.375000) -- (-0.625000, -0.375000) -- (-0.625000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.375000);
\draw[line width=0.6pt] (-0.625000, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.187500) -- (-0.500000, -0.125000) -- (-0.625000, -0.125000) -- (-0.625000, -0.250000);
\draw[line width=0.6pt] (-0.625000, -0.125000) -- (-0.500000, -0.125000) -- (-0.500000, -0.062500) -- (-0.500000, 0.000000) -- (-0.625000, 0.000000) -- (-0.625000, -0.125000);
\draw[line width=0.6pt] (-0.750000, -0.125000) -- (-0.625000, -0.125000) -- (-0.625000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, -0.125000);
\draw[line width=0.6pt] (-0.625000, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, 0.062500) -- (-0.500000, 0.125000) -- (-0.625000, 0.125000) -- (-0.625000, 0.000000);
\draw[line width=0.6pt] (-0.625000, 0.125000) -- (-0.500000, 0.125000) -- (-0.500000, 0.187500) -- (-0.500000, 0.250000) -- (-0.625000, 0.250000) -- (-0.625000, 0.125000);
\draw[line width=0.6pt] (-0.750000, 0.125000) -- (-0.625000, 0.125000) -- (-0.625000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.125000);
\draw[line width=0.6pt] (-0.625000, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.375000) -- (-0.625000, 0.375000) -- (-0.625000, 0.250000);
\draw[line width=0.6pt] (-0.625000, 0.375000) -- (-0.500000, 0.375000) -- (-0.500000, 0.500000) -- (-0.625000, 0.500000) -- (-0.625000, 0.375000);
\draw[line width=0.6pt] (-0.750000, 0.375000) -- (-0.625000, 0.375000) -- (-0.625000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.375000);
\draw[line width=0.6pt] (-0.375000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -0.625000) -- (-0.375000, -0.625000) -- (-0.375000, -0.750000);
\draw[line width=0.6pt] (-0.375000, -0.625000) -- (-0.250000, -0.625000) -- (-0.250000, -0.500000) -- (-0.375000, -0.500000) -- (-0.375000, -0.625000);
\draw[line width=0.6pt] (-0.500000, -0.625000) -- (-0.375000, -0.625000) -- (-0.375000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.625000);
\draw[line width=0.6pt] (-0.375000, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.437500) -- (-0.250000, -0.375000) -- (-0.312500, -0.375000) -- (-0.375000, -0.375000) -- (-0.375000, -0.500000);
\draw[line width=0.6pt] (-0.375000, -0.375000) -- (-0.312500, -0.375000) -- (-0.312500, -0.312500) -- (-0.375000, -0.312500) -- (-0.375000, -0.375000);
\draw[line width=0.6pt] (-0.500000, -0.375000) -- (-0.375000, -0.375000) -- (-0.375000, -0.312500) -- (-0.375000, -0.250000) -- (-0.437500, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.375000);
\draw[line width=0.6pt] (-0.375000, -0.250000) -- (-0.312500, -0.250000) -- (-0.312500, -0.187500) -- (-0.375000, -0.187500) -- (-0.375000, -0.250000);
\draw[line width=0.6pt] (-0.375000, -0.125000) -- (-0.312500, -0.125000) -- (-0.312500, -0.062500) -- (-0.375000, -0.062500) -- (-0.375000, -0.125000);
\draw[line width=0.6pt] (-0.500000, -0.125000) -- (-0.437500, -0.125000) -- (-0.437500, -0.062500) -- (-0.500000, -0.062500) -- (-0.500000, -0.125000);
\draw[line width=0.6pt] (-0.375000, 0.000000) -- (-0.312500, 0.000000) -- (-0.312500, 0.062500) -- (-0.375000, 0.062500) -- (-0.375000, 0.000000);
\draw[line width=0.6pt] (-0.375000, 0.125000) -- (-0.312500, 0.125000) -- (-0.312500, 0.187500) -- (-0.375000, 0.187500) -- (-0.375000, 0.125000);
\draw[line width=0.6pt] (-0.500000, 0.125000) -- (-0.437500, 0.125000) -- (-0.437500, 0.187500) -- (-0.500000, 0.187500) -- (-0.500000, 0.125000);
\draw[line width=0.6pt] (-0.375000, 0.250000) -- (-0.312500, 0.250000) -- (-0.312500, 0.312500) -- (-0.375000, 0.312500) -- (-0.375000, 0.250000);
\draw[line width=0.6pt] (-0.375000, 0.375000) -- (-0.312500, 0.375000) -- (-0.250000, 0.375000) -- (-0.250000, 0.437500) -- (-0.250000, 0.500000) -- (-0.375000, 0.500000) -- (-0.375000, 0.375000);
\draw[line width=0.6pt] (-0.500000, 0.375000) -- (-0.375000, 0.375000) -- (-0.375000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.375000);
\draw[line width=0.6pt] (-0.375000, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.625000) -- (-0.375000, 0.625000) -- (-0.375000, 0.500000);
\draw[line width=0.6pt] (-0.375000, 0.625000) -- (-0.250000, 0.625000) -- (-0.250000, 0.750000) -- (-0.375000, 0.750000) -- (-0.375000, 0.625000);
\draw[line width=0.6pt] (-0.500000, 0.625000) -- (-0.375000, 0.625000) -- (-0.375000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 0.625000);
\draw[line width=0.6pt] (-0.125000, -0.750000) -- (0.000000, -0.750000) -- (0.000000, -0.625000) -- (-0.125000, -0.625000) -- (-0.125000, -0.750000);
\draw[line width=0.6pt] (-0.125000, -0.625000) -- (0.000000, -0.625000) -- (0.000000, -0.500000) -- (-0.062500, -0.500000) -- (-0.125000, -0.500000) -- (-0.125000, -0.625000);
\draw[line width=0.6pt] (-0.250000, -0.625000) -- (-0.125000, -0.625000) -- (-0.125000, -0.500000) -- (-0.187500, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.625000);
\draw[line width=0.6pt] (-0.125000, -0.500000) -- (-0.062500, -0.500000) -- (-0.062500, -0.437500) -- (-0.125000, -0.437500) -- (-0.125000, -0.500000);
\draw[line width=0.6pt] (-0.125000, -0.375000) -- (-0.062500, -0.375000) -- (-0.062500, -0.312500) -- (-0.125000, -0.312500) -- (-0.125000, -0.375000);
\draw[line width=0.6pt] (-0.250000, -0.375000) -- (-0.187500, -0.375000) -- (-0.187500, -0.312500) -- (-0.250000, -0.312500) -- (-0.250000, -0.375000);
\draw[line width=0.6pt] (-0.125000, -0.250000) -- (-0.062500, -0.250000) -- (-0.062500, -0.187500) -- (-0.093750, -0.187500) -- (-0.125000, -0.187500) -- (-0.125000, -0.250000);
\draw[line width=0.6pt] (-0.125000, -0.125000) -- (-0.093750, -0.125000) -- (-0.093750, -0.093750) -- (-0.125000, -0.093750) -- (-0.125000, -0.125000);
\draw[line width=0.6pt] (-0.250000, -0.125000) -- (-0.187500, -0.125000) -- (-0.187500, -0.093750) -- (-0.187500, -0.062500) -- (-0.250000, -0.062500) -- (-0.250000, -0.125000);
\draw[line width=0.6pt] (-0.125000, 0.000000) -- (-0.093750, 0.000000) -- (-0.093750, 0.031250) -- (-0.125000, 0.031250) -- (-0.125000, 0.000000);
\draw[line width=0.6pt] (-0.125000, 0.125000) -- (-0.093750, 0.125000) -- (-0.093750, 0.156250) -- (-0.125000, 0.156250) -- (-0.125000, 0.125000);
\draw[line width=0.6pt] (-0.250000, 0.125000) -- (-0.187500, 0.125000) -- (-0.187500, 0.187500) -- (-0.250000, 0.187500) -- (-0.250000, 0.125000);
\draw[line width=0.6pt] (-0.125000, 0.250000) -- (-0.062500, 0.250000) -- (-0.062500, 0.312500) -- (-0.125000, 0.312500) -- (-0.125000, 0.250000);
\draw[line width=0.6pt] (-0.125000, 0.375000) -- (-0.062500, 0.375000) -- (-0.062500, 0.437500) -- (-0.125000, 0.437500) -- (-0.125000, 0.375000);
\draw[line width=0.6pt] (-0.250000, 0.375000) -- (-0.187500, 0.375000) -- (-0.187500, 0.437500) -- (-0.250000, 0.437500) -- (-0.250000, 0.375000);
\draw[line width=0.6pt] (-0.125000, 0.500000) -- (-0.062500, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.625000) -- (-0.125000, 0.625000) -- (-0.125000, 0.500000);
\draw[line width=0.6pt] (-0.125000, 0.625000) -- (0.000000, 0.625000) -- (0.000000, 0.750000) -- (-0.125000, 0.750000) -- (-0.125000, 0.625000);
\draw[line width=0.6pt] (-0.250000, 0.625000) -- (-0.125000, 0.625000) -- (-0.125000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 0.625000);
\draw[line width=0.6pt] (0.125000, 0.000000) -- (0.156250, 0.000000) -- (0.156250, 0.031250) -- (0.125000, 0.031250) -- (0.125000, 0.000000);
\draw[line width=0.6pt] (0.125000, 0.125000) -- (0.156250, 0.125000) -- (0.187500, 0.125000) -- (0.187500, 0.187500) -- (0.125000, 0.187500) -- (0.125000, 0.156250) -- (0.125000, 0.125000);
\draw[line width=0.6pt] (0.000000, 0.125000) -- (0.031250, 0.125000) -- (0.031250, 0.156250) -- (0.000000, 0.156250) -- (0.000000, 0.125000);
\draw[line width=0.6pt] (0.125000, 0.250000) -- (0.187500, 0.250000) -- (0.187500, 0.312500) -- (0.125000, 0.312500) -- (0.125000, 0.250000);
\draw[line width=0.6pt] (0.125000, 0.375000) -- (0.187500, 0.375000) -- (0.187500, 0.437500) -- (0.125000, 0.437500) -- (0.125000, 0.375000);
\draw[line width=0.6pt] (0.000000, 0.375000) -- (0.062500, 0.375000) -- (0.062500, 0.437500) -- (0.000000, 0.437500) -- (0.000000, 0.375000);
\draw[line width=0.6pt] (0.125000, 0.500000) -- (0.187500, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.625000) -- (0.125000, 0.625000) -- (0.125000, 0.500000);
\draw[line width=0.6pt] (0.125000, 0.625000) -- (0.250000, 0.625000) -- (0.250000, 0.750000) -- (0.125000, 0.750000) -- (0.125000, 0.625000);
\draw[line width=0.6pt] (0.000000, 0.625000) -- (0.125000, 0.625000) -- (0.125000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 0.625000);
\draw[line width=0.6pt] (0.375000, 0.000000) -- (0.437500, 0.000000) -- (0.437500, 0.062500) -- (0.375000, 0.062500) -- (0.375000, 0.000000);
\draw[line width=0.6pt] (0.375000, 0.125000) -- (0.437500, 0.125000) -- (0.437500, 0.187500) -- (0.375000, 0.187500) -- (0.375000, 0.125000);
\draw[line width=0.6pt] (0.250000, 0.125000) -- (0.312500, 0.125000) -- (0.312500, 0.187500) -- (0.250000, 0.187500) -- (0.250000, 0.125000);
\draw[line width=0.6pt] (0.375000, 0.250000) -- (0.437500, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.375000) -- (0.375000, 0.375000) -- (0.375000, 0.312500) -- (0.375000, 0.250000);
\draw[line width=0.6pt] (0.375000, 0.375000) -- (0.500000, 0.375000) -- (0.500000, 0.500000) -- (0.375000, 0.500000) -- (0.375000, 0.375000);
\draw[line width=0.6pt] (0.250000, 0.375000) -- (0.312500, 0.375000) -- (0.375000, 0.375000) -- (0.375000, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.437500) -- (0.250000, 0.375000);
\draw[line width=0.6pt] (0.375000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.625000) -- (0.375000, 0.625000) -- (0.375000, 0.500000);
\draw[line width=0.6pt] (0.375000, 0.625000) -- (0.500000, 0.625000) -- (0.500000, 0.750000) -- (0.375000, 0.750000) -- (0.375000, 0.625000);
\draw[line width=0.6pt] (0.250000, 0.625000) -- (0.375000, 0.625000) -- (0.375000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 0.625000);
\draw[line width=0.6pt] (0.625000, 0.000000) -- (0.750000, 0.000000) -- (0.750000, 0.125000) -- (0.625000, 0.125000) -- (0.625000, 0.000000);
\draw[line width=0.6pt] (0.625000, 0.125000) -- (0.750000, 0.125000) -- (0.750000, 0.250000) -- (0.625000, 0.250000) -- (0.625000, 0.125000);
\draw[line width=0.6pt] (0.500000, 0.125000) -- (0.625000, 0.125000) -- (0.625000, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.187500) -- (0.500000, 0.125000);
\draw[line width=0.6pt] (0.625000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.375000) -- (0.625000, 0.375000) -- (0.625000, 0.250000);
\draw[line width=0.6pt] (0.625000, 0.375000) -- (0.750000, 0.375000) -- (0.750000, 0.500000) -- (0.625000, 0.500000) -- (0.625000, 0.375000);
\draw[line width=0.6pt] (0.500000, 0.375000) -- (0.625000, 0.375000) -- (0.625000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.375000);
\draw[line width=0.6pt] (-0.437500, -0.250000) -- (-0.375000, -0.250000) -- (-0.375000, -0.187500) -- (-0.437500, -0.187500) -- (-0.437500, -0.250000);
\draw[line width=0.6pt] (-0.437500, -0.187500) -- (-0.375000, -0.187500) -- (-0.375000, -0.125000) -- (-0.437500, -0.125000) -- (-0.437500, -0.187500);
\draw[line width=0.6pt] (-0.500000, -0.187500) -- (-0.437500, -0.187500) -- (-0.437500, -0.125000) -- (-0.500000, -0.125000) -- (-0.500000, -0.187500);
\draw[line width=0.6pt] (-0.437500, 0.000000) -- (-0.375000, 0.000000) -- (-0.375000, 0.062500) -- (-0.437500, 0.062500) -- (-0.437500, 0.000000);
\draw[line width=0.6pt] (-0.437500, 0.062500) -- (-0.375000, 0.062500) -- (-0.375000, 0.125000) -- (-0.437500, 0.125000) -- (-0.437500, 0.062500);
\draw[line width=0.6pt] (-0.500000, 0.062500) -- (-0.437500, 0.062500) -- (-0.437500, 0.125000) -- (-0.500000, 0.125000) -- (-0.500000, 0.062500);
\draw[line width=0.6pt] (-0.187500, -0.500000) -- (-0.125000, -0.500000) -- (-0.125000, -0.437500) -- (-0.187500, -0.437500) -- (-0.187500, -0.500000);
\draw[line width=0.6pt] (-0.187500, -0.437500) -- (-0.125000, -0.437500) -- (-0.125000, -0.375000) -- (-0.187500, -0.375000) -- (-0.187500, -0.437500);
\draw[line width=0.6pt] (-0.250000, -0.437500) -- (-0.187500, -0.437500) -- (-0.187500, -0.375000) -- (-0.250000, -0.375000) -- (-0.250000, -0.437500);
\draw[line width=0.6pt] (-0.187500, -0.250000) -- (-0.125000, -0.250000) -- (-0.125000, -0.187500) -- (-0.187500, -0.187500) -- (-0.187500, -0.250000);
\draw[line width=0.6pt] (-0.187500, -0.187500) -- (-0.125000, -0.187500) -- (-0.125000, -0.156250) -- (-0.125000, -0.125000) -- (-0.156250, -0.125000) -- (-0.187500, -0.125000) -- (-0.187500, -0.187500);
\draw[line width=0.6pt] (-0.250000, -0.187500) -- (-0.187500, -0.187500) -- (-0.187500, -0.125000) -- (-0.250000, -0.125000) -- (-0.250000, -0.187500);
\draw[line width=0.6pt] (-0.187500, 0.000000) -- (-0.156250, 0.000000) -- (-0.156250, 0.031250) -- (-0.187500, 0.031250) -- (-0.187500, 0.000000);
\draw[line width=0.6pt] (-0.187500, 0.062500) -- (-0.156250, 0.062500) -- (-0.156250, 0.093750) -- (-0.187500, 0.093750) -- (-0.187500, 0.062500);
\draw[line width=0.6pt] (-0.250000, 0.062500) -- (-0.187500, 0.062500) -- (-0.187500, 0.093750) -- (-0.187500, 0.125000) -- (-0.250000, 0.125000) -- (-0.250000, 0.062500);
\draw[line width=0.6pt] (-0.187500, 0.250000) -- (-0.125000, 0.250000) -- (-0.125000, 0.312500) -- (-0.187500, 0.312500) -- (-0.187500, 0.250000);
\draw[line width=0.6pt] (-0.187500, 0.312500) -- (-0.125000, 0.312500) -- (-0.125000, 0.375000) -- (-0.187500, 0.375000) -- (-0.187500, 0.312500);
\draw[line width=0.6pt] (-0.250000, 0.312500) -- (-0.187500, 0.312500) -- (-0.187500, 0.375000) -- (-0.250000, 0.375000) -- (-0.250000, 0.312500);
\draw[line width=0.6pt] (0.062500, 0.000000) -- (0.093750, 0.000000) -- (0.093750, 0.031250) -- (0.062500, 0.031250) -- (0.062500, 0.000000);
\draw[line width=0.6pt] (0.062500, 0.062500) -- (0.093750, 0.062500) -- (0.093750, 0.093750) -- (0.062500, 0.093750) -- (0.062500, 0.062500);
\draw[line width=0.6pt] (0.000000, 0.062500) -- (0.031250, 0.062500) -- (0.031250, 0.093750) -- (0.000000, 0.093750) -- (0.000000, 0.062500);
\draw[line width=0.6pt] (0.062500, 0.250000) -- (0.125000, 0.250000) -- (0.125000, 0.312500) -- (0.062500, 0.312500) -- (0.062500, 0.250000);
\draw[line width=0.6pt] (0.062500, 0.312500) -- (0.125000, 0.312500) -- (0.125000, 0.375000) -- (0.062500, 0.375000) -- (0.062500, 0.312500);
\draw[line width=0.6pt] (0.000000, 0.312500) -- (0.062500, 0.312500) -- (0.062500, 0.375000) -- (0.000000, 0.375000) -- (0.000000, 0.312500);
\draw[line width=0.6pt] (0.312500, 0.000000) -- (0.375000, 0.000000) -- (0.375000, 0.062500) -- (0.312500, 0.062500) -- (0.312500, 0.000000);
\draw[line width=0.6pt] (0.312500, 0.062500) -- (0.375000, 0.062500) -- (0.375000, 0.125000) -- (0.312500, 0.125000) -- (0.312500, 0.062500);
\draw[line width=0.6pt] (0.250000, 0.062500) -- (0.312500, 0.062500) -- (0.312500, 0.125000) -- (0.250000, 0.125000) -- (0.250000, 0.062500);
\draw[line width=0.6pt] (0.312500, 0.250000) -- (0.375000, 0.250000) -- (0.375000, 0.312500) -- (0.312500, 0.312500) -- (0.312500, 0.250000);
\draw[line width=0.6pt] (0.312500, 0.312500) -- (0.375000, 0.312500) -- (0.375000, 0.375000) -- (0.312500, 0.375000) -- (0.312500, 0.312500);
\draw[line width=0.6pt] (0.250000, 0.312500) -- (0.312500, 0.312500) -- (0.312500, 0.375000) -- (0.250000, 0.375000) -- (0.250000, 0.312500);
\draw[line width=0.6pt] (-0.312500, -0.375000) -- (-0.250000, -0.375000) -- (-0.250000, -0.312500) -- (-0.312500, -0.312500) -- (-0.312500, -0.375000);
\draw[line width=0.6pt] (-0.312500, -0.312500) -- (-0.250000, -0.312500) -- (-0.250000, -0.250000) -- (-0.312500, -0.250000) -- (-0.312500, -0.312500);
\draw[line width=0.6pt] (-0.375000, -0.312500) -- (-0.312500, -0.312500) -- (-0.312500, -0.250000) -- (-0.375000, -0.250000) -- (-0.375000, -0.312500);
\draw[line width=0.6pt] (-0.312500, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.187500) -- (-0.312500, -0.187500) -- (-0.312500, -0.250000);
\draw[line width=0.6pt] (-0.312500, -0.187500) -- (-0.250000, -0.187500) -- (-0.250000, -0.125000) -- (-0.312500, -0.125000) -- (-0.312500, -0.187500);
\draw[line width=0.6pt] (-0.375000, -0.187500) -- (-0.312500, -0.187500) -- (-0.312500, -0.125000) -- (-0.375000, -0.125000) -- (-0.375000, -0.187500);
\draw[line width=0.6pt] (-0.312500, -0.125000) -- (-0.250000, -0.125000) -- (-0.250000, -0.062500) -- (-0.312500, -0.062500) -- (-0.312500, -0.125000);
\draw[line width=0.6pt] (-0.312500, -0.062500) -- (-0.250000, -0.062500) -- (-0.250000, 0.000000) -- (-0.312500, 0.000000) -- (-0.312500, -0.062500);
\draw[line width=0.6pt] (-0.375000, -0.062500) -- (-0.312500, -0.062500) -- (-0.312500, 0.000000) -- (-0.375000, 0.000000) -- (-0.375000, -0.062500);
\draw[line width=0.6pt] (-0.437500, -0.125000) -- (-0.375000, -0.125000) -- (-0.375000, -0.062500) -- (-0.437500, -0.062500) -- (-0.437500, -0.125000);
\draw[line width=0.6pt] (-0.437500, -0.062500) -- (-0.375000, -0.062500) -- (-0.375000, 0.000000) -- (-0.437500, 0.000000) -- (-0.437500, -0.062500);
\draw[line width=0.6pt] (-0.500000, -0.062500) -- (-0.437500, -0.062500) -- (-0.437500, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, -0.062500);
\draw[line width=0.6pt] (-0.312500, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, 0.062500) -- (-0.312500, 0.062500) -- (-0.312500, 0.000000);
\draw[line width=0.6pt] (-0.312500, 0.062500) -- (-0.250000, 0.062500) -- (-0.250000, 0.125000) -- (-0.312500, 0.125000) -- (-0.312500, 0.062500);
\draw[line width=0.6pt] (-0.375000, 0.062500) -- (-0.312500, 0.062500) -- (-0.312500, 0.125000) -- (-0.375000, 0.125000) -- (-0.375000, 0.062500);
\draw[line width=0.6pt] (-0.312500, 0.125000) -- (-0.250000, 0.125000) -- (-0.250000, 0.187500) -- (-0.312500, 0.187500) -- (-0.312500, 0.125000);
\draw[line width=0.6pt] (-0.312500, 0.187500) -- (-0.250000, 0.187500) -- (-0.250000, 0.250000) -- (-0.312500, 0.250000) -- (-0.312500, 0.187500);
\draw[line width=0.6pt] (-0.375000, 0.187500) -- (-0.312500, 0.187500) -- (-0.312500, 0.250000) -- (-0.375000, 0.250000) -- (-0.375000, 0.187500);
\draw[line width=0.6pt] (-0.437500, 0.125000) -- (-0.375000, 0.125000) -- (-0.375000, 0.187500) -- (-0.437500, 0.187500) -- (-0.437500, 0.125000);
\draw[line width=0.6pt] (-0.437500, 0.187500) -- (-0.375000, 0.187500) -- (-0.375000, 0.250000) -- (-0.437500, 0.250000) -- (-0.437500, 0.187500);
\draw[line width=0.6pt] (-0.500000, 0.187500) -- (-0.437500, 0.187500) -- (-0.437500, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.187500);
\draw[line width=0.6pt] (-0.312500, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.312500) -- (-0.312500, 0.312500) -- (-0.312500, 0.250000);
\draw[line width=0.6pt] (-0.312500, 0.312500) -- (-0.250000, 0.312500) -- (-0.250000, 0.375000) -- (-0.312500, 0.375000) -- (-0.312500, 0.312500);
\draw[line width=0.6pt] (-0.375000, 0.312500) -- (-0.312500, 0.312500) -- (-0.312500, 0.375000) -- (-0.375000, 0.375000) -- (-0.375000, 0.312500);
\draw[line width=0.6pt] (-0.062500, -0.500000) -- (0.000000, -0.500000) -- (0.000000, -0.437500) -- (-0.062500, -0.437500) -- (-0.062500, -0.500000);
\draw[line width=0.6pt] (-0.062500, -0.437500) -- (0.000000, -0.437500) -- (0.000000, -0.375000) -- (-0.062500, -0.375000) -- (-0.062500, -0.437500);
\draw[line width=0.6pt] (-0.125000, -0.437500) -- (-0.062500, -0.437500) -- (-0.062500, -0.375000) -- (-0.125000, -0.375000) -- (-0.125000, -0.437500);
\draw[line width=0.6pt] (-0.062500, -0.375000) -- (0.000000, -0.375000) -- (0.000000, -0.312500) -- (-0.062500, -0.312500) -- (-0.062500, -0.375000);
\draw[line width=0.6pt] (-0.062500, -0.312500) -- (0.000000, -0.312500) -- (0.000000, -0.250000) -- (-0.062500, -0.250000) -- (-0.062500, -0.312500);
\draw[line width=0.6pt] (-0.125000, -0.312500) -- (-0.062500, -0.312500) -- (-0.062500, -0.250000) -- (-0.125000, -0.250000) -- (-0.125000, -0.312500);
\draw[line width=0.6pt] (-0.187500, -0.375000) -- (-0.125000, -0.375000) -- (-0.125000, -0.312500) -- (-0.187500, -0.312500) -- (-0.187500, -0.375000);
\draw[line width=0.6pt] (-0.187500, -0.312500) -- (-0.125000, -0.312500) -- (-0.125000, -0.250000) -- (-0.187500, -0.250000) -- (-0.187500, -0.312500);
\draw[line width=0.6pt] (-0.250000, -0.312500) -- (-0.187500, -0.312500) -- (-0.187500, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.312500);
\draw[line width=0.6pt] (-0.062500, -0.250000) -- (0.000000, -0.250000) -- (0.000000, -0.187500) -- (-0.031250, -0.187500) -- (-0.062500, -0.187500) -- (-0.062500, -0.250000);
\draw[line width=0.6pt] (-0.062500, -0.187500) -- (-0.031250, -0.187500) -- (-0.031250, -0.156250) -- (-0.062500, -0.156250) -- (-0.062500, -0.187500);
\draw[line width=0.6pt] (-0.125000, -0.187500) -- (-0.093750, -0.187500) -- (-0.093750, -0.156250) -- (-0.125000, -0.156250) -- (-0.125000, -0.187500);
\draw[line width=0.6pt] (-0.062500, -0.125000) -- (-0.031250, -0.125000) -- (-0.031250, -0.093750) -- (-0.062500, -0.093750) -- (-0.062500, -0.125000);
\draw[line width=0.6pt] (-0.062500, -0.062500) -- (-0.031250, -0.062500) -- (-0.031250, -0.031250) -- (-0.062500, -0.031250) -- (-0.062500, -0.062500);
\draw[line width=0.6pt] (-0.125000, -0.062500) -- (-0.093750, -0.062500) -- (-0.093750, -0.031250) -- (-0.125000, -0.031250) -- (-0.125000, -0.062500);
\draw[line width=0.6pt] (-0.187500, -0.125000) -- (-0.156250, -0.125000) -- (-0.156250, -0.093750) -- (-0.187500, -0.093750) -- (-0.187500, -0.125000);
\draw[line width=0.6pt] (-0.187500, -0.062500) -- (-0.156250, -0.062500) -- (-0.156250, -0.031250) -- (-0.187500, -0.031250) -- (-0.187500, -0.062500);
\draw[line width=0.6pt] (-0.250000, -0.062500) -- (-0.187500, -0.062500) -- (-0.187500, -0.031250) -- (-0.187500, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, -0.062500);
\draw[line width=0.6pt] (-0.062500, 0.000000) -- (-0.031250, 0.000000) -- (-0.031250, 0.031250) -- (-0.062500, 0.031250) -- (-0.062500, 0.000000);
\draw[line width=0.6pt] (-0.062500, 0.062500) -- (-0.031250, 0.062500) -- (-0.031250, 0.093750) -- (-0.062500, 0.093750) -- (-0.062500, 0.062500);
\draw[line width=0.6pt] (-0.125000, 0.062500) -- (-0.093750, 0.062500) -- (-0.093750, 0.093750) -- (-0.125000, 0.093750) -- (-0.125000, 0.062500);
\draw[line width=0.6pt] (-0.062500, 0.125000) -- (-0.031250, 0.125000) -- (-0.031250, 0.156250) -- (-0.062500, 0.156250) -- (-0.062500, 0.125000);
\draw[line width=0.6pt] (-0.062500, 0.187500) -- (-0.031250, 0.187500) -- (0.000000, 0.187500) -- (0.000000, 0.250000) -- (-0.062500, 0.250000) -- (-0.062500, 0.187500);
\draw[line width=0.6pt] (-0.125000, 0.187500) -- (-0.093750, 0.187500) -- (-0.062500, 0.187500) -- (-0.062500, 0.250000) -- (-0.125000, 0.250000) -- (-0.125000, 0.187500);
\draw[line width=0.6pt] (-0.187500, 0.125000) -- (-0.156250, 0.125000) -- (-0.125000, 0.125000) -- (-0.125000, 0.156250) -- (-0.125000, 0.187500) -- (-0.187500, 0.187500) -- (-0.187500, 0.125000);
\draw[line width=0.6pt] (-0.187500, 0.187500) -- (-0.125000, 0.187500) -- (-0.125000, 0.250000) -- (-0.187500, 0.250000) -- (-0.187500, 0.187500);
\draw[line width=0.6pt] (-0.250000, 0.187500) -- (-0.187500, 0.187500) -- (-0.187500, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.187500);
\draw[line width=0.6pt] (-0.062500, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.312500) -- (-0.062500, 0.312500) -- (-0.062500, 0.250000);
\draw[line width=0.6pt] (-0.062500, 0.312500) -- (0.000000, 0.312500) -- (0.000000, 0.375000) -- (-0.062500, 0.375000) -- (-0.062500, 0.312500);
\draw[line width=0.6pt] (-0.125000, 0.312500) -- (-0.062500, 0.312500) -- (-0.062500, 0.375000) -- (-0.125000, 0.375000) -- (-0.125000, 0.312500);
\draw[line width=0.6pt] (-0.062500, 0.375000) -- (0.000000, 0.375000) -- (0.000000, 0.437500) -- (-0.062500, 0.437500) -- (-0.062500, 0.375000);
\draw[line width=0.6pt] (-0.062500, 0.437500) -- (0.000000, 0.437500) -- (0.000000, 0.500000) -- (-0.062500, 0.500000) -- (-0.062500, 0.437500);
\draw[line width=0.6pt] (-0.125000, 0.437500) -- (-0.062500, 0.437500) -- (-0.062500, 0.500000) -- (-0.125000, 0.500000) -- (-0.125000, 0.437500);
\draw[line width=0.6pt] (-0.187500, 0.375000) -- (-0.125000, 0.375000) -- (-0.125000, 0.437500) -- (-0.187500, 0.437500) -- (-0.187500, 0.375000);
\draw[line width=0.6pt] (-0.187500, 0.437500) -- (-0.125000, 0.437500) -- (-0.125000, 0.500000) -- (-0.187500, 0.500000) -- (-0.187500, 0.437500);
\draw[line width=0.6pt] (-0.250000, 0.437500) -- (-0.187500, 0.437500) -- (-0.187500, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.437500);
\draw[line width=0.6pt] (0.187500, 0.000000) -- (0.250000, 0.000000) -- (0.250000, 0.062500) -- (0.187500, 0.062500) -- (0.187500, 0.031250) -- (0.187500, 0.000000);
\draw[line width=0.6pt] (0.187500, 0.062500) -- (0.250000, 0.062500) -- (0.250000, 0.125000) -- (0.187500, 0.125000) -- (0.187500, 0.093750) -- (0.187500, 0.062500);
\draw[line width=0.6pt] (0.125000, 0.062500) -- (0.156250, 0.062500) -- (0.156250, 0.093750) -- (0.125000, 0.093750) -- (0.125000, 0.062500);
\draw[line width=0.6pt] (0.187500, 0.125000) -- (0.250000, 0.125000) -- (0.250000, 0.187500) -- (0.187500, 0.187500) -- (0.187500, 0.125000);
\draw[line width=0.6pt] (0.187500, 0.187500) -- (0.250000, 0.187500) -- (0.250000, 0.250000) -- (0.187500, 0.250000) -- (0.187500, 0.187500);
\draw[line width=0.6pt] (0.125000, 0.187500) -- (0.187500, 0.187500) -- (0.187500, 0.250000) -- (0.125000, 0.250000) -- (0.125000, 0.187500);
\draw[line width=0.6pt] (0.062500, 0.125000) -- (0.093750, 0.125000) -- (0.093750, 0.156250) -- (0.062500, 0.156250) -- (0.062500, 0.125000);
\draw[line width=0.6pt] (0.062500, 0.187500) -- (0.093750, 0.187500) -- (0.125000, 0.187500) -- (0.125000, 0.250000) -- (0.062500, 0.250000) -- (0.062500, 0.187500);
\draw[line width=0.6pt] (0.000000, 0.187500) -- (0.031250, 0.187500) -- (0.062500, 0.187500) -- (0.062500, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.187500);
\draw[line width=0.6pt] (0.187500, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.312500) -- (0.187500, 0.312500) -- (0.187500, 0.250000);
\draw[line width=0.6pt] (0.187500, 0.312500) -- (0.250000, 0.312500) -- (0.250000, 0.375000) -- (0.187500, 0.375000) -- (0.187500, 0.312500);
\draw[line width=0.6pt] (0.125000, 0.312500) -- (0.187500, 0.312500) -- (0.187500, 0.375000) -- (0.125000, 0.375000) -- (0.125000, 0.312500);
\draw[line width=0.6pt] (0.187500, 0.375000) -- (0.250000, 0.375000) -- (0.250000, 0.437500) -- (0.187500, 0.437500) -- (0.187500, 0.375000);
\draw[line width=0.6pt] (0.187500, 0.437500) -- (0.250000, 0.437500) -- (0.250000, 0.500000) -- (0.187500, 0.500000) -- (0.187500, 0.437500);
\draw[line width=0.6pt] (0.125000, 0.437500) -- (0.187500, 0.437500) -- (0.187500, 0.500000) -- (0.125000, 0.500000) -- (0.125000, 0.437500);
\draw[line width=0.6pt] (0.062500, 0.375000) -- (0.125000, 0.375000) -- (0.125000, 0.437500) -- (0.062500, 0.437500) -- (0.062500, 0.375000);
\draw[line width=0.6pt] (0.062500, 0.437500) -- (0.125000, 0.437500) -- (0.125000, 0.500000) -- (0.062500, 0.500000) -- (0.062500, 0.437500);
\draw[line width=0.6pt] (0.000000, 0.437500) -- (0.062500, 0.437500) -- (0.062500, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.437500);
\draw[line width=0.6pt] (0.437500, 0.000000) -- (0.500000, 0.000000) -- (0.500000, 0.062500) -- (0.437500, 0.062500) -- (0.437500, 0.000000);
\draw[line width=0.6pt] (0.437500, 0.062500) -- (0.500000, 0.062500) -- (0.500000, 0.125000) -- (0.437500, 0.125000) -- (0.437500, 0.062500);
\draw[line width=0.6pt] (0.375000, 0.062500) -- (0.437500, 0.062500) -- (0.437500, 0.125000) -- (0.375000, 0.125000) -- (0.375000, 0.062500);
\draw[line width=0.6pt] (0.437500, 0.125000) -- (0.500000, 0.125000) -- (0.500000, 0.187500) -- (0.437500, 0.187500) -- (0.437500, 0.125000);
\draw[line width=0.6pt] (0.437500, 0.187500) -- (0.500000, 0.187500) -- (0.500000, 0.250000) -- (0.437500, 0.250000) -- (0.437500, 0.187500);
\draw[line width=0.6pt] (0.375000, 0.187500) -- (0.437500, 0.187500) -- (0.437500, 0.250000) -- (0.375000, 0.250000) -- (0.375000, 0.187500);
\draw[line width=0.6pt] (0.312500, 0.125000) -- (0.375000, 0.125000) -- (0.375000, 0.187500) -- (0.312500, 0.187500) -- (0.312500, 0.125000);
\draw[line width=0.6pt] (0.312500, 0.187500) -- (0.375000, 0.187500) -- (0.375000, 0.250000) -- (0.312500, 0.250000) -- (0.312500, 0.187500);
\draw[line width=0.6pt] (0.250000, 0.187500) -- (0.312500, 0.187500) -- (0.312500, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.187500);
\draw[line width=0.6pt] (0.031250, 0.000000) -- (0.062500, 0.000000) -- (0.062500, 0.031250) -- (0.031250, 0.031250) -- (0.031250, 0.000000);
\draw[line width=0.6pt] (0.031250, 0.031250) -- (0.062500, 0.031250) -- (0.062500, 0.062500) -- (0.031250, 0.062500) -- (0.031250, 0.031250);
\draw[line width=0.6pt] (0.000000, 0.031250) -- (0.031250, 0.031250) -- (0.031250, 0.062500) -- (0.000000, 0.062500) -- (0.000000, 0.031250);
\draw[line width=0.6pt] (-0.093750, -0.125000) -- (-0.062500, -0.125000) -- (-0.062500, -0.093750) -- (-0.093750, -0.093750) -- (-0.093750, -0.125000);
\draw[line width=0.6pt] (-0.093750, -0.093750) -- (-0.062500, -0.093750) -- (-0.062500, -0.062500) -- (-0.093750, -0.062500) -- (-0.093750, -0.093750);
\draw[line width=0.6pt] (-0.125000, -0.093750) -- (-0.093750, -0.093750) -- (-0.093750, -0.062500) -- (-0.125000, -0.062500) -- (-0.125000, -0.093750);
\draw[line width=0.6pt] (-0.093750, 0.000000) -- (-0.062500, 0.000000) -- (-0.062500, 0.031250) -- (-0.093750, 0.031250) -- (-0.093750, 0.000000);
\draw[line width=0.6pt] (-0.093750, 0.031250) -- (-0.062500, 0.031250) -- (-0.062500, 0.062500) -- (-0.093750, 0.062500) -- (-0.093750, 0.031250);
\draw[line width=0.6pt] (-0.125000, 0.031250) -- (-0.093750, 0.031250) -- (-0.093750, 0.062500) -- (-0.125000, 0.062500) -- (-0.125000, 0.031250);
\draw[line width=0.6pt] (-0.093750, 0.125000) -- (-0.062500, 0.125000) -- (-0.062500, 0.156250) -- (-0.093750, 0.156250) -- (-0.093750, 0.125000);
\draw[line width=0.6pt] (-0.093750, 0.156250) -- (-0.062500, 0.156250) -- (-0.062500, 0.187500) -- (-0.093750, 0.187500) -- (-0.093750, 0.156250);
\draw[line width=0.6pt] (-0.125000, 0.156250) -- (-0.093750, 0.156250) -- (-0.093750, 0.187500) -- (-0.125000, 0.187500) -- (-0.125000, 0.156250);
\draw[line width=0.6pt] (0.156250, 0.000000) -- (0.187500, 0.000000) -- (0.187500, 0.031250) -- (0.156250, 0.031250) -- (0.156250, 0.000000);
\draw[line width=0.6pt] (0.156250, 0.031250) -- (0.187500, 0.031250) -- (0.187500, 0.062500) -- (0.156250, 0.062500) -- (0.156250, 0.031250);
\draw[line width=0.6pt] (0.125000, 0.031250) -- (0.156250, 0.031250) -- (0.156250, 0.062500) -- (0.125000, 0.062500) -- (0.125000, 0.031250);
\draw[line width=0.6pt] (0.031250, 0.125000) -- (0.062500, 0.125000) -- (0.062500, 0.156250) -- (0.031250, 0.156250) -- (0.031250, 0.125000);
\draw[line width=0.6pt] (0.031250, 0.156250) -- (0.062500, 0.156250) -- (0.062500, 0.187500) -- (0.031250, 0.187500) -- (0.031250, 0.156250);
\draw[line width=0.6pt] (0.000000, 0.156250) -- (0.031250, 0.156250) -- (0.031250, 0.187500) -- (0.000000, 0.187500) -- (0.000000, 0.156250);
\draw[line width=0.6pt] (-0.156250, 0.000000) -- (-0.125000, 0.000000) -- (-0.125000, 0.031250) -- (-0.156250, 0.031250) -- (-0.156250, 0.000000);
\draw[line width=0.6pt] (-0.156250, 0.031250) -- (-0.125000, 0.031250) -- (-0.125000, 0.062500) -- (-0.156250, 0.062500) -- (-0.156250, 0.031250);
\draw[line width=0.6pt] (-0.187500, 0.031250) -- (-0.156250, 0.031250) -- (-0.156250, 0.062500) -- (-0.187500, 0.062500) -- (-0.187500, 0.031250);
\draw[line width=0.6pt] (-0.156250, 0.062500) -- (-0.125000, 0.062500) -- (-0.125000, 0.093750) -- (-0.156250, 0.093750) -- (-0.156250, 0.062500);
\draw[line width=0.6pt] (-0.156250, 0.093750) -- (-0.125000, 0.093750) -- (-0.125000, 0.125000) -- (-0.156250, 0.125000) -- (-0.156250, 0.093750);
\draw[line width=0.6pt] (-0.187500, 0.093750) -- (-0.156250, 0.093750) -- (-0.156250, 0.125000) -- (-0.187500, 0.125000) -- (-0.187500, 0.093750);
\draw[line width=0.6pt] (0.093750, 0.000000) -- (0.125000, 0.000000) -- (0.125000, 0.031250) -- (0.093750, 0.031250) -- (0.093750, 0.000000);
\draw[line width=0.6pt] (0.093750, 0.031250) -- (0.125000, 0.031250) -- (0.125000, 0.062500) -- (0.093750, 0.062500) -- (0.093750, 0.031250);
\draw[line width=0.6pt] (0.062500, 0.031250) -- (0.093750, 0.031250) -- (0.093750, 0.062500) -- (0.062500, 0.062500) -- (0.062500, 0.031250);
\draw[line width=0.6pt] (0.093750, 0.062500) -- (0.125000, 0.062500) -- (0.125000, 0.093750) -- (0.093750, 0.093750) -- (0.093750, 0.062500);
\draw[line width=0.6pt] (0.093750, 0.093750) -- (0.125000, 0.093750) -- (0.125000, 0.125000) -- (0.093750, 0.125000) -- (0.093750, 0.093750);
\draw[line width=0.6pt] (0.062500, 0.093750) -- (0.093750, 0.093750) -- (0.093750, 0.125000) -- (0.062500, 0.125000) -- (0.062500, 0.093750);
\draw[line width=0.6pt] (0.031250, 0.062500) -- (0.062500, 0.062500) -- (0.062500, 0.093750) -- (0.031250, 0.093750) -- (0.031250, 0.062500);
\draw[line width=0.6pt] (0.031250, 0.093750) -- (0.062500, 0.093750) -- (0.062500, 0.125000) -- (0.031250, 0.125000) -- (0.031250, 0.093750);
\draw[line width=0.6pt] (0.000000, 0.093750) -- (0.031250, 0.093750) -- (0.031250, 0.125000) -- (0.000000, 0.125000) -- (0.000000, 0.093750);
\draw[line width=0.6pt] (-0.031250, -0.187500) -- (0.000000, -0.187500) -- (0.000000, -0.156250) -- (-0.031250, -0.156250) -- (-0.031250, -0.187500);
\draw[line width=0.6pt] (-0.031250, -0.156250) -- (0.000000, -0.156250) -- (0.000000, -0.125000) -- (-0.031250, -0.125000) -- (-0.031250, -0.156250);
\draw[line width=0.6pt] (-0.062500, -0.156250) -- (-0.031250, -0.156250) -- (-0.031250, -0.125000) -- (-0.062500, -0.125000) -- (-0.062500, -0.156250);
\draw[line width=0.6pt] (-0.093750, -0.187500) -- (-0.062500, -0.187500) -- (-0.062500, -0.156250) -- (-0.093750, -0.156250) -- (-0.093750, -0.187500);
\draw[line width=0.6pt] (-0.093750, -0.156250) -- (-0.062500, -0.156250) -- (-0.062500, -0.125000) -- (-0.093750, -0.125000) -- (-0.093750, -0.156250);
\draw[line width=0.6pt] (-0.125000, -0.156250) -- (-0.093750, -0.156250) -- (-0.093750, -0.125000) -- (-0.125000, -0.125000) -- (-0.125000, -0.156250);
\draw[line width=0.6pt] (-0.031250, -0.125000) -- (0.000000, -0.125000) -- (0.000000, -0.093750) -- (-0.031250, -0.093750) -- (-0.031250, -0.125000);
\draw[line width=0.6pt] (-0.031250, -0.093750) -- (0.000000, -0.093750) -- (0.000000, -0.062500) -- (-0.031250, -0.062500) -- (-0.031250, -0.093750);
\draw[line width=0.6pt] (-0.062500, -0.093750) -- (-0.031250, -0.093750) -- (-0.031250, -0.062500) -- (-0.062500, -0.062500) -- (-0.062500, -0.093750);
\draw[line width=0.6pt] (-0.031250, -0.062500) -- (0.000000, -0.062500) -- (0.000000, -0.031250) -- (-0.031250, -0.031250) -- (-0.031250, -0.062500);
\draw[line width=0.6pt] (-0.031250, -0.031250) -- (0.000000, -0.031250) -- (0.000000, 0.000000) -- (-0.031250, 0.000000) -- (-0.031250, -0.031250);
\draw[line width=0.6pt] (-0.062500, -0.031250) -- (-0.031250, -0.031250) -- (-0.031250, 0.000000) -- (-0.062500, 0.000000) -- (-0.062500, -0.031250);
\draw[line width=0.6pt] (-0.093750, -0.062500) -- (-0.062500, -0.062500) -- (-0.062500, -0.031250) -- (-0.093750, -0.031250) -- (-0.093750, -0.062500);
\draw[line width=0.6pt] (-0.093750, -0.031250) -- (-0.062500, -0.031250) -- (-0.062500, 0.000000) -- (-0.093750, 0.000000) -- (-0.093750, -0.031250);
\draw[line width=0.6pt] (-0.125000, -0.031250) -- (-0.093750, -0.031250) -- (-0.093750, 0.000000) -- (-0.125000, 0.000000) -- (-0.125000, -0.031250);
\draw[line width=0.6pt] (-0.156250, -0.125000) -- (-0.125000, -0.125000) -- (-0.125000, -0.093750) -- (-0.156250, -0.093750) -- (-0.156250, -0.125000);
\draw[line width=0.6pt] (-0.156250, -0.093750) -- (-0.125000, -0.093750) -- (-0.125000, -0.062500) -- (-0.156250, -0.062500) -- (-0.156250, -0.093750);
\draw[line width=0.6pt] (-0.187500, -0.093750) -- (-0.156250, -0.093750) -- (-0.156250, -0.062500) -- (-0.187500, -0.062500) -- (-0.187500, -0.093750);
\draw[line width=0.6pt] (-0.156250, -0.062500) -- (-0.125000, -0.062500) -- (-0.125000, -0.031250) -- (-0.156250, -0.031250) -- (-0.156250, -0.062500);
\draw[line width=0.6pt] (-0.156250, -0.031250) -- (-0.125000, -0.031250) -- (-0.125000, 0.000000) -- (-0.156250, 0.000000) -- (-0.156250, -0.031250);
\draw[line width=0.6pt] (-0.187500, -0.031250) -- (-0.156250, -0.031250) -- (-0.156250, 0.000000) -- (-0.187500, 0.000000) -- (-0.187500, -0.031250);
\draw[line width=0.6pt] (-0.031250, 0.000000) -- (0.000000, 0.000000) -- (0.000000, 0.031250) -- (-0.031250, 0.031250) -- (-0.031250, 0.000000);
\draw[line width=0.6pt] (-0.031250, 0.031250) -- (0.000000, 0.031250) -- (0.000000, 0.062500) -- (-0.031250, 0.062500) -- (-0.031250, 0.031250);
\draw[line width=0.6pt] (-0.062500, 0.031250) -- (-0.031250, 0.031250) -- (-0.031250, 0.062500) -- (-0.062500, 0.062500) -- (-0.062500, 0.031250);
\draw[line width=0.6pt] (-0.031250, 0.062500) -- (0.000000, 0.062500) -- (0.000000, 0.093750) -- (-0.031250, 0.093750) -- (-0.031250, 0.062500);
\draw[line width=0.6pt] (-0.031250, 0.093750) -- (0.000000, 0.093750) -- (0.000000, 0.125000) -- (-0.031250, 0.125000) -- (-0.031250, 0.093750);
\draw[line width=0.6pt] (-0.062500, 0.093750) -- (-0.031250, 0.093750) -- (-0.031250, 0.125000) -- (-0.062500, 0.125000) -- (-0.062500, 0.093750);
\draw[line width=0.6pt] (-0.093750, 0.062500) -- (-0.062500, 0.062500) -- (-0.062500, 0.093750) -- (-0.093750, 0.093750) -- (-0.093750, 0.062500);
\draw[line width=0.6pt] (-0.093750, 0.093750) -- (-0.062500, 0.093750) -- (-0.062500, 0.125000) -- (-0.093750, 0.125000) -- (-0.093750, 0.093750);
\draw[line width=0.6pt] (-0.125000, 0.093750) -- (-0.093750, 0.093750) -- (-0.093750, 0.125000) -- (-0.125000, 0.125000) -- (-0.125000, 0.093750);
\draw[line width=0.6pt] (-0.031250, 0.125000) -- (0.000000, 0.125000) -- (0.000000, 0.156250) -- (-0.031250, 0.156250) -- (-0.031250, 0.125000);
\draw[line width=0.6pt] (-0.031250, 0.156250) -- (0.000000, 0.156250) -- (0.000000, 0.187500) -- (-0.031250, 0.187500) -- (-0.031250, 0.156250);
\draw[line width=0.6pt] (-0.062500, 0.156250) -- (-0.031250, 0.156250) -- (-0.031250, 0.187500) -- (-0.062500, 0.187500) -- (-0.062500, 0.156250);
\draw[line width=0.6pt] (0.156250, 0.062500) -- (0.187500, 0.062500) -- (0.187500, 0.093750) -- (0.156250, 0.093750) -- (0.156250, 0.062500);
\draw[line width=0.6pt] (0.156250, 0.093750) -- (0.187500, 0.093750) -- (0.187500, 0.125000) -- (0.156250, 0.125000) -- (0.156250, 0.093750);
\draw[line width=0.6pt] (0.125000, 0.093750) -- (0.156250, 0.093750) -- (0.156250, 0.125000) -- (0.125000, 0.125000) -- (0.125000, 0.093750);
\draw[line width=0.6pt] (0.093750, 0.125000) -- (0.125000, 0.125000) -- (0.125000, 0.156250) -- (0.093750, 0.156250) -- (0.093750, 0.125000);
\draw[line width=0.6pt] (0.093750, 0.156250) -- (0.125000, 0.156250) -- (0.125000, 0.187500) -- (0.093750, 0.187500) -- (0.093750, 0.156250);
\draw[line width=0.6pt] (0.062500, 0.156250) -- (0.093750, 0.156250) -- (0.093750, 0.187500) -- (0.062500, 0.187500) -- (0.062500, 0.156250);


==> figures/example_lshape_pois/lshape_mesh_381.tex <==
\draw[] (-1.000000, -1.000000) -- (-0.750000, -1.000000) -- (-0.750000, -0.750000) -- (-1.000000, -0.750000) -- (-1.000000, -1.000000);
\draw[] (-1.000000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -0.500000) -- (-1.000000, -0.500000) -- (-1.000000, -0.750000);
\draw[] (-1.000000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.375000) -- (-0.750000, -0.250000) -- (-1.000000, -0.250000) -- (-1.000000, -0.500000);
\draw[] (-1.000000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.125000) -- (-0.750000, 0.000000) -- (-1.000000, 0.000000) -- (-1.000000, -0.250000);
\draw[] (-1.000000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, 0.125000) -- (-0.750000, 0.250000) -- (-1.000000, 0.250000) -- (-1.000000, 0.000000);
\draw[] (-1.000000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.375000) -- (-0.750000, 0.500000) -- (-1.000000, 0.500000) -- (-1.000000, 0.250000);
\draw[] (-1.000000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.750000) -- (-1.000000, 0.750000) -- (-1.000000, 0.500000);
\draw[] (-1.000000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.750000);
\draw[] (-0.750000, -1.000000) -- (-0.500000, -1.000000) -- (-0.500000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -1.000000);
\draw[] (-0.750000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -0.625000) -- (-0.500000, -0.500000) -- (-0.625000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.750000);
\draw[] (-0.750000, -0.500000) -- (-0.625000, -0.500000) -- (-0.625000, -0.375000) -- (-0.750000, -0.375000) -- (-0.750000, -0.500000);
\draw[] (-0.750000, -0.250000) -- (-0.625000, -0.250000) -- (-0.625000, -0.125000) -- (-0.750000, -0.125000) -- (-0.750000, -0.250000);
\draw[] (-0.750000, 0.000000) -- (-0.625000, 0.000000) -- (-0.625000, 0.125000) -- (-0.750000, 0.125000) -- (-0.750000, 0.000000);
\draw[] (-0.750000, 0.250000) -- (-0.625000, 0.250000) -- (-0.625000, 0.375000) -- (-0.750000, 0.375000) -- (-0.750000, 0.250000);
\draw[] (-0.750000, 0.500000) -- (-0.625000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.625000) -- (-0.500000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 0.500000);
\draw[] (-0.750000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 1.000000) -- (-0.750000, 1.000000) -- (-0.750000, 0.750000);
\draw[] (-0.500000, -1.000000) -- (-0.250000, -1.000000) -- (-0.250000, -0.750000) -- (-0.375000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -1.000000);
\draw[] (-0.500000, -0.750000) -- (-0.375000, -0.750000) -- (-0.375000, -0.625000) -- (-0.500000, -0.625000) -- (-0.500000, -0.750000);
\draw[] (-0.500000, -0.500000) -- (-0.375000, -0.500000) -- (-0.375000, -0.375000) -- (-0.500000, -0.375000) -- (-0.500000, -0.500000);
\draw[] (-0.500000, -0.250000) -- (-0.437500, -0.250000) -- (-0.437500, -0.187500) -- (-0.500000, -0.187500) -- (-0.500000, -0.250000);
\draw[] (-0.500000, 0.000000) -- (-0.437500, 0.000000) -- (-0.437500, 0.062500) -- (-0.500000, 0.062500) -- (-0.500000, 0.000000);
\draw[] (-0.500000, 0.250000) -- (-0.437500, 0.250000) -- (-0.375000, 0.250000) -- (-0.375000, 0.312500) -- (-0.375000, 0.375000) -- (-0.500000, 0.375000) -- (-0.500000, 0.250000);
\draw[] (-0.500000, 0.500000) -- (-0.375000, 0.500000) -- (-0.375000, 0.625000) -- (-0.500000, 0.625000) -- (-0.500000, 0.500000);
\draw[] (-0.500000, 0.750000) -- (-0.375000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 1.000000) -- (-0.500000, 1.000000) -- (-0.500000, 0.750000);
\draw[] (-0.250000, -1.000000) -- (0.000000, -1.000000) -- (0.000000, -0.750000) -- (-0.125000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -1.000000);
\draw[] (-0.250000, -0.750000) -- (-0.125000, -0.750000) -- (-0.125000, -0.625000) -- (-0.250000, -0.625000) -- (-0.250000, -0.750000);
\draw[] (-0.250000, -0.500000) -- (-0.187500, -0.500000) -- (-0.187500, -0.437500) -- (-0.250000, -0.437500) -- (-0.250000, -0.500000);
\draw[] (-0.250000, -0.250000) -- (-0.187500, -0.250000) -- (-0.187500, -0.187500) -- (-0.250000, -0.187500) -- (-0.250000, -0.250000);
\draw[] (-0.250000, 0.000000) -- (-0.187500, 0.000000) -- (-0.187500, 0.031250) -- (-0.187500, 0.062500) -- (-0.250000, 0.062500) -- (-0.250000, 0.000000);
\draw[] (-0.250000, 0.250000) -- (-0.187500, 0.250000) -- (-0.187500, 0.312500) -- (-0.250000, 0.312500) -- (-0.250000, 0.250000);
\draw[] (-0.250000, 0.500000) -- (-0.187500, 0.500000) -- (-0.125000, 0.500000) -- (-0.125000, 0.625000) -- (-0.250000, 0.625000) -- (-0.250000, 0.500000);
\draw[] (-0.250000, 0.750000) -- (-0.125000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 1.000000) -- (-0.250000, 1.000000) -- (-0.250000, 0.750000);
\draw[] (0.000000, 0.000000) -- (0.015625, 0.000000) -- (0.015625, 0.015625) -- (0.000000, 0.015625) -- (0.000000, 0.000000);
\draw[] (0.000000, 0.250000) -- (0.062500, 0.250000) -- (0.062500, 0.312500) -- (0.000000, 0.312500) -- (0.000000, 0.250000);
\draw[] (0.000000, 0.500000) -- (0.062500, 0.500000) -- (0.125000, 0.500000) -- (0.125000, 0.625000) -- (0.000000, 0.625000) -- (0.000000, 0.500000);
\draw[] (0.000000, 0.750000) -- (0.125000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 1.000000) -- (0.000000, 1.000000) -- (0.000000, 0.750000);
\draw[] (0.250000, 0.000000) -- (0.312500, 0.000000) -- (0.312500, 0.062500) -- (0.250000, 0.062500) -- (0.250000, 0.000000);
\draw[] (0.250000, 0.250000) -- (0.312500, 0.250000) -- (0.312500, 0.312500) -- (0.250000, 0.312500) -- (0.250000, 0.250000);
\draw[] (0.250000, 0.500000) -- (0.375000, 0.500000) -- (0.375000, 0.625000) -- (0.250000, 0.625000) -- (0.250000, 0.500000);
\draw[] (0.250000, 0.750000) -- (0.375000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 1.000000) -- (0.250000, 1.000000) -- (0.250000, 0.750000);
\draw[] (0.500000, 0.000000) -- (0.625000, 0.000000) -- (0.625000, 0.125000) -- (0.500000, 0.125000) -- (0.500000, 0.062500) -- (0.500000, 0.000000);
\draw[] (0.500000, 0.250000) -- (0.625000, 0.250000) -- (0.625000, 0.375000) -- (0.500000, 0.375000) -- (0.500000, 0.250000);
\draw[] (0.500000, 0.500000) -- (0.625000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 0.625000) -- (0.500000, 0.500000);
\draw[] (0.500000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 1.000000) -- (0.500000, 1.000000) -- (0.500000, 0.750000);
\draw[] (0.750000, 0.000000) -- (1.000000, 0.000000) -- (1.000000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.125000) -- (0.750000, 0.000000);
\draw[] (0.750000, 0.250000) -- (1.000000, 0.250000) -- (1.000000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.375000) -- (0.750000, 0.250000);
\draw[] (0.750000, 0.500000) -- (1.000000, 0.500000) -- (1.000000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 0.500000);
\draw[] (0.750000, 0.750000) -- (1.000000, 0.750000) -- (1.000000, 1.000000) -- (0.750000, 1.000000) -- (0.750000, 0.750000);
\draw[] (-0.625000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.375000) -- (-0.625000, -0.375000) -- (-0.625000, -0.500000);
\draw[] (-0.625000, -0.375000) -- (-0.500000, -0.375000) -- (-0.500000, -0.250000) -- (-0.625000, -0.250000) -- (-0.625000, -0.375000);
\draw[] (-0.750000, -0.375000) -- (-0.625000, -0.375000) -- (-0.625000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.375000);
\draw[] (-0.625000, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.187500) -- (-0.500000, -0.125000) -- (-0.625000, -0.125000) -- (-0.625000, -0.250000);
\draw[] (-0.625000, -0.125000) -- (-0.500000, -0.125000) -- (-0.500000, -0.062500) -- (-0.500000, 0.000000) -- (-0.625000, 0.000000) -- (-0.625000, -0.125000);
\draw[] (-0.750000, -0.125000) -- (-0.625000, -0.125000) -- (-0.625000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, -0.125000);
\draw[] (-0.625000, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, 0.062500) -- (-0.500000, 0.125000) -- (-0.625000, 0.125000) -- (-0.625000, 0.000000);
\draw[] (-0.625000, 0.125000) -- (-0.500000, 0.125000) -- (-0.500000, 0.187500) -- (-0.500000, 0.250000) -- (-0.625000, 0.250000) -- (-0.625000, 0.125000);
\draw[] (-0.750000, 0.125000) -- (-0.625000, 0.125000) -- (-0.625000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.125000);
\draw[] (-0.625000, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.375000) -- (-0.625000, 0.375000) -- (-0.625000, 0.250000);
\draw[] (-0.625000, 0.375000) -- (-0.500000, 0.375000) -- (-0.500000, 0.500000) -- (-0.625000, 0.500000) -- (-0.625000, 0.375000);
\draw[] (-0.750000, 0.375000) -- (-0.625000, 0.375000) -- (-0.625000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.375000);
\draw[] (-0.375000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -0.625000) -- (-0.375000, -0.625000) -- (-0.375000, -0.750000);
\draw[] (-0.375000, -0.625000) -- (-0.250000, -0.625000) -- (-0.250000, -0.500000) -- (-0.375000, -0.500000) -- (-0.375000, -0.625000);
\draw[] (-0.500000, -0.625000) -- (-0.375000, -0.625000) -- (-0.375000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.625000);
\draw[] (-0.375000, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.437500) -- (-0.250000, -0.375000) -- (-0.312500, -0.375000) -- (-0.375000, -0.375000) -- (-0.375000, -0.500000);
\draw[] (-0.375000, -0.375000) -- (-0.312500, -0.375000) -- (-0.312500, -0.312500) -- (-0.375000, -0.312500) -- (-0.375000, -0.375000);
\draw[] (-0.500000, -0.375000) -- (-0.375000, -0.375000) -- (-0.375000, -0.312500) -- (-0.375000, -0.250000) -- (-0.437500, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.375000);
\draw[] (-0.375000, -0.250000) -- (-0.312500, -0.250000) -- (-0.312500, -0.187500) -- (-0.375000, -0.187500) -- (-0.375000, -0.250000);
\draw[] (-0.375000, -0.125000) -- (-0.312500, -0.125000) -- (-0.312500, -0.062500) -- (-0.375000, -0.062500) -- (-0.375000, -0.125000);
\draw[] (-0.500000, -0.125000) -- (-0.437500, -0.125000) -- (-0.437500, -0.062500) -- (-0.500000, -0.062500) -- (-0.500000, -0.125000);
\draw[] (-0.375000, 0.000000) -- (-0.312500, 0.000000) -- (-0.312500, 0.062500) -- (-0.375000, 0.062500) -- (-0.375000, 0.000000);
\draw[] (-0.375000, 0.125000) -- (-0.312500, 0.125000) -- (-0.312500, 0.187500) -- (-0.375000, 0.187500) -- (-0.375000, 0.125000);
\draw[] (-0.500000, 0.125000) -- (-0.437500, 0.125000) -- (-0.437500, 0.187500) -- (-0.500000, 0.187500) -- (-0.500000, 0.125000);
\draw[] (-0.375000, 0.250000) -- (-0.312500, 0.250000) -- (-0.312500, 0.312500) -- (-0.375000, 0.312500) -- (-0.375000, 0.250000);
\draw[] (-0.375000, 0.375000) -- (-0.312500, 0.375000) -- (-0.250000, 0.375000) -- (-0.250000, 0.437500) -- (-0.250000, 0.500000) -- (-0.375000, 0.500000) -- (-0.375000, 0.375000);
\draw[] (-0.500000, 0.375000) -- (-0.375000, 0.375000) -- (-0.375000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.375000);
\draw[] (-0.375000, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.625000) -- (-0.375000, 0.625000) -- (-0.375000, 0.500000);
\draw[] (-0.375000, 0.625000) -- (-0.250000, 0.625000) -- (-0.250000, 0.750000) -- (-0.375000, 0.750000) -- (-0.375000, 0.625000);
\draw[] (-0.500000, 0.625000) -- (-0.375000, 0.625000) -- (-0.375000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 0.625000);
\draw[] (-0.125000, -0.750000) -- (0.000000, -0.750000) -- (0.000000, -0.625000) -- (-0.125000, -0.625000) -- (-0.125000, -0.750000);
\draw[] (-0.125000, -0.625000) -- (0.000000, -0.625000) -- (0.000000, -0.500000) -- (-0.062500, -0.500000) -- (-0.125000, -0.500000) -- (-0.125000, -0.625000);
\draw[] (-0.250000, -0.625000) -- (-0.125000, -0.625000) -- (-0.125000, -0.500000) -- (-0.187500, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.625000);
\draw[] (-0.125000, -0.500000) -- (-0.062500, -0.500000) -- (-0.062500, -0.437500) -- (-0.125000, -0.437500) -- (-0.125000, -0.500000);
\draw[] (-0.125000, -0.375000) -- (-0.062500, -0.375000) -- (-0.062500, -0.312500) -- (-0.125000, -0.312500) -- (-0.125000, -0.375000);
\draw[] (-0.250000, -0.375000) -- (-0.187500, -0.375000) -- (-0.187500, -0.312500) -- (-0.250000, -0.312500) -- (-0.250000, -0.375000);
\draw[] (-0.125000, -0.250000) -- (-0.062500, -0.250000) -- (-0.062500, -0.187500) -- (-0.093750, -0.187500) -- (-0.125000, -0.187500) -- (-0.125000, -0.250000);
\draw[] (-0.125000, -0.125000) -- (-0.093750, -0.125000) -- (-0.093750, -0.093750) -- (-0.125000, -0.093750) -- (-0.125000, -0.125000);
\draw[] (-0.250000, -0.125000) -- (-0.187500, -0.125000) -- (-0.187500, -0.093750) -- (-0.187500, -0.062500) -- (-0.250000, -0.062500) -- (-0.250000, -0.125000);
\draw[] (-0.125000, 0.000000) -- (-0.093750, 0.000000) -- (-0.093750, 0.015625) -- (-0.093750, 0.031250) -- (-0.125000, 0.031250) -- (-0.125000, 0.000000);
\draw[] (-0.125000, 0.125000) -- (-0.093750, 0.125000) -- (-0.093750, 0.156250) -- (-0.125000, 0.156250) -- (-0.125000, 0.125000);
\draw[] (-0.250000, 0.125000) -- (-0.187500, 0.125000) -- (-0.187500, 0.187500) -- (-0.250000, 0.187500) -- (-0.250000, 0.125000);
\draw[] (-0.125000, 0.250000) -- (-0.062500, 0.250000) -- (-0.062500, 0.312500) -- (-0.125000, 0.312500) -- (-0.125000, 0.250000);
\draw[] (-0.125000, 0.375000) -- (-0.062500, 0.375000) -- (-0.062500, 0.437500) -- (-0.125000, 0.437500) -- (-0.125000, 0.375000);
\draw[] (-0.250000, 0.375000) -- (-0.187500, 0.375000) -- (-0.187500, 0.437500) -- (-0.250000, 0.437500) -- (-0.250000, 0.375000);
\draw[] (-0.125000, 0.500000) -- (-0.062500, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.625000) -- (-0.125000, 0.625000) -- (-0.125000, 0.500000);
\draw[] (-0.125000, 0.625000) -- (0.000000, 0.625000) -- (0.000000, 0.750000) -- (-0.125000, 0.750000) -- (-0.125000, 0.625000);
\draw[] (-0.250000, 0.625000) -- (-0.125000, 0.625000) -- (-0.125000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 0.625000);
\draw[] (0.125000, 0.000000) -- (0.156250, 0.000000) -- (0.156250, 0.031250) -- (0.125000, 0.031250) -- (0.125000, 0.000000);
\draw[] (0.125000, 0.125000) -- (0.156250, 0.125000) -- (0.187500, 0.125000) -- (0.187500, 0.187500) -- (0.125000, 0.187500) -- (0.125000, 0.156250) -- (0.125000, 0.125000);
\draw[] (0.000000, 0.125000) -- (0.031250, 0.125000) -- (0.031250, 0.156250) -- (0.000000, 0.156250) -- (0.000000, 0.125000);
\draw[] (0.125000, 0.250000) -- (0.187500, 0.250000) -- (0.187500, 0.312500) -- (0.125000, 0.312500) -- (0.125000, 0.250000);
\draw[] (0.125000, 0.375000) -- (0.187500, 0.375000) -- (0.187500, 0.437500) -- (0.125000, 0.437500) -- (0.125000, 0.375000);
\draw[] (0.000000, 0.375000) -- (0.062500, 0.375000) -- (0.062500, 0.437500) -- (0.000000, 0.437500) -- (0.000000, 0.375000);
\draw[] (0.125000, 0.500000) -- (0.187500, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.625000) -- (0.125000, 0.625000) -- (0.125000, 0.500000);
\draw[] (0.125000, 0.625000) -- (0.250000, 0.625000) -- (0.250000, 0.750000) -- (0.125000, 0.750000) -- (0.125000, 0.625000);
\draw[] (0.000000, 0.625000) -- (0.125000, 0.625000) -- (0.125000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 0.625000);
\draw[] (0.375000, 0.000000) -- (0.437500, 0.000000) -- (0.437500, 0.062500) -- (0.375000, 0.062500) -- (0.375000, 0.000000);
\draw[] (0.375000, 0.125000) -- (0.437500, 0.125000) -- (0.437500, 0.187500) -- (0.375000, 0.187500) -- (0.375000, 0.125000);
\draw[] (0.250000, 0.125000) -- (0.312500, 0.125000) -- (0.312500, 0.187500) -- (0.250000, 0.187500) -- (0.250000, 0.125000);
\draw[] (0.375000, 0.250000) -- (0.437500, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.375000) -- (0.375000, 0.375000) -- (0.375000, 0.312500) -- (0.375000, 0.250000);
\draw[] (0.375000, 0.375000) -- (0.500000, 0.375000) -- (0.500000, 0.500000) -- (0.375000, 0.500000) -- (0.375000, 0.375000);
\draw[] (0.250000, 0.375000) -- (0.312500, 0.375000) -- (0.375000, 0.375000) -- (0.375000, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.437500) -- (0.250000, 0.375000);
\draw[] (0.375000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.625000) -- (0.375000, 0.625000) -- (0.375000, 0.500000);
\draw[] (0.375000, 0.625000) -- (0.500000, 0.625000) -- (0.500000, 0.750000) -- (0.375000, 0.750000) -- (0.375000, 0.625000);
\draw[] (0.250000, 0.625000) -- (0.375000, 0.625000) -- (0.375000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 0.625000);
\draw[] (0.625000, 0.000000) -- (0.750000, 0.000000) -- (0.750000, 0.125000) -- (0.625000, 0.125000) -- (0.625000, 0.000000);
\draw[] (0.625000, 0.125000) -- (0.750000, 0.125000) -- (0.750000, 0.250000) -- (0.625000, 0.250000) -- (0.625000, 0.125000);
\draw[] (0.500000, 0.125000) -- (0.625000, 0.125000) -- (0.625000, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.187500) -- (0.500000, 0.125000);
\draw[] (0.625000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.375000) -- (0.625000, 0.375000) -- (0.625000, 0.250000);
\draw[] (0.625000, 0.375000) -- (0.750000, 0.375000) -- (0.750000, 0.500000) -- (0.625000, 0.500000) -- (0.625000, 0.375000);
\draw[] (0.500000, 0.375000) -- (0.625000, 0.375000) -- (0.625000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.375000);
\draw[] (-0.437500, -0.250000) -- (-0.375000, -0.250000) -- (-0.375000, -0.187500) -- (-0.437500, -0.187500) -- (-0.437500, -0.250000);
\draw[] (-0.437500, -0.187500) -- (-0.375000, -0.187500) -- (-0.375000, -0.125000) -- (-0.437500, -0.125000) -- (-0.437500, -0.187500);
\draw[] (-0.500000, -0.187500) -- (-0.437500, -0.187500) -- (-0.437500, -0.125000) -- (-0.500000, -0.125000) -- (-0.500000, -0.187500);
\draw[] (-0.437500, 0.000000) -- (-0.375000, 0.000000) -- (-0.375000, 0.062500) -- (-0.437500, 0.062500) -- (-0.437500, 0.000000);
\draw[] (-0.437500, 0.062500) -- (-0.375000, 0.062500) -- (-0.375000, 0.125000) -- (-0.437500, 0.125000) -- (-0.437500, 0.062500);
\draw[] (-0.500000, 0.062500) -- (-0.437500, 0.062500) -- (-0.437500, 0.125000) -- (-0.500000, 0.125000) -- (-0.500000, 0.062500);
\draw[] (-0.187500, -0.500000) -- (-0.125000, -0.500000) -- (-0.125000, -0.437500) -- (-0.187500, -0.437500) -- (-0.187500, -0.500000);
\draw[] (-0.187500, -0.437500) -- (-0.125000, -0.437500) -- (-0.125000, -0.375000) -- (-0.187500, -0.375000) -- (-0.187500, -0.437500);
\draw[] (-0.250000, -0.437500) -- (-0.187500, -0.437500) -- (-0.187500, -0.375000) -- (-0.250000, -0.375000) -- (-0.250000, -0.437500);
\draw[] (-0.187500, -0.250000) -- (-0.125000, -0.250000) -- (-0.125000, -0.187500) -- (-0.187500, -0.187500) -- (-0.187500, -0.250000);
\draw[] (-0.187500, -0.187500) -- (-0.125000, -0.187500) -- (-0.125000, -0.156250) -- (-0.125000, -0.125000) -- (-0.156250, -0.125000) -- (-0.187500, -0.125000) -- (-0.187500, -0.187500);
\draw[] (-0.250000, -0.187500) -- (-0.187500, -0.187500) -- (-0.187500, -0.125000) -- (-0.250000, -0.125000) -- (-0.250000, -0.187500);
\draw[] (-0.187500, 0.000000) -- (-0.156250, 0.000000) -- (-0.156250, 0.031250) -- (-0.187500, 0.031250) -- (-0.187500, 0.000000);
\draw[] (-0.187500, 0.062500) -- (-0.156250, 0.062500) -- (-0.156250, 0.093750) -- (-0.187500, 0.093750) -- (-0.187500, 0.062500);
\draw[] (-0.250000, 0.062500) -- (-0.187500, 0.062500) -- (-0.187500, 0.093750) -- (-0.187500, 0.125000) -- (-0.250000, 0.125000) -- (-0.250000, 0.062500);
\draw[] (-0.187500, 0.250000) -- (-0.125000, 0.250000) -- (-0.125000, 0.312500) -- (-0.187500, 0.312500) -- (-0.187500, 0.250000);
\draw[] (-0.187500, 0.312500) -- (-0.125000, 0.312500) -- (-0.125000, 0.375000) -- (-0.187500, 0.375000) -- (-0.187500, 0.312500);
\draw[] (-0.250000, 0.312500) -- (-0.187500, 0.312500) -- (-0.187500, 0.375000) -- (-0.250000, 0.375000) -- (-0.250000, 0.312500);
\draw[] (0.062500, 0.000000) -- (0.078125, 0.000000) -- (0.078125, 0.015625) -- (0.062500, 0.015625) -- (0.062500, 0.000000);
\draw[] (0.062500, 0.062500) -- (0.078125, 0.062500) -- (0.093750, 0.062500) -- (0.093750, 0.093750) -- (0.062500, 0.093750) -- (0.062500, 0.078125) -- (0.062500, 0.062500);
\draw[] (0.000000, 0.062500) -- (0.015625, 0.062500) -- (0.015625, 0.078125) -- (0.000000, 0.078125) -- (0.000000, 0.062500);
\draw[] (0.062500, 0.250000) -- (0.125000, 0.250000) -- (0.125000, 0.312500) -- (0.062500, 0.312500) -- (0.062500, 0.250000);
\draw[] (0.062500, 0.312500) -- (0.125000, 0.312500) -- (0.125000, 0.375000) -- (0.062500, 0.375000) -- (0.062500, 0.312500);
\draw[] (0.000000, 0.312500) -- (0.062500, 0.312500) -- (0.062500, 0.375000) -- (0.000000, 0.375000) -- (0.000000, 0.312500);
\draw[] (0.312500, 0.000000) -- (0.375000, 0.000000) -- (0.375000, 0.062500) -- (0.312500, 0.062500) -- (0.312500, 0.000000);
\draw[] (0.312500, 0.062500) -- (0.375000, 0.062500) -- (0.375000, 0.125000) -- (0.312500, 0.125000) -- (0.312500, 0.062500);
\draw[] (0.250000, 0.062500) -- (0.312500, 0.062500) -- (0.312500, 0.125000) -- (0.250000, 0.125000) -- (0.250000, 0.062500);
\draw[] (0.312500, 0.250000) -- (0.375000, 0.250000) -- (0.375000, 0.312500) -- (0.312500, 0.312500) -- (0.312500, 0.250000);
\draw[] (0.312500, 0.312500) -- (0.375000, 0.312500) -- (0.375000, 0.375000) -- (0.312500, 0.375000) -- (0.312500, 0.312500);
\draw[] (0.250000, 0.312500) -- (0.312500, 0.312500) -- (0.312500, 0.375000) -- (0.250000, 0.375000) -- (0.250000, 0.312500);
\draw[] (-0.312500, -0.375000) -- (-0.250000, -0.375000) -- (-0.250000, -0.312500) -- (-0.312500, -0.312500) -- (-0.312500, -0.375000);
\draw[] (-0.312500, -0.312500) -- (-0.250000, -0.312500) -- (-0.250000, -0.250000) -- (-0.312500, -0.250000) -- (-0.312500, -0.312500);
\draw[] (-0.375000, -0.312500) -- (-0.312500, -0.312500) -- (-0.312500, -0.250000) -- (-0.375000, -0.250000) -- (-0.375000, -0.312500);
\draw[] (-0.312500, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.187500) -- (-0.312500, -0.187500) -- (-0.312500, -0.250000);
\draw[] (-0.312500, -0.187500) -- (-0.250000, -0.187500) -- (-0.250000, -0.125000) -- (-0.312500, -0.125000) -- (-0.312500, -0.187500);
\draw[] (-0.375000, -0.187500) -- (-0.312500, -0.187500) -- (-0.312500, -0.125000) -- (-0.375000, -0.125000) -- (-0.375000, -0.187500);
\draw[] (-0.312500, -0.125000) -- (-0.250000, -0.125000) -- (-0.250000, -0.062500) -- (-0.312500, -0.062500) -- (-0.312500, -0.125000);
\draw[] (-0.312500, -0.062500) -- (-0.250000, -0.062500) -- (-0.250000, 0.000000) -- (-0.312500, 0.000000) -- (-0.312500, -0.062500);
\draw[] (-0.375000, -0.062500) -- (-0.312500, -0.062500) -- (-0.312500, 0.000000) -- (-0.375000, 0.000000) -- (-0.375000, -0.062500);
\draw[] (-0.437500, -0.125000) -- (-0.375000, -0.125000) -- (-0.375000, -0.062500) -- (-0.437500, -0.062500) -- (-0.437500, -0.125000);
\draw[] (-0.437500, -0.062500) -- (-0.375000, -0.062500) -- (-0.375000, 0.000000) -- (-0.437500, 0.000000) -- (-0.437500, -0.062500);
\draw[] (-0.500000, -0.062500) -- (-0.437500, -0.062500) -- (-0.437500, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, -0.062500);
\draw[] (-0.312500, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, 0.062500) -- (-0.312500, 0.062500) -- (-0.312500, 0.000000);
\draw[] (-0.312500, 0.062500) -- (-0.250000, 0.062500) -- (-0.250000, 0.125000) -- (-0.312500, 0.125000) -- (-0.312500, 0.062500);
\draw[] (-0.375000, 0.062500) -- (-0.312500, 0.062500) -- (-0.312500, 0.125000) -- (-0.375000, 0.125000) -- (-0.375000, 0.062500);
\draw[] (-0.312500, 0.125000) -- (-0.250000, 0.125000) -- (-0.250000, 0.187500) -- (-0.312500, 0.187500) -- (-0.312500, 0.125000);
\draw[] (-0.312500, 0.187500) -- (-0.250000, 0.187500) -- (-0.250000, 0.250000) -- (-0.312500, 0.250000) -- (-0.312500, 0.187500);
\draw[] (-0.375000, 0.187500) -- (-0.312500, 0.187500) -- (-0.312500, 0.250000) -- (-0.375000, 0.250000) -- (-0.375000, 0.187500);
\draw[] (-0.437500, 0.125000) -- (-0.375000, 0.125000) -- (-0.375000, 0.187500) -- (-0.437500, 0.187500) -- (-0.437500, 0.125000);
\draw[] (-0.437500, 0.187500) -- (-0.375000, 0.187500) -- (-0.375000, 0.250000) -- (-0.437500, 0.250000) -- (-0.437500, 0.187500);
\draw[] (-0.500000, 0.187500) -- (-0.437500, 0.187500) -- (-0.437500, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.187500);
\draw[] (-0.312500, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.312500) -- (-0.312500, 0.312500) -- (-0.312500, 0.250000);
\draw[] (-0.312500, 0.312500) -- (-0.250000, 0.312500) -- (-0.250000, 0.375000) -- (-0.312500, 0.375000) -- (-0.312500, 0.312500);
\draw[] (-0.375000, 0.312500) -- (-0.312500, 0.312500) -- (-0.312500, 0.375000) -- (-0.375000, 0.375000) -- (-0.375000, 0.312500);
\draw[] (-0.062500, -0.500000) -- (0.000000, -0.500000) -- (0.000000, -0.437500) -- (-0.062500, -0.437500) -- (-0.062500, -0.500000);
\draw[] (-0.062500, -0.437500) -- (0.000000, -0.437500) -- (0.000000, -0.375000) -- (-0.062500, -0.375000) -- (-0.062500, -0.437500);
\draw[] (-0.125000, -0.437500) -- (-0.062500, -0.437500) -- (-0.062500, -0.375000) -- (-0.125000, -0.375000) -- (-0.125000, -0.437500);
\draw[] (-0.062500, -0.375000) -- (0.000000, -0.375000) -- (0.000000, -0.312500) -- (-0.062500, -0.312500) -- (-0.062500, -0.375000);
\draw[] (-0.062500, -0.312500) -- (0.000000, -0.312500) -- (0.000000, -0.250000) -- (-0.062500, -0.250000) -- (-0.062500, -0.312500);
\draw[] (-0.125000, -0.312500) -- (-0.062500, -0.312500) -- (-0.062500, -0.250000) -- (-0.125000, -0.250000) -- (-0.125000, -0.312500);
\draw[] (-0.187500, -0.375000) -- (-0.125000, -0.375000) -- (-0.125000, -0.312500) -- (-0.187500, -0.312500) -- (-0.187500, -0.375000);
\draw[] (-0.187500, -0.312500) -- (-0.125000, -0.312500) -- (-0.125000, -0.250000) -- (-0.187500, -0.250000) -- (-0.187500, -0.312500);
\draw[] (-0.250000, -0.312500) -- (-0.187500, -0.312500) -- (-0.187500, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.312500);
\draw[] (-0.062500, -0.250000) -- (0.000000, -0.250000) -- (0.000000, -0.187500) -- (-0.031250, -0.187500) -- (-0.062500, -0.187500) -- (-0.062500, -0.250000);
\draw[] (-0.062500, -0.187500) -- (-0.031250, -0.187500) -- (-0.031250, -0.156250) -- (-0.062500, -0.156250) -- (-0.062500, -0.187500);
\draw[] (-0.125000, -0.187500) -- (-0.093750, -0.187500) -- (-0.093750, -0.156250) -- (-0.125000, -0.156250) -- (-0.125000, -0.187500);
\draw[] (-0.062500, -0.125000) -- (-0.031250, -0.125000) -- (-0.031250, -0.093750) -- (-0.046875, -0.093750) -- (-0.062500, -0.093750) -- (-0.062500, -0.125000);
\draw[] (-0.062500, -0.062500) -- (-0.046875, -0.062500) -- (-0.046875, -0.046875) -- (-0.062500, -0.046875) -- (-0.062500, -0.062500);
\draw[] (-0.125000, -0.062500) -- (-0.093750, -0.062500) -- (-0.093750, -0.046875) -- (-0.093750, -0.031250) -- (-0.125000, -0.031250) -- (-0.125000, -0.062500);
\draw[] (-0.187500, -0.125000) -- (-0.156250, -0.125000) -- (-0.156250, -0.093750) -- (-0.187500, -0.093750) -- (-0.187500, -0.125000);
\draw[] (-0.187500, -0.062500) -- (-0.156250, -0.062500) -- (-0.156250, -0.031250) -- (-0.187500, -0.031250) -- (-0.187500, -0.062500);
\draw[] (-0.250000, -0.062500) -- (-0.187500, -0.062500) -- (-0.187500, -0.031250) -- (-0.187500, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, -0.062500);
\draw[] (-0.062500, 0.000000) -- (-0.046875, 0.000000) -- (-0.046875, 0.015625) -- (-0.062500, 0.015625) -- (-0.062500, 0.000000);
\draw[] (-0.062500, 0.062500) -- (-0.046875, 0.062500) -- (-0.046875, 0.078125) -- (-0.062500, 0.078125) -- (-0.062500, 0.062500);
\draw[] (-0.125000, 0.062500) -- (-0.093750, 0.062500) -- (-0.093750, 0.093750) -- (-0.125000, 0.093750) -- (-0.125000, 0.062500);
\draw[] (-0.062500, 0.125000) -- (-0.031250, 0.125000) -- (-0.031250, 0.156250) -- (-0.062500, 0.156250) -- (-0.062500, 0.125000);
\draw[] (-0.062500, 0.187500) -- (-0.031250, 0.187500) -- (0.000000, 0.187500) -- (0.000000, 0.250000) -- (-0.062500, 0.250000) -- (-0.062500, 0.187500);
\draw[] (-0.125000, 0.187500) -- (-0.093750, 0.187500) -- (-0.062500, 0.187500) -- (-0.062500, 0.250000) -- (-0.125000, 0.250000) -- (-0.125000, 0.187500);
\draw[] (-0.187500, 0.125000) -- (-0.156250, 0.125000) -- (-0.125000, 0.125000) -- (-0.125000, 0.156250) -- (-0.125000, 0.187500) -- (-0.187500, 0.187500) -- (-0.187500, 0.125000);
\draw[] (-0.187500, 0.187500) -- (-0.125000, 0.187500) -- (-0.125000, 0.250000) -- (-0.187500, 0.250000) -- (-0.187500, 0.187500);
\draw[] (-0.250000, 0.187500) -- (-0.187500, 0.187500) -- (-0.187500, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.187500);
\draw[] (-0.062500, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.312500) -- (-0.062500, 0.312500) -- (-0.062500, 0.250000);
\draw[] (-0.062500, 0.312500) -- (0.000000, 0.312500) -- (0.000000, 0.375000) -- (-0.062500, 0.375000) -- (-0.062500, 0.312500);
\draw[] (-0.125000, 0.312500) -- (-0.062500, 0.312500) -- (-0.062500, 0.375000) -- (-0.125000, 0.375000) -- (-0.125000, 0.312500);
\draw[] (-0.062500, 0.375000) -- (0.000000, 0.375000) -- (0.000000, 0.437500) -- (-0.062500, 0.437500) -- (-0.062500, 0.375000);
\draw[] (-0.062500, 0.437500) -- (0.000000, 0.437500) -- (0.000000, 0.500000) -- (-0.062500, 0.500000) -- (-0.062500, 0.437500);
\draw[] (-0.125000, 0.437500) -- (-0.062500, 0.437500) -- (-0.062500, 0.500000) -- (-0.125000, 0.500000) -- (-0.125000, 0.437500);
\draw[] (-0.187500, 0.375000) -- (-0.125000, 0.375000) -- (-0.125000, 0.437500) -- (-0.187500, 0.437500) -- (-0.187500, 0.375000);
\draw[] (-0.187500, 0.437500) -- (-0.125000, 0.437500) -- (-0.125000, 0.500000) -- (-0.187500, 0.500000) -- (-0.187500, 0.437500);
\draw[] (-0.250000, 0.437500) -- (-0.187500, 0.437500) -- (-0.187500, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.437500);
\draw[] (0.187500, 0.000000) -- (0.250000, 0.000000) -- (0.250000, 0.062500) -- (0.187500, 0.062500) -- (0.187500, 0.031250) -- (0.187500, 0.000000);
\draw[] (0.187500, 0.062500) -- (0.250000, 0.062500) -- (0.250000, 0.125000) -- (0.187500, 0.125000) -- (0.187500, 0.093750) -- (0.187500, 0.062500);
\draw[] (0.125000, 0.062500) -- (0.156250, 0.062500) -- (0.156250, 0.093750) -- (0.125000, 0.093750) -- (0.125000, 0.062500);
\draw[] (0.187500, 0.125000) -- (0.250000, 0.125000) -- (0.250000, 0.187500) -- (0.187500, 0.187500) -- (0.187500, 0.125000);
\draw[] (0.187500, 0.187500) -- (0.250000, 0.187500) -- (0.250000, 0.250000) -- (0.187500, 0.250000) -- (0.187500, 0.187500);
\draw[] (0.125000, 0.187500) -- (0.187500, 0.187500) -- (0.187500, 0.250000) -- (0.125000, 0.250000) -- (0.125000, 0.187500);
\draw[] (0.062500, 0.125000) -- (0.093750, 0.125000) -- (0.093750, 0.156250) -- (0.062500, 0.156250) -- (0.062500, 0.125000);
\draw[] (0.062500, 0.187500) -- (0.093750, 0.187500) -- (0.125000, 0.187500) -- (0.125000, 0.250000) -- (0.062500, 0.250000) -- (0.062500, 0.187500);
\draw[] (0.000000, 0.187500) -- (0.031250, 0.187500) -- (0.062500, 0.187500) -- (0.062500, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.187500);
\draw[] (0.187500, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.312500) -- (0.187500, 0.312500) -- (0.187500, 0.250000);
\draw[] (0.187500, 0.312500) -- (0.250000, 0.312500) -- (0.250000, 0.375000) -- (0.187500, 0.375000) -- (0.187500, 0.312500);
\draw[] (0.125000, 0.312500) -- (0.187500, 0.312500) -- (0.187500, 0.375000) -- (0.125000, 0.375000) -- (0.125000, 0.312500);
\draw[] (0.187500, 0.375000) -- (0.250000, 0.375000) -- (0.250000, 0.437500) -- (0.187500, 0.437500) -- (0.187500, 0.375000);
\draw[] (0.187500, 0.437500) -- (0.250000, 0.437500) -- (0.250000, 0.500000) -- (0.187500, 0.500000) -- (0.187500, 0.437500);
\draw[] (0.125000, 0.437500) -- (0.187500, 0.437500) -- (0.187500, 0.500000) -- (0.125000, 0.500000) -- (0.125000, 0.437500);
\draw[] (0.062500, 0.375000) -- (0.125000, 0.375000) -- (0.125000, 0.437500) -- (0.062500, 0.437500) -- (0.062500, 0.375000);
\draw[] (0.062500, 0.437500) -- (0.125000, 0.437500) -- (0.125000, 0.500000) -- (0.062500, 0.500000) -- (0.062500, 0.437500);
\draw[] (0.000000, 0.437500) -- (0.062500, 0.437500) -- (0.062500, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.437500);
\draw[] (0.437500, 0.000000) -- (0.500000, 0.000000) -- (0.500000, 0.062500) -- (0.437500, 0.062500) -- (0.437500, 0.000000);
\draw[] (0.437500, 0.062500) -- (0.500000, 0.062500) -- (0.500000, 0.125000) -- (0.437500, 0.125000) -- (0.437500, 0.062500);
\draw[] (0.375000, 0.062500) -- (0.437500, 0.062500) -- (0.437500, 0.125000) -- (0.375000, 0.125000) -- (0.375000, 0.062500);
\draw[] (0.437500, 0.125000) -- (0.500000, 0.125000) -- (0.500000, 0.187500) -- (0.437500, 0.187500) -- (0.437500, 0.125000);
\draw[] (0.437500, 0.187500) -- (0.500000, 0.187500) -- (0.500000, 0.250000) -- (0.437500, 0.250000) -- (0.437500, 0.187500);
\draw[] (0.375000, 0.187500) -- (0.437500, 0.187500) -- (0.437500, 0.250000) -- (0.375000, 0.250000) -- (0.375000, 0.187500);
\draw[] (0.312500, 0.125000) -- (0.375000, 0.125000) -- (0.375000, 0.187500) -- (0.312500, 0.187500) -- (0.312500, 0.125000);
\draw[] (0.312500, 0.187500) -- (0.375000, 0.187500) -- (0.375000, 0.250000) -- (0.312500, 0.250000) -- (0.312500, 0.187500);
\draw[] (0.250000, 0.187500) -- (0.312500, 0.187500) -- (0.312500, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.187500);
\draw[] (0.031250, 0.000000) -- (0.046875, 0.000000) -- (0.046875, 0.015625) -- (0.031250, 0.015625) -- (0.031250, 0.000000);
\draw[] (0.031250, 0.031250) -- (0.046875, 0.031250) -- (0.046875, 0.046875) -- (0.031250, 0.046875) -- (0.031250, 0.031250);
\draw[] (0.000000, 0.031250) -- (0.015625, 0.031250) -- (0.015625, 0.046875) -- (0.000000, 0.046875) -- (0.000000, 0.031250);
\draw[] (-0.093750, -0.125000) -- (-0.062500, -0.125000) -- (-0.062500, -0.093750) -- (-0.093750, -0.093750) -- (-0.093750, -0.125000);
\draw[] (-0.093750, -0.093750) -- (-0.062500, -0.093750) -- (-0.062500, -0.078125) -- (-0.062500, -0.062500) -- (-0.078125, -0.062500) -- (-0.093750, -0.062500) -- (-0.093750, -0.093750);
\draw[] (-0.125000, -0.093750) -- (-0.093750, -0.093750) -- (-0.093750, -0.062500) -- (-0.125000, -0.062500) -- (-0.125000, -0.093750);
\draw[] (-0.093750, 0.000000) -- (-0.078125, 0.000000) -- (-0.078125, 0.015625) -- (-0.093750, 0.015625) -- (-0.093750, 0.000000);
\draw[] (-0.093750, 0.031250) -- (-0.078125, 0.031250) -- (-0.078125, 0.046875) -- (-0.093750, 0.046875) -- (-0.093750, 0.031250);
\draw[] (-0.125000, 0.031250) -- (-0.093750, 0.031250) -- (-0.093750, 0.046875) -- (-0.093750, 0.062500) -- (-0.125000, 0.062500) -- (-0.125000, 0.031250);
\draw[] (-0.093750, 0.125000) -- (-0.062500, 0.125000) -- (-0.062500, 0.156250) -- (-0.093750, 0.156250) -- (-0.093750, 0.125000);
\draw[] (-0.093750, 0.156250) -- (-0.062500, 0.156250) -- (-0.062500, 0.187500) -- (-0.093750, 0.187500) -- (-0.093750, 0.156250);
\draw[] (-0.125000, 0.156250) -- (-0.093750, 0.156250) -- (-0.093750, 0.187500) -- (-0.125000, 0.187500) -- (-0.125000, 0.156250);
\draw[] (0.156250, 0.000000) -- (0.187500, 0.000000) -- (0.187500, 0.031250) -- (0.156250, 0.031250) -- (0.156250, 0.000000);
\draw[] (0.156250, 0.031250) -- (0.187500, 0.031250) -- (0.187500, 0.062500) -- (0.156250, 0.062500) -- (0.156250, 0.031250);
\draw[] (0.125000, 0.031250) -- (0.156250, 0.031250) -- (0.156250, 0.062500) -- (0.125000, 0.062500) -- (0.125000, 0.031250);
\draw[] (0.031250, 0.125000) -- (0.062500, 0.125000) -- (0.062500, 0.156250) -- (0.031250, 0.156250) -- (0.031250, 0.125000);
\draw[] (0.031250, 0.156250) -- (0.062500, 0.156250) -- (0.062500, 0.187500) -- (0.031250, 0.187500) -- (0.031250, 0.156250);
\draw[] (0.000000, 0.156250) -- (0.031250, 0.156250) -- (0.031250, 0.187500) -- (0.000000, 0.187500) -- (0.000000, 0.156250);
\draw[] (-0.156250, 0.000000) -- (-0.125000, 0.000000) -- (-0.125000, 0.031250) -- (-0.156250, 0.031250) -- (-0.156250, 0.000000);
\draw[] (-0.156250, 0.031250) -- (-0.125000, 0.031250) -- (-0.125000, 0.062500) -- (-0.156250, 0.062500) -- (-0.156250, 0.031250);
\draw[] (-0.187500, 0.031250) -- (-0.156250, 0.031250) -- (-0.156250, 0.062500) -- (-0.187500, 0.062500) -- (-0.187500, 0.031250);
\draw[] (-0.156250, 0.062500) -- (-0.125000, 0.062500) -- (-0.125000, 0.093750) -- (-0.156250, 0.093750) -- (-0.156250, 0.062500);
\draw[] (-0.156250, 0.093750) -- (-0.125000, 0.093750) -- (-0.125000, 0.125000) -- (-0.156250, 0.125000) -- (-0.156250, 0.093750);
\draw[] (-0.187500, 0.093750) -- (-0.156250, 0.093750) -- (-0.156250, 0.125000) -- (-0.187500, 0.125000) -- (-0.187500, 0.093750);
\draw[] (0.093750, 0.000000) -- (0.125000, 0.000000) -- (0.125000, 0.031250) -- (0.093750, 0.031250) -- (0.093750, 0.015625) -- (0.093750, 0.000000);
\draw[] (0.093750, 0.031250) -- (0.125000, 0.031250) -- (0.125000, 0.062500) -- (0.093750, 0.062500) -- (0.093750, 0.046875) -- (0.093750, 0.031250);
\draw[] (0.062500, 0.031250) -- (0.078125, 0.031250) -- (0.078125, 0.046875) -- (0.062500, 0.046875) -- (0.062500, 0.031250);
\draw[] (0.093750, 0.062500) -- (0.125000, 0.062500) -- (0.125000, 0.093750) -- (0.093750, 0.093750) -- (0.093750, 0.062500);
\draw[] (0.093750, 0.093750) -- (0.125000, 0.093750) -- (0.125000, 0.125000) -- (0.093750, 0.125000) -- (0.093750, 0.093750);
\draw[] (0.062500, 0.093750) -- (0.093750, 0.093750) -- (0.093750, 0.125000) -- (0.062500, 0.125000) -- (0.062500, 0.093750);
\draw[] (0.031250, 0.062500) -- (0.046875, 0.062500) -- (0.046875, 0.078125) -- (0.031250, 0.078125) -- (0.031250, 0.062500);
\draw[] (0.031250, 0.093750) -- (0.046875, 0.093750) -- (0.062500, 0.093750) -- (0.062500, 0.125000) -- (0.031250, 0.125000) -- (0.031250, 0.093750);
\draw[] (0.000000, 0.093750) -- (0.015625, 0.093750) -- (0.031250, 0.093750) -- (0.031250, 0.125000) -- (0.000000, 0.125000) -- (0.000000, 0.093750);
\draw[] (-0.031250, -0.187500) -- (0.000000, -0.187500) -- (0.000000, -0.156250) -- (-0.031250, -0.156250) -- (-0.031250, -0.187500);
\draw[] (-0.031250, -0.156250) -- (0.000000, -0.156250) -- (0.000000, -0.125000) -- (-0.031250, -0.125000) -- (-0.031250, -0.156250);
\draw[] (-0.062500, -0.156250) -- (-0.031250, -0.156250) -- (-0.031250, -0.125000) -- (-0.062500, -0.125000) -- (-0.062500, -0.156250);
\draw[] (-0.093750, -0.187500) -- (-0.062500, -0.187500) -- (-0.062500, -0.156250) -- (-0.093750, -0.156250) -- (-0.093750, -0.187500);
\draw[] (-0.093750, -0.156250) -- (-0.062500, -0.156250) -- (-0.062500, -0.125000) -- (-0.093750, -0.125000) -- (-0.093750, -0.156250);
\draw[] (-0.125000, -0.156250) -- (-0.093750, -0.156250) -- (-0.093750, -0.125000) -- (-0.125000, -0.125000) -- (-0.125000, -0.156250);
\draw[] (-0.031250, -0.125000) -- (0.000000, -0.125000) -- (0.000000, -0.093750) -- (-0.015625, -0.093750) -- (-0.031250, -0.093750) -- (-0.031250, -0.125000);
\draw[] (-0.031250, -0.093750) -- (-0.015625, -0.093750) -- (-0.015625, -0.078125) -- (-0.031250, -0.078125) -- (-0.031250, -0.093750);
\draw[] (-0.062500, -0.093750) -- (-0.046875, -0.093750) -- (-0.046875, -0.078125) -- (-0.062500, -0.078125) -- (-0.062500, -0.093750);
\draw[] (-0.031250, -0.062500) -- (-0.015625, -0.062500) -- (-0.015625, -0.046875) -- (-0.031250, -0.046875) -- (-0.031250, -0.062500);
\draw[] (-0.031250, -0.031250) -- (-0.015625, -0.031250) -- (-0.015625, -0.015625) -- (-0.031250, -0.015625) -- (-0.031250, -0.031250);
\draw[] (-0.062500, -0.031250) -- (-0.046875, -0.031250) -- (-0.046875, -0.015625) -- (-0.062500, -0.015625) -- (-0.062500, -0.031250);
\draw[] (-0.093750, -0.062500) -- (-0.078125, -0.062500) -- (-0.078125, -0.046875) -- (-0.093750, -0.046875) -- (-0.093750, -0.062500);
\draw[] (-0.093750, -0.031250) -- (-0.078125, -0.031250) -- (-0.078125, -0.015625) -- (-0.093750, -0.015625) -- (-0.093750, -0.031250);
\draw[] (-0.125000, -0.031250) -- (-0.093750, -0.031250) -- (-0.093750, -0.015625) -- (-0.093750, 0.000000) -- (-0.125000, 0.000000) -- (-0.125000, -0.031250);
\draw[] (-0.156250, -0.125000) -- (-0.125000, -0.125000) -- (-0.125000, -0.093750) -- (-0.156250, -0.093750) -- (-0.156250, -0.125000);
\draw[] (-0.156250, -0.093750) -- (-0.125000, -0.093750) -- (-0.125000, -0.062500) -- (-0.156250, -0.062500) -- (-0.156250, -0.093750);
\draw[] (-0.187500, -0.093750) -- (-0.156250, -0.093750) -- (-0.156250, -0.062500) -- (-0.187500, -0.062500) -- (-0.187500, -0.093750);
\draw[] (-0.156250, -0.062500) -- (-0.125000, -0.062500) -- (-0.125000, -0.031250) -- (-0.156250, -0.031250) -- (-0.156250, -0.062500);
\draw[] (-0.156250, -0.031250) -- (-0.125000, -0.031250) -- (-0.125000, 0.000000) -- (-0.156250, 0.000000) -- (-0.156250, -0.031250);
\draw[] (-0.187500, -0.031250) -- (-0.156250, -0.031250) -- (-0.156250, 0.000000) -- (-0.187500, 0.000000) -- (-0.187500, -0.031250);
\draw[] (-0.031250, 0.000000) -- (-0.015625, 0.000000) -- (-0.015625, 0.015625) -- (-0.031250, 0.015625) -- (-0.031250, 0.000000);
\draw[] (-0.031250, 0.031250) -- (-0.015625, 0.031250) -- (-0.015625, 0.046875) -- (-0.031250, 0.046875) -- (-0.031250, 0.031250);
\draw[] (-0.062500, 0.031250) -- (-0.046875, 0.031250) -- (-0.046875, 0.046875) -- (-0.062500, 0.046875) -- (-0.062500, 0.031250);
\draw[] (-0.031250, 0.062500) -- (-0.015625, 0.062500) -- (-0.015625, 0.078125) -- (-0.031250, 0.078125) -- (-0.031250, 0.062500);
\draw[] (-0.031250, 0.093750) -- (-0.015625, 0.093750) -- (0.000000, 0.093750) -- (0.000000, 0.125000) -- (-0.031250, 0.125000) -- (-0.031250, 0.093750);
\draw[] (-0.062500, 0.093750) -- (-0.046875, 0.093750) -- (-0.031250, 0.093750) -- (-0.031250, 0.125000) -- (-0.062500, 0.125000) -- (-0.062500, 0.093750);
\draw[] (-0.093750, 0.062500) -- (-0.078125, 0.062500) -- (-0.062500, 0.062500) -- (-0.062500, 0.078125) -- (-0.062500, 0.093750) -- (-0.093750, 0.093750) -- (-0.093750, 0.062500);
\draw[] (-0.093750, 0.093750) -- (-0.062500, 0.093750) -- (-0.062500, 0.125000) -- (-0.093750, 0.125000) -- (-0.093750, 0.093750);
\draw[] (-0.125000, 0.093750) -- (-0.093750, 0.093750) -- (-0.093750, 0.125000) -- (-0.125000, 0.125000) -- (-0.125000, 0.093750);
\draw[] (-0.031250, 0.125000) -- (0.000000, 0.125000) -- (0.000000, 0.156250) -- (-0.031250, 0.156250) -- (-0.031250, 0.125000);
\draw[] (-0.031250, 0.156250) -- (0.000000, 0.156250) -- (0.000000, 0.187500) -- (-0.031250, 0.187500) -- (-0.031250, 0.156250);
\draw[] (-0.062500, 0.156250) -- (-0.031250, 0.156250) -- (-0.031250, 0.187500) -- (-0.062500, 0.187500) -- (-0.062500, 0.156250);
\draw[] (0.156250, 0.062500) -- (0.187500, 0.062500) -- (0.187500, 0.093750) -- (0.156250, 0.093750) -- (0.156250, 0.062500);
\draw[] (0.156250, 0.093750) -- (0.187500, 0.093750) -- (0.187500, 0.125000) -- (0.156250, 0.125000) -- (0.156250, 0.093750);
\draw[] (0.125000, 0.093750) -- (0.156250, 0.093750) -- (0.156250, 0.125000) -- (0.125000, 0.125000) -- (0.125000, 0.093750);
\draw[] (0.093750, 0.125000) -- (0.125000, 0.125000) -- (0.125000, 0.156250) -- (0.093750, 0.156250) -- (0.093750, 0.125000);
\draw[] (0.093750, 0.156250) -- (0.125000, 0.156250) -- (0.125000, 0.187500) -- (0.093750, 0.187500) -- (0.093750, 0.156250);
\draw[] (0.062500, 0.156250) -- (0.093750, 0.156250) -- (0.093750, 0.187500) -- (0.062500, 0.187500) -- (0.062500, 0.156250);
\draw[] (0.015625, 0.000000) -- (0.031250, 0.000000) -- (0.031250, 0.015625) -- (0.015625, 0.015625) -- (0.015625, 0.000000);
\draw[] (0.015625, 0.015625) -- (0.031250, 0.015625) -- (0.031250, 0.031250) -- (0.015625, 0.031250) -- (0.015625, 0.015625);
\draw[] (0.000000, 0.015625) -- (0.015625, 0.015625) -- (0.015625, 0.031250) -- (0.000000, 0.031250) -- (0.000000, 0.015625);
\draw[] (0.078125, 0.000000) -- (0.093750, 0.000000) -- (0.093750, 0.015625) -- (0.078125, 0.015625) -- (0.078125, 0.000000);
\draw[] (0.078125, 0.015625) -- (0.093750, 0.015625) -- (0.093750, 0.031250) -- (0.078125, 0.031250) -- (0.078125, 0.015625);
\draw[] (0.062500, 0.015625) -- (0.078125, 0.015625) -- (0.078125, 0.031250) -- (0.062500, 0.031250) -- (0.062500, 0.015625);
\draw[] (0.015625, 0.062500) -- (0.031250, 0.062500) -- (0.031250, 0.078125) -- (0.015625, 0.078125) -- (0.015625, 0.062500);
\draw[] (0.015625, 0.078125) -- (0.031250, 0.078125) -- (0.031250, 0.093750) -- (0.015625, 0.093750) -- (0.015625, 0.078125);
\draw[] (0.000000, 0.078125) -- (0.015625, 0.078125) -- (0.015625, 0.093750) -- (0.000000, 0.093750) -- (0.000000, 0.078125);
\draw[] (-0.046875, -0.062500) -- (-0.031250, -0.062500) -- (-0.031250, -0.046875) -- (-0.046875, -0.046875) -- (-0.046875, -0.062500);
\draw[] (-0.046875, -0.046875) -- (-0.031250, -0.046875) -- (-0.031250, -0.031250) -- (-0.046875, -0.031250) -- (-0.046875, -0.046875);
\draw[] (-0.062500, -0.046875) -- (-0.046875, -0.046875) -- (-0.046875, -0.031250) -- (-0.062500, -0.031250) -- (-0.062500, -0.046875);
\draw[] (-0.046875, 0.000000) -- (-0.031250, 0.000000) -- (-0.031250, 0.015625) -- (-0.046875, 0.015625) -- (-0.046875, 0.000000);
\draw[] (-0.046875, 0.015625) -- (-0.031250, 0.015625) -- (-0.031250, 0.031250) -- (-0.046875, 0.031250) -- (-0.046875, 0.015625);
\draw[] (-0.062500, 0.015625) -- (-0.046875, 0.015625) -- (-0.046875, 0.031250) -- (-0.062500, 0.031250) -- (-0.062500, 0.015625);
\draw[] (-0.046875, 0.062500) -- (-0.031250, 0.062500) -- (-0.031250, 0.078125) -- (-0.046875, 0.078125) -- (-0.046875, 0.062500);
\draw[] (-0.046875, 0.078125) -- (-0.031250, 0.078125) -- (-0.031250, 0.093750) -- (-0.046875, 0.093750) -- (-0.046875, 0.078125);
\draw[] (-0.062500, 0.078125) -- (-0.046875, 0.078125) -- (-0.046875, 0.093750) -- (-0.062500, 0.093750) -- (-0.062500, 0.078125);
\draw[] (0.046875, 0.000000) -- (0.062500, 0.000000) -- (0.062500, 0.015625) -- (0.046875, 0.015625) -- (0.046875, 0.000000);
\draw[] (0.046875, 0.015625) -- (0.062500, 0.015625) -- (0.062500, 0.031250) -- (0.046875, 0.031250) -- (0.046875, 0.015625);
\draw[] (0.031250, 0.015625) -- (0.046875, 0.015625) -- (0.046875, 0.031250) -- (0.031250, 0.031250) -- (0.031250, 0.015625);
\draw[] (0.046875, 0.031250) -- (0.062500, 0.031250) -- (0.062500, 0.046875) -- (0.046875, 0.046875) -- (0.046875, 0.031250);
\draw[] (0.046875, 0.046875) -- (0.062500, 0.046875) -- (0.062500, 0.062500) -- (0.046875, 0.062500) -- (0.046875, 0.046875);
\draw[] (0.031250, 0.046875) -- (0.046875, 0.046875) -- (0.046875, 0.062500) -- (0.031250, 0.062500) -- (0.031250, 0.046875);
\draw[] (0.015625, 0.031250) -- (0.031250, 0.031250) -- (0.031250, 0.046875) -- (0.015625, 0.046875) -- (0.015625, 0.031250);
\draw[] (0.015625, 0.046875) -- (0.031250, 0.046875) -- (0.031250, 0.062500) -- (0.015625, 0.062500) -- (0.015625, 0.046875);
\draw[] (0.000000, 0.046875) -- (0.015625, 0.046875) -- (0.015625, 0.062500) -- (0.000000, 0.062500) -- (0.000000, 0.046875);
\draw[] (-0.078125, 0.000000) -- (-0.062500, 0.000000) -- (-0.062500, 0.015625) -- (-0.078125, 0.015625) -- (-0.078125, 0.000000);
\draw[] (-0.078125, 0.015625) -- (-0.062500, 0.015625) -- (-0.062500, 0.031250) -- (-0.078125, 0.031250) -- (-0.078125, 0.015625);
\draw[] (-0.093750, 0.015625) -- (-0.078125, 0.015625) -- (-0.078125, 0.031250) -- (-0.093750, 0.031250) -- (-0.093750, 0.015625);
\draw[] (-0.078125, 0.031250) -- (-0.062500, 0.031250) -- (-0.062500, 0.046875) -- (-0.078125, 0.046875) -- (-0.078125, 0.031250);
\draw[] (-0.078125, 0.046875) -- (-0.062500, 0.046875) -- (-0.062500, 0.062500) -- (-0.078125, 0.062500) -- (-0.078125, 0.046875);
\draw[] (-0.093750, 0.046875) -- (-0.078125, 0.046875) -- (-0.078125, 0.062500) -- (-0.093750, 0.062500) -- (-0.093750, 0.046875);
\draw[] (0.078125, 0.031250) -- (0.093750, 0.031250) -- (0.093750, 0.046875) -- (0.078125, 0.046875) -- (0.078125, 0.031250);
\draw[] (0.078125, 0.046875) -- (0.093750, 0.046875) -- (0.093750, 0.062500) -- (0.078125, 0.062500) -- (0.078125, 0.046875);
\draw[] (0.062500, 0.046875) -- (0.078125, 0.046875) -- (0.078125, 0.062500) -- (0.062500, 0.062500) -- (0.062500, 0.046875);
\draw[] (0.046875, 0.062500) -- (0.062500, 0.062500) -- (0.062500, 0.078125) -- (0.046875, 0.078125) -- (0.046875, 0.062500);
\draw[] (0.046875, 0.078125) -- (0.062500, 0.078125) -- (0.062500, 0.093750) -- (0.046875, 0.093750) -- (0.046875, 0.078125);
\draw[] (0.031250, 0.078125) -- (0.046875, 0.078125) -- (0.046875, 0.093750) -- (0.031250, 0.093750) -- (0.031250, 0.078125);
\draw[] (-0.015625, -0.093750) -- (0.000000, -0.093750) -- (0.000000, -0.078125) -- (-0.015625, -0.078125) -- (-0.015625, -0.093750);
\draw[] (-0.015625, -0.078125) -- (0.000000, -0.078125) -- (0.000000, -0.062500) -- (-0.015625, -0.062500) -- (-0.015625, -0.078125);
\draw[] (-0.031250, -0.078125) -- (-0.015625, -0.078125) -- (-0.015625, -0.062500) -- (-0.031250, -0.062500) -- (-0.031250, -0.078125);
\draw[] (-0.046875, -0.093750) -- (-0.031250, -0.093750) -- (-0.031250, -0.078125) -- (-0.046875, -0.078125) -- (-0.046875, -0.093750);
\draw[] (-0.046875, -0.078125) -- (-0.031250, -0.078125) -- (-0.031250, -0.062500) -- (-0.046875, -0.062500) -- (-0.046875, -0.078125);
\draw[] (-0.062500, -0.078125) -- (-0.046875, -0.078125) -- (-0.046875, -0.062500) -- (-0.062500, -0.062500) -- (-0.062500, -0.078125);
\draw[] (-0.015625, -0.062500) -- (0.000000, -0.062500) -- (0.000000, -0.046875) -- (-0.015625, -0.046875) -- (-0.015625, -0.062500);
\draw[] (-0.015625, -0.046875) -- (0.000000, -0.046875) -- (0.000000, -0.031250) -- (-0.015625, -0.031250) -- (-0.015625, -0.046875);
\draw[] (-0.031250, -0.046875) -- (-0.015625, -0.046875) -- (-0.015625, -0.031250) -- (-0.031250, -0.031250) -- (-0.031250, -0.046875);
\draw[] (-0.015625, -0.031250) -- (0.000000, -0.031250) -- (0.000000, -0.015625) -- (-0.015625, -0.015625) -- (-0.015625, -0.031250);
\draw[] (-0.015625, -0.015625) -- (0.000000, -0.015625) -- (0.000000, 0.000000) -- (-0.015625, 0.000000) -- (-0.015625, -0.015625);
\draw[] (-0.031250, -0.015625) -- (-0.015625, -0.015625) -- (-0.015625, 0.000000) -- (-0.031250, 0.000000) -- (-0.031250, -0.015625);
\draw[] (-0.046875, -0.031250) -- (-0.031250, -0.031250) -- (-0.031250, -0.015625) -- (-0.046875, -0.015625) -- (-0.046875, -0.031250);
\draw[] (-0.046875, -0.015625) -- (-0.031250, -0.015625) -- (-0.031250, 0.000000) -- (-0.046875, 0.000000) -- (-0.046875, -0.015625);
\draw[] (-0.062500, -0.015625) -- (-0.046875, -0.015625) -- (-0.046875, 0.000000) -- (-0.062500, 0.000000) -- (-0.062500, -0.015625);
\draw[] (-0.078125, -0.062500) -- (-0.062500, -0.062500) -- (-0.062500, -0.046875) -- (-0.078125, -0.046875) -- (-0.078125, -0.062500);
\draw[] (-0.078125, -0.046875) -- (-0.062500, -0.046875) -- (-0.062500, -0.031250) -- (-0.078125, -0.031250) -- (-0.078125, -0.046875);
\draw[] (-0.093750, -0.046875) -- (-0.078125, -0.046875) -- (-0.078125, -0.031250) -- (-0.093750, -0.031250) -- (-0.093750, -0.046875);
\draw[] (-0.078125, -0.031250) -- (-0.062500, -0.031250) -- (-0.062500, -0.015625) -- (-0.078125, -0.015625) -- (-0.078125, -0.031250);
\draw[] (-0.078125, -0.015625) -- (-0.062500, -0.015625) -- (-0.062500, 0.000000) -- (-0.078125, 0.000000) -- (-0.078125, -0.015625);
\draw[] (-0.093750, -0.015625) -- (-0.078125, -0.015625) -- (-0.078125, 0.000000) -- (-0.093750, 0.000000) -- (-0.093750, -0.015625);
\draw[] (-0.015625, 0.000000) -- (0.000000, 0.000000) -- (0.000000, 0.015625) -- (-0.015625, 0.015625) -- (-0.015625, 0.000000);
\draw[] (-0.015625, 0.015625) -- (0.000000, 0.015625) -- (0.000000, 0.031250) -- (-0.015625, 0.031250) -- (-0.015625, 0.015625);
\draw[] (-0.031250, 0.015625) -- (-0.015625, 0.015625) -- (-0.015625, 0.031250) -- (-0.031250, 0.031250) -- (-0.031250, 0.015625);
\draw[] (-0.015625, 0.031250) -- (0.000000, 0.031250) -- (0.000000, 0.046875) -- (-0.015625, 0.046875) -- (-0.015625, 0.031250);
\draw[] (-0.015625, 0.046875) -- (0.000000, 0.046875) -- (0.000000, 0.062500) -- (-0.015625, 0.062500) -- (-0.015625, 0.046875);
\draw[] (-0.031250, 0.046875) -- (-0.015625, 0.046875) -- (-0.015625, 0.062500) -- (-0.031250, 0.062500) -- (-0.031250, 0.046875);
\draw[] (-0.046875, 0.031250) -- (-0.031250, 0.031250) -- (-0.031250, 0.046875) -- (-0.046875, 0.046875) -- (-0.046875, 0.031250);
\draw[] (-0.046875, 0.046875) -- (-0.031250, 0.046875) -- (-0.031250, 0.062500) -- (-0.046875, 0.062500) -- (-0.046875, 0.046875);
\draw[] (-0.062500, 0.046875) -- (-0.046875, 0.046875) -- (-0.046875, 0.062500) -- (-0.062500, 0.062500) -- (-0.062500, 0.046875);
\draw[] (-0.015625, 0.062500) -- (0.000000, 0.062500) -- (0.000000, 0.078125) -- (-0.015625, 0.078125) -- (-0.015625, 0.062500);
\draw[] (-0.015625, 0.078125) -- (0.000000, 0.078125) -- (0.000000, 0.093750) -- (-0.015625, 0.093750) -- (-0.015625, 0.078125);
\draw[] (-0.031250, 0.078125) -- (-0.015625, 0.078125) -- (-0.015625, 0.093750) -- (-0.031250, 0.093750) -- (-0.031250, 0.078125);


==> figures/example_lshape_pois/lshape_mesh_453.tex <==
\draw[] (-1.000000, -1.000000) -- (-0.750000, -1.000000) -- (-0.750000, -0.750000) -- (-1.000000, -0.750000) -- (-1.000000, -1.000000);
\draw[] (-1.000000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -0.500000) -- (-1.000000, -0.500000) -- (-1.000000, -0.750000);
\draw[] (-1.000000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.375000) -- (-0.750000, -0.250000) -- (-1.000000, -0.250000) -- (-1.000000, -0.500000);
\draw[] (-1.000000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.125000) -- (-0.750000, 0.000000) -- (-1.000000, 0.000000) -- (-1.000000, -0.250000);
\draw[] (-1.000000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, 0.125000) -- (-0.750000, 0.250000) -- (-1.000000, 0.250000) -- (-1.000000, 0.000000);
\draw[] (-1.000000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.375000) -- (-0.750000, 0.500000) -- (-1.000000, 0.500000) -- (-1.000000, 0.250000);
\draw[] (-1.000000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.750000) -- (-1.000000, 0.750000) -- (-1.000000, 0.500000);
\draw[] (-1.000000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.750000);
\draw[] (-0.750000, -1.000000) -- (-0.500000, -1.000000) -- (-0.500000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -1.000000);
\draw[] (-0.750000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -0.625000) -- (-0.500000, -0.500000) -- (-0.625000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.750000);
\draw[] (-0.750000, -0.500000) -- (-0.625000, -0.500000) -- (-0.625000, -0.375000) -- (-0.750000, -0.375000) -- (-0.750000, -0.500000);
\draw[] (-0.750000, -0.250000) -- (-0.625000, -0.250000) -- (-0.625000, -0.125000) -- (-0.750000, -0.125000) -- (-0.750000, -0.250000);
\draw[] (-0.750000, 0.000000) -- (-0.625000, 0.000000) -- (-0.625000, 0.125000) -- (-0.750000, 0.125000) -- (-0.750000, 0.000000);
\draw[] (-0.750000, 0.250000) -- (-0.625000, 0.250000) -- (-0.625000, 0.375000) -- (-0.750000, 0.375000) -- (-0.750000, 0.250000);
\draw[] (-0.750000, 0.500000) -- (-0.625000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.625000) -- (-0.500000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 0.500000);
\draw[] (-0.750000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 1.000000) -- (-0.750000, 1.000000) -- (-0.750000, 0.750000);
\draw[] (-0.500000, -1.000000) -- (-0.250000, -1.000000) -- (-0.250000, -0.750000) -- (-0.375000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -1.000000);
\draw[] (-0.500000, -0.750000) -- (-0.375000, -0.750000) -- (-0.375000, -0.625000) -- (-0.500000, -0.625000) -- (-0.500000, -0.750000);
\draw[] (-0.500000, -0.500000) -- (-0.375000, -0.500000) -- (-0.375000, -0.375000) -- (-0.500000, -0.375000) -- (-0.500000, -0.500000);
\draw[] (-0.500000, -0.250000) -- (-0.437500, -0.250000) -- (-0.437500, -0.187500) -- (-0.500000, -0.187500) -- (-0.500000, -0.250000);
\draw[] (-0.500000, 0.000000) -- (-0.437500, 0.000000) -- (-0.437500, 0.062500) -- (-0.500000, 0.062500) -- (-0.500000, 0.000000);
\draw[] (-0.500000, 0.250000) -- (-0.437500, 0.250000) -- (-0.375000, 0.250000) -- (-0.375000, 0.312500) -- (-0.375000, 0.375000) -- (-0.500000, 0.375000) -- (-0.500000, 0.250000);
\draw[] (-0.500000, 0.500000) -- (-0.375000, 0.500000) -- (-0.375000, 0.625000) -- (-0.500000, 0.625000) -- (-0.500000, 0.500000);
\draw[] (-0.500000, 0.750000) -- (-0.375000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 1.000000) -- (-0.500000, 1.000000) -- (-0.500000, 0.750000);
\draw[] (-0.250000, -1.000000) -- (0.000000, -1.000000) -- (0.000000, -0.750000) -- (-0.125000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -1.000000);
\draw[] (-0.250000, -0.750000) -- (-0.125000, -0.750000) -- (-0.125000, -0.625000) -- (-0.250000, -0.625000) -- (-0.250000, -0.750000);
\draw[] (-0.250000, -0.500000) -- (-0.187500, -0.500000) -- (-0.187500, -0.437500) -- (-0.250000, -0.437500) -- (-0.250000, -0.500000);
\draw[] (-0.250000, -0.250000) -- (-0.187500, -0.250000) -- (-0.187500, -0.187500) -- (-0.250000, -0.187500) -- (-0.250000, -0.250000);
\draw[] (-0.250000, 0.000000) -- (-0.187500, 0.000000) -- (-0.187500, 0.031250) -- (-0.187500, 0.062500) -- (-0.250000, 0.062500) -- (-0.250000, 0.000000);
\draw[] (-0.250000, 0.250000) -- (-0.187500, 0.250000) -- (-0.187500, 0.312500) -- (-0.250000, 0.312500) -- (-0.250000, 0.250000);
\draw[] (-0.250000, 0.500000) -- (-0.187500, 0.500000) -- (-0.125000, 0.500000) -- (-0.125000, 0.625000) -- (-0.250000, 0.625000) -- (-0.250000, 0.500000);
\draw[] (-0.250000, 0.750000) -- (-0.125000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 1.000000) -- (-0.250000, 1.000000) -- (-0.250000, 0.750000);
\draw[] (0.000000, 0.000000) -- (0.007812, 0.000000) -- (0.007812, 0.007812) -- (0.000000, 0.007812) -- (0.000000, 0.000000);
\draw[] (0.000000, 0.250000) -- (0.062500, 0.250000) -- (0.062500, 0.312500) -- (0.000000, 0.312500) -- (0.000000, 0.250000);
\draw[] (0.000000, 0.500000) -- (0.062500, 0.500000) -- (0.125000, 0.500000) -- (0.125000, 0.625000) -- (0.000000, 0.625000) -- (0.000000, 0.500000);
\draw[] (0.000000, 0.750000) -- (0.125000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 1.000000) -- (0.000000, 1.000000) -- (0.000000, 0.750000);
\draw[] (0.250000, 0.000000) -- (0.312500, 0.000000) -- (0.312500, 0.062500) -- (0.250000, 0.062500) -- (0.250000, 0.000000);
\draw[] (0.250000, 0.250000) -- (0.312500, 0.250000) -- (0.312500, 0.312500) -- (0.250000, 0.312500) -- (0.250000, 0.250000);
\draw[] (0.250000, 0.500000) -- (0.375000, 0.500000) -- (0.375000, 0.625000) -- (0.250000, 0.625000) -- (0.250000, 0.500000);
\draw[] (0.250000, 0.750000) -- (0.375000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 1.000000) -- (0.250000, 1.000000) -- (0.250000, 0.750000);
\draw[] (0.500000, 0.000000) -- (0.625000, 0.000000) -- (0.625000, 0.125000) -- (0.500000, 0.125000) -- (0.500000, 0.062500) -- (0.500000, 0.000000);
\draw[] (0.500000, 0.250000) -- (0.625000, 0.250000) -- (0.625000, 0.375000) -- (0.500000, 0.375000) -- (0.500000, 0.250000);
\draw[] (0.500000, 0.500000) -- (0.625000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 0.625000) -- (0.500000, 0.500000);
\draw[] (0.500000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 1.000000) -- (0.500000, 1.000000) -- (0.500000, 0.750000);
\draw[] (0.750000, 0.000000) -- (1.000000, 0.000000) -- (1.000000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.125000) -- (0.750000, 0.000000);
\draw[] (0.750000, 0.250000) -- (1.000000, 0.250000) -- (1.000000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.375000) -- (0.750000, 0.250000);
\draw[] (0.750000, 0.500000) -- (1.000000, 0.500000) -- (1.000000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 0.500000);
\draw[] (0.750000, 0.750000) -- (1.000000, 0.750000) -- (1.000000, 1.000000) -- (0.750000, 1.000000) -- (0.750000, 0.750000);
\draw[] (-0.625000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.375000) -- (-0.625000, -0.375000) -- (-0.625000, -0.500000);
\draw[] (-0.625000, -0.375000) -- (-0.500000, -0.375000) -- (-0.500000, -0.250000) -- (-0.625000, -0.250000) -- (-0.625000, -0.375000);
\draw[] (-0.750000, -0.375000) -- (-0.625000, -0.375000) -- (-0.625000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.375000);
\draw[] (-0.625000, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.187500) -- (-0.500000, -0.125000) -- (-0.625000, -0.125000) -- (-0.625000, -0.250000);
\draw[] (-0.625000, -0.125000) -- (-0.500000, -0.125000) -- (-0.500000, -0.062500) -- (-0.500000, 0.000000) -- (-0.625000, 0.000000) -- (-0.625000, -0.125000);
\draw[] (-0.750000, -0.125000) -- (-0.625000, -0.125000) -- (-0.625000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, -0.125000);
\draw[] (-0.625000, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, 0.062500) -- (-0.500000, 0.125000) -- (-0.625000, 0.125000) -- (-0.625000, 0.000000);
\draw[] (-0.625000, 0.125000) -- (-0.500000, 0.125000) -- (-0.500000, 0.187500) -- (-0.500000, 0.250000) -- (-0.625000, 0.250000) -- (-0.625000, 0.125000);
\draw[] (-0.750000, 0.125000) -- (-0.625000, 0.125000) -- (-0.625000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.125000);
\draw[] (-0.625000, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.375000) -- (-0.625000, 0.375000) -- (-0.625000, 0.250000);
\draw[] (-0.625000, 0.375000) -- (-0.500000, 0.375000) -- (-0.500000, 0.500000) -- (-0.625000, 0.500000) -- (-0.625000, 0.375000);
\draw[] (-0.750000, 0.375000) -- (-0.625000, 0.375000) -- (-0.625000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.375000);
\draw[] (-0.375000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -0.625000) -- (-0.375000, -0.625000) -- (-0.375000, -0.750000);
\draw[] (-0.375000, -0.625000) -- (-0.250000, -0.625000) -- (-0.250000, -0.500000) -- (-0.375000, -0.500000) -- (-0.375000, -0.625000);
\draw[] (-0.500000, -0.625000) -- (-0.375000, -0.625000) -- (-0.375000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.625000);
\draw[] (-0.375000, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.437500) -- (-0.250000, -0.375000) -- (-0.312500, -0.375000) -- (-0.375000, -0.375000) -- (-0.375000, -0.500000);
\draw[] (-0.375000, -0.375000) -- (-0.312500, -0.375000) -- (-0.312500, -0.312500) -- (-0.375000, -0.312500) -- (-0.375000, -0.375000);
\draw[] (-0.500000, -0.375000) -- (-0.375000, -0.375000) -- (-0.375000, -0.312500) -- (-0.375000, -0.250000) -- (-0.437500, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.375000);
\draw[] (-0.375000, -0.250000) -- (-0.312500, -0.250000) -- (-0.312500, -0.187500) -- (-0.375000, -0.187500) -- (-0.375000, -0.250000);
\draw[] (-0.375000, -0.125000) -- (-0.312500, -0.125000) -- (-0.312500, -0.062500) -- (-0.375000, -0.062500) -- (-0.375000, -0.125000);
\draw[] (-0.500000, -0.125000) -- (-0.437500, -0.125000) -- (-0.437500, -0.062500) -- (-0.500000, -0.062500) -- (-0.500000, -0.125000);
\draw[] (-0.375000, 0.000000) -- (-0.312500, 0.000000) -- (-0.312500, 0.062500) -- (-0.375000, 0.062500) -- (-0.375000, 0.000000);
\draw[] (-0.375000, 0.125000) -- (-0.312500, 0.125000) -- (-0.312500, 0.187500) -- (-0.375000, 0.187500) -- (-0.375000, 0.125000);
\draw[] (-0.500000, 0.125000) -- (-0.437500, 0.125000) -- (-0.437500, 0.187500) -- (-0.500000, 0.187500) -- (-0.500000, 0.125000);
\draw[] (-0.375000, 0.250000) -- (-0.312500, 0.250000) -- (-0.312500, 0.312500) -- (-0.375000, 0.312500) -- (-0.375000, 0.250000);
\draw[] (-0.375000, 0.375000) -- (-0.312500, 0.375000) -- (-0.250000, 0.375000) -- (-0.250000, 0.437500) -- (-0.250000, 0.500000) -- (-0.375000, 0.500000) -- (-0.375000, 0.375000);
\draw[] (-0.500000, 0.375000) -- (-0.375000, 0.375000) -- (-0.375000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.375000);
\draw[] (-0.375000, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.625000) -- (-0.375000, 0.625000) -- (-0.375000, 0.500000);
\draw[] (-0.375000, 0.625000) -- (-0.250000, 0.625000) -- (-0.250000, 0.750000) -- (-0.375000, 0.750000) -- (-0.375000, 0.625000);
\draw[] (-0.500000, 0.625000) -- (-0.375000, 0.625000) -- (-0.375000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 0.625000);
\draw[] (-0.125000, -0.750000) -- (0.000000, -0.750000) -- (0.000000, -0.625000) -- (-0.125000, -0.625000) -- (-0.125000, -0.750000);
\draw[] (-0.125000, -0.625000) -- (0.000000, -0.625000) -- (0.000000, -0.500000) -- (-0.062500, -0.500000) -- (-0.125000, -0.500000) -- (-0.125000, -0.625000);
\draw[] (-0.250000, -0.625000) -- (-0.125000, -0.625000) -- (-0.125000, -0.500000) -- (-0.187500, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.625000);
\draw[] (-0.125000, -0.500000) -- (-0.062500, -0.500000) -- (-0.062500, -0.437500) -- (-0.125000, -0.437500) -- (-0.125000, -0.500000);
\draw[] (-0.125000, -0.375000) -- (-0.062500, -0.375000) -- (-0.062500, -0.312500) -- (-0.125000, -0.312500) -- (-0.125000, -0.375000);
\draw[] (-0.250000, -0.375000) -- (-0.187500, -0.375000) -- (-0.187500, -0.312500) -- (-0.250000, -0.312500) -- (-0.250000, -0.375000);
\draw[] (-0.125000, -0.250000) -- (-0.062500, -0.250000) -- (-0.062500, -0.187500) -- (-0.093750, -0.187500) -- (-0.125000, -0.187500) -- (-0.125000, -0.250000);
\draw[] (-0.125000, -0.125000) -- (-0.093750, -0.125000) -- (-0.093750, -0.093750) -- (-0.125000, -0.093750) -- (-0.125000, -0.125000);
\draw[] (-0.250000, -0.125000) -- (-0.187500, -0.125000) -- (-0.187500, -0.093750) -- (-0.187500, -0.062500) -- (-0.250000, -0.062500) -- (-0.250000, -0.125000);
\draw[] (-0.125000, 0.000000) -- (-0.093750, 0.000000) -- (-0.093750, 0.015625) -- (-0.093750, 0.031250) -- (-0.125000, 0.031250) -- (-0.125000, 0.000000);
\draw[] (-0.125000, 0.125000) -- (-0.093750, 0.125000) -- (-0.093750, 0.156250) -- (-0.125000, 0.156250) -- (-0.125000, 0.125000);
\draw[] (-0.250000, 0.125000) -- (-0.187500, 0.125000) -- (-0.187500, 0.187500) -- (-0.250000, 0.187500) -- (-0.250000, 0.125000);
\draw[] (-0.125000, 0.250000) -- (-0.062500, 0.250000) -- (-0.062500, 0.312500) -- (-0.125000, 0.312500) -- (-0.125000, 0.250000);
\draw[] (-0.125000, 0.375000) -- (-0.062500, 0.375000) -- (-0.062500, 0.437500) -- (-0.125000, 0.437500) -- (-0.125000, 0.375000);
\draw[] (-0.250000, 0.375000) -- (-0.187500, 0.375000) -- (-0.187500, 0.437500) -- (-0.250000, 0.437500) -- (-0.250000, 0.375000);
\draw[] (-0.125000, 0.500000) -- (-0.062500, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.625000) -- (-0.125000, 0.625000) -- (-0.125000, 0.500000);
\draw[] (-0.125000, 0.625000) -- (0.000000, 0.625000) -- (0.000000, 0.750000) -- (-0.125000, 0.750000) -- (-0.125000, 0.625000);
\draw[] (-0.250000, 0.625000) -- (-0.125000, 0.625000) -- (-0.125000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 0.625000);
\draw[] (0.125000, 0.000000) -- (0.156250, 0.000000) -- (0.156250, 0.031250) -- (0.125000, 0.031250) -- (0.125000, 0.000000);
\draw[] (0.125000, 0.125000) -- (0.156250, 0.125000) -- (0.187500, 0.125000) -- (0.187500, 0.187500) -- (0.125000, 0.187500) -- (0.125000, 0.156250) -- (0.125000, 0.125000);
\draw[] (0.000000, 0.125000) -- (0.031250, 0.125000) -- (0.031250, 0.156250) -- (0.000000, 0.156250) -- (0.000000, 0.125000);
\draw[] (0.125000, 0.250000) -- (0.187500, 0.250000) -- (0.187500, 0.312500) -- (0.125000, 0.312500) -- (0.125000, 0.250000);
\draw[] (0.125000, 0.375000) -- (0.187500, 0.375000) -- (0.187500, 0.437500) -- (0.125000, 0.437500) -- (0.125000, 0.375000);
\draw[] (0.000000, 0.375000) -- (0.062500, 0.375000) -- (0.062500, 0.437500) -- (0.000000, 0.437500) -- (0.000000, 0.375000);
\draw[] (0.125000, 0.500000) -- (0.187500, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.625000) -- (0.125000, 0.625000) -- (0.125000, 0.500000);
\draw[] (0.125000, 0.625000) -- (0.250000, 0.625000) -- (0.250000, 0.750000) -- (0.125000, 0.750000) -- (0.125000, 0.625000);
\draw[] (0.000000, 0.625000) -- (0.125000, 0.625000) -- (0.125000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 0.625000);
\draw[] (0.375000, 0.000000) -- (0.437500, 0.000000) -- (0.437500, 0.062500) -- (0.375000, 0.062500) -- (0.375000, 0.000000);
\draw[] (0.375000, 0.125000) -- (0.437500, 0.125000) -- (0.437500, 0.187500) -- (0.375000, 0.187500) -- (0.375000, 0.125000);
\draw[] (0.250000, 0.125000) -- (0.312500, 0.125000) -- (0.312500, 0.187500) -- (0.250000, 0.187500) -- (0.250000, 0.125000);
\draw[] (0.375000, 0.250000) -- (0.437500, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.375000) -- (0.375000, 0.375000) -- (0.375000, 0.312500) -- (0.375000, 0.250000);
\draw[] (0.375000, 0.375000) -- (0.500000, 0.375000) -- (0.500000, 0.500000) -- (0.375000, 0.500000) -- (0.375000, 0.375000);
\draw[] (0.250000, 0.375000) -- (0.312500, 0.375000) -- (0.375000, 0.375000) -- (0.375000, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.437500) -- (0.250000, 0.375000);
\draw[] (0.375000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.625000) -- (0.375000, 0.625000) -- (0.375000, 0.500000);
\draw[] (0.375000, 0.625000) -- (0.500000, 0.625000) -- (0.500000, 0.750000) -- (0.375000, 0.750000) -- (0.375000, 0.625000);
\draw[] (0.250000, 0.625000) -- (0.375000, 0.625000) -- (0.375000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 0.625000);
\draw[] (0.625000, 0.000000) -- (0.750000, 0.000000) -- (0.750000, 0.125000) -- (0.625000, 0.125000) -- (0.625000, 0.000000);
\draw[] (0.625000, 0.125000) -- (0.750000, 0.125000) -- (0.750000, 0.250000) -- (0.625000, 0.250000) -- (0.625000, 0.125000);
\draw[] (0.500000, 0.125000) -- (0.625000, 0.125000) -- (0.625000, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.187500) -- (0.500000, 0.125000);
\draw[] (0.625000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.375000) -- (0.625000, 0.375000) -- (0.625000, 0.250000);
\draw[] (0.625000, 0.375000) -- (0.750000, 0.375000) -- (0.750000, 0.500000) -- (0.625000, 0.500000) -- (0.625000, 0.375000);
\draw[] (0.500000, 0.375000) -- (0.625000, 0.375000) -- (0.625000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.375000);
\draw[] (-0.437500, -0.250000) -- (-0.375000, -0.250000) -- (-0.375000, -0.187500) -- (-0.437500, -0.187500) -- (-0.437500, -0.250000);
\draw[] (-0.437500, -0.187500) -- (-0.375000, -0.187500) -- (-0.375000, -0.125000) -- (-0.437500, -0.125000) -- (-0.437500, -0.187500);
\draw[] (-0.500000, -0.187500) -- (-0.437500, -0.187500) -- (-0.437500, -0.125000) -- (-0.500000, -0.125000) -- (-0.500000, -0.187500);
\draw[] (-0.437500, 0.000000) -- (-0.375000, 0.000000) -- (-0.375000, 0.062500) -- (-0.437500, 0.062500) -- (-0.437500, 0.000000);
\draw[] (-0.437500, 0.062500) -- (-0.375000, 0.062500) -- (-0.375000, 0.125000) -- (-0.437500, 0.125000) -- (-0.437500, 0.062500);
\draw[] (-0.500000, 0.062500) -- (-0.437500, 0.062500) -- (-0.437500, 0.125000) -- (-0.500000, 0.125000) -- (-0.500000, 0.062500);
\draw[] (-0.187500, -0.500000) -- (-0.125000, -0.500000) -- (-0.125000, -0.437500) -- (-0.187500, -0.437500) -- (-0.187500, -0.500000);
\draw[] (-0.187500, -0.437500) -- (-0.125000, -0.437500) -- (-0.125000, -0.375000) -- (-0.187500, -0.375000) -- (-0.187500, -0.437500);
\draw[] (-0.250000, -0.437500) -- (-0.187500, -0.437500) -- (-0.187500, -0.375000) -- (-0.250000, -0.375000) -- (-0.250000, -0.437500);
\draw[] (-0.187500, -0.250000) -- (-0.125000, -0.250000) -- (-0.125000, -0.187500) -- (-0.187500, -0.187500) -- (-0.187500, -0.250000);
\draw[] (-0.187500, -0.187500) -- (-0.125000, -0.187500) -- (-0.125000, -0.156250) -- (-0.125000, -0.125000) -- (-0.156250, -0.125000) -- (-0.187500, -0.125000) -- (-0.187500, -0.187500);
\draw[] (-0.250000, -0.187500) -- (-0.187500, -0.187500) -- (-0.187500, -0.125000) -- (-0.250000, -0.125000) -- (-0.250000, -0.187500);
\draw[] (-0.187500, 0.000000) -- (-0.156250, 0.000000) -- (-0.156250, 0.031250) -- (-0.187500, 0.031250) -- (-0.187500, 0.000000);
\draw[] (-0.187500, 0.062500) -- (-0.156250, 0.062500) -- (-0.156250, 0.093750) -- (-0.187500, 0.093750) -- (-0.187500, 0.062500);
\draw[] (-0.250000, 0.062500) -- (-0.187500, 0.062500) -- (-0.187500, 0.093750) -- (-0.187500, 0.125000) -- (-0.250000, 0.125000) -- (-0.250000, 0.062500);
\draw[] (-0.187500, 0.250000) -- (-0.125000, 0.250000) -- (-0.125000, 0.312500) -- (-0.187500, 0.312500) -- (-0.187500, 0.250000);
\draw[] (-0.187500, 0.312500) -- (-0.125000, 0.312500) -- (-0.125000, 0.375000) -- (-0.187500, 0.375000) -- (-0.187500, 0.312500);
\draw[] (-0.250000, 0.312500) -- (-0.187500, 0.312500) -- (-0.187500, 0.375000) -- (-0.250000, 0.375000) -- (-0.250000, 0.312500);
\draw[] (0.062500, 0.000000) -- (0.078125, 0.000000) -- (0.078125, 0.015625) -- (0.062500, 0.015625) -- (0.062500, 0.000000);
\draw[] (0.062500, 0.062500) -- (0.078125, 0.062500) -- (0.093750, 0.062500) -- (0.093750, 0.093750) -- (0.062500, 0.093750) -- (0.062500, 0.078125) -- (0.062500, 0.062500);
\draw[] (0.000000, 0.062500) -- (0.015625, 0.062500) -- (0.015625, 0.078125) -- (0.000000, 0.078125) -- (0.000000, 0.062500);
\draw[] (0.062500, 0.250000) -- (0.125000, 0.250000) -- (0.125000, 0.312500) -- (0.062500, 0.312500) -- (0.062500, 0.250000);
\draw[] (0.062500, 0.312500) -- (0.125000, 0.312500) -- (0.125000, 0.375000) -- (0.062500, 0.375000) -- (0.062500, 0.312500);
\draw[] (0.000000, 0.312500) -- (0.062500, 0.312500) -- (0.062500, 0.375000) -- (0.000000, 0.375000) -- (0.000000, 0.312500);
\draw[] (0.312500, 0.000000) -- (0.375000, 0.000000) -- (0.375000, 0.062500) -- (0.312500, 0.062500) -- (0.312500, 0.000000);
\draw[] (0.312500, 0.062500) -- (0.375000, 0.062500) -- (0.375000, 0.125000) -- (0.312500, 0.125000) -- (0.312500, 0.062500);
\draw[] (0.250000, 0.062500) -- (0.312500, 0.062500) -- (0.312500, 0.125000) -- (0.250000, 0.125000) -- (0.250000, 0.062500);
\draw[] (0.312500, 0.250000) -- (0.375000, 0.250000) -- (0.375000, 0.312500) -- (0.312500, 0.312500) -- (0.312500, 0.250000);
\draw[] (0.312500, 0.312500) -- (0.375000, 0.312500) -- (0.375000, 0.375000) -- (0.312500, 0.375000) -- (0.312500, 0.312500);
\draw[] (0.250000, 0.312500) -- (0.312500, 0.312500) -- (0.312500, 0.375000) -- (0.250000, 0.375000) -- (0.250000, 0.312500);
\draw[] (-0.312500, -0.375000) -- (-0.250000, -0.375000) -- (-0.250000, -0.312500) -- (-0.312500, -0.312500) -- (-0.312500, -0.375000);
\draw[] (-0.312500, -0.312500) -- (-0.250000, -0.312500) -- (-0.250000, -0.250000) -- (-0.312500, -0.250000) -- (-0.312500, -0.312500);
\draw[] (-0.375000, -0.312500) -- (-0.312500, -0.312500) -- (-0.312500, -0.250000) -- (-0.375000, -0.250000) -- (-0.375000, -0.312500);
\draw[] (-0.312500, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.187500) -- (-0.312500, -0.187500) -- (-0.312500, -0.250000);
\draw[] (-0.312500, -0.187500) -- (-0.250000, -0.187500) -- (-0.250000, -0.125000) -- (-0.312500, -0.125000) -- (-0.312500, -0.187500);
\draw[] (-0.375000, -0.187500) -- (-0.312500, -0.187500) -- (-0.312500, -0.125000) -- (-0.375000, -0.125000) -- (-0.375000, -0.187500);
\draw[] (-0.312500, -0.125000) -- (-0.250000, -0.125000) -- (-0.250000, -0.062500) -- (-0.312500, -0.062500) -- (-0.312500, -0.125000);
\draw[] (-0.312500, -0.062500) -- (-0.250000, -0.062500) -- (-0.250000, 0.000000) -- (-0.312500, 0.000000) -- (-0.312500, -0.062500);
\draw[] (-0.375000, -0.062500) -- (-0.312500, -0.062500) -- (-0.312500, 0.000000) -- (-0.375000, 0.000000) -- (-0.375000, -0.062500);
\draw[] (-0.437500, -0.125000) -- (-0.375000, -0.125000) -- (-0.375000, -0.062500) -- (-0.437500, -0.062500) -- (-0.437500, -0.125000);
\draw[] (-0.437500, -0.062500) -- (-0.375000, -0.062500) -- (-0.375000, 0.000000) -- (-0.437500, 0.000000) -- (-0.437500, -0.062500);
\draw[] (-0.500000, -0.062500) -- (-0.437500, -0.062500) -- (-0.437500, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, -0.062500);
\draw[] (-0.312500, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, 0.062500) -- (-0.312500, 0.062500) -- (-0.312500, 0.000000);
\draw[] (-0.312500, 0.062500) -- (-0.250000, 0.062500) -- (-0.250000, 0.125000) -- (-0.312500, 0.125000) -- (-0.312500, 0.062500);
\draw[] (-0.375000, 0.062500) -- (-0.312500, 0.062500) -- (-0.312500, 0.125000) -- (-0.375000, 0.125000) -- (-0.375000, 0.062500);
\draw[] (-0.312500, 0.125000) -- (-0.250000, 0.125000) -- (-0.250000, 0.187500) -- (-0.312500, 0.187500) -- (-0.312500, 0.125000);
\draw[] (-0.312500, 0.187500) -- (-0.250000, 0.187500) -- (-0.250000, 0.250000) -- (-0.312500, 0.250000) -- (-0.312500, 0.187500);
\draw[] (-0.375000, 0.187500) -- (-0.312500, 0.187500) -- (-0.312500, 0.250000) -- (-0.375000, 0.250000) -- (-0.375000, 0.187500);
\draw[] (-0.437500, 0.125000) -- (-0.375000, 0.125000) -- (-0.375000, 0.187500) -- (-0.437500, 0.187500) -- (-0.437500, 0.125000);
\draw[] (-0.437500, 0.187500) -- (-0.375000, 0.187500) -- (-0.375000, 0.250000) -- (-0.437500, 0.250000) -- (-0.437500, 0.187500);
\draw[] (-0.500000, 0.187500) -- (-0.437500, 0.187500) -- (-0.437500, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.187500);
\draw[] (-0.312500, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.312500) -- (-0.312500, 0.312500) -- (-0.312500, 0.250000);
\draw[] (-0.312500, 0.312500) -- (-0.250000, 0.312500) -- (-0.250000, 0.375000) -- (-0.312500, 0.375000) -- (-0.312500, 0.312500);
\draw[] (-0.375000, 0.312500) -- (-0.312500, 0.312500) -- (-0.312500, 0.375000) -- (-0.375000, 0.375000) -- (-0.375000, 0.312500);
\draw[] (-0.062500, -0.500000) -- (0.000000, -0.500000) -- (0.000000, -0.437500) -- (-0.062500, -0.437500) -- (-0.062500, -0.500000);
\draw[] (-0.062500, -0.437500) -- (0.000000, -0.437500) -- (0.000000, -0.375000) -- (-0.062500, -0.375000) -- (-0.062500, -0.437500);
\draw[] (-0.125000, -0.437500) -- (-0.062500, -0.437500) -- (-0.062500, -0.375000) -- (-0.125000, -0.375000) -- (-0.125000, -0.437500);
\draw[] (-0.062500, -0.375000) -- (0.000000, -0.375000) -- (0.000000, -0.312500) -- (-0.062500, -0.312500) -- (-0.062500, -0.375000);
\draw[] (-0.062500, -0.312500) -- (0.000000, -0.312500) -- (0.000000, -0.250000) -- (-0.062500, -0.250000) -- (-0.062500, -0.312500);
\draw[] (-0.125000, -0.312500) -- (-0.062500, -0.312500) -- (-0.062500, -0.250000) -- (-0.125000, -0.250000) -- (-0.125000, -0.312500);
\draw[] (-0.187500, -0.375000) -- (-0.125000, -0.375000) -- (-0.125000, -0.312500) -- (-0.187500, -0.312500) -- (-0.187500, -0.375000);
\draw[] (-0.187500, -0.312500) -- (-0.125000, -0.312500) -- (-0.125000, -0.250000) -- (-0.187500, -0.250000) -- (-0.187500, -0.312500);
\draw[] (-0.250000, -0.312500) -- (-0.187500, -0.312500) -- (-0.187500, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.312500);
\draw[] (-0.062500, -0.250000) -- (0.000000, -0.250000) -- (0.000000, -0.187500) -- (-0.031250, -0.187500) -- (-0.062500, -0.187500) -- (-0.062500, -0.250000);
\draw[] (-0.062500, -0.187500) -- (-0.031250, -0.187500) -- (-0.031250, -0.156250) -- (-0.062500, -0.156250) -- (-0.062500, -0.187500);
\draw[] (-0.125000, -0.187500) -- (-0.093750, -0.187500) -- (-0.093750, -0.156250) -- (-0.125000, -0.156250) -- (-0.125000, -0.187500);
\draw[] (-0.062500, -0.125000) -- (-0.031250, -0.125000) -- (-0.031250, -0.093750) -- (-0.046875, -0.093750) -- (-0.062500, -0.093750) -- (-0.062500, -0.125000);
\draw[] (-0.062500, -0.062500) -- (-0.046875, -0.062500) -- (-0.046875, -0.046875) -- (-0.062500, -0.046875) -- (-0.062500, -0.062500);
\draw[] (-0.125000, -0.062500) -- (-0.093750, -0.062500) -- (-0.093750, -0.046875) -- (-0.093750, -0.031250) -- (-0.125000, -0.031250) -- (-0.125000, -0.062500);
\draw[] (-0.187500, -0.125000) -- (-0.156250, -0.125000) -- (-0.156250, -0.093750) -- (-0.187500, -0.093750) -- (-0.187500, -0.125000);
\draw[] (-0.187500, -0.062500) -- (-0.156250, -0.062500) -- (-0.156250, -0.031250) -- (-0.187500, -0.031250) -- (-0.187500, -0.062500);
\draw[] (-0.250000, -0.062500) -- (-0.187500, -0.062500) -- (-0.187500, -0.031250) -- (-0.187500, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, -0.062500);
\draw[] (-0.062500, 0.000000) -- (-0.046875, 0.000000) -- (-0.046875, 0.007812) -- (-0.046875, 0.015625) -- (-0.062500, 0.015625) -- (-0.062500, 0.000000);
\draw[] (-0.062500, 0.062500) -- (-0.046875, 0.062500) -- (-0.046875, 0.078125) -- (-0.062500, 0.078125) -- (-0.062500, 0.062500);
\draw[] (-0.125000, 0.062500) -- (-0.093750, 0.062500) -- (-0.093750, 0.093750) -- (-0.125000, 0.093750) -- (-0.125000, 0.062500);
\draw[] (-0.062500, 0.125000) -- (-0.031250, 0.125000) -- (-0.031250, 0.156250) -- (-0.062500, 0.156250) -- (-0.062500, 0.125000);
\draw[] (-0.062500, 0.187500) -- (-0.031250, 0.187500) -- (0.000000, 0.187500) -- (0.000000, 0.250000) -- (-0.062500, 0.250000) -- (-0.062500, 0.187500);
\draw[] (-0.125000, 0.187500) -- (-0.093750, 0.187500) -- (-0.062500, 0.187500) -- (-0.062500, 0.250000) -- (-0.125000, 0.250000) -- (-0.125000, 0.187500);
\draw[] (-0.187500, 0.125000) -- (-0.156250, 0.125000) -- (-0.125000, 0.125000) -- (-0.125000, 0.156250) -- (-0.125000, 0.187500) -- (-0.187500, 0.187500) -- (-0.187500, 0.125000);
\draw[] (-0.187500, 0.187500) -- (-0.125000, 0.187500) -- (-0.125000, 0.250000) -- (-0.187500, 0.250000) -- (-0.187500, 0.187500);
\draw[] (-0.250000, 0.187500) -- (-0.187500, 0.187500) -- (-0.187500, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.187500);
\draw[] (-0.062500, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.312500) -- (-0.062500, 0.312500) -- (-0.062500, 0.250000);
\draw[] (-0.062500, 0.312500) -- (0.000000, 0.312500) -- (0.000000, 0.375000) -- (-0.062500, 0.375000) -- (-0.062500, 0.312500);
\draw[] (-0.125000, 0.312500) -- (-0.062500, 0.312500) -- (-0.062500, 0.375000) -- (-0.125000, 0.375000) -- (-0.125000, 0.312500);
\draw[] (-0.062500, 0.375000) -- (0.000000, 0.375000) -- (0.000000, 0.437500) -- (-0.062500, 0.437500) -- (-0.062500, 0.375000);
\draw[] (-0.062500, 0.437500) -- (0.000000, 0.437500) -- (0.000000, 0.500000) -- (-0.062500, 0.500000) -- (-0.062500, 0.437500);
\draw[] (-0.125000, 0.437500) -- (-0.062500, 0.437500) -- (-0.062500, 0.500000) -- (-0.125000, 0.500000) -- (-0.125000, 0.437500);
\draw[] (-0.187500, 0.375000) -- (-0.125000, 0.375000) -- (-0.125000, 0.437500) -- (-0.187500, 0.437500) -- (-0.187500, 0.375000);
\draw[] (-0.187500, 0.437500) -- (-0.125000, 0.437500) -- (-0.125000, 0.500000) -- (-0.187500, 0.500000) -- (-0.187500, 0.437500);
\draw[] (-0.250000, 0.437500) -- (-0.187500, 0.437500) -- (-0.187500, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.437500);
\draw[] (0.187500, 0.000000) -- (0.250000, 0.000000) -- (0.250000, 0.062500) -- (0.187500, 0.062500) -- (0.187500, 0.031250) -- (0.187500, 0.000000);
\draw[] (0.187500, 0.062500) -- (0.250000, 0.062500) -- (0.250000, 0.125000) -- (0.187500, 0.125000) -- (0.187500, 0.093750) -- (0.187500, 0.062500);
\draw[] (0.125000, 0.062500) -- (0.156250, 0.062500) -- (0.156250, 0.093750) -- (0.125000, 0.093750) -- (0.125000, 0.062500);
\draw[] (0.187500, 0.125000) -- (0.250000, 0.125000) -- (0.250000, 0.187500) -- (0.187500, 0.187500) -- (0.187500, 0.125000);
\draw[] (0.187500, 0.187500) -- (0.250000, 0.187500) -- (0.250000, 0.250000) -- (0.187500, 0.250000) -- (0.187500, 0.187500);
\draw[] (0.125000, 0.187500) -- (0.187500, 0.187500) -- (0.187500, 0.250000) -- (0.125000, 0.250000) -- (0.125000, 0.187500);
\draw[] (0.062500, 0.125000) -- (0.093750, 0.125000) -- (0.093750, 0.156250) -- (0.062500, 0.156250) -- (0.062500, 0.125000);
\draw[] (0.062500, 0.187500) -- (0.093750, 0.187500) -- (0.125000, 0.187500) -- (0.125000, 0.250000) -- (0.062500, 0.250000) -- (0.062500, 0.187500);
\draw[] (0.000000, 0.187500) -- (0.031250, 0.187500) -- (0.062500, 0.187500) -- (0.062500, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.187500);
\draw[] (0.187500, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.312500) -- (0.187500, 0.312500) -- (0.187500, 0.250000);
\draw[] (0.187500, 0.312500) -- (0.250000, 0.312500) -- (0.250000, 0.375000) -- (0.187500, 0.375000) -- (0.187500, 0.312500);
\draw[] (0.125000, 0.312500) -- (0.187500, 0.312500) -- (0.187500, 0.375000) -- (0.125000, 0.375000) -- (0.125000, 0.312500);
\draw[] (0.187500, 0.375000) -- (0.250000, 0.375000) -- (0.250000, 0.437500) -- (0.187500, 0.437500) -- (0.187500, 0.375000);
\draw[] (0.187500, 0.437500) -- (0.250000, 0.437500) -- (0.250000, 0.500000) -- (0.187500, 0.500000) -- (0.187500, 0.437500);
\draw[] (0.125000, 0.437500) -- (0.187500, 0.437500) -- (0.187500, 0.500000) -- (0.125000, 0.500000) -- (0.125000, 0.437500);
\draw[] (0.062500, 0.375000) -- (0.125000, 0.375000) -- (0.125000, 0.437500) -- (0.062500, 0.437500) -- (0.062500, 0.375000);
\draw[] (0.062500, 0.437500) -- (0.125000, 0.437500) -- (0.125000, 0.500000) -- (0.062500, 0.500000) -- (0.062500, 0.437500);
\draw[] (0.000000, 0.437500) -- (0.062500, 0.437500) -- (0.062500, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.437500);
\draw[] (0.437500, 0.000000) -- (0.500000, 0.000000) -- (0.500000, 0.062500) -- (0.437500, 0.062500) -- (0.437500, 0.000000);
\draw[] (0.437500, 0.062500) -- (0.500000, 0.062500) -- (0.500000, 0.125000) -- (0.437500, 0.125000) -- (0.437500, 0.062500);
\draw[] (0.375000, 0.062500) -- (0.437500, 0.062500) -- (0.437500, 0.125000) -- (0.375000, 0.125000) -- (0.375000, 0.062500);
\draw[] (0.437500, 0.125000) -- (0.500000, 0.125000) -- (0.500000, 0.187500) -- (0.437500, 0.187500) -- (0.437500, 0.125000);
\draw[] (0.437500, 0.187500) -- (0.500000, 0.187500) -- (0.500000, 0.250000) -- (0.437500, 0.250000) -- (0.437500, 0.187500);
\draw[] (0.375000, 0.187500) -- (0.437500, 0.187500) -- (0.437500, 0.250000) -- (0.375000, 0.250000) -- (0.375000, 0.187500);
\draw[] (0.312500, 0.125000) -- (0.375000, 0.125000) -- (0.375000, 0.187500) -- (0.312500, 0.187500) -- (0.312500, 0.125000);
\draw[] (0.312500, 0.187500) -- (0.375000, 0.187500) -- (0.375000, 0.250000) -- (0.312500, 0.250000) -- (0.312500, 0.187500);
\draw[] (0.250000, 0.187500) -- (0.312500, 0.187500) -- (0.312500, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.187500);
\draw[] (0.031250, 0.000000) -- (0.039062, 0.000000) -- (0.039062, 0.007812) -- (0.031250, 0.007812) -- (0.031250, 0.000000);
\draw[] (0.031250, 0.031250) -- (0.039062, 0.031250) -- (0.046875, 0.031250) -- (0.046875, 0.046875) -- (0.031250, 0.046875) -- (0.031250, 0.039062) -- (0.031250, 0.031250);
\draw[] (0.000000, 0.031250) -- (0.007812, 0.031250) -- (0.007812, 0.039062) -- (0.000000, 0.039062) -- (0.000000, 0.031250);
\draw[] (-0.093750, -0.125000) -- (-0.062500, -0.125000) -- (-0.062500, -0.093750) -- (-0.093750, -0.093750) -- (-0.093750, -0.125000);
\draw[] (-0.093750, -0.093750) -- (-0.062500, -0.093750) -- (-0.062500, -0.078125) -- (-0.062500, -0.062500) -- (-0.078125, -0.062500) -- (-0.093750, -0.062500) -- (-0.093750, -0.093750);
\draw[] (-0.125000, -0.093750) -- (-0.093750, -0.093750) -- (-0.093750, -0.062500) -- (-0.125000, -0.062500) -- (-0.125000, -0.093750);
\draw[] (-0.093750, 0.000000) -- (-0.078125, 0.000000) -- (-0.078125, 0.015625) -- (-0.093750, 0.015625) -- (-0.093750, 0.000000);
\draw[] (-0.093750, 0.031250) -- (-0.078125, 0.031250) -- (-0.078125, 0.046875) -- (-0.093750, 0.046875) -- (-0.093750, 0.031250);
\draw[] (-0.125000, 0.031250) -- (-0.093750, 0.031250) -- (-0.093750, 0.046875) -- (-0.093750, 0.062500) -- (-0.125000, 0.062500) -- (-0.125000, 0.031250);
\draw[] (-0.093750, 0.125000) -- (-0.062500, 0.125000) -- (-0.062500, 0.156250) -- (-0.093750, 0.156250) -- (-0.093750, 0.125000);
\draw[] (-0.093750, 0.156250) -- (-0.062500, 0.156250) -- (-0.062500, 0.187500) -- (-0.093750, 0.187500) -- (-0.093750, 0.156250);
\draw[] (-0.125000, 0.156250) -- (-0.093750, 0.156250) -- (-0.093750, 0.187500) -- (-0.125000, 0.187500) -- (-0.125000, 0.156250);
\draw[] (0.156250, 0.000000) -- (0.187500, 0.000000) -- (0.187500, 0.031250) -- (0.156250, 0.031250) -- (0.156250, 0.000000);
\draw[] (0.156250, 0.031250) -- (0.187500, 0.031250) -- (0.187500, 0.062500) -- (0.156250, 0.062500) -- (0.156250, 0.031250);
\draw[] (0.125000, 0.031250) -- (0.156250, 0.031250) -- (0.156250, 0.062500) -- (0.125000, 0.062500) -- (0.125000, 0.031250);
\draw[] (0.031250, 0.125000) -- (0.062500, 0.125000) -- (0.062500, 0.156250) -- (0.031250, 0.156250) -- (0.031250, 0.125000);
\draw[] (0.031250, 0.156250) -- (0.062500, 0.156250) -- (0.062500, 0.187500) -- (0.031250, 0.187500) -- (0.031250, 0.156250);
\draw[] (0.000000, 0.156250) -- (0.031250, 0.156250) -- (0.031250, 0.187500) -- (0.000000, 0.187500) -- (0.000000, 0.156250);
\draw[] (-0.156250, 0.000000) -- (-0.125000, 0.000000) -- (-0.125000, 0.031250) -- (-0.156250, 0.031250) -- (-0.156250, 0.000000);
\draw[] (-0.156250, 0.031250) -- (-0.125000, 0.031250) -- (-0.125000, 0.062500) -- (-0.156250, 0.062500) -- (-0.156250, 0.031250);
\draw[] (-0.187500, 0.031250) -- (-0.156250, 0.031250) -- (-0.156250, 0.062500) -- (-0.187500, 0.062500) -- (-0.187500, 0.031250);
\draw[] (-0.156250, 0.062500) -- (-0.125000, 0.062500) -- (-0.125000, 0.093750) -- (-0.156250, 0.093750) -- (-0.156250, 0.062500);
\draw[] (-0.156250, 0.093750) -- (-0.125000, 0.093750) -- (-0.125000, 0.125000) -- (-0.156250, 0.125000) -- (-0.156250, 0.093750);
\draw[] (-0.187500, 0.093750) -- (-0.156250, 0.093750) -- (-0.156250, 0.125000) -- (-0.187500, 0.125000) -- (-0.187500, 0.093750);
\draw[] (0.093750, 0.000000) -- (0.125000, 0.000000) -- (0.125000, 0.031250) -- (0.093750, 0.031250) -- (0.093750, 0.015625) -- (0.093750, 0.000000);
\draw[] (0.093750, 0.031250) -- (0.125000, 0.031250) -- (0.125000, 0.062500) -- (0.093750, 0.062500) -- (0.093750, 0.046875) -- (0.093750, 0.031250);
\draw[] (0.062500, 0.031250) -- (0.078125, 0.031250) -- (0.078125, 0.046875) -- (0.062500, 0.046875) -- (0.062500, 0.031250);
\draw[] (0.093750, 0.062500) -- (0.125000, 0.062500) -- (0.125000, 0.093750) -- (0.093750, 0.093750) -- (0.093750, 0.062500);
\draw[] (0.093750, 0.093750) -- (0.125000, 0.093750) -- (0.125000, 0.125000) -- (0.093750, 0.125000) -- (0.093750, 0.093750);
\draw[] (0.062500, 0.093750) -- (0.093750, 0.093750) -- (0.093750, 0.125000) -- (0.062500, 0.125000) -- (0.062500, 0.093750);
\draw[] (0.031250, 0.062500) -- (0.046875, 0.062500) -- (0.046875, 0.078125) -- (0.031250, 0.078125) -- (0.031250, 0.062500);
\draw[] (0.031250, 0.093750) -- (0.046875, 0.093750) -- (0.062500, 0.093750) -- (0.062500, 0.125000) -- (0.031250, 0.125000) -- (0.031250, 0.093750);
\draw[] (0.000000, 0.093750) -- (0.015625, 0.093750) -- (0.031250, 0.093750) -- (0.031250, 0.125000) -- (0.000000, 0.125000) -- (0.000000, 0.093750);
\draw[] (-0.031250, -0.187500) -- (0.000000, -0.187500) -- (0.000000, -0.156250) -- (-0.031250, -0.156250) -- (-0.031250, -0.187500);
\draw[] (-0.031250, -0.156250) -- (0.000000, -0.156250) -- (0.000000, -0.125000) -- (-0.031250, -0.125000) -- (-0.031250, -0.156250);
\draw[] (-0.062500, -0.156250) -- (-0.031250, -0.156250) -- (-0.031250, -0.125000) -- (-0.062500, -0.125000) -- (-0.062500, -0.156250);
\draw[] (-0.093750, -0.187500) -- (-0.062500, -0.187500) -- (-0.062500, -0.156250) -- (-0.093750, -0.156250) -- (-0.093750, -0.187500);
\draw[] (-0.093750, -0.156250) -- (-0.062500, -0.156250) -- (-0.062500, -0.125000) -- (-0.093750, -0.125000) -- (-0.093750, -0.156250);
\draw[] (-0.125000, -0.156250) -- (-0.093750, -0.156250) -- (-0.093750, -0.125000) -- (-0.125000, -0.125000) -- (-0.125000, -0.156250);
\draw[] (-0.031250, -0.125000) -- (0.000000, -0.125000) -- (0.000000, -0.093750) -- (-0.015625, -0.093750) -- (-0.031250, -0.093750) -- (-0.031250, -0.125000);
\draw[] (-0.031250, -0.093750) -- (-0.015625, -0.093750) -- (-0.015625, -0.078125) -- (-0.031250, -0.078125) -- (-0.031250, -0.093750);
\draw[] (-0.062500, -0.093750) -- (-0.046875, -0.093750) -- (-0.046875, -0.078125) -- (-0.062500, -0.078125) -- (-0.062500, -0.093750);
\draw[] (-0.031250, -0.062500) -- (-0.015625, -0.062500) -- (-0.015625, -0.046875) -- (-0.023438, -0.046875) -- (-0.031250, -0.046875) -- (-0.031250, -0.062500);
\draw[] (-0.031250, -0.031250) -- (-0.023438, -0.031250) -- (-0.023438, -0.023438) -- (-0.031250, -0.023438) -- (-0.031250, -0.031250);
\draw[] (-0.062500, -0.031250) -- (-0.046875, -0.031250) -- (-0.046875, -0.023438) -- (-0.046875, -0.015625) -- (-0.062500, -0.015625) -- (-0.062500, -0.031250);
\draw[] (-0.093750, -0.062500) -- (-0.078125, -0.062500) -- (-0.078125, -0.046875) -- (-0.093750, -0.046875) -- (-0.093750, -0.062500);
\draw[] (-0.093750, -0.031250) -- (-0.078125, -0.031250) -- (-0.078125, -0.015625) -- (-0.093750, -0.015625) -- (-0.093750, -0.031250);
\draw[] (-0.125000, -0.031250) -- (-0.093750, -0.031250) -- (-0.093750, -0.015625) -- (-0.093750, 0.000000) -- (-0.125000, 0.000000) -- (-0.125000, -0.031250);
\draw[] (-0.156250, -0.125000) -- (-0.125000, -0.125000) -- (-0.125000, -0.093750) -- (-0.156250, -0.093750) -- (-0.156250, -0.125000);
\draw[] (-0.156250, -0.093750) -- (-0.125000, -0.093750) -- (-0.125000, -0.062500) -- (-0.156250, -0.062500) -- (-0.156250, -0.093750);
\draw[] (-0.187500, -0.093750) -- (-0.156250, -0.093750) -- (-0.156250, -0.062500) -- (-0.187500, -0.062500) -- (-0.187500, -0.093750);
\draw[] (-0.156250, -0.062500) -- (-0.125000, -0.062500) -- (-0.125000, -0.031250) -- (-0.156250, -0.031250) -- (-0.156250, -0.062500);
\draw[] (-0.156250, -0.031250) -- (-0.125000, -0.031250) -- (-0.125000, 0.000000) -- (-0.156250, 0.000000) -- (-0.156250, -0.031250);
\draw[] (-0.187500, -0.031250) -- (-0.156250, -0.031250) -- (-0.156250, 0.000000) -- (-0.187500, 0.000000) -- (-0.187500, -0.031250);
\draw[] (-0.031250, 0.000000) -- (-0.023438, 0.000000) -- (-0.023438, 0.007812) -- (-0.031250, 0.007812) -- (-0.031250, 0.000000);
\draw[] (-0.031250, 0.031250) -- (-0.023438, 0.031250) -- (-0.023438, 0.039062) -- (-0.031250, 0.039062) -- (-0.031250, 0.031250);
\draw[] (-0.062500, 0.031250) -- (-0.046875, 0.031250) -- (-0.046875, 0.046875) -- (-0.062500, 0.046875) -- (-0.062500, 0.031250);
\draw[] (-0.031250, 0.062500) -- (-0.015625, 0.062500) -- (-0.015625, 0.078125) -- (-0.031250, 0.078125) -- (-0.031250, 0.062500);
\draw[] (-0.031250, 0.093750) -- (-0.015625, 0.093750) -- (0.000000, 0.093750) -- (0.000000, 0.125000) -- (-0.031250, 0.125000) -- (-0.031250, 0.093750);
\draw[] (-0.062500, 0.093750) -- (-0.046875, 0.093750) -- (-0.031250, 0.093750) -- (-0.031250, 0.125000) -- (-0.062500, 0.125000) -- (-0.062500, 0.093750);
\draw[] (-0.093750, 0.062500) -- (-0.078125, 0.062500) -- (-0.062500, 0.062500) -- (-0.062500, 0.078125) -- (-0.062500, 0.093750) -- (-0.093750, 0.093750) -- (-0.093750, 0.062500);
\draw[] (-0.093750, 0.093750) -- (-0.062500, 0.093750) -- (-0.062500, 0.125000) -- (-0.093750, 0.125000) -- (-0.093750, 0.093750);
\draw[] (-0.125000, 0.093750) -- (-0.093750, 0.093750) -- (-0.093750, 0.125000) -- (-0.125000, 0.125000) -- (-0.125000, 0.093750);
\draw[] (-0.031250, 0.125000) -- (0.000000, 0.125000) -- (0.000000, 0.156250) -- (-0.031250, 0.156250) -- (-0.031250, 0.125000);
\draw[] (-0.031250, 0.156250) -- (0.000000, 0.156250) -- (0.000000, 0.187500) -- (-0.031250, 0.187500) -- (-0.031250, 0.156250);
\draw[] (-0.062500, 0.156250) -- (-0.031250, 0.156250) -- (-0.031250, 0.187500) -- (-0.062500, 0.187500) -- (-0.062500, 0.156250);
\draw[] (0.156250, 0.062500) -- (0.187500, 0.062500) -- (0.187500, 0.093750) -- (0.156250, 0.093750) -- (0.156250, 0.062500);
\draw[] (0.156250, 0.093750) -- (0.187500, 0.093750) -- (0.187500, 0.125000) -- (0.156250, 0.125000) -- (0.156250, 0.093750);
\draw[] (0.125000, 0.093750) -- (0.156250, 0.093750) -- (0.156250, 0.125000) -- (0.125000, 0.125000) -- (0.125000, 0.093750);
\draw[] (0.093750, 0.125000) -- (0.125000, 0.125000) -- (0.125000, 0.156250) -- (0.093750, 0.156250) -- (0.093750, 0.125000);
\draw[] (0.093750, 0.156250) -- (0.125000, 0.156250) -- (0.125000, 0.187500) -- (0.093750, 0.187500) -- (0.093750, 0.156250);
\draw[] (0.062500, 0.156250) -- (0.093750, 0.156250) -- (0.093750, 0.187500) -- (0.062500, 0.187500) -- (0.062500, 0.156250);
\draw[] (0.015625, 0.000000) -- (0.023438, 0.000000) -- (0.023438, 0.007812) -- (0.015625, 0.007812) -- (0.015625, 0.000000);
\draw[] (0.015625, 0.015625) -- (0.023438, 0.015625) -- (0.023438, 0.023438) -- (0.015625, 0.023438) -- (0.015625, 0.015625);
\draw[] (0.000000, 0.015625) -- (0.007812, 0.015625) -- (0.007812, 0.023438) -- (0.000000, 0.023438) -- (0.000000, 0.015625);
\draw[] (0.078125, 0.000000) -- (0.093750, 0.000000) -- (0.093750, 0.015625) -- (0.078125, 0.015625) -- (0.078125, 0.000000);
\draw[] (0.078125, 0.015625) -- (0.093750, 0.015625) -- (0.093750, 0.031250) -- (0.078125, 0.031250) -- (0.078125, 0.015625);
\draw[] (0.062500, 0.015625) -- (0.078125, 0.015625) -- (0.078125, 0.031250) -- (0.062500, 0.031250) -- (0.062500, 0.015625);
\draw[] (0.015625, 0.062500) -- (0.031250, 0.062500) -- (0.031250, 0.078125) -- (0.015625, 0.078125) -- (0.015625, 0.062500);
\draw[] (0.015625, 0.078125) -- (0.031250, 0.078125) -- (0.031250, 0.093750) -- (0.015625, 0.093750) -- (0.015625, 0.078125);
\draw[] (0.000000, 0.078125) -- (0.015625, 0.078125) -- (0.015625, 0.093750) -- (0.000000, 0.093750) -- (0.000000, 0.078125);
\draw[] (-0.046875, -0.062500) -- (-0.031250, -0.062500) -- (-0.031250, -0.046875) -- (-0.046875, -0.046875) -- (-0.046875, -0.062500);
\draw[] (-0.046875, -0.046875) -- (-0.031250, -0.046875) -- (-0.031250, -0.039062) -- (-0.031250, -0.031250) -- (-0.039062, -0.031250) -- (-0.046875, -0.031250) -- (-0.046875, -0.046875);
\draw[] (-0.062500, -0.046875) -- (-0.046875, -0.046875) -- (-0.046875, -0.031250) -- (-0.062500, -0.031250) -- (-0.062500, -0.046875);
\draw[] (-0.046875, 0.000000) -- (-0.039062, 0.000000) -- (-0.039062, 0.007812) -- (-0.046875, 0.007812) -- (-0.046875, 0.000000);
\draw[] (-0.046875, 0.015625) -- (-0.039062, 0.015625) -- (-0.039062, 0.023438) -- (-0.046875, 0.023438) -- (-0.046875, 0.015625);
\draw[] (-0.062500, 0.015625) -- (-0.046875, 0.015625) -- (-0.046875, 0.023438) -- (-0.046875, 0.031250) -- (-0.062500, 0.031250) -- (-0.062500, 0.015625);
\draw[] (-0.046875, 0.062500) -- (-0.031250, 0.062500) -- (-0.031250, 0.078125) -- (-0.046875, 0.078125) -- (-0.046875, 0.062500);
\draw[] (-0.046875, 0.078125) -- (-0.031250, 0.078125) -- (-0.031250, 0.093750) -- (-0.046875, 0.093750) -- (-0.046875, 0.078125);
\draw[] (-0.062500, 0.078125) -- (-0.046875, 0.078125) -- (-0.046875, 0.093750) -- (-0.062500, 0.093750) -- (-0.062500, 0.078125);
\draw[] (0.046875, 0.000000) -- (0.062500, 0.000000) -- (0.062500, 0.015625) -- (0.046875, 0.015625) -- (0.046875, 0.007812) -- (0.046875, 0.000000);
\draw[] (0.046875, 0.015625) -- (0.062500, 0.015625) -- (0.062500, 0.031250) -- (0.046875, 0.031250) -- (0.046875, 0.023438) -- (0.046875, 0.015625);
\draw[] (0.031250, 0.015625) -- (0.039062, 0.015625) -- (0.039062, 0.023438) -- (0.031250, 0.023438) -- (0.031250, 0.015625);
\draw[] (0.046875, 0.031250) -- (0.062500, 0.031250) -- (0.062500, 0.046875) -- (0.046875, 0.046875) -- (0.046875, 0.031250);
\draw[] (0.046875, 0.046875) -- (0.062500, 0.046875) -- (0.062500, 0.062500) -- (0.046875, 0.062500) -- (0.046875, 0.046875);
\draw[] (0.031250, 0.046875) -- (0.046875, 0.046875) -- (0.046875, 0.062500) -- (0.031250, 0.062500) -- (0.031250, 0.046875);
\draw[] (0.015625, 0.031250) -- (0.023438, 0.031250) -- (0.023438, 0.039062) -- (0.015625, 0.039062) -- (0.015625, 0.031250);
\draw[] (0.015625, 0.046875) -- (0.023438, 0.046875) -- (0.031250, 0.046875) -- (0.031250, 0.062500) -- (0.015625, 0.062500) -- (0.015625, 0.046875);
\draw[] (0.000000, 0.046875) -- (0.007812, 0.046875) -- (0.015625, 0.046875) -- (0.015625, 0.062500) -- (0.000000, 0.062500) -- (0.000000, 0.046875);
\draw[] (-0.078125, 0.000000) -- (-0.062500, 0.000000) -- (-0.062500, 0.015625) -- (-0.078125, 0.015625) -- (-0.078125, 0.000000);
\draw[] (-0.078125, 0.015625) -- (-0.062500, 0.015625) -- (-0.062500, 0.031250) -- (-0.078125, 0.031250) -- (-0.078125, 0.015625);
\draw[] (-0.093750, 0.015625) -- (-0.078125, 0.015625) -- (-0.078125, 0.031250) -- (-0.093750, 0.031250) -- (-0.093750, 0.015625);
\draw[] (-0.078125, 0.031250) -- (-0.062500, 0.031250) -- (-0.062500, 0.046875) -- (-0.078125, 0.046875) -- (-0.078125, 0.031250);
\draw[] (-0.078125, 0.046875) -- (-0.062500, 0.046875) -- (-0.062500, 0.062500) -- (-0.078125, 0.062500) -- (-0.078125, 0.046875);
\draw[] (-0.093750, 0.046875) -- (-0.078125, 0.046875) -- (-0.078125, 0.062500) -- (-0.093750, 0.062500) -- (-0.093750, 0.046875);
\draw[] (0.078125, 0.031250) -- (0.093750, 0.031250) -- (0.093750, 0.046875) -- (0.078125, 0.046875) -- (0.078125, 0.031250);
\draw[] (0.078125, 0.046875) -- (0.093750, 0.046875) -- (0.093750, 0.062500) -- (0.078125, 0.062500) -- (0.078125, 0.046875);
\draw[] (0.062500, 0.046875) -- (0.078125, 0.046875) -- (0.078125, 0.062500) -- (0.062500, 0.062500) -- (0.062500, 0.046875);
\draw[] (0.046875, 0.062500) -- (0.062500, 0.062500) -- (0.062500, 0.078125) -- (0.046875, 0.078125) -- (0.046875, 0.062500);
\draw[] (0.046875, 0.078125) -- (0.062500, 0.078125) -- (0.062500, 0.093750) -- (0.046875, 0.093750) -- (0.046875, 0.078125);
\draw[] (0.031250, 0.078125) -- (0.046875, 0.078125) -- (0.046875, 0.093750) -- (0.031250, 0.093750) -- (0.031250, 0.078125);
\draw[] (-0.015625, -0.093750) -- (0.000000, -0.093750) -- (0.000000, -0.078125) -- (-0.015625, -0.078125) -- (-0.015625, -0.093750);
\draw[] (-0.015625, -0.078125) -- (0.000000, -0.078125) -- (0.000000, -0.062500) -- (-0.015625, -0.062500) -- (-0.015625, -0.078125);
\draw[] (-0.031250, -0.078125) -- (-0.015625, -0.078125) -- (-0.015625, -0.062500) -- (-0.031250, -0.062500) -- (-0.031250, -0.078125);
\draw[] (-0.046875, -0.093750) -- (-0.031250, -0.093750) -- (-0.031250, -0.078125) -- (-0.046875, -0.078125) -- (-0.046875, -0.093750);
\draw[] (-0.046875, -0.078125) -- (-0.031250, -0.078125) -- (-0.031250, -0.062500) -- (-0.046875, -0.062500) -- (-0.046875, -0.078125);
\draw[] (-0.062500, -0.078125) -- (-0.046875, -0.078125) -- (-0.046875, -0.062500) -- (-0.062500, -0.062500) -- (-0.062500, -0.078125);
\draw[] (-0.015625, -0.062500) -- (0.000000, -0.062500) -- (0.000000, -0.046875) -- (-0.007812, -0.046875) -- (-0.015625, -0.046875) -- (-0.015625, -0.062500);
\draw[] (-0.015625, -0.046875) -- (-0.007812, -0.046875) -- (-0.007812, -0.039062) -- (-0.015625, -0.039062) -- (-0.015625, -0.046875);
\draw[] (-0.031250, -0.046875) -- (-0.023438, -0.046875) -- (-0.023438, -0.039062) -- (-0.031250, -0.039062) -- (-0.031250, -0.046875);
\draw[] (-0.015625, -0.031250) -- (-0.007812, -0.031250) -- (-0.007812, -0.023438) -- (-0.015625, -0.023438) -- (-0.015625, -0.031250);
\draw[] (-0.015625, -0.015625) -- (-0.007812, -0.015625) -- (-0.007812, -0.007812) -- (-0.015625, -0.007812) -- (-0.015625, -0.015625);
\draw[] (-0.031250, -0.015625) -- (-0.023438, -0.015625) -- (-0.023438, -0.007812) -- (-0.031250, -0.007812) -- (-0.031250, -0.015625);
\draw[] (-0.046875, -0.031250) -- (-0.039062, -0.031250) -- (-0.039062, -0.023438) -- (-0.046875, -0.023438) -- (-0.046875, -0.031250);
\draw[] (-0.046875, -0.015625) -- (-0.039062, -0.015625) -- (-0.039062, -0.007812) -- (-0.046875, -0.007812) -- (-0.046875, -0.015625);
\draw[] (-0.062500, -0.015625) -- (-0.046875, -0.015625) -- (-0.046875, -0.007812) -- (-0.046875, 0.000000) -- (-0.062500, 0.000000) -- (-0.062500, -0.015625);
\draw[] (-0.078125, -0.062500) -- (-0.062500, -0.062500) -- (-0.062500, -0.046875) -- (-0.078125, -0.046875) -- (-0.078125, -0.062500);
\draw[] (-0.078125, -0.046875) -- (-0.062500, -0.046875) -- (-0.062500, -0.031250) -- (-0.078125, -0.031250) -- (-0.078125, -0.046875);
\draw[] (-0.093750, -0.046875) -- (-0.078125, -0.046875) -- (-0.078125, -0.031250) -- (-0.093750, -0.031250) -- (-0.093750, -0.046875);
\draw[] (-0.078125, -0.031250) -- (-0.062500, -0.031250) -- (-0.062500, -0.015625) -- (-0.078125, -0.015625) -- (-0.078125, -0.031250);
\draw[] (-0.078125, -0.015625) -- (-0.062500, -0.015625) -- (-0.062500, 0.000000) -- (-0.078125, 0.000000) -- (-0.078125, -0.015625);
\draw[] (-0.093750, -0.015625) -- (-0.078125, -0.015625) -- (-0.078125, 0.000000) -- (-0.093750, 0.000000) -- (-0.093750, -0.015625);
\draw[] (-0.015625, 0.000000) -- (-0.007812, 0.000000) -- (-0.007812, 0.007812) -- (-0.015625, 0.007812) -- (-0.015625, 0.000000);
\draw[] (-0.015625, 0.015625) -- (-0.007812, 0.015625) -- (-0.007812, 0.023438) -- (-0.015625, 0.023438) -- (-0.015625, 0.015625);
\draw[] (-0.031250, 0.015625) -- (-0.023438, 0.015625) -- (-0.023438, 0.023438) -- (-0.031250, 0.023438) -- (-0.031250, 0.015625);
\draw[] (-0.015625, 0.031250) -- (-0.007812, 0.031250) -- (-0.007812, 0.039062) -- (-0.015625, 0.039062) -- (-0.015625, 0.031250);
\draw[] (-0.015625, 0.046875) -- (-0.007812, 0.046875) -- (0.000000, 0.046875) -- (0.000000, 0.062500) -- (-0.015625, 0.062500) -- (-0.015625, 0.046875);
\draw[] (-0.031250, 0.046875) -- (-0.023438, 0.046875) -- (-0.015625, 0.046875) -- (-0.015625, 0.062500) -- (-0.031250, 0.062500) -- (-0.031250, 0.046875);
\draw[] (-0.046875, 0.031250) -- (-0.039062, 0.031250) -- (-0.031250, 0.031250) -- (-0.031250, 0.039062) -- (-0.031250, 0.046875) -- (-0.046875, 0.046875) -- (-0.046875, 0.031250);
\draw[] (-0.046875, 0.046875) -- (-0.031250, 0.046875) -- (-0.031250, 0.062500) -- (-0.046875, 0.062500) -- (-0.046875, 0.046875);
\draw[] (-0.062500, 0.046875) -- (-0.046875, 0.046875) -- (-0.046875, 0.062500) -- (-0.062500, 0.062500) -- (-0.062500, 0.046875);
\draw[] (-0.015625, 0.062500) -- (0.000000, 0.062500) -- (0.000000, 0.078125) -- (-0.015625, 0.078125) -- (-0.015625, 0.062500);
\draw[] (-0.015625, 0.078125) -- (0.000000, 0.078125) -- (0.000000, 0.093750) -- (-0.015625, 0.093750) -- (-0.015625, 0.078125);
\draw[] (-0.031250, 0.078125) -- (-0.015625, 0.078125) -- (-0.015625, 0.093750) -- (-0.031250, 0.093750) -- (-0.031250, 0.078125);
\draw[] (0.007812, 0.000000) -- (0.015625, 0.000000) -- (0.015625, 0.007812) -- (0.007812, 0.007812) -- (0.007812, 0.000000);
\draw[] (0.007812, 0.007812) -- (0.015625, 0.007812) -- (0.015625, 0.015625) -- (0.007812, 0.015625) -- (0.007812, 0.007812);
\draw[] (0.000000, 0.007812) -- (0.007812, 0.007812) -- (0.007812, 0.015625) -- (0.000000, 0.015625) -- (0.000000, 0.007812);
\draw[] (0.039062, 0.000000) -- (0.046875, 0.000000) -- (0.046875, 0.007812) -- (0.039062, 0.007812) -- (0.039062, 0.000000);
\draw[] (0.039062, 0.007812) -- (0.046875, 0.007812) -- (0.046875, 0.015625) -- (0.039062, 0.015625) -- (0.039062, 0.007812);
\draw[] (0.031250, 0.007812) -- (0.039062, 0.007812) -- (0.039062, 0.015625) -- (0.031250, 0.015625) -- (0.031250, 0.007812);
\draw[] (0.007812, 0.031250) -- (0.015625, 0.031250) -- (0.015625, 0.039062) -- (0.007812, 0.039062) -- (0.007812, 0.031250);
\draw[] (0.007812, 0.039062) -- (0.015625, 0.039062) -- (0.015625, 0.046875) -- (0.007812, 0.046875) -- (0.007812, 0.039062);
\draw[] (0.000000, 0.039062) -- (0.007812, 0.039062) -- (0.007812, 0.046875) -- (0.000000, 0.046875) -- (0.000000, 0.039062);
\draw[] (-0.023438, -0.031250) -- (-0.015625, -0.031250) -- (-0.015625, -0.023438) -- (-0.023438, -0.023438) -- (-0.023438, -0.031250);
\draw[] (-0.023438, -0.023438) -- (-0.015625, -0.023438) -- (-0.015625, -0.015625) -- (-0.023438, -0.015625) -- (-0.023438, -0.023438);
\draw[] (-0.031250, -0.023438) -- (-0.023438, -0.023438) -- (-0.023438, -0.015625) -- (-0.031250, -0.015625) -- (-0.031250, -0.023438);
\draw[] (-0.023438, 0.000000) -- (-0.015625, 0.000000) -- (-0.015625, 0.007812) -- (-0.023438, 0.007812) -- (-0.023438, 0.000000);
\draw[] (-0.023438, 0.007812) -- (-0.015625, 0.007812) -- (-0.015625, 0.015625) -- (-0.023438, 0.015625) -- (-0.023438, 0.007812);
\draw[] (-0.031250, 0.007812) -- (-0.023438, 0.007812) -- (-0.023438, 0.015625) -- (-0.031250, 0.015625) -- (-0.031250, 0.007812);
\draw[] (-0.023438, 0.031250) -- (-0.015625, 0.031250) -- (-0.015625, 0.039062) -- (-0.023438, 0.039062) -- (-0.023438, 0.031250);
\draw[] (-0.023438, 0.039062) -- (-0.015625, 0.039062) -- (-0.015625, 0.046875) -- (-0.023438, 0.046875) -- (-0.023438, 0.039062);
\draw[] (-0.031250, 0.039062) -- (-0.023438, 0.039062) -- (-0.023438, 0.046875) -- (-0.031250, 0.046875) -- (-0.031250, 0.039062);
\draw[] (0.023438, 0.000000) -- (0.031250, 0.000000) -- (0.031250, 0.007812) -- (0.023438, 0.007812) -- (0.023438, 0.000000);
\draw[] (0.023438, 0.007812) -- (0.031250, 0.007812) -- (0.031250, 0.015625) -- (0.023438, 0.015625) -- (0.023438, 0.007812);
\draw[] (0.015625, 0.007812) -- (0.023438, 0.007812) -- (0.023438, 0.015625) -- (0.015625, 0.015625) -- (0.015625, 0.007812);
\draw[] (0.023438, 0.015625) -- (0.031250, 0.015625) -- (0.031250, 0.023438) -- (0.023438, 0.023438) -- (0.023438, 0.015625);
\draw[] (0.023438, 0.023438) -- (0.031250, 0.023438) -- (0.031250, 0.031250) -- (0.023438, 0.031250) -- (0.023438, 0.023438);
\draw[] (0.015625, 0.023438) -- (0.023438, 0.023438) -- (0.023438, 0.031250) -- (0.015625, 0.031250) -- (0.015625, 0.023438);
\draw[] (0.007812, 0.015625) -- (0.015625, 0.015625) -- (0.015625, 0.023438) -- (0.007812, 0.023438) -- (0.007812, 0.015625);
\draw[] (0.007812, 0.023438) -- (0.015625, 0.023438) -- (0.015625, 0.031250) -- (0.007812, 0.031250) -- (0.007812, 0.023438);
\draw[] (0.000000, 0.023438) -- (0.007812, 0.023438) -- (0.007812, 0.031250) -- (0.000000, 0.031250) -- (0.000000, 0.023438);
\draw[] (-0.039062, 0.000000) -- (-0.031250, 0.000000) -- (-0.031250, 0.007812) -- (-0.039062, 0.007812) -- (-0.039062, 0.000000);
\draw[] (-0.039062, 0.007812) -- (-0.031250, 0.007812) -- (-0.031250, 0.015625) -- (-0.039062, 0.015625) -- (-0.039062, 0.007812);
\draw[] (-0.046875, 0.007812) -- (-0.039062, 0.007812) -- (-0.039062, 0.015625) -- (-0.046875, 0.015625) -- (-0.046875, 0.007812);
\draw[] (-0.039062, 0.015625) -- (-0.031250, 0.015625) -- (-0.031250, 0.023438) -- (-0.039062, 0.023438) -- (-0.039062, 0.015625);
\draw[] (-0.039062, 0.023438) -- (-0.031250, 0.023438) -- (-0.031250, 0.031250) -- (-0.039062, 0.031250) -- (-0.039062, 0.023438);
\draw[] (-0.046875, 0.023438) -- (-0.039062, 0.023438) -- (-0.039062, 0.031250) -- (-0.046875, 0.031250) -- (-0.046875, 0.023438);
\draw[] (0.039062, 0.015625) -- (0.046875, 0.015625) -- (0.046875, 0.023438) -- (0.039062, 0.023438) -- (0.039062, 0.015625);
\draw[] (0.039062, 0.023438) -- (0.046875, 0.023438) -- (0.046875, 0.031250) -- (0.039062, 0.031250) -- (0.039062, 0.023438);
\draw[] (0.031250, 0.023438) -- (0.039062, 0.023438) -- (0.039062, 0.031250) -- (0.031250, 0.031250) -- (0.031250, 0.023438);
\draw[] (0.023438, 0.031250) -- (0.031250, 0.031250) -- (0.031250, 0.039062) -- (0.023438, 0.039062) -- (0.023438, 0.031250);
\draw[] (0.023438, 0.039062) -- (0.031250, 0.039062) -- (0.031250, 0.046875) -- (0.023438, 0.046875) -- (0.023438, 0.039062);
\draw[] (0.015625, 0.039062) -- (0.023438, 0.039062) -- (0.023438, 0.046875) -- (0.015625, 0.046875) -- (0.015625, 0.039062);
\draw[] (-0.007812, -0.046875) -- (0.000000, -0.046875) -- (0.000000, -0.039062) -- (-0.007812, -0.039062) -- (-0.007812, -0.046875);
\draw[] (-0.007812, -0.039062) -- (0.000000, -0.039062) -- (0.000000, -0.031250) -- (-0.007812, -0.031250) -- (-0.007812, -0.039062);
\draw[] (-0.015625, -0.039062) -- (-0.007812, -0.039062) -- (-0.007812, -0.031250) -- (-0.015625, -0.031250) -- (-0.015625, -0.039062);
\draw[] (-0.023438, -0.046875) -- (-0.015625, -0.046875) -- (-0.015625, -0.039062) -- (-0.023438, -0.039062) -- (-0.023438, -0.046875);
\draw[] (-0.023438, -0.039062) -- (-0.015625, -0.039062) -- (-0.015625, -0.031250) -- (-0.023438, -0.031250) -- (-0.023438, -0.039062);
\draw[] (-0.031250, -0.039062) -- (-0.023438, -0.039062) -- (-0.023438, -0.031250) -- (-0.031250, -0.031250) -- (-0.031250, -0.039062);
\draw[] (-0.007812, -0.031250) -- (0.000000, -0.031250) -- (0.000000, -0.023438) -- (-0.007812, -0.023438) -- (-0.007812, -0.031250);
\draw[] (-0.007812, -0.023438) -- (0.000000, -0.023438) -- (0.000000, -0.015625) -- (-0.007812, -0.015625) -- (-0.007812, -0.023438);
\draw[] (-0.015625, -0.023438) -- (-0.007812, -0.023438) -- (-0.007812, -0.015625) -- (-0.015625, -0.015625) -- (-0.015625, -0.023438);
\draw[] (-0.007812, -0.015625) -- (0.000000, -0.015625) -- (0.000000, -0.007812) -- (-0.007812, -0.007812) -- (-0.007812, -0.015625);
\draw[] (-0.007812, -0.007812) -- (0.000000, -0.007812) -- (0.000000, 0.000000) -- (-0.007812, 0.000000) -- (-0.007812, -0.007812);
\draw[] (-0.015625, -0.007812) -- (-0.007812, -0.007812) -- (-0.007812, 0.000000) -- (-0.015625, 0.000000) -- (-0.015625, -0.007812);
\draw[] (-0.023438, -0.015625) -- (-0.015625, -0.015625) -- (-0.015625, -0.007812) -- (-0.023438, -0.007812) -- (-0.023438, -0.015625);
\draw[] (-0.023438, -0.007812) -- (-0.015625, -0.007812) -- (-0.015625, 0.000000) -- (-0.023438, 0.000000) -- (-0.023438, -0.007812);
\draw[] (-0.031250, -0.007812) -- (-0.023438, -0.007812) -- (-0.023438, 0.000000) -- (-0.031250, 0.000000) -- (-0.031250, -0.007812);
\draw[] (-0.039062, -0.031250) -- (-0.031250, -0.031250) -- (-0.031250, -0.023438) -- (-0.039062, -0.023438) -- (-0.039062, -0.031250);
\draw[] (-0.039062, -0.023438) -- (-0.031250, -0.023438) -- (-0.031250, -0.015625) -- (-0.039062, -0.015625) -- (-0.039062, -0.023438);
\draw[] (-0.046875, -0.023438) -- (-0.039062, -0.023438) -- (-0.039062, -0.015625) -- (-0.046875, -0.015625) -- (-0.046875, -0.023438);
\draw[] (-0.039062, -0.015625) -- (-0.031250, -0.015625) -- (-0.031250, -0.007812) -- (-0.039062, -0.007812) -- (-0.039062, -0.015625);
\draw[] (-0.039062, -0.007812) -- (-0.031250, -0.007812) -- (-0.031250, 0.000000) -- (-0.039062, 0.000000) -- (-0.039062, -0.007812);
\draw[] (-0.046875, -0.007812) -- (-0.039062, -0.007812) -- (-0.039062, 0.000000) -- (-0.046875, 0.000000) -- (-0.046875, -0.007812);
\draw[] (-0.007812, 0.000000) -- (0.000000, 0.000000) -- (0.000000, 0.007812) -- (-0.007812, 0.007812) -- (-0.007812, 0.000000);
\draw[] (-0.007812, 0.007812) -- (0.000000, 0.007812) -- (0.000000, 0.015625) -- (-0.007812, 0.015625) -- (-0.007812, 0.007812);
\draw[] (-0.015625, 0.007812) -- (-0.007812, 0.007812) -- (-0.007812, 0.015625) -- (-0.015625, 0.015625) -- (-0.015625, 0.007812);
\draw[] (-0.007812, 0.015625) -- (0.000000, 0.015625) -- (0.000000, 0.023438) -- (-0.007812, 0.023438) -- (-0.007812, 0.015625);
\draw[] (-0.007812, 0.023438) -- (0.000000, 0.023438) -- (0.000000, 0.031250) -- (-0.007812, 0.031250) -- (-0.007812, 0.023438);
\draw[] (-0.015625, 0.023438) -- (-0.007812, 0.023438) -- (-0.007812, 0.031250) -- (-0.015625, 0.031250) -- (-0.015625, 0.023438);
\draw[] (-0.023438, 0.015625) -- (-0.015625, 0.015625) -- (-0.015625, 0.023438) -- (-0.023438, 0.023438) -- (-0.023438, 0.015625);
\draw[] (-0.023438, 0.023438) -- (-0.015625, 0.023438) -- (-0.015625, 0.031250) -- (-0.023438, 0.031250) -- (-0.023438, 0.023438);
\draw[] (-0.031250, 0.023438) -- (-0.023438, 0.023438) -- (-0.023438, 0.031250) -- (-0.031250, 0.031250) -- (-0.031250, 0.023438);
\draw[] (-0.007812, 0.031250) -- (0.000000, 0.031250) -- (0.000000, 0.039062) -- (-0.007812, 0.039062) -- (-0.007812, 0.031250);
\draw[] (-0.007812, 0.039062) -- (0.000000, 0.039062) -- (0.000000, 0.046875) -- (-0.007812, 0.046875) -- (-0.007812, 0.039062);
\draw[] (-0.015625, 0.039062) -- (-0.007812, 0.039062) -- (-0.007812, 0.046875) -- (-0.015625, 0.046875) -- (-0.015625, 0.039062);


==> figures/example_lshape_pois/lshape_mesh_48.tex <==
\draw[line width=0.6pt] (-1.000000, -1.000000) -- (-0.750000, -1.000000) -- (-0.750000, -0.750000) -- (-1.000000, -0.750000) -- (-1.000000, -1.000000);
\draw[line width=0.6pt] (-1.000000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -0.500000) -- (-1.000000, -0.500000) -- (-1.000000, -0.750000);
\draw[line width=0.6pt] (-1.000000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.250000) -- (-1.000000, -0.250000) -- (-1.000000, -0.500000);
\draw[line width=0.6pt] (-1.000000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, 0.000000) -- (-1.000000, 0.000000) -- (-1.000000, -0.250000);
\draw[line width=0.6pt] (-1.000000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, 0.250000) -- (-1.000000, 0.250000) -- (-1.000000, 0.000000);
\draw[line width=0.6pt] (-1.000000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.500000) -- (-1.000000, 0.500000) -- (-1.000000, 0.250000);
\draw[line width=0.6pt] (-1.000000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.750000) -- (-1.000000, 0.750000) -- (-1.000000, 0.500000);
\draw[line width=0.6pt] (-1.000000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.750000);
\draw[line width=0.6pt] (-0.750000, -1.000000) -- (-0.500000, -1.000000) -- (-0.500000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -1.000000);
\draw[line width=0.6pt] (-0.750000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.750000);
\draw[line width=0.6pt] (-0.750000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.500000);
\draw[line width=0.6pt] (-0.750000, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, -0.250000);
\draw[line width=0.6pt] (-0.750000, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.000000);
\draw[line width=0.6pt] (-0.750000, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.250000);
\draw[line width=0.6pt] (-0.750000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 0.500000);
\draw[line width=0.6pt] (-0.750000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 1.000000) -- (-0.750000, 1.000000) -- (-0.750000, 0.750000);
\draw[line width=0.6pt] (-0.500000, -1.000000) -- (-0.250000, -1.000000) -- (-0.250000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -1.000000);
\draw[line width=0.6pt] (-0.500000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.750000);
\draw[line width=0.6pt] (-0.500000, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.500000);
\draw[line width=0.6pt] (-0.500000, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, -0.250000);
\draw[line width=0.6pt] (-0.500000, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.000000);
\draw[line width=0.6pt] (-0.500000, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.250000);
\draw[line width=0.6pt] (-0.500000, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 0.500000);
\draw[line width=0.6pt] (-0.500000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 1.000000) -- (-0.500000, 1.000000) -- (-0.500000, 0.750000);
\draw[line width=0.6pt] (-0.250000, -1.000000) -- (0.000000, -1.000000) -- (0.000000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -1.000000);
\draw[line width=0.6pt] (-0.250000, -0.750000) -- (0.000000, -0.750000) -- (0.000000, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.750000);
\draw[line width=0.6pt] (-0.250000, -0.500000) -- (0.000000, -0.500000) -- (0.000000, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.500000);
\draw[line width=0.6pt] (-0.250000, -0.250000) -- (0.000000, -0.250000) -- (0.000000, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, -0.250000);
\draw[line width=0.6pt] (-0.250000, 0.000000) -- (0.000000, 0.000000) -- (0.000000, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.000000);
\draw[line width=0.6pt] (-0.250000, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.250000);
\draw[line width=0.6pt] (-0.250000, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 0.500000);
\draw[line width=0.6pt] (-0.250000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 1.000000) -- (-0.250000, 1.000000) -- (-0.250000, 0.750000);
\draw[line width=0.6pt] (0.000000, 0.000000) -- (0.250000, 0.000000) -- (0.250000, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.000000);
\draw[line width=0.6pt] (0.000000, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.250000);
\draw[line width=0.6pt] (0.000000, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 0.500000);
\draw[line width=0.6pt] (0.000000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 1.000000) -- (0.000000, 1.000000) -- (0.000000, 0.750000);
\draw[line width=0.6pt] (0.250000, 0.000000) -- (0.500000, 0.000000) -- (0.500000, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.000000);
\draw[line width=0.6pt] (0.250000, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.250000);
\draw[line width=0.6pt] (0.250000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 0.500000);
\draw[line width=0.6pt] (0.250000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 1.000000) -- (0.250000, 1.000000) -- (0.250000, 0.750000);
\draw[line width=0.6pt] (0.500000, 0.000000) -- (0.750000, 0.000000) -- (0.750000, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.000000);
\draw[line width=0.6pt] (0.500000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.250000);
\draw[line width=0.6pt] (0.500000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 0.500000);
\draw[line width=0.6pt] (0.500000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 1.000000) -- (0.500000, 1.000000) -- (0.500000, 0.750000);
\draw[line width=0.6pt] (0.750000, 0.000000) -- (1.000000, 0.000000) -- (1.000000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.000000);
\draw[line width=0.6pt] (0.750000, 0.250000) -- (1.000000, 0.250000) -- (1.000000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.250000);
\draw[line width=0.6pt] (0.750000, 0.500000) -- (1.000000, 0.500000) -- (1.000000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 0.500000);
\draw[line width=0.6pt] (0.750000, 0.750000) -- (1.000000, 0.750000) -- (1.000000, 1.000000) -- (0.750000, 1.000000) -- (0.750000, 0.750000);


==> figures/example_lshape_pois/lshape_mesh_525.tex <==
\draw[] (-1.000000, -1.000000) -- (-0.750000, -1.000000) -- (-0.750000, -0.750000) -- (-1.000000, -0.750000) -- (-1.000000, -1.000000);
\draw[] (-1.000000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -0.500000) -- (-1.000000, -0.500000) -- (-1.000000, -0.750000);
\draw[] (-1.000000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.375000) -- (-0.750000, -0.250000) -- (-1.000000, -0.250000) -- (-1.000000, -0.500000);
\draw[] (-1.000000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.125000) -- (-0.750000, 0.000000) -- (-1.000000, 0.000000) -- (-1.000000, -0.250000);
\draw[] (-1.000000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, 0.125000) -- (-0.750000, 0.250000) -- (-1.000000, 0.250000) -- (-1.000000, 0.000000);
\draw[] (-1.000000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.375000) -- (-0.750000, 0.500000) -- (-1.000000, 0.500000) -- (-1.000000, 0.250000);
\draw[] (-1.000000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.750000) -- (-1.000000, 0.750000) -- (-1.000000, 0.500000);
\draw[] (-1.000000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.750000);
\draw[] (-0.750000, -1.000000) -- (-0.500000, -1.000000) -- (-0.500000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -1.000000);
\draw[] (-0.750000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -0.625000) -- (-0.500000, -0.500000) -- (-0.625000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.750000);
\draw[] (-0.750000, -0.500000) -- (-0.625000, -0.500000) -- (-0.625000, -0.375000) -- (-0.750000, -0.375000) -- (-0.750000, -0.500000);
\draw[] (-0.750000, -0.250000) -- (-0.625000, -0.250000) -- (-0.625000, -0.125000) -- (-0.750000, -0.125000) -- (-0.750000, -0.250000);
\draw[] (-0.750000, 0.000000) -- (-0.625000, 0.000000) -- (-0.625000, 0.125000) -- (-0.750000, 0.125000) -- (-0.750000, 0.000000);
\draw[] (-0.750000, 0.250000) -- (-0.625000, 0.250000) -- (-0.625000, 0.375000) -- (-0.750000, 0.375000) -- (-0.750000, 0.250000);
\draw[] (-0.750000, 0.500000) -- (-0.625000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.625000) -- (-0.500000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 0.500000);
\draw[] (-0.750000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 1.000000) -- (-0.750000, 1.000000) -- (-0.750000, 0.750000);
\draw[] (-0.500000, -1.000000) -- (-0.250000, -1.000000) -- (-0.250000, -0.750000) -- (-0.375000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -1.000000);
\draw[] (-0.500000, -0.750000) -- (-0.375000, -0.750000) -- (-0.375000, -0.625000) -- (-0.500000, -0.625000) -- (-0.500000, -0.750000);
\draw[] (-0.500000, -0.500000) -- (-0.375000, -0.500000) -- (-0.375000, -0.375000) -- (-0.500000, -0.375000) -- (-0.500000, -0.500000);
\draw[] (-0.500000, -0.250000) -- (-0.437500, -0.250000) -- (-0.437500, -0.187500) -- (-0.500000, -0.187500) -- (-0.500000, -0.250000);
\draw[] (-0.500000, 0.000000) -- (-0.437500, 0.000000) -- (-0.437500, 0.062500) -- (-0.500000, 0.062500) -- (-0.500000, 0.000000);
\draw[] (-0.500000, 0.250000) -- (-0.437500, 0.250000) -- (-0.375000, 0.250000) -- (-0.375000, 0.312500) -- (-0.375000, 0.375000) -- (-0.500000, 0.375000) -- (-0.500000, 0.250000);
\draw[] (-0.500000, 0.500000) -- (-0.375000, 0.500000) -- (-0.375000, 0.625000) -- (-0.500000, 0.625000) -- (-0.500000, 0.500000);
\draw[] (-0.500000, 0.750000) -- (-0.375000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 1.000000) -- (-0.500000, 1.000000) -- (-0.500000, 0.750000);
\draw[] (-0.250000, -1.000000) -- (0.000000, -1.000000) -- (0.000000, -0.750000) -- (-0.125000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -1.000000);
\draw[] (-0.250000, -0.750000) -- (-0.125000, -0.750000) -- (-0.125000, -0.625000) -- (-0.250000, -0.625000) -- (-0.250000, -0.750000);
\draw[] (-0.250000, -0.500000) -- (-0.187500, -0.500000) -- (-0.187500, -0.437500) -- (-0.250000, -0.437500) -- (-0.250000, -0.500000);
\draw[] (-0.250000, -0.250000) -- (-0.187500, -0.250000) -- (-0.187500, -0.187500) -- (-0.250000, -0.187500) -- (-0.250000, -0.250000);
\draw[] (-0.250000, 0.000000) -- (-0.187500, 0.000000) -- (-0.187500, 0.031250) -- (-0.187500, 0.062500) -- (-0.250000, 0.062500) -- (-0.250000, 0.000000);
\draw[] (-0.250000, 0.250000) -- (-0.187500, 0.250000) -- (-0.187500, 0.312500) -- (-0.250000, 0.312500) -- (-0.250000, 0.250000);
\draw[] (-0.250000, 0.500000) -- (-0.187500, 0.500000) -- (-0.125000, 0.500000) -- (-0.125000, 0.625000) -- (-0.250000, 0.625000) -- (-0.250000, 0.500000);
\draw[] (-0.250000, 0.750000) -- (-0.125000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 1.000000) -- (-0.250000, 1.000000) -- (-0.250000, 0.750000);
\draw[] (0.000000, 0.000000) -- (0.007812, 0.000000) -- (0.007812, 0.007812) -- (0.000000, 0.007812) -- (0.000000, 0.000000);
\draw[] (0.000000, 0.250000) -- (0.062500, 0.250000) -- (0.062500, 0.312500) -- (0.000000, 0.312500) -- (0.000000, 0.250000);
\draw[] (0.000000, 0.500000) -- (0.062500, 0.500000) -- (0.125000, 0.500000) -- (0.125000, 0.625000) -- (0.000000, 0.625000) -- (0.000000, 0.500000);
\draw[] (0.000000, 0.750000) -- (0.125000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 1.000000) -- (0.000000, 1.000000) -- (0.000000, 0.750000);
\draw[] (0.250000, 0.000000) -- (0.312500, 0.000000) -- (0.312500, 0.062500) -- (0.250000, 0.062500) -- (0.250000, 0.000000);
\draw[] (0.250000, 0.250000) -- (0.312500, 0.250000) -- (0.312500, 0.312500) -- (0.250000, 0.312500) -- (0.250000, 0.250000);
\draw[] (0.250000, 0.500000) -- (0.375000, 0.500000) -- (0.375000, 0.625000) -- (0.250000, 0.625000) -- (0.250000, 0.500000);
\draw[] (0.250000, 0.750000) -- (0.375000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 1.000000) -- (0.250000, 1.000000) -- (0.250000, 0.750000);
\draw[] (0.500000, 0.000000) -- (0.625000, 0.000000) -- (0.625000, 0.125000) -- (0.500000, 0.125000) -- (0.500000, 0.062500) -- (0.500000, 0.000000);
\draw[] (0.500000, 0.250000) -- (0.625000, 0.250000) -- (0.625000, 0.375000) -- (0.500000, 0.375000) -- (0.500000, 0.250000);
\draw[] (0.500000, 0.500000) -- (0.625000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 0.625000) -- (0.500000, 0.500000);
\draw[] (0.500000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 1.000000) -- (0.500000, 1.000000) -- (0.500000, 0.750000);
\draw[] (0.750000, 0.000000) -- (1.000000, 0.000000) -- (1.000000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.125000) -- (0.750000, 0.000000);
\draw[] (0.750000, 0.250000) -- (1.000000, 0.250000) -- (1.000000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.375000) -- (0.750000, 0.250000);
\draw[] (0.750000, 0.500000) -- (1.000000, 0.500000) -- (1.000000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 0.500000);
\draw[] (0.750000, 0.750000) -- (1.000000, 0.750000) -- (1.000000, 1.000000) -- (0.750000, 1.000000) -- (0.750000, 0.750000);
\draw[] (-0.625000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.375000) -- (-0.625000, -0.375000) -- (-0.625000, -0.500000);
\draw[] (-0.625000, -0.375000) -- (-0.500000, -0.375000) -- (-0.500000, -0.250000) -- (-0.625000, -0.250000) -- (-0.625000, -0.375000);
\draw[] (-0.750000, -0.375000) -- (-0.625000, -0.375000) -- (-0.625000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.375000);
\draw[] (-0.625000, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.187500) -- (-0.500000, -0.125000) -- (-0.625000, -0.125000) -- (-0.625000, -0.250000);
\draw[] (-0.625000, -0.125000) -- (-0.500000, -0.125000) -- (-0.500000, -0.062500) -- (-0.500000, 0.000000) -- (-0.625000, 0.000000) -- (-0.625000, -0.125000);
\draw[] (-0.750000, -0.125000) -- (-0.625000, -0.125000) -- (-0.625000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, -0.125000);
\draw[] (-0.625000, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, 0.062500) -- (-0.500000, 0.125000) -- (-0.625000, 0.125000) -- (-0.625000, 0.000000);
\draw[] (-0.625000, 0.125000) -- (-0.500000, 0.125000) -- (-0.500000, 0.187500) -- (-0.500000, 0.250000) -- (-0.625000, 0.250000) -- (-0.625000, 0.125000);
\draw[] (-0.750000, 0.125000) -- (-0.625000, 0.125000) -- (-0.625000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.125000);
\draw[] (-0.625000, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.375000) -- (-0.625000, 0.375000) -- (-0.625000, 0.250000);
\draw[] (-0.625000, 0.375000) -- (-0.500000, 0.375000) -- (-0.500000, 0.500000) -- (-0.625000, 0.500000) -- (-0.625000, 0.375000);
\draw[] (-0.750000, 0.375000) -- (-0.625000, 0.375000) -- (-0.625000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.375000);
\draw[] (-0.375000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -0.625000) -- (-0.375000, -0.625000) -- (-0.375000, -0.750000);
\draw[] (-0.375000, -0.625000) -- (-0.250000, -0.625000) -- (-0.250000, -0.500000) -- (-0.375000, -0.500000) -- (-0.375000, -0.625000);
\draw[] (-0.500000, -0.625000) -- (-0.375000, -0.625000) -- (-0.375000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.625000);
\draw[] (-0.375000, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.437500) -- (-0.250000, -0.375000) -- (-0.312500, -0.375000) -- (-0.375000, -0.375000) -- (-0.375000, -0.500000);
\draw[] (-0.375000, -0.375000) -- (-0.312500, -0.375000) -- (-0.312500, -0.312500) -- (-0.375000, -0.312500) -- (-0.375000, -0.375000);
\draw[] (-0.500000, -0.375000) -- (-0.375000, -0.375000) -- (-0.375000, -0.312500) -- (-0.375000, -0.250000) -- (-0.437500, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.375000);
\draw[] (-0.375000, -0.250000) -- (-0.312500, -0.250000) -- (-0.312500, -0.187500) -- (-0.375000, -0.187500) -- (-0.375000, -0.250000);
\draw[] (-0.375000, -0.125000) -- (-0.312500, -0.125000) -- (-0.312500, -0.062500) -- (-0.375000, -0.062500) -- (-0.375000, -0.125000);
\draw[] (-0.500000, -0.125000) -- (-0.437500, -0.125000) -- (-0.437500, -0.062500) -- (-0.500000, -0.062500) -- (-0.500000, -0.125000);
\draw[] (-0.375000, 0.000000) -- (-0.312500, 0.000000) -- (-0.312500, 0.062500) -- (-0.375000, 0.062500) -- (-0.375000, 0.000000);
\draw[] (-0.375000, 0.125000) -- (-0.312500, 0.125000) -- (-0.312500, 0.187500) -- (-0.375000, 0.187500) -- (-0.375000, 0.125000);
\draw[] (-0.500000, 0.125000) -- (-0.437500, 0.125000) -- (-0.437500, 0.187500) -- (-0.500000, 0.187500) -- (-0.500000, 0.125000);
\draw[] (-0.375000, 0.250000) -- (-0.312500, 0.250000) -- (-0.312500, 0.312500) -- (-0.375000, 0.312500) -- (-0.375000, 0.250000);
\draw[] (-0.375000, 0.375000) -- (-0.312500, 0.375000) -- (-0.250000, 0.375000) -- (-0.250000, 0.437500) -- (-0.250000, 0.500000) -- (-0.375000, 0.500000) -- (-0.375000, 0.375000);
\draw[] (-0.500000, 0.375000) -- (-0.375000, 0.375000) -- (-0.375000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.375000);
\draw[] (-0.375000, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.625000) -- (-0.375000, 0.625000) -- (-0.375000, 0.500000);
\draw[] (-0.375000, 0.625000) -- (-0.250000, 0.625000) -- (-0.250000, 0.750000) -- (-0.375000, 0.750000) -- (-0.375000, 0.625000);
\draw[] (-0.500000, 0.625000) -- (-0.375000, 0.625000) -- (-0.375000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 0.625000);
\draw[] (-0.125000, -0.750000) -- (0.000000, -0.750000) -- (0.000000, -0.625000) -- (-0.125000, -0.625000) -- (-0.125000, -0.750000);
\draw[] (-0.125000, -0.625000) -- (0.000000, -0.625000) -- (0.000000, -0.500000) -- (-0.062500, -0.500000) -- (-0.125000, -0.500000) -- (-0.125000, -0.625000);
\draw[] (-0.250000, -0.625000) -- (-0.125000, -0.625000) -- (-0.125000, -0.500000) -- (-0.187500, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.625000);
\draw[] (-0.125000, -0.500000) -- (-0.062500, -0.500000) -- (-0.062500, -0.437500) -- (-0.125000, -0.437500) -- (-0.125000, -0.500000);
\draw[] (-0.125000, -0.375000) -- (-0.062500, -0.375000) -- (-0.062500, -0.312500) -- (-0.125000, -0.312500) -- (-0.125000, -0.375000);
\draw[] (-0.250000, -0.375000) -- (-0.187500, -0.375000) -- (-0.187500, -0.312500) -- (-0.250000, -0.312500) -- (-0.250000, -0.375000);
\draw[] (-0.125000, -0.250000) -- (-0.062500, -0.250000) -- (-0.062500, -0.187500) -- (-0.093750, -0.187500) -- (-0.125000, -0.187500) -- (-0.125000, -0.250000);
\draw[] (-0.125000, -0.125000) -- (-0.093750, -0.125000) -- (-0.093750, -0.093750) -- (-0.125000, -0.093750) -- (-0.125000, -0.125000);
\draw[] (-0.250000, -0.125000) -- (-0.187500, -0.125000) -- (-0.187500, -0.093750) -- (-0.187500, -0.062500) -- (-0.250000, -0.062500) -- (-0.250000, -0.125000);
\draw[] (-0.125000, 0.000000) -- (-0.093750, 0.000000) -- (-0.093750, 0.015625) -- (-0.093750, 0.031250) -- (-0.125000, 0.031250) -- (-0.125000, 0.000000);
\draw[] (-0.125000, 0.125000) -- (-0.093750, 0.125000) -- (-0.093750, 0.156250) -- (-0.125000, 0.156250) -- (-0.125000, 0.125000);
\draw[] (-0.250000, 0.125000) -- (-0.187500, 0.125000) -- (-0.187500, 0.187500) -- (-0.250000, 0.187500) -- (-0.250000, 0.125000);
\draw[] (-0.125000, 0.250000) -- (-0.062500, 0.250000) -- (-0.062500, 0.312500) -- (-0.125000, 0.312500) -- (-0.125000, 0.250000);
\draw[] (-0.125000, 0.375000) -- (-0.062500, 0.375000) -- (-0.062500, 0.437500) -- (-0.125000, 0.437500) -- (-0.125000, 0.375000);
\draw[] (-0.250000, 0.375000) -- (-0.187500, 0.375000) -- (-0.187500, 0.437500) -- (-0.250000, 0.437500) -- (-0.250000, 0.375000);
\draw[] (-0.125000, 0.500000) -- (-0.062500, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.625000) -- (-0.125000, 0.625000) -- (-0.125000, 0.500000);
\draw[] (-0.125000, 0.625000) -- (0.000000, 0.625000) -- (0.000000, 0.750000) -- (-0.125000, 0.750000) -- (-0.125000, 0.625000);
\draw[] (-0.250000, 0.625000) -- (-0.125000, 0.625000) -- (-0.125000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 0.625000);
\draw[] (0.125000, 0.000000) -- (0.156250, 0.000000) -- (0.156250, 0.031250) -- (0.125000, 0.031250) -- (0.125000, 0.000000);
\draw[] (0.125000, 0.125000) -- (0.156250, 0.125000) -- (0.187500, 0.125000) -- (0.187500, 0.187500) -- (0.125000, 0.187500) -- (0.125000, 0.156250) -- (0.125000, 0.125000);
\draw[] (0.000000, 0.125000) -- (0.031250, 0.125000) -- (0.031250, 0.156250) -- (0.000000, 0.156250) -- (0.000000, 0.125000);
\draw[] (0.125000, 0.250000) -- (0.187500, 0.250000) -- (0.187500, 0.312500) -- (0.125000, 0.312500) -- (0.125000, 0.250000);
\draw[] (0.125000, 0.375000) -- (0.187500, 0.375000) -- (0.187500, 0.437500) -- (0.125000, 0.437500) -- (0.125000, 0.375000);
\draw[] (0.000000, 0.375000) -- (0.062500, 0.375000) -- (0.062500, 0.437500) -- (0.000000, 0.437500) -- (0.000000, 0.375000);
\draw[] (0.125000, 0.500000) -- (0.187500, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.625000) -- (0.125000, 0.625000) -- (0.125000, 0.500000);
\draw[] (0.125000, 0.625000) -- (0.250000, 0.625000) -- (0.250000, 0.750000) -- (0.125000, 0.750000) -- (0.125000, 0.625000);
\draw[] (0.000000, 0.625000) -- (0.125000, 0.625000) -- (0.125000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 0.625000);
\draw[] (0.375000, 0.000000) -- (0.437500, 0.000000) -- (0.437500, 0.062500) -- (0.375000, 0.062500) -- (0.375000, 0.000000);
\draw[] (0.375000, 0.125000) -- (0.437500, 0.125000) -- (0.437500, 0.187500) -- (0.375000, 0.187500) -- (0.375000, 0.125000);
\draw[] (0.250000, 0.125000) -- (0.312500, 0.125000) -- (0.312500, 0.187500) -- (0.250000, 0.187500) -- (0.250000, 0.125000);
\draw[] (0.375000, 0.250000) -- (0.437500, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.375000) -- (0.375000, 0.375000) -- (0.375000, 0.312500) -- (0.375000, 0.250000);
\draw[] (0.375000, 0.375000) -- (0.500000, 0.375000) -- (0.500000, 0.500000) -- (0.375000, 0.500000) -- (0.375000, 0.375000);
\draw[] (0.250000, 0.375000) -- (0.312500, 0.375000) -- (0.375000, 0.375000) -- (0.375000, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.437500) -- (0.250000, 0.375000);
\draw[] (0.375000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.625000) -- (0.375000, 0.625000) -- (0.375000, 0.500000);
\draw[] (0.375000, 0.625000) -- (0.500000, 0.625000) -- (0.500000, 0.750000) -- (0.375000, 0.750000) -- (0.375000, 0.625000);
\draw[] (0.250000, 0.625000) -- (0.375000, 0.625000) -- (0.375000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 0.625000);
\draw[] (0.625000, 0.000000) -- (0.750000, 0.000000) -- (0.750000, 0.125000) -- (0.625000, 0.125000) -- (0.625000, 0.000000);
\draw[] (0.625000, 0.125000) -- (0.750000, 0.125000) -- (0.750000, 0.250000) -- (0.625000, 0.250000) -- (0.625000, 0.125000);
\draw[] (0.500000, 0.125000) -- (0.625000, 0.125000) -- (0.625000, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.187500) -- (0.500000, 0.125000);
\draw[] (0.625000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.375000) -- (0.625000, 0.375000) -- (0.625000, 0.250000);
\draw[] (0.625000, 0.375000) -- (0.750000, 0.375000) -- (0.750000, 0.500000) -- (0.625000, 0.500000) -- (0.625000, 0.375000);
\draw[] (0.500000, 0.375000) -- (0.625000, 0.375000) -- (0.625000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.375000);
\draw[] (-0.437500, -0.250000) -- (-0.375000, -0.250000) -- (-0.375000, -0.187500) -- (-0.437500, -0.187500) -- (-0.437500, -0.250000);
\draw[] (-0.437500, -0.187500) -- (-0.375000, -0.187500) -- (-0.375000, -0.125000) -- (-0.437500, -0.125000) -- (-0.437500, -0.187500);
\draw[] (-0.500000, -0.187500) -- (-0.437500, -0.187500) -- (-0.437500, -0.125000) -- (-0.500000, -0.125000) -- (-0.500000, -0.187500);
\draw[] (-0.437500, 0.000000) -- (-0.375000, 0.000000) -- (-0.375000, 0.062500) -- (-0.437500, 0.062500) -- (-0.437500, 0.000000);
\draw[] (-0.437500, 0.062500) -- (-0.375000, 0.062500) -- (-0.375000, 0.125000) -- (-0.437500, 0.125000) -- (-0.437500, 0.062500);
\draw[] (-0.500000, 0.062500) -- (-0.437500, 0.062500) -- (-0.437500, 0.125000) -- (-0.500000, 0.125000) -- (-0.500000, 0.062500);
\draw[] (-0.187500, -0.500000) -- (-0.125000, -0.500000) -- (-0.125000, -0.437500) -- (-0.187500, -0.437500) -- (-0.187500, -0.500000);
\draw[] (-0.187500, -0.437500) -- (-0.125000, -0.437500) -- (-0.125000, -0.375000) -- (-0.187500, -0.375000) -- (-0.187500, -0.437500);
\draw[] (-0.250000, -0.437500) -- (-0.187500, -0.437500) -- (-0.187500, -0.375000) -- (-0.250000, -0.375000) -- (-0.250000, -0.437500);
\draw[] (-0.187500, -0.250000) -- (-0.125000, -0.250000) -- (-0.125000, -0.187500) -- (-0.187500, -0.187500) -- (-0.187500, -0.250000);
\draw[] (-0.187500, -0.187500) -- (-0.125000, -0.187500) -- (-0.125000, -0.156250) -- (-0.125000, -0.125000) -- (-0.156250, -0.125000) -- (-0.187500, -0.125000) -- (-0.187500, -0.187500);
\draw[] (-0.250000, -0.187500) -- (-0.187500, -0.187500) -- (-0.187500, -0.125000) -- (-0.250000, -0.125000) -- (-0.250000, -0.187500);
\draw[] (-0.187500, 0.000000) -- (-0.156250, 0.000000) -- (-0.156250, 0.031250) -- (-0.187500, 0.031250) -- (-0.187500, 0.000000);
\draw[] (-0.187500, 0.062500) -- (-0.156250, 0.062500) -- (-0.156250, 0.093750) -- (-0.187500, 0.093750) -- (-0.187500, 0.062500);
\draw[] (-0.250000, 0.062500) -- (-0.187500, 0.062500) -- (-0.187500, 0.093750) -- (-0.187500, 0.125000) -- (-0.250000, 0.125000) -- (-0.250000, 0.062500);
\draw[] (-0.187500, 0.250000) -- (-0.125000, 0.250000) -- (-0.125000, 0.312500) -- (-0.187500, 0.312500) -- (-0.187500, 0.250000);
\draw[] (-0.187500, 0.312500) -- (-0.125000, 0.312500) -- (-0.125000, 0.375000) -- (-0.187500, 0.375000) -- (-0.187500, 0.312500);
\draw[] (-0.250000, 0.312500) -- (-0.187500, 0.312500) -- (-0.187500, 0.375000) -- (-0.250000, 0.375000) -- (-0.250000, 0.312500);
\draw[] (0.062500, 0.000000) -- (0.078125, 0.000000) -- (0.078125, 0.015625) -- (0.062500, 0.015625) -- (0.062500, 0.000000);
\draw[] (0.062500, 0.062500) -- (0.078125, 0.062500) -- (0.093750, 0.062500) -- (0.093750, 0.093750) -- (0.062500, 0.093750) -- (0.062500, 0.078125) -- (0.062500, 0.062500);
\draw[] (0.000000, 0.062500) -- (0.015625, 0.062500) -- (0.015625, 0.078125) -- (0.000000, 0.078125) -- (0.000000, 0.062500);
\draw[] (0.062500, 0.250000) -- (0.125000, 0.250000) -- (0.125000, 0.312500) -- (0.062500, 0.312500) -- (0.062500, 0.250000);
\draw[] (0.062500, 0.312500) -- (0.125000, 0.312500) -- (0.125000, 0.375000) -- (0.062500, 0.375000) -- (0.062500, 0.312500);
\draw[] (0.000000, 0.312500) -- (0.062500, 0.312500) -- (0.062500, 0.375000) -- (0.000000, 0.375000) -- (0.000000, 0.312500);
\draw[] (0.312500, 0.000000) -- (0.375000, 0.000000) -- (0.375000, 0.062500) -- (0.312500, 0.062500) -- (0.312500, 0.000000);
\draw[] (0.312500, 0.062500) -- (0.375000, 0.062500) -- (0.375000, 0.125000) -- (0.312500, 0.125000) -- (0.312500, 0.062500);
\draw[] (0.250000, 0.062500) -- (0.312500, 0.062500) -- (0.312500, 0.125000) -- (0.250000, 0.125000) -- (0.250000, 0.062500);
\draw[] (0.312500, 0.250000) -- (0.375000, 0.250000) -- (0.375000, 0.312500) -- (0.312500, 0.312500) -- (0.312500, 0.250000);
\draw[] (0.312500, 0.312500) -- (0.375000, 0.312500) -- (0.375000, 0.375000) -- (0.312500, 0.375000) -- (0.312500, 0.312500);
\draw[] (0.250000, 0.312500) -- (0.312500, 0.312500) -- (0.312500, 0.375000) -- (0.250000, 0.375000) -- (0.250000, 0.312500);
\draw[] (-0.312500, -0.375000) -- (-0.250000, -0.375000) -- (-0.250000, -0.312500) -- (-0.312500, -0.312500) -- (-0.312500, -0.375000);
\draw[] (-0.312500, -0.312500) -- (-0.250000, -0.312500) -- (-0.250000, -0.250000) -- (-0.312500, -0.250000) -- (-0.312500, -0.312500);
\draw[] (-0.375000, -0.312500) -- (-0.312500, -0.312500) -- (-0.312500, -0.250000) -- (-0.375000, -0.250000) -- (-0.375000, -0.312500);
\draw[] (-0.312500, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.187500) -- (-0.312500, -0.187500) -- (-0.312500, -0.250000);
\draw[] (-0.312500, -0.187500) -- (-0.250000, -0.187500) -- (-0.250000, -0.125000) -- (-0.312500, -0.125000) -- (-0.312500, -0.187500);
\draw[] (-0.375000, -0.187500) -- (-0.312500, -0.187500) -- (-0.312500, -0.125000) -- (-0.375000, -0.125000) -- (-0.375000, -0.187500);
\draw[] (-0.312500, -0.125000) -- (-0.250000, -0.125000) -- (-0.250000, -0.062500) -- (-0.312500, -0.062500) -- (-0.312500, -0.125000);
\draw[] (-0.312500, -0.062500) -- (-0.250000, -0.062500) -- (-0.250000, 0.000000) -- (-0.312500, 0.000000) -- (-0.312500, -0.062500);
\draw[] (-0.375000, -0.062500) -- (-0.312500, -0.062500) -- (-0.312500, 0.000000) -- (-0.375000, 0.000000) -- (-0.375000, -0.062500);
\draw[] (-0.437500, -0.125000) -- (-0.375000, -0.125000) -- (-0.375000, -0.062500) -- (-0.437500, -0.062500) -- (-0.437500, -0.125000);
\draw[] (-0.437500, -0.062500) -- (-0.375000, -0.062500) -- (-0.375000, 0.000000) -- (-0.437500, 0.000000) -- (-0.437500, -0.062500);
\draw[] (-0.500000, -0.062500) -- (-0.437500, -0.062500) -- (-0.437500, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, -0.062500);
\draw[] (-0.312500, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, 0.062500) -- (-0.312500, 0.062500) -- (-0.312500, 0.000000);
\draw[] (-0.312500, 0.062500) -- (-0.250000, 0.062500) -- (-0.250000, 0.125000) -- (-0.312500, 0.125000) -- (-0.312500, 0.062500);
\draw[] (-0.375000, 0.062500) -- (-0.312500, 0.062500) -- (-0.312500, 0.125000) -- (-0.375000, 0.125000) -- (-0.375000, 0.062500);
\draw[] (-0.312500, 0.125000) -- (-0.250000, 0.125000) -- (-0.250000, 0.187500) -- (-0.312500, 0.187500) -- (-0.312500, 0.125000);
\draw[] (-0.312500, 0.187500) -- (-0.250000, 0.187500) -- (-0.250000, 0.250000) -- (-0.312500, 0.250000) -- (-0.312500, 0.187500);
\draw[] (-0.375000, 0.187500) -- (-0.312500, 0.187500) -- (-0.312500, 0.250000) -- (-0.375000, 0.250000) -- (-0.375000, 0.187500);
\draw[] (-0.437500, 0.125000) -- (-0.375000, 0.125000) -- (-0.375000, 0.187500) -- (-0.437500, 0.187500) -- (-0.437500, 0.125000);
\draw[] (-0.437500, 0.187500) -- (-0.375000, 0.187500) -- (-0.375000, 0.250000) -- (-0.437500, 0.250000) -- (-0.437500, 0.187500);
\draw[] (-0.500000, 0.187500) -- (-0.437500, 0.187500) -- (-0.437500, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.187500);
\draw[] (-0.312500, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.312500) -- (-0.312500, 0.312500) -- (-0.312500, 0.250000);
\draw[] (-0.312500, 0.312500) -- (-0.250000, 0.312500) -- (-0.250000, 0.375000) -- (-0.312500, 0.375000) -- (-0.312500, 0.312500);
\draw[] (-0.375000, 0.312500) -- (-0.312500, 0.312500) -- (-0.312500, 0.375000) -- (-0.375000, 0.375000) -- (-0.375000, 0.312500);
\draw[] (-0.062500, -0.500000) -- (0.000000, -0.500000) -- (0.000000, -0.437500) -- (-0.062500, -0.437500) -- (-0.062500, -0.500000);
\draw[] (-0.062500, -0.437500) -- (0.000000, -0.437500) -- (0.000000, -0.375000) -- (-0.062500, -0.375000) -- (-0.062500, -0.437500);
\draw[] (-0.125000, -0.437500) -- (-0.062500, -0.437500) -- (-0.062500, -0.375000) -- (-0.125000, -0.375000) -- (-0.125000, -0.437500);
\draw[] (-0.062500, -0.375000) -- (0.000000, -0.375000) -- (0.000000, -0.312500) -- (-0.062500, -0.312500) -- (-0.062500, -0.375000);
\draw[] (-0.062500, -0.312500) -- (0.000000, -0.312500) -- (0.000000, -0.250000) -- (-0.062500, -0.250000) -- (-0.062500, -0.312500);
\draw[] (-0.125000, -0.312500) -- (-0.062500, -0.312500) -- (-0.062500, -0.250000) -- (-0.125000, -0.250000) -- (-0.125000, -0.312500);
\draw[] (-0.187500, -0.375000) -- (-0.125000, -0.375000) -- (-0.125000, -0.312500) -- (-0.187500, -0.312500) -- (-0.187500, -0.375000);
\draw[] (-0.187500, -0.312500) -- (-0.125000, -0.312500) -- (-0.125000, -0.250000) -- (-0.187500, -0.250000) -- (-0.187500, -0.312500);
\draw[] (-0.250000, -0.312500) -- (-0.187500, -0.312500) -- (-0.187500, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.312500);
\draw[] (-0.062500, -0.250000) -- (0.000000, -0.250000) -- (0.000000, -0.187500) -- (-0.031250, -0.187500) -- (-0.062500, -0.187500) -- (-0.062500, -0.250000);
\draw[] (-0.062500, -0.187500) -- (-0.031250, -0.187500) -- (-0.031250, -0.156250) -- (-0.062500, -0.156250) -- (-0.062500, -0.187500);
\draw[] (-0.125000, -0.187500) -- (-0.093750, -0.187500) -- (-0.093750, -0.156250) -- (-0.125000, -0.156250) -- (-0.125000, -0.187500);
\draw[] (-0.062500, -0.125000) -- (-0.031250, -0.125000) -- (-0.031250, -0.093750) -- (-0.046875, -0.093750) -- (-0.062500, -0.093750) -- (-0.062500, -0.125000);
\draw[] (-0.062500, -0.062500) -- (-0.046875, -0.062500) -- (-0.046875, -0.046875) -- (-0.062500, -0.046875) -- (-0.062500, -0.062500);
\draw[] (-0.125000, -0.062500) -- (-0.093750, -0.062500) -- (-0.093750, -0.046875) -- (-0.093750, -0.031250) -- (-0.125000, -0.031250) -- (-0.125000, -0.062500);
\draw[] (-0.187500, -0.125000) -- (-0.156250, -0.125000) -- (-0.156250, -0.093750) -- (-0.187500, -0.093750) -- (-0.187500, -0.125000);
\draw[] (-0.187500, -0.062500) -- (-0.156250, -0.062500) -- (-0.156250, -0.031250) -- (-0.187500, -0.031250) -- (-0.187500, -0.062500);
\draw[] (-0.250000, -0.062500) -- (-0.187500, -0.062500) -- (-0.187500, -0.031250) -- (-0.187500, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, -0.062500);
\draw[] (-0.062500, 0.000000) -- (-0.046875, 0.000000) -- (-0.046875, 0.007812) -- (-0.046875, 0.015625) -- (-0.062500, 0.015625) -- (-0.062500, 0.000000);
\draw[] (-0.062500, 0.062500) -- (-0.046875, 0.062500) -- (-0.046875, 0.078125) -- (-0.062500, 0.078125) -- (-0.062500, 0.062500);
\draw[] (-0.125000, 0.062500) -- (-0.093750, 0.062500) -- (-0.093750, 0.093750) -- (-0.125000, 0.093750) -- (-0.125000, 0.062500);
\draw[] (-0.062500, 0.125000) -- (-0.031250, 0.125000) -- (-0.031250, 0.156250) -- (-0.062500, 0.156250) -- (-0.062500, 0.125000);
\draw[] (-0.062500, 0.187500) -- (-0.031250, 0.187500) -- (0.000000, 0.187500) -- (0.000000, 0.250000) -- (-0.062500, 0.250000) -- (-0.062500, 0.187500);
\draw[] (-0.125000, 0.187500) -- (-0.093750, 0.187500) -- (-0.062500, 0.187500) -- (-0.062500, 0.250000) -- (-0.125000, 0.250000) -- (-0.125000, 0.187500);
\draw[] (-0.187500, 0.125000) -- (-0.156250, 0.125000) -- (-0.125000, 0.125000) -- (-0.125000, 0.156250) -- (-0.125000, 0.187500) -- (-0.187500, 0.187500) -- (-0.187500, 0.125000);
\draw[] (-0.187500, 0.187500) -- (-0.125000, 0.187500) -- (-0.125000, 0.250000) -- (-0.187500, 0.250000) -- (-0.187500, 0.187500);
\draw[] (-0.250000, 0.187500) -- (-0.187500, 0.187500) -- (-0.187500, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.187500);
\draw[] (-0.062500, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.312500) -- (-0.062500, 0.312500) -- (-0.062500, 0.250000);
\draw[] (-0.062500, 0.312500) -- (0.000000, 0.312500) -- (0.000000, 0.375000) -- (-0.062500, 0.375000) -- (-0.062500, 0.312500);
\draw[] (-0.125000, 0.312500) -- (-0.062500, 0.312500) -- (-0.062500, 0.375000) -- (-0.125000, 0.375000) -- (-0.125000, 0.312500);
\draw[] (-0.062500, 0.375000) -- (0.000000, 0.375000) -- (0.000000, 0.437500) -- (-0.062500, 0.437500) -- (-0.062500, 0.375000);
\draw[] (-0.062500, 0.437500) -- (0.000000, 0.437500) -- (0.000000, 0.500000) -- (-0.062500, 0.500000) -- (-0.062500, 0.437500);
\draw[] (-0.125000, 0.437500) -- (-0.062500, 0.437500) -- (-0.062500, 0.500000) -- (-0.125000, 0.500000) -- (-0.125000, 0.437500);
\draw[] (-0.187500, 0.375000) -- (-0.125000, 0.375000) -- (-0.125000, 0.437500) -- (-0.187500, 0.437500) -- (-0.187500, 0.375000);
\draw[] (-0.187500, 0.437500) -- (-0.125000, 0.437500) -- (-0.125000, 0.500000) -- (-0.187500, 0.500000) -- (-0.187500, 0.437500);
\draw[] (-0.250000, 0.437500) -- (-0.187500, 0.437500) -- (-0.187500, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.437500);
\draw[] (0.187500, 0.000000) -- (0.250000, 0.000000) -- (0.250000, 0.062500) -- (0.187500, 0.062500) -- (0.187500, 0.031250) -- (0.187500, 0.000000);
\draw[] (0.187500, 0.062500) -- (0.250000, 0.062500) -- (0.250000, 0.125000) -- (0.187500, 0.125000) -- (0.187500, 0.093750) -- (0.187500, 0.062500);
\draw[] (0.125000, 0.062500) -- (0.156250, 0.062500) -- (0.156250, 0.093750) -- (0.125000, 0.093750) -- (0.125000, 0.062500);
\draw[] (0.187500, 0.125000) -- (0.250000, 0.125000) -- (0.250000, 0.187500) -- (0.187500, 0.187500) -- (0.187500, 0.125000);
\draw[] (0.187500, 0.187500) -- (0.250000, 0.187500) -- (0.250000, 0.250000) -- (0.187500, 0.250000) -- (0.187500, 0.187500);
\draw[] (0.125000, 0.187500) -- (0.187500, 0.187500) -- (0.187500, 0.250000) -- (0.125000, 0.250000) -- (0.125000, 0.187500);
\draw[] (0.062500, 0.125000) -- (0.093750, 0.125000) -- (0.093750, 0.156250) -- (0.062500, 0.156250) -- (0.062500, 0.125000);
\draw[] (0.062500, 0.187500) -- (0.093750, 0.187500) -- (0.125000, 0.187500) -- (0.125000, 0.250000) -- (0.062500, 0.250000) -- (0.062500, 0.187500);
\draw[] (0.000000, 0.187500) -- (0.031250, 0.187500) -- (0.062500, 0.187500) -- (0.062500, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.187500);
\draw[] (0.187500, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.312500) -- (0.187500, 0.312500) -- (0.187500, 0.250000);
\draw[] (0.187500, 0.312500) -- (0.250000, 0.312500) -- (0.250000, 0.375000) -- (0.187500, 0.375000) -- (0.187500, 0.312500);
\draw[] (0.125000, 0.312500) -- (0.187500, 0.312500) -- (0.187500, 0.375000) -- (0.125000, 0.375000) -- (0.125000, 0.312500);
\draw[] (0.187500, 0.375000) -- (0.250000, 0.375000) -- (0.250000, 0.437500) -- (0.187500, 0.437500) -- (0.187500, 0.375000);
\draw[] (0.187500, 0.437500) -- (0.250000, 0.437500) -- (0.250000, 0.500000) -- (0.187500, 0.500000) -- (0.187500, 0.437500);
\draw[] (0.125000, 0.437500) -- (0.187500, 0.437500) -- (0.187500, 0.500000) -- (0.125000, 0.500000) -- (0.125000, 0.437500);
\draw[] (0.062500, 0.375000) -- (0.125000, 0.375000) -- (0.125000, 0.437500) -- (0.062500, 0.437500) -- (0.062500, 0.375000);
\draw[] (0.062500, 0.437500) -- (0.125000, 0.437500) -- (0.125000, 0.500000) -- (0.062500, 0.500000) -- (0.062500, 0.437500);
\draw[] (0.000000, 0.437500) -- (0.062500, 0.437500) -- (0.062500, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.437500);
\draw[] (0.437500, 0.000000) -- (0.500000, 0.000000) -- (0.500000, 0.062500) -- (0.437500, 0.062500) -- (0.437500, 0.000000);
\draw[] (0.437500, 0.062500) -- (0.500000, 0.062500) -- (0.500000, 0.125000) -- (0.437500, 0.125000) -- (0.437500, 0.062500);
\draw[] (0.375000, 0.062500) -- (0.437500, 0.062500) -- (0.437500, 0.125000) -- (0.375000, 0.125000) -- (0.375000, 0.062500);
\draw[] (0.437500, 0.125000) -- (0.500000, 0.125000) -- (0.500000, 0.187500) -- (0.437500, 0.187500) -- (0.437500, 0.125000);
\draw[] (0.437500, 0.187500) -- (0.500000, 0.187500) -- (0.500000, 0.250000) -- (0.437500, 0.250000) -- (0.437500, 0.187500);
\draw[] (0.375000, 0.187500) -- (0.437500, 0.187500) -- (0.437500, 0.250000) -- (0.375000, 0.250000) -- (0.375000, 0.187500);
\draw[] (0.312500, 0.125000) -- (0.375000, 0.125000) -- (0.375000, 0.187500) -- (0.312500, 0.187500) -- (0.312500, 0.125000);
\draw[] (0.312500, 0.187500) -- (0.375000, 0.187500) -- (0.375000, 0.250000) -- (0.312500, 0.250000) -- (0.312500, 0.187500);
\draw[] (0.250000, 0.187500) -- (0.312500, 0.187500) -- (0.312500, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.187500);
\draw[] (0.031250, 0.000000) -- (0.039062, 0.000000) -- (0.039062, 0.007812) -- (0.031250, 0.007812) -- (0.031250, 0.000000);
\draw[] (0.031250, 0.031250) -- (0.039062, 0.031250) -- (0.046875, 0.031250) -- (0.046875, 0.046875) -- (0.031250, 0.046875) -- (0.031250, 0.039062) -- (0.031250, 0.031250);
\draw[] (0.000000, 0.031250) -- (0.007812, 0.031250) -- (0.007812, 0.039062) -- (0.000000, 0.039062) -- (0.000000, 0.031250);
\draw[] (-0.093750, -0.125000) -- (-0.062500, -0.125000) -- (-0.062500, -0.093750) -- (-0.093750, -0.093750) -- (-0.093750, -0.125000);
\draw[] (-0.093750, -0.093750) -- (-0.062500, -0.093750) -- (-0.062500, -0.078125) -- (-0.062500, -0.062500) -- (-0.078125, -0.062500) -- (-0.093750, -0.062500) -- (-0.093750, -0.093750);
\draw[] (-0.125000, -0.093750) -- (-0.093750, -0.093750) -- (-0.093750, -0.062500) -- (-0.125000, -0.062500) -- (-0.125000, -0.093750);
\draw[] (-0.093750, 0.000000) -- (-0.078125, 0.000000) -- (-0.078125, 0.015625) -- (-0.093750, 0.015625) -- (-0.093750, 0.000000);
\draw[] (-0.093750, 0.031250) -- (-0.078125, 0.031250) -- (-0.078125, 0.046875) -- (-0.093750, 0.046875) -- (-0.093750, 0.031250);
\draw[] (-0.125000, 0.031250) -- (-0.093750, 0.031250) -- (-0.093750, 0.046875) -- (-0.093750, 0.062500) -- (-0.125000, 0.062500) -- (-0.125000, 0.031250);
\draw[] (-0.093750, 0.125000) -- (-0.062500, 0.125000) -- (-0.062500, 0.156250) -- (-0.093750, 0.156250) -- (-0.093750, 0.125000);
\draw[] (-0.093750, 0.156250) -- (-0.062500, 0.156250) -- (-0.062500, 0.187500) -- (-0.093750, 0.187500) -- (-0.093750, 0.156250);
\draw[] (-0.125000, 0.156250) -- (-0.093750, 0.156250) -- (-0.093750, 0.187500) -- (-0.125000, 0.187500) -- (-0.125000, 0.156250);
\draw[] (0.156250, 0.000000) -- (0.187500, 0.000000) -- (0.187500, 0.031250) -- (0.156250, 0.031250) -- (0.156250, 0.000000);
\draw[] (0.156250, 0.031250) -- (0.187500, 0.031250) -- (0.187500, 0.062500) -- (0.156250, 0.062500) -- (0.156250, 0.031250);
\draw[] (0.125000, 0.031250) -- (0.156250, 0.031250) -- (0.156250, 0.062500) -- (0.125000, 0.062500) -- (0.125000, 0.031250);
\draw[] (0.031250, 0.125000) -- (0.062500, 0.125000) -- (0.062500, 0.156250) -- (0.031250, 0.156250) -- (0.031250, 0.125000);
\draw[] (0.031250, 0.156250) -- (0.062500, 0.156250) -- (0.062500, 0.187500) -- (0.031250, 0.187500) -- (0.031250, 0.156250);
\draw[] (0.000000, 0.156250) -- (0.031250, 0.156250) -- (0.031250, 0.187500) -- (0.000000, 0.187500) -- (0.000000, 0.156250);
\draw[] (-0.156250, 0.000000) -- (-0.125000, 0.000000) -- (-0.125000, 0.031250) -- (-0.156250, 0.031250) -- (-0.156250, 0.000000);
\draw[] (-0.156250, 0.031250) -- (-0.125000, 0.031250) -- (-0.125000, 0.062500) -- (-0.156250, 0.062500) -- (-0.156250, 0.031250);
\draw[] (-0.187500, 0.031250) -- (-0.156250, 0.031250) -- (-0.156250, 0.062500) -- (-0.187500, 0.062500) -- (-0.187500, 0.031250);
\draw[] (-0.156250, 0.062500) -- (-0.125000, 0.062500) -- (-0.125000, 0.093750) -- (-0.156250, 0.093750) -- (-0.156250, 0.062500);
\draw[] (-0.156250, 0.093750) -- (-0.125000, 0.093750) -- (-0.125000, 0.125000) -- (-0.156250, 0.125000) -- (-0.156250, 0.093750);
\draw[] (-0.187500, 0.093750) -- (-0.156250, 0.093750) -- (-0.156250, 0.125000) -- (-0.187500, 0.125000) -- (-0.187500, 0.093750);
\draw[] (0.093750, 0.000000) -- (0.125000, 0.000000) -- (0.125000, 0.031250) -- (0.093750, 0.031250) -- (0.093750, 0.015625) -- (0.093750, 0.000000);
\draw[] (0.093750, 0.031250) -- (0.125000, 0.031250) -- (0.125000, 0.062500) -- (0.093750, 0.062500) -- (0.093750, 0.046875) -- (0.093750, 0.031250);
\draw[] (0.062500, 0.031250) -- (0.078125, 0.031250) -- (0.078125, 0.046875) -- (0.062500, 0.046875) -- (0.062500, 0.031250);
\draw[] (0.093750, 0.062500) -- (0.125000, 0.062500) -- (0.125000, 0.093750) -- (0.093750, 0.093750) -- (0.093750, 0.062500);
\draw[] (0.093750, 0.093750) -- (0.125000, 0.093750) -- (0.125000, 0.125000) -- (0.093750, 0.125000) -- (0.093750, 0.093750);
\draw[] (0.062500, 0.093750) -- (0.093750, 0.093750) -- (0.093750, 0.125000) -- (0.062500, 0.125000) -- (0.062500, 0.093750);
\draw[] (0.031250, 0.062500) -- (0.046875, 0.062500) -- (0.046875, 0.078125) -- (0.031250, 0.078125) -- (0.031250, 0.062500);
\draw[] (0.031250, 0.093750) -- (0.046875, 0.093750) -- (0.062500, 0.093750) -- (0.062500, 0.125000) -- (0.031250, 0.125000) -- (0.031250, 0.093750);
\draw[] (0.000000, 0.093750) -- (0.015625, 0.093750) -- (0.031250, 0.093750) -- (0.031250, 0.125000) -- (0.000000, 0.125000) -- (0.000000, 0.093750);
\draw[] (-0.031250, -0.187500) -- (0.000000, -0.187500) -- (0.000000, -0.156250) -- (-0.031250, -0.156250) -- (-0.031250, -0.187500);
\draw[] (-0.031250, -0.156250) -- (0.000000, -0.156250) -- (0.000000, -0.125000) -- (-0.031250, -0.125000) -- (-0.031250, -0.156250);
\draw[] (-0.062500, -0.156250) -- (-0.031250, -0.156250) -- (-0.031250, -0.125000) -- (-0.062500, -0.125000) -- (-0.062500, -0.156250);
\draw[] (-0.093750, -0.187500) -- (-0.062500, -0.187500) -- (-0.062500, -0.156250) -- (-0.093750, -0.156250) -- (-0.093750, -0.187500);
\draw[] (-0.093750, -0.156250) -- (-0.062500, -0.156250) -- (-0.062500, -0.125000) -- (-0.093750, -0.125000) -- (-0.093750, -0.156250);
\draw[] (-0.125000, -0.156250) -- (-0.093750, -0.156250) -- (-0.093750, -0.125000) -- (-0.125000, -0.125000) -- (-0.125000, -0.156250);
\draw[] (-0.031250, -0.125000) -- (0.000000, -0.125000) -- (0.000000, -0.093750) -- (-0.015625, -0.093750) -- (-0.031250, -0.093750) -- (-0.031250, -0.125000);
\draw[] (-0.031250, -0.093750) -- (-0.015625, -0.093750) -- (-0.015625, -0.078125) -- (-0.031250, -0.078125) -- (-0.031250, -0.093750);
\draw[] (-0.062500, -0.093750) -- (-0.046875, -0.093750) -- (-0.046875, -0.078125) -- (-0.062500, -0.078125) -- (-0.062500, -0.093750);
\draw[] (-0.031250, -0.062500) -- (-0.015625, -0.062500) -- (-0.015625, -0.046875) -- (-0.023438, -0.046875) -- (-0.031250, -0.046875) -- (-0.031250, -0.062500);
\draw[] (-0.031250, -0.031250) -- (-0.023438, -0.031250) -- (-0.023438, -0.023438) -- (-0.031250, -0.023438) -- (-0.031250, -0.031250);
\draw[] (-0.062500, -0.031250) -- (-0.046875, -0.031250) -- (-0.046875, -0.023438) -- (-0.046875, -0.015625) -- (-0.062500, -0.015625) -- (-0.062500, -0.031250);
\draw[] (-0.093750, -0.062500) -- (-0.078125, -0.062500) -- (-0.078125, -0.046875) -- (-0.093750, -0.046875) -- (-0.093750, -0.062500);
\draw[] (-0.093750, -0.031250) -- (-0.078125, -0.031250) -- (-0.078125, -0.015625) -- (-0.093750, -0.015625) -- (-0.093750, -0.031250);
\draw[] (-0.125000, -0.031250) -- (-0.093750, -0.031250) -- (-0.093750, -0.015625) -- (-0.093750, 0.000000) -- (-0.125000, 0.000000) -- (-0.125000, -0.031250);
\draw[] (-0.156250, -0.125000) -- (-0.125000, -0.125000) -- (-0.125000, -0.093750) -- (-0.156250, -0.093750) -- (-0.156250, -0.125000);
\draw[] (-0.156250, -0.093750) -- (-0.125000, -0.093750) -- (-0.125000, -0.062500) -- (-0.156250, -0.062500) -- (-0.156250, -0.093750);
\draw[] (-0.187500, -0.093750) -- (-0.156250, -0.093750) -- (-0.156250, -0.062500) -- (-0.187500, -0.062500) -- (-0.187500, -0.093750);
\draw[] (-0.156250, -0.062500) -- (-0.125000, -0.062500) -- (-0.125000, -0.031250) -- (-0.156250, -0.031250) -- (-0.156250, -0.062500);
\draw[] (-0.156250, -0.031250) -- (-0.125000, -0.031250) -- (-0.125000, 0.000000) -- (-0.156250, 0.000000) -- (-0.156250, -0.031250);
\draw[] (-0.187500, -0.031250) -- (-0.156250, -0.031250) -- (-0.156250, 0.000000) -- (-0.187500, 0.000000) -- (-0.187500, -0.031250);
\draw[] (-0.031250, 0.000000) -- (-0.023438, 0.000000) -- (-0.023438, 0.007812) -- (-0.031250, 0.007812) -- (-0.031250, 0.000000);
\draw[] (-0.031250, 0.031250) -- (-0.023438, 0.031250) -- (-0.023438, 0.039062) -- (-0.031250, 0.039062) -- (-0.031250, 0.031250);
\draw[] (-0.062500, 0.031250) -- (-0.046875, 0.031250) -- (-0.046875, 0.046875) -- (-0.062500, 0.046875) -- (-0.062500, 0.031250);
\draw[] (-0.031250, 0.062500) -- (-0.015625, 0.062500) -- (-0.015625, 0.078125) -- (-0.031250, 0.078125) -- (-0.031250, 0.062500);
\draw[] (-0.031250, 0.093750) -- (-0.015625, 0.093750) -- (0.000000, 0.093750) -- (0.000000, 0.125000) -- (-0.031250, 0.125000) -- (-0.031250, 0.093750);
\draw[] (-0.062500, 0.093750) -- (-0.046875, 0.093750) -- (-0.031250, 0.093750) -- (-0.031250, 0.125000) -- (-0.062500, 0.125000) -- (-0.062500, 0.093750);
\draw[] (-0.093750, 0.062500) -- (-0.078125, 0.062500) -- (-0.062500, 0.062500) -- (-0.062500, 0.078125) -- (-0.062500, 0.093750) -- (-0.093750, 0.093750) -- (-0.093750, 0.062500);
\draw[] (-0.093750, 0.093750) -- (-0.062500, 0.093750) -- (-0.062500, 0.125000) -- (-0.093750, 0.125000) -- (-0.093750, 0.093750);
\draw[] (-0.125000, 0.093750) -- (-0.093750, 0.093750) -- (-0.093750, 0.125000) -- (-0.125000, 0.125000) -- (-0.125000, 0.093750);
\draw[] (-0.031250, 0.125000) -- (0.000000, 0.125000) -- (0.000000, 0.156250) -- (-0.031250, 0.156250) -- (-0.031250, 0.125000);
\draw[] (-0.031250, 0.156250) -- (0.000000, 0.156250) -- (0.000000, 0.187500) -- (-0.031250, 0.187500) -- (-0.031250, 0.156250);
\draw[] (-0.062500, 0.156250) -- (-0.031250, 0.156250) -- (-0.031250, 0.187500) -- (-0.062500, 0.187500) -- (-0.062500, 0.156250);
\draw[] (0.156250, 0.062500) -- (0.187500, 0.062500) -- (0.187500, 0.093750) -- (0.156250, 0.093750) -- (0.156250, 0.062500);
\draw[] (0.156250, 0.093750) -- (0.187500, 0.093750) -- (0.187500, 0.125000) -- (0.156250, 0.125000) -- (0.156250, 0.093750);
\draw[] (0.125000, 0.093750) -- (0.156250, 0.093750) -- (0.156250, 0.125000) -- (0.125000, 0.125000) -- (0.125000, 0.093750);
\draw[] (0.093750, 0.125000) -- (0.125000, 0.125000) -- (0.125000, 0.156250) -- (0.093750, 0.156250) -- (0.093750, 0.125000);
\draw[] (0.093750, 0.156250) -- (0.125000, 0.156250) -- (0.125000, 0.187500) -- (0.093750, 0.187500) -- (0.093750, 0.156250);
\draw[] (0.062500, 0.156250) -- (0.093750, 0.156250) -- (0.093750, 0.187500) -- (0.062500, 0.187500) -- (0.062500, 0.156250);
\draw[] (0.015625, 0.000000) -- (0.023438, 0.000000) -- (0.023438, 0.007812) -- (0.015625, 0.007812) -- (0.015625, 0.000000);
\draw[] (0.015625, 0.015625) -- (0.023438, 0.015625) -- (0.023438, 0.023438) -- (0.015625, 0.023438) -- (0.015625, 0.015625);
\draw[] (0.000000, 0.015625) -- (0.007812, 0.015625) -- (0.007812, 0.023438) -- (0.000000, 0.023438) -- (0.000000, 0.015625);
\draw[] (0.078125, 0.000000) -- (0.093750, 0.000000) -- (0.093750, 0.015625) -- (0.078125, 0.015625) -- (0.078125, 0.000000);
\draw[] (0.078125, 0.015625) -- (0.093750, 0.015625) -- (0.093750, 0.031250) -- (0.078125, 0.031250) -- (0.078125, 0.015625);
\draw[] (0.062500, 0.015625) -- (0.078125, 0.015625) -- (0.078125, 0.031250) -- (0.062500, 0.031250) -- (0.062500, 0.015625);
\draw[] (0.015625, 0.062500) -- (0.031250, 0.062500) -- (0.031250, 0.078125) -- (0.015625, 0.078125) -- (0.015625, 0.062500);
\draw[] (0.015625, 0.078125) -- (0.031250, 0.078125) -- (0.031250, 0.093750) -- (0.015625, 0.093750) -- (0.015625, 0.078125);
\draw[] (0.000000, 0.078125) -- (0.015625, 0.078125) -- (0.015625, 0.093750) -- (0.000000, 0.093750) -- (0.000000, 0.078125);
\draw[] (-0.046875, -0.062500) -- (-0.031250, -0.062500) -- (-0.031250, -0.046875) -- (-0.046875, -0.046875) -- (-0.046875, -0.062500);
\draw[] (-0.046875, -0.046875) -- (-0.031250, -0.046875) -- (-0.031250, -0.039062) -- (-0.031250, -0.031250) -- (-0.039062, -0.031250) -- (-0.046875, -0.031250) -- (-0.046875, -0.046875);
\draw[] (-0.062500, -0.046875) -- (-0.046875, -0.046875) -- (-0.046875, -0.031250) -- (-0.062500, -0.031250) -- (-0.062500, -0.046875);
\draw[] (-0.046875, 0.000000) -- (-0.039062, 0.000000) -- (-0.039062, 0.007812) -- (-0.046875, 0.007812) -- (-0.046875, 0.000000);
\draw[] (-0.046875, 0.015625) -- (-0.039062, 0.015625) -- (-0.039062, 0.023438) -- (-0.046875, 0.023438) -- (-0.046875, 0.015625);
\draw[] (-0.062500, 0.015625) -- (-0.046875, 0.015625) -- (-0.046875, 0.023438) -- (-0.046875, 0.031250) -- (-0.062500, 0.031250) -- (-0.062500, 0.015625);
\draw[] (-0.046875, 0.062500) -- (-0.031250, 0.062500) -- (-0.031250, 0.078125) -- (-0.046875, 0.078125) -- (-0.046875, 0.062500);
\draw[] (-0.046875, 0.078125) -- (-0.031250, 0.078125) -- (-0.031250, 0.093750) -- (-0.046875, 0.093750) -- (-0.046875, 0.078125);
\draw[] (-0.062500, 0.078125) -- (-0.046875, 0.078125) -- (-0.046875, 0.093750) -- (-0.062500, 0.093750) -- (-0.062500, 0.078125);
\draw[] (0.046875, 0.000000) -- (0.062500, 0.000000) -- (0.062500, 0.015625) -- (0.046875, 0.015625) -- (0.046875, 0.007812) -- (0.046875, 0.000000);
\draw[] (0.046875, 0.015625) -- (0.062500, 0.015625) -- (0.062500, 0.031250) -- (0.046875, 0.031250) -- (0.046875, 0.023438) -- (0.046875, 0.015625);
\draw[] (0.031250, 0.015625) -- (0.039062, 0.015625) -- (0.039062, 0.023438) -- (0.031250, 0.023438) -- (0.031250, 0.015625);
\draw[] (0.046875, 0.031250) -- (0.062500, 0.031250) -- (0.062500, 0.046875) -- (0.046875, 0.046875) -- (0.046875, 0.031250);
\draw[] (0.046875, 0.046875) -- (0.062500, 0.046875) -- (0.062500, 0.062500) -- (0.046875, 0.062500) -- (0.046875, 0.046875);
\draw[] (0.031250, 0.046875) -- (0.046875, 0.046875) -- (0.046875, 0.062500) -- (0.031250, 0.062500) -- (0.031250, 0.046875);
\draw[] (0.015625, 0.031250) -- (0.023438, 0.031250) -- (0.023438, 0.039062) -- (0.015625, 0.039062) -- (0.015625, 0.031250);
\draw[] (0.015625, 0.046875) -- (0.023438, 0.046875) -- (0.031250, 0.046875) -- (0.031250, 0.062500) -- (0.015625, 0.062500) -- (0.015625, 0.046875);
\draw[] (0.000000, 0.046875) -- (0.007812, 0.046875) -- (0.015625, 0.046875) -- (0.015625, 0.062500) -- (0.000000, 0.062500) -- (0.000000, 0.046875);
\draw[] (-0.078125, 0.000000) -- (-0.062500, 0.000000) -- (-0.062500, 0.015625) -- (-0.078125, 0.015625) -- (-0.078125, 0.000000);
\draw[] (-0.078125, 0.015625) -- (-0.062500, 0.015625) -- (-0.062500, 0.031250) -- (-0.078125, 0.031250) -- (-0.078125, 0.015625);
\draw[] (-0.093750, 0.015625) -- (-0.078125, 0.015625) -- (-0.078125, 0.031250) -- (-0.093750, 0.031250) -- (-0.093750, 0.015625);
\draw[] (-0.078125, 0.031250) -- (-0.062500, 0.031250) -- (-0.062500, 0.046875) -- (-0.078125, 0.046875) -- (-0.078125, 0.031250);
\draw[] (-0.078125, 0.046875) -- (-0.062500, 0.046875) -- (-0.062500, 0.062500) -- (-0.078125, 0.062500) -- (-0.078125, 0.046875);
\draw[] (-0.093750, 0.046875) -- (-0.078125, 0.046875) -- (-0.078125, 0.062500) -- (-0.093750, 0.062500) -- (-0.093750, 0.046875);
\draw[] (0.078125, 0.031250) -- (0.093750, 0.031250) -- (0.093750, 0.046875) -- (0.078125, 0.046875) -- (0.078125, 0.031250);
\draw[] (0.078125, 0.046875) -- (0.093750, 0.046875) -- (0.093750, 0.062500) -- (0.078125, 0.062500) -- (0.078125, 0.046875);
\draw[] (0.062500, 0.046875) -- (0.078125, 0.046875) -- (0.078125, 0.062500) -- (0.062500, 0.062500) -- (0.062500, 0.046875);
\draw[] (0.046875, 0.062500) -- (0.062500, 0.062500) -- (0.062500, 0.078125) -- (0.046875, 0.078125) -- (0.046875, 0.062500);
\draw[] (0.046875, 0.078125) -- (0.062500, 0.078125) -- (0.062500, 0.093750) -- (0.046875, 0.093750) -- (0.046875, 0.078125);
\draw[] (0.031250, 0.078125) -- (0.046875, 0.078125) -- (0.046875, 0.093750) -- (0.031250, 0.093750) -- (0.031250, 0.078125);
\draw[] (-0.015625, -0.093750) -- (0.000000, -0.093750) -- (0.000000, -0.078125) -- (-0.015625, -0.078125) -- (-0.015625, -0.093750);
\draw[] (-0.015625, -0.078125) -- (0.000000, -0.078125) -- (0.000000, -0.062500) -- (-0.015625, -0.062500) -- (-0.015625, -0.078125);
\draw[] (-0.031250, -0.078125) -- (-0.015625, -0.078125) -- (-0.015625, -0.062500) -- (-0.031250, -0.062500) -- (-0.031250, -0.078125);
\draw[] (-0.046875, -0.093750) -- (-0.031250, -0.093750) -- (-0.031250, -0.078125) -- (-0.046875, -0.078125) -- (-0.046875, -0.093750);
\draw[] (-0.046875, -0.078125) -- (-0.031250, -0.078125) -- (-0.031250, -0.062500) -- (-0.046875, -0.062500) -- (-0.046875, -0.078125);
\draw[] (-0.062500, -0.078125) -- (-0.046875, -0.078125) -- (-0.046875, -0.062500) -- (-0.062500, -0.062500) -- (-0.062500, -0.078125);
\draw[] (-0.015625, -0.062500) -- (0.000000, -0.062500) -- (0.000000, -0.046875) -- (-0.007812, -0.046875) -- (-0.015625, -0.046875) -- (-0.015625, -0.062500);
\draw[] (-0.015625, -0.046875) -- (-0.007812, -0.046875) -- (-0.007812, -0.039062) -- (-0.015625, -0.039062) -- (-0.015625, -0.046875);
\draw[] (-0.031250, -0.046875) -- (-0.023438, -0.046875) -- (-0.023438, -0.039062) -- (-0.031250, -0.039062) -- (-0.031250, -0.046875);
\draw[] (-0.015625, -0.031250) -- (-0.007812, -0.031250) -- (-0.007812, -0.023438) -- (-0.015625, -0.023438) -- (-0.015625, -0.031250);
\draw[] (-0.015625, -0.015625) -- (-0.007812, -0.015625) -- (-0.007812, -0.007812) -- (-0.015625, -0.007812) -- (-0.015625, -0.015625);
\draw[] (-0.031250, -0.015625) -- (-0.023438, -0.015625) -- (-0.023438, -0.007812) -- (-0.031250, -0.007812) -- (-0.031250, -0.015625);
\draw[] (-0.046875, -0.031250) -- (-0.039062, -0.031250) -- (-0.039062, -0.023438) -- (-0.046875, -0.023438) -- (-0.046875, -0.031250);
\draw[] (-0.046875, -0.015625) -- (-0.039062, -0.015625) -- (-0.039062, -0.007812) -- (-0.046875, -0.007812) -- (-0.046875, -0.015625);
\draw[] (-0.062500, -0.015625) -- (-0.046875, -0.015625) -- (-0.046875, -0.007812) -- (-0.046875, 0.000000) -- (-0.062500, 0.000000) -- (-0.062500, -0.015625);
\draw[] (-0.078125, -0.062500) -- (-0.062500, -0.062500) -- (-0.062500, -0.046875) -- (-0.078125, -0.046875) -- (-0.078125, -0.062500);
\draw[] (-0.078125, -0.046875) -- (-0.062500, -0.046875) -- (-0.062500, -0.031250) -- (-0.078125, -0.031250) -- (-0.078125, -0.046875);
\draw[] (-0.093750, -0.046875) -- (-0.078125, -0.046875) -- (-0.078125, -0.031250) -- (-0.093750, -0.031250) -- (-0.093750, -0.046875);
\draw[] (-0.078125, -0.031250) -- (-0.062500, -0.031250) -- (-0.062500, -0.015625) -- (-0.078125, -0.015625) -- (-0.078125, -0.031250);
\draw[] (-0.078125, -0.015625) -- (-0.062500, -0.015625) -- (-0.062500, 0.000000) -- (-0.078125, 0.000000) -- (-0.078125, -0.015625);
\draw[] (-0.093750, -0.015625) -- (-0.078125, -0.015625) -- (-0.078125, 0.000000) -- (-0.093750, 0.000000) -- (-0.093750, -0.015625);
\draw[] (-0.015625, 0.000000) -- (-0.007812, 0.000000) -- (-0.007812, 0.007812) -- (-0.015625, 0.007812) -- (-0.015625, 0.000000);
\draw[] (-0.015625, 0.015625) -- (-0.007812, 0.015625) -- (-0.007812, 0.023438) -- (-0.015625, 0.023438) -- (-0.015625, 0.015625);
\draw[] (-0.031250, 0.015625) -- (-0.023438, 0.015625) -- (-0.023438, 0.023438) -- (-0.031250, 0.023438) -- (-0.031250, 0.015625);
\draw[] (-0.015625, 0.031250) -- (-0.007812, 0.031250) -- (-0.007812, 0.039062) -- (-0.015625, 0.039062) -- (-0.015625, 0.031250);
\draw[] (-0.015625, 0.046875) -- (-0.007812, 0.046875) -- (0.000000, 0.046875) -- (0.000000, 0.062500) -- (-0.015625, 0.062500) -- (-0.015625, 0.046875);
\draw[] (-0.031250, 0.046875) -- (-0.023438, 0.046875) -- (-0.015625, 0.046875) -- (-0.015625, 0.062500) -- (-0.031250, 0.062500) -- (-0.031250, 0.046875);
\draw[] (-0.046875, 0.031250) -- (-0.039062, 0.031250) -- (-0.031250, 0.031250) -- (-0.031250, 0.039062) -- (-0.031250, 0.046875) -- (-0.046875, 0.046875) -- (-0.046875, 0.031250);
\draw[] (-0.046875, 0.046875) -- (-0.031250, 0.046875) -- (-0.031250, 0.062500) -- (-0.046875, 0.062500) -- (-0.046875, 0.046875);
\draw[] (-0.062500, 0.046875) -- (-0.046875, 0.046875) -- (-0.046875, 0.062500) -- (-0.062500, 0.062500) -- (-0.062500, 0.046875);
\draw[] (-0.015625, 0.062500) -- (0.000000, 0.062500) -- (0.000000, 0.078125) -- (-0.015625, 0.078125) -- (-0.015625, 0.062500);
\draw[] (-0.015625, 0.078125) -- (0.000000, 0.078125) -- (0.000000, 0.093750) -- (-0.015625, 0.093750) -- (-0.015625, 0.078125);
\draw[] (-0.031250, 0.078125) -- (-0.015625, 0.078125) -- (-0.015625, 0.093750) -- (-0.031250, 0.093750) -- (-0.031250, 0.078125);
\draw[] (0.007812, 0.000000) -- (0.015625, 0.000000) -- (0.015625, 0.007812) -- (0.007812, 0.007812) -- (0.007812, 0.000000);
\draw[] (0.007812, 0.007812) -- (0.015625, 0.007812) -- (0.015625, 0.015625) -- (0.007812, 0.015625) -- (0.007812, 0.007812);
\draw[] (0.000000, 0.007812) -- (0.007812, 0.007812) -- (0.007812, 0.015625) -- (0.000000, 0.015625) -- (0.000000, 0.007812);
\draw[] (0.039062, 0.000000) -- (0.046875, 0.000000) -- (0.046875, 0.007812) -- (0.039062, 0.007812) -- (0.039062, 0.000000);
\draw[] (0.039062, 0.007812) -- (0.046875, 0.007812) -- (0.046875, 0.015625) -- (0.039062, 0.015625) -- (0.039062, 0.007812);
\draw[] (0.031250, 0.007812) -- (0.039062, 0.007812) -- (0.039062, 0.015625) -- (0.031250, 0.015625) -- (0.031250, 0.007812);
\draw[] (0.007812, 0.031250) -- (0.015625, 0.031250) -- (0.015625, 0.039062) -- (0.007812, 0.039062) -- (0.007812, 0.031250);
\draw[] (0.007812, 0.039062) -- (0.015625, 0.039062) -- (0.015625, 0.046875) -- (0.007812, 0.046875) -- (0.007812, 0.039062);
\draw[] (0.000000, 0.039062) -- (0.007812, 0.039062) -- (0.007812, 0.046875) -- (0.000000, 0.046875) -- (0.000000, 0.039062);
\draw[] (-0.023438, -0.031250) -- (-0.015625, -0.031250) -- (-0.015625, -0.023438) -- (-0.023438, -0.023438) -- (-0.023438, -0.031250);
\draw[] (-0.023438, -0.023438) -- (-0.015625, -0.023438) -- (-0.015625, -0.015625) -- (-0.023438, -0.015625) -- (-0.023438, -0.023438);
\draw[] (-0.031250, -0.023438) -- (-0.023438, -0.023438) -- (-0.023438, -0.015625) -- (-0.031250, -0.015625) -- (-0.031250, -0.023438);
\draw[] (-0.023438, 0.000000) -- (-0.015625, 0.000000) -- (-0.015625, 0.007812) -- (-0.023438, 0.007812) -- (-0.023438, 0.000000);
\draw[] (-0.023438, 0.007812) -- (-0.015625, 0.007812) -- (-0.015625, 0.015625) -- (-0.023438, 0.015625) -- (-0.023438, 0.007812);
\draw[] (-0.031250, 0.007812) -- (-0.023438, 0.007812) -- (-0.023438, 0.015625) -- (-0.031250, 0.015625) -- (-0.031250, 0.007812);
\draw[] (-0.023438, 0.031250) -- (-0.015625, 0.031250) -- (-0.015625, 0.039062) -- (-0.023438, 0.039062) -- (-0.023438, 0.031250);
\draw[] (-0.023438, 0.039062) -- (-0.015625, 0.039062) -- (-0.015625, 0.046875) -- (-0.023438, 0.046875) -- (-0.023438, 0.039062);
\draw[] (-0.031250, 0.039062) -- (-0.023438, 0.039062) -- (-0.023438, 0.046875) -- (-0.031250, 0.046875) -- (-0.031250, 0.039062);
\draw[] (0.023438, 0.000000) -- (0.031250, 0.000000) -- (0.031250, 0.007812) -- (0.023438, 0.007812) -- (0.023438, 0.000000);
\draw[] (0.023438, 0.007812) -- (0.031250, 0.007812) -- (0.031250, 0.015625) -- (0.023438, 0.015625) -- (0.023438, 0.007812);
\draw[] (0.015625, 0.007812) -- (0.023438, 0.007812) -- (0.023438, 0.015625) -- (0.015625, 0.015625) -- (0.015625, 0.007812);
\draw[] (0.023438, 0.015625) -- (0.031250, 0.015625) -- (0.031250, 0.023438) -- (0.023438, 0.023438) -- (0.023438, 0.015625);
\draw[] (0.023438, 0.023438) -- (0.031250, 0.023438) -- (0.031250, 0.031250) -- (0.023438, 0.031250) -- (0.023438, 0.023438);
\draw[] (0.015625, 0.023438) -- (0.023438, 0.023438) -- (0.023438, 0.031250) -- (0.015625, 0.031250) -- (0.015625, 0.023438);
\draw[] (0.007812, 0.015625) -- (0.015625, 0.015625) -- (0.015625, 0.023438) -- (0.007812, 0.023438) -- (0.007812, 0.015625);
\draw[] (0.007812, 0.023438) -- (0.015625, 0.023438) -- (0.015625, 0.031250) -- (0.007812, 0.031250) -- (0.007812, 0.023438);
\draw[] (0.000000, 0.023438) -- (0.007812, 0.023438) -- (0.007812, 0.031250) -- (0.000000, 0.031250) -- (0.000000, 0.023438);
\draw[] (-0.039062, 0.000000) -- (-0.031250, 0.000000) -- (-0.031250, 0.007812) -- (-0.039062, 0.007812) -- (-0.039062, 0.000000);
\draw[] (-0.039062, 0.007812) -- (-0.031250, 0.007812) -- (-0.031250, 0.015625) -- (-0.039062, 0.015625) -- (-0.039062, 0.007812);
\draw[] (-0.046875, 0.007812) -- (-0.039062, 0.007812) -- (-0.039062, 0.015625) -- (-0.046875, 0.015625) -- (-0.046875, 0.007812);
\draw[] (-0.039062, 0.015625) -- (-0.031250, 0.015625) -- (-0.031250, 0.023438) -- (-0.039062, 0.023438) -- (-0.039062, 0.015625);
\draw[] (-0.039062, 0.023438) -- (-0.031250, 0.023438) -- (-0.031250, 0.031250) -- (-0.039062, 0.031250) -- (-0.039062, 0.023438);
\draw[] (-0.046875, 0.023438) -- (-0.039062, 0.023438) -- (-0.039062, 0.031250) -- (-0.046875, 0.031250) -- (-0.046875, 0.023438);
\draw[] (0.039062, 0.015625) -- (0.046875, 0.015625) -- (0.046875, 0.023438) -- (0.039062, 0.023438) -- (0.039062, 0.015625);
\draw[] (0.039062, 0.023438) -- (0.046875, 0.023438) -- (0.046875, 0.031250) -- (0.039062, 0.031250) -- (0.039062, 0.023438);
\draw[] (0.031250, 0.023438) -- (0.039062, 0.023438) -- (0.039062, 0.031250) -- (0.031250, 0.031250) -- (0.031250, 0.023438);
\draw[] (0.023438, 0.031250) -- (0.031250, 0.031250) -- (0.031250, 0.039062) -- (0.023438, 0.039062) -- (0.023438, 0.031250);
\draw[] (0.023438, 0.039062) -- (0.031250, 0.039062) -- (0.031250, 0.046875) -- (0.023438, 0.046875) -- (0.023438, 0.039062);
\draw[] (0.015625, 0.039062) -- (0.023438, 0.039062) -- (0.023438, 0.046875) -- (0.015625, 0.046875) -- (0.015625, 0.039062);
\draw[] (-0.007812, -0.046875) -- (0.000000, -0.046875) -- (0.000000, -0.039062) -- (-0.007812, -0.039062) -- (-0.007812, -0.046875);
\draw[] (-0.007812, -0.039062) -- (0.000000, -0.039062) -- (0.000000, -0.031250) -- (-0.007812, -0.031250) -- (-0.007812, -0.039062);
\draw[] (-0.015625, -0.039062) -- (-0.007812, -0.039062) -- (-0.007812, -0.031250) -- (-0.015625, -0.031250) -- (-0.015625, -0.039062);
\draw[] (-0.023438, -0.046875) -- (-0.015625, -0.046875) -- (-0.015625, -0.039062) -- (-0.023438, -0.039062) -- (-0.023438, -0.046875);
\draw[] (-0.023438, -0.039062) -- (-0.015625, -0.039062) -- (-0.015625, -0.031250) -- (-0.023438, -0.031250) -- (-0.023438, -0.039062);
\draw[] (-0.031250, -0.039062) -- (-0.023438, -0.039062) -- (-0.023438, -0.031250) -- (-0.031250, -0.031250) -- (-0.031250, -0.039062);
\draw[] (-0.007812, -0.031250) -- (0.000000, -0.031250) -- (0.000000, -0.023438) -- (-0.007812, -0.023438) -- (-0.007812, -0.031250);
\draw[] (-0.007812, -0.023438) -- (0.000000, -0.023438) -- (0.000000, -0.015625) -- (-0.007812, -0.015625) -- (-0.007812, -0.023438);
\draw[] (-0.015625, -0.023438) -- (-0.007812, -0.023438) -- (-0.007812, -0.015625) -- (-0.015625, -0.015625) -- (-0.015625, -0.023438);
\draw[] (-0.007812, -0.015625) -- (0.000000, -0.015625) -- (0.000000, -0.007812) -- (-0.007812, -0.007812) -- (-0.007812, -0.015625);
\draw[] (-0.007812, -0.007812) -- (0.000000, -0.007812) -- (0.000000, 0.000000) -- (-0.007812, 0.000000) -- (-0.007812, -0.007812);
\draw[] (-0.015625, -0.007812) -- (-0.007812, -0.007812) -- (-0.007812, 0.000000) -- (-0.015625, 0.000000) -- (-0.015625, -0.007812);
\draw[] (-0.023438, -0.015625) -- (-0.015625, -0.015625) -- (-0.015625, -0.007812) -- (-0.023438, -0.007812) -- (-0.023438, -0.015625);
\draw[] (-0.023438, -0.007812) -- (-0.015625, -0.007812) -- (-0.015625, 0.000000) -- (-0.023438, 0.000000) -- (-0.023438, -0.007812);
\draw[] (-0.031250, -0.007812) -- (-0.023438, -0.007812) -- (-0.023438, 0.000000) -- (-0.031250, 0.000000) -- (-0.031250, -0.007812);
\draw[] (-0.039062, -0.031250) -- (-0.031250, -0.031250) -- (-0.031250, -0.023438) -- (-0.039062, -0.023438) -- (-0.039062, -0.031250);
\draw[] (-0.039062, -0.023438) -- (-0.031250, -0.023438) -- (-0.031250, -0.015625) -- (-0.039062, -0.015625) -- (-0.039062, -0.023438);
\draw[] (-0.046875, -0.023438) -- (-0.039062, -0.023438) -- (-0.039062, -0.015625) -- (-0.046875, -0.015625) -- (-0.046875, -0.023438);
\draw[] (-0.039062, -0.015625) -- (-0.031250, -0.015625) -- (-0.031250, -0.007812) -- (-0.039062, -0.007812) -- (-0.039062, -0.015625);
\draw[] (-0.039062, -0.007812) -- (-0.031250, -0.007812) -- (-0.031250, 0.000000) -- (-0.039062, 0.000000) -- (-0.039062, -0.007812);
\draw[] (-0.046875, -0.007812) -- (-0.039062, -0.007812) -- (-0.039062, 0.000000) -- (-0.046875, 0.000000) -- (-0.046875, -0.007812);
\draw[] (-0.007812, 0.000000) -- (0.000000, 0.000000) -- (0.000000, 0.007812) -- (-0.007812, 0.007812) -- (-0.007812, 0.000000);
\draw[] (-0.007812, 0.007812) -- (0.000000, 0.007812) -- (0.000000, 0.015625) -- (-0.007812, 0.015625) -- (-0.007812, 0.007812);
\draw[] (-0.015625, 0.007812) -- (-0.007812, 0.007812) -- (-0.007812, 0.015625) -- (-0.015625, 0.015625) -- (-0.015625, 0.007812);
\draw[] (-0.007812, 0.015625) -- (0.000000, 0.015625) -- (0.000000, 0.023438) -- (-0.007812, 0.023438) -- (-0.007812, 0.015625);
\draw[] (-0.007812, 0.023438) -- (0.000000, 0.023438) -- (0.000000, 0.031250) -- (-0.007812, 0.031250) -- (-0.007812, 0.023438);
\draw[] (-0.015625, 0.023438) -- (-0.007812, 0.023438) -- (-0.007812, 0.031250) -- (-0.015625, 0.031250) -- (-0.015625, 0.023438);
\draw[] (-0.023438, 0.015625) -- (-0.015625, 0.015625) -- (-0.015625, 0.023438) -- (-0.023438, 0.023438) -- (-0.023438, 0.015625);
\draw[] (-0.023438, 0.023438) -- (-0.015625, 0.023438) -- (-0.015625, 0.031250) -- (-0.023438, 0.031250) -- (-0.023438, 0.023438);
\draw[] (-0.031250, 0.023438) -- (-0.023438, 0.023438) -- (-0.023438, 0.031250) -- (-0.031250, 0.031250) -- (-0.031250, 0.023438);
\draw[] (-0.007812, 0.031250) -- (0.000000, 0.031250) -- (0.000000, 0.039062) -- (-0.007812, 0.039062) -- (-0.007812, 0.031250);
\draw[] (-0.007812, 0.039062) -- (0.000000, 0.039062) -- (0.000000, 0.046875) -- (-0.007812, 0.046875) -- (-0.007812, 0.039062);
\draw[] (-0.015625, 0.039062) -- (-0.007812, 0.039062) -- (-0.007812, 0.046875) -- (-0.015625, 0.046875) -- (-0.015625, 0.039062);


==> figures/example_lshape_pois/lshape_mesh_597.tex <==
\draw[line width=0.6pt] (-1.000000, -1.000000) -- (-0.750000, -1.000000) -- (-0.750000, -0.750000) -- (-1.000000, -0.750000) -- (-1.000000, -1.000000);
\draw[line width=0.6pt] (-1.000000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -0.500000) -- (-1.000000, -0.500000) -- (-1.000000, -0.750000);
\draw[line width=0.6pt] (-1.000000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.375000) -- (-0.750000, -0.250000) -- (-1.000000, -0.250000) -- (-1.000000, -0.500000);
\draw[line width=0.6pt] (-1.000000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.125000) -- (-0.750000, 0.000000) -- (-1.000000, 0.000000) -- (-1.000000, -0.250000);
\draw[line width=0.6pt] (-1.000000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, 0.125000) -- (-0.750000, 0.250000) -- (-1.000000, 0.250000) -- (-1.000000, 0.000000);
\draw[line width=0.6pt] (-1.000000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.375000) -- (-0.750000, 0.500000) -- (-1.000000, 0.500000) -- (-1.000000, 0.250000);
\draw[line width=0.6pt] (-1.000000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.750000) -- (-1.000000, 0.750000) -- (-1.000000, 0.500000);
\draw[line width=0.6pt] (-1.000000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 1.000000) -- (-1.000000, 1.000000) -- (-1.000000, 0.750000);
\draw[line width=0.6pt] (-0.750000, -1.000000) -- (-0.500000, -1.000000) -- (-0.500000, -0.750000) -- (-0.750000, -0.750000) -- (-0.750000, -1.000000);
\draw[line width=0.6pt] (-0.750000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -0.625000) -- (-0.500000, -0.500000) -- (-0.625000, -0.500000) -- (-0.750000, -0.500000) -- (-0.750000, -0.750000);
\draw[line width=0.6pt] (-0.750000, -0.500000) -- (-0.625000, -0.500000) -- (-0.625000, -0.375000) -- (-0.750000, -0.375000) -- (-0.750000, -0.500000);
\draw[line width=0.6pt] (-0.750000, -0.250000) -- (-0.625000, -0.250000) -- (-0.625000, -0.125000) -- (-0.750000, -0.125000) -- (-0.750000, -0.250000);
\draw[line width=0.6pt] (-0.750000, 0.000000) -- (-0.625000, 0.000000) -- (-0.625000, 0.125000) -- (-0.750000, 0.125000) -- (-0.750000, 0.000000);
\draw[line width=0.6pt] (-0.750000, 0.250000) -- (-0.625000, 0.250000) -- (-0.625000, 0.375000) -- (-0.750000, 0.375000) -- (-0.750000, 0.250000);
\draw[line width=0.6pt] (-0.750000, 0.500000) -- (-0.625000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.625000) -- (-0.500000, 0.750000) -- (-0.750000, 0.750000) -- (-0.750000, 0.500000);
\draw[line width=0.6pt] (-0.750000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 1.000000) -- (-0.750000, 1.000000) -- (-0.750000, 0.750000);
\draw[line width=0.6pt] (-0.500000, -1.000000) -- (-0.250000, -1.000000) -- (-0.250000, -0.750000) -- (-0.375000, -0.750000) -- (-0.500000, -0.750000) -- (-0.500000, -1.000000);
\draw[line width=0.6pt] (-0.500000, -0.750000) -- (-0.375000, -0.750000) -- (-0.375000, -0.625000) -- (-0.500000, -0.625000) -- (-0.500000, -0.750000);
\draw[line width=0.6pt] (-0.500000, -0.500000) -- (-0.375000, -0.500000) -- (-0.375000, -0.375000) -- (-0.500000, -0.375000) -- (-0.500000, -0.500000);
\draw[line width=0.6pt] (-0.500000, -0.250000) -- (-0.437500, -0.250000) -- (-0.437500, -0.187500) -- (-0.500000, -0.187500) -- (-0.500000, -0.250000);
\draw[line width=0.6pt] (-0.500000, 0.000000) -- (-0.437500, 0.000000) -- (-0.437500, 0.062500) -- (-0.500000, 0.062500) -- (-0.500000, 0.000000);
\draw[line width=0.6pt] (-0.500000, 0.250000) -- (-0.437500, 0.250000) -- (-0.375000, 0.250000) -- (-0.375000, 0.312500) -- (-0.375000, 0.375000) -- (-0.500000, 0.375000) -- (-0.500000, 0.250000);
\draw[line width=0.6pt] (-0.500000, 0.500000) -- (-0.375000, 0.500000) -- (-0.375000, 0.625000) -- (-0.500000, 0.625000) -- (-0.500000, 0.500000);
\draw[line width=0.6pt] (-0.500000, 0.750000) -- (-0.375000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 1.000000) -- (-0.500000, 1.000000) -- (-0.500000, 0.750000);
\draw[line width=0.6pt] (-0.250000, -1.000000) -- (0.000000, -1.000000) -- (0.000000, -0.750000) -- (-0.125000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -1.000000);
\draw[line width=0.6pt] (-0.250000, -0.750000) -- (-0.125000, -0.750000) -- (-0.125000, -0.625000) -- (-0.250000, -0.625000) -- (-0.250000, -0.750000);
\draw[line width=0.6pt] (-0.250000, -0.500000) -- (-0.187500, -0.500000) -- (-0.187500, -0.437500) -- (-0.250000, -0.437500) -- (-0.250000, -0.500000);
\draw[line width=0.6pt] (-0.250000, -0.250000) -- (-0.187500, -0.250000) -- (-0.187500, -0.187500) -- (-0.250000, -0.187500) -- (-0.250000, -0.250000);
\draw[line width=0.6pt] (-0.250000, 0.000000) -- (-0.187500, 0.000000) -- (-0.187500, 0.031250) -- (-0.187500, 0.062500) -- (-0.250000, 0.062500) -- (-0.250000, 0.000000);
\draw[line width=0.6pt] (-0.250000, 0.250000) -- (-0.187500, 0.250000) -- (-0.187500, 0.312500) -- (-0.250000, 0.312500) -- (-0.250000, 0.250000);
\draw[line width=0.6pt] (-0.250000, 0.500000) -- (-0.187500, 0.500000) -- (-0.125000, 0.500000) -- (-0.125000, 0.625000) -- (-0.250000, 0.625000) -- (-0.250000, 0.500000);
\draw[line width=0.6pt] (-0.250000, 0.750000) -- (-0.125000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 1.000000) -- (-0.250000, 1.000000) -- (-0.250000, 0.750000);
\draw[line width=0.6pt] (0.000000, 0.000000) -- (0.007812, 0.000000) -- (0.007812, 0.007812) -- (0.000000, 0.007812) -- (0.000000, 0.000000);
\draw[line width=0.6pt] (0.000000, 0.250000) -- (0.062500, 0.250000) -- (0.062500, 0.312500) -- (0.000000, 0.312500) -- (0.000000, 0.250000);
\draw[line width=0.6pt] (0.000000, 0.500000) -- (0.062500, 0.500000) -- (0.125000, 0.500000) -- (0.125000, 0.625000) -- (0.000000, 0.625000) -- (0.000000, 0.500000);
\draw[line width=0.6pt] (0.000000, 0.750000) -- (0.125000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 1.000000) -- (0.000000, 1.000000) -- (0.000000, 0.750000);
\draw[line width=0.6pt] (0.250000, 0.000000) -- (0.312500, 0.000000) -- (0.312500, 0.062500) -- (0.250000, 0.062500) -- (0.250000, 0.000000);
\draw[line width=0.6pt] (0.250000, 0.250000) -- (0.312500, 0.250000) -- (0.312500, 0.312500) -- (0.250000, 0.312500) -- (0.250000, 0.250000);
\draw[line width=0.6pt] (0.250000, 0.500000) -- (0.375000, 0.500000) -- (0.375000, 0.625000) -- (0.250000, 0.625000) -- (0.250000, 0.500000);
\draw[line width=0.6pt] (0.250000, 0.750000) -- (0.375000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 1.000000) -- (0.250000, 1.000000) -- (0.250000, 0.750000);
\draw[line width=0.6pt] (0.500000, 0.000000) -- (0.625000, 0.000000) -- (0.625000, 0.125000) -- (0.500000, 0.125000) -- (0.500000, 0.062500) -- (0.500000, 0.000000);
\draw[line width=0.6pt] (0.500000, 0.250000) -- (0.625000, 0.250000) -- (0.625000, 0.375000) -- (0.500000, 0.375000) -- (0.500000, 0.250000);
\draw[line width=0.6pt] (0.500000, 0.500000) -- (0.625000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.750000) -- (0.500000, 0.750000) -- (0.500000, 0.625000) -- (0.500000, 0.500000);
\draw[line width=0.6pt] (0.500000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 1.000000) -- (0.500000, 1.000000) -- (0.500000, 0.750000);
\draw[line width=0.6pt] (0.750000, 0.000000) -- (1.000000, 0.000000) -- (1.000000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.125000) -- (0.750000, 0.000000);
\draw[line width=0.6pt] (0.750000, 0.250000) -- (1.000000, 0.250000) -- (1.000000, 0.500000) -- (0.750000, 0.500000) -- (0.750000, 0.375000) -- (0.750000, 0.250000);
\draw[line width=0.6pt] (0.750000, 0.500000) -- (1.000000, 0.500000) -- (1.000000, 0.750000) -- (0.750000, 0.750000) -- (0.750000, 0.500000);
\draw[line width=0.6pt] (0.750000, 0.750000) -- (1.000000, 0.750000) -- (1.000000, 1.000000) -- (0.750000, 1.000000) -- (0.750000, 0.750000);
\draw[line width=0.6pt] (-0.625000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.375000) -- (-0.625000, -0.375000) -- (-0.625000, -0.500000);
\draw[line width=0.6pt] (-0.625000, -0.375000) -- (-0.500000, -0.375000) -- (-0.500000, -0.250000) -- (-0.625000, -0.250000) -- (-0.625000, -0.375000);
\draw[line width=0.6pt] (-0.750000, -0.375000) -- (-0.625000, -0.375000) -- (-0.625000, -0.250000) -- (-0.750000, -0.250000) -- (-0.750000, -0.375000);
\draw[line width=0.6pt] (-0.625000, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.187500) -- (-0.500000, -0.125000) -- (-0.625000, -0.125000) -- (-0.625000, -0.250000);
\draw[line width=0.6pt] (-0.625000, -0.125000) -- (-0.500000, -0.125000) -- (-0.500000, -0.062500) -- (-0.500000, 0.000000) -- (-0.625000, 0.000000) -- (-0.625000, -0.125000);
\draw[line width=0.6pt] (-0.750000, -0.125000) -- (-0.625000, -0.125000) -- (-0.625000, 0.000000) -- (-0.750000, 0.000000) -- (-0.750000, -0.125000);
\draw[line width=0.6pt] (-0.625000, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, 0.062500) -- (-0.500000, 0.125000) -- (-0.625000, 0.125000) -- (-0.625000, 0.000000);
\draw[line width=0.6pt] (-0.625000, 0.125000) -- (-0.500000, 0.125000) -- (-0.500000, 0.187500) -- (-0.500000, 0.250000) -- (-0.625000, 0.250000) -- (-0.625000, 0.125000);
\draw[line width=0.6pt] (-0.750000, 0.125000) -- (-0.625000, 0.125000) -- (-0.625000, 0.250000) -- (-0.750000, 0.250000) -- (-0.750000, 0.125000);
\draw[line width=0.6pt] (-0.625000, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.375000) -- (-0.625000, 0.375000) -- (-0.625000, 0.250000);
\draw[line width=0.6pt] (-0.625000, 0.375000) -- (-0.500000, 0.375000) -- (-0.500000, 0.500000) -- (-0.625000, 0.500000) -- (-0.625000, 0.375000);
\draw[line width=0.6pt] (-0.750000, 0.375000) -- (-0.625000, 0.375000) -- (-0.625000, 0.500000) -- (-0.750000, 0.500000) -- (-0.750000, 0.375000);
\draw[line width=0.6pt] (-0.375000, -0.750000) -- (-0.250000, -0.750000) -- (-0.250000, -0.625000) -- (-0.375000, -0.625000) -- (-0.375000, -0.750000);
\draw[line width=0.6pt] (-0.375000, -0.625000) -- (-0.250000, -0.625000) -- (-0.250000, -0.500000) -- (-0.375000, -0.500000) -- (-0.375000, -0.625000);
\draw[line width=0.6pt] (-0.500000, -0.625000) -- (-0.375000, -0.625000) -- (-0.375000, -0.500000) -- (-0.500000, -0.500000) -- (-0.500000, -0.625000);
\draw[line width=0.6pt] (-0.375000, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.437500) -- (-0.250000, -0.375000) -- (-0.312500, -0.375000) -- (-0.375000, -0.375000) -- (-0.375000, -0.500000);
\draw[line width=0.6pt] (-0.375000, -0.375000) -- (-0.312500, -0.375000) -- (-0.312500, -0.312500) -- (-0.375000, -0.312500) -- (-0.375000, -0.375000);
\draw[line width=0.6pt] (-0.500000, -0.375000) -- (-0.375000, -0.375000) -- (-0.375000, -0.312500) -- (-0.375000, -0.250000) -- (-0.437500, -0.250000) -- (-0.500000, -0.250000) -- (-0.500000, -0.375000);
\draw[line width=0.6pt] (-0.375000, -0.250000) -- (-0.312500, -0.250000) -- (-0.312500, -0.187500) -- (-0.375000, -0.187500) -- (-0.375000, -0.250000);
\draw[line width=0.6pt] (-0.375000, -0.125000) -- (-0.312500, -0.125000) -- (-0.312500, -0.062500) -- (-0.375000, -0.062500) -- (-0.375000, -0.125000);
\draw[line width=0.6pt] (-0.500000, -0.125000) -- (-0.437500, -0.125000) -- (-0.437500, -0.062500) -- (-0.500000, -0.062500) -- (-0.500000, -0.125000);
\draw[line width=0.6pt] (-0.375000, 0.000000) -- (-0.312500, 0.000000) -- (-0.312500, 0.062500) -- (-0.375000, 0.062500) -- (-0.375000, 0.000000);
\draw[line width=0.6pt] (-0.375000, 0.125000) -- (-0.312500, 0.125000) -- (-0.312500, 0.187500) -- (-0.375000, 0.187500) -- (-0.375000, 0.125000);
\draw[line width=0.6pt] (-0.500000, 0.125000) -- (-0.437500, 0.125000) -- (-0.437500, 0.187500) -- (-0.500000, 0.187500) -- (-0.500000, 0.125000);
\draw[line width=0.6pt] (-0.375000, 0.250000) -- (-0.312500, 0.250000) -- (-0.312500, 0.312500) -- (-0.375000, 0.312500) -- (-0.375000, 0.250000);
\draw[line width=0.6pt] (-0.375000, 0.375000) -- (-0.312500, 0.375000) -- (-0.250000, 0.375000) -- (-0.250000, 0.437500) -- (-0.250000, 0.500000) -- (-0.375000, 0.500000) -- (-0.375000, 0.375000);
\draw[line width=0.6pt] (-0.500000, 0.375000) -- (-0.375000, 0.375000) -- (-0.375000, 0.500000) -- (-0.500000, 0.500000) -- (-0.500000, 0.375000);
\draw[line width=0.6pt] (-0.375000, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.625000) -- (-0.375000, 0.625000) -- (-0.375000, 0.500000);
\draw[line width=0.6pt] (-0.375000, 0.625000) -- (-0.250000, 0.625000) -- (-0.250000, 0.750000) -- (-0.375000, 0.750000) -- (-0.375000, 0.625000);
\draw[line width=0.6pt] (-0.500000, 0.625000) -- (-0.375000, 0.625000) -- (-0.375000, 0.750000) -- (-0.500000, 0.750000) -- (-0.500000, 0.625000);
\draw[line width=0.6pt] (-0.125000, -0.750000) -- (0.000000, -0.750000) -- (0.000000, -0.625000) -- (-0.125000, -0.625000) -- (-0.125000, -0.750000);
\draw[line width=0.6pt] (-0.125000, -0.625000) -- (0.000000, -0.625000) -- (0.000000, -0.500000) -- (-0.062500, -0.500000) -- (-0.125000, -0.500000) -- (-0.125000, -0.625000);
\draw[line width=0.6pt] (-0.250000, -0.625000) -- (-0.125000, -0.625000) -- (-0.125000, -0.500000) -- (-0.187500, -0.500000) -- (-0.250000, -0.500000) -- (-0.250000, -0.625000);
\draw[line width=0.6pt] (-0.125000, -0.500000) -- (-0.062500, -0.500000) -- (-0.062500, -0.437500) -- (-0.125000, -0.437500) -- (-0.125000, -0.500000);
\draw[line width=0.6pt] (-0.125000, -0.375000) -- (-0.062500, -0.375000) -- (-0.062500, -0.312500) -- (-0.125000, -0.312500) -- (-0.125000, -0.375000);
\draw[line width=0.6pt] (-0.250000, -0.375000) -- (-0.187500, -0.375000) -- (-0.187500, -0.312500) -- (-0.250000, -0.312500) -- (-0.250000, -0.375000);
\draw[line width=0.6pt] (-0.125000, -0.250000) -- (-0.062500, -0.250000) -- (-0.062500, -0.187500) -- (-0.093750, -0.187500) -- (-0.125000, -0.187500) -- (-0.125000, -0.250000);
\draw[line width=0.6pt] (-0.125000, -0.125000) -- (-0.093750, -0.125000) -- (-0.093750, -0.093750) -- (-0.125000, -0.093750) -- (-0.125000, -0.125000);
\draw[line width=0.6pt] (-0.250000, -0.125000) -- (-0.187500, -0.125000) -- (-0.187500, -0.093750) -- (-0.187500, -0.062500) -- (-0.250000, -0.062500) -- (-0.250000, -0.125000);
\draw[line width=0.6pt] (-0.125000, 0.000000) -- (-0.093750, 0.000000) -- (-0.093750, 0.015625) -- (-0.093750, 0.031250) -- (-0.125000, 0.031250) -- (-0.125000, 0.000000);
\draw[line width=0.6pt] (-0.125000, 0.125000) -- (-0.093750, 0.125000) -- (-0.093750, 0.156250) -- (-0.125000, 0.156250) -- (-0.125000, 0.125000);
\draw[line width=0.6pt] (-0.250000, 0.125000) -- (-0.187500, 0.125000) -- (-0.187500, 0.187500) -- (-0.250000, 0.187500) -- (-0.250000, 0.125000);
\draw[line width=0.6pt] (-0.125000, 0.250000) -- (-0.062500, 0.250000) -- (-0.062500, 0.312500) -- (-0.125000, 0.312500) -- (-0.125000, 0.250000);
\draw[line width=0.6pt] (-0.125000, 0.375000) -- (-0.062500, 0.375000) -- (-0.062500, 0.437500) -- (-0.125000, 0.437500) -- (-0.125000, 0.375000);
\draw[line width=0.6pt] (-0.250000, 0.375000) -- (-0.187500, 0.375000) -- (-0.187500, 0.437500) -- (-0.250000, 0.437500) -- (-0.250000, 0.375000);
\draw[line width=0.6pt] (-0.125000, 0.500000) -- (-0.062500, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.625000) -- (-0.125000, 0.625000) -- (-0.125000, 0.500000);
\draw[line width=0.6pt] (-0.125000, 0.625000) -- (0.000000, 0.625000) -- (0.000000, 0.750000) -- (-0.125000, 0.750000) -- (-0.125000, 0.625000);
\draw[line width=0.6pt] (-0.250000, 0.625000) -- (-0.125000, 0.625000) -- (-0.125000, 0.750000) -- (-0.250000, 0.750000) -- (-0.250000, 0.625000);
\draw[line width=0.6pt] (0.125000, 0.000000) -- (0.156250, 0.000000) -- (0.156250, 0.031250) -- (0.125000, 0.031250) -- (0.125000, 0.000000);
\draw[line width=0.6pt] (0.125000, 0.125000) -- (0.156250, 0.125000) -- (0.187500, 0.125000) -- (0.187500, 0.187500) -- (0.125000, 0.187500) -- (0.125000, 0.156250) -- (0.125000, 0.125000);
\draw[line width=0.6pt] (0.000000, 0.125000) -- (0.031250, 0.125000) -- (0.031250, 0.156250) -- (0.000000, 0.156250) -- (0.000000, 0.125000);
\draw[line width=0.6pt] (0.125000, 0.250000) -- (0.187500, 0.250000) -- (0.187500, 0.312500) -- (0.125000, 0.312500) -- (0.125000, 0.250000);
\draw[line width=0.6pt] (0.125000, 0.375000) -- (0.187500, 0.375000) -- (0.187500, 0.437500) -- (0.125000, 0.437500) -- (0.125000, 0.375000);
\draw[line width=0.6pt] (0.000000, 0.375000) -- (0.062500, 0.375000) -- (0.062500, 0.437500) -- (0.000000, 0.437500) -- (0.000000, 0.375000);
\draw[line width=0.6pt] (0.125000, 0.500000) -- (0.187500, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.625000) -- (0.125000, 0.625000) -- (0.125000, 0.500000);
\draw[line width=0.6pt] (0.125000, 0.625000) -- (0.250000, 0.625000) -- (0.250000, 0.750000) -- (0.125000, 0.750000) -- (0.125000, 0.625000);
\draw[line width=0.6pt] (0.000000, 0.625000) -- (0.125000, 0.625000) -- (0.125000, 0.750000) -- (0.000000, 0.750000) -- (0.000000, 0.625000);
\draw[line width=0.6pt] (0.375000, 0.000000) -- (0.437500, 0.000000) -- (0.437500, 0.062500) -- (0.375000, 0.062500) -- (0.375000, 0.000000);
\draw[line width=0.6pt] (0.375000, 0.125000) -- (0.437500, 0.125000) -- (0.437500, 0.187500) -- (0.375000, 0.187500) -- (0.375000, 0.125000);
\draw[line width=0.6pt] (0.250000, 0.125000) -- (0.312500, 0.125000) -- (0.312500, 0.187500) -- (0.250000, 0.187500) -- (0.250000, 0.125000);
\draw[line width=0.6pt] (0.375000, 0.250000) -- (0.437500, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.375000) -- (0.375000, 0.375000) -- (0.375000, 0.312500) -- (0.375000, 0.250000);
\draw[line width=0.6pt] (0.375000, 0.375000) -- (0.500000, 0.375000) -- (0.500000, 0.500000) -- (0.375000, 0.500000) -- (0.375000, 0.375000);
\draw[line width=0.6pt] (0.250000, 0.375000) -- (0.312500, 0.375000) -- (0.375000, 0.375000) -- (0.375000, 0.500000) -- (0.250000, 0.500000) -- (0.250000, 0.437500) -- (0.250000, 0.375000);
\draw[line width=0.6pt] (0.375000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.625000) -- (0.375000, 0.625000) -- (0.375000, 0.500000);
\draw[line width=0.6pt] (0.375000, 0.625000) -- (0.500000, 0.625000) -- (0.500000, 0.750000) -- (0.375000, 0.750000) -- (0.375000, 0.625000);
\draw[line width=0.6pt] (0.250000, 0.625000) -- (0.375000, 0.625000) -- (0.375000, 0.750000) -- (0.250000, 0.750000) -- (0.250000, 0.625000);
\draw[line width=0.6pt] (0.625000, 0.000000) -- (0.750000, 0.000000) -- (0.750000, 0.125000) -- (0.625000, 0.125000) -- (0.625000, 0.000000);
\draw[line width=0.6pt] (0.625000, 0.125000) -- (0.750000, 0.125000) -- (0.750000, 0.250000) -- (0.625000, 0.250000) -- (0.625000, 0.125000);
\draw[line width=0.6pt] (0.500000, 0.125000) -- (0.625000, 0.125000) -- (0.625000, 0.250000) -- (0.500000, 0.250000) -- (0.500000, 0.187500) -- (0.500000, 0.125000);
\draw[line width=0.6pt] (0.625000, 0.250000) -- (0.750000, 0.250000) -- (0.750000, 0.375000) -- (0.625000, 0.375000) -- (0.625000, 0.250000);
\draw[line width=0.6pt] (0.625000, 0.375000) -- (0.750000, 0.375000) -- (0.750000, 0.500000) -- (0.625000, 0.500000) -- (0.625000, 0.375000);
\draw[line width=0.6pt] (0.500000, 0.375000) -- (0.625000, 0.375000) -- (0.625000, 0.500000) -- (0.500000, 0.500000) -- (0.500000, 0.375000);
\draw[line width=0.6pt] (-0.437500, -0.250000) -- (-0.375000, -0.250000) -- (-0.375000, -0.187500) -- (-0.437500, -0.187500) -- (-0.437500, -0.250000);
\draw[line width=0.6pt] (-0.437500, -0.187500) -- (-0.375000, -0.187500) -- (-0.375000, -0.125000) -- (-0.437500, -0.125000) -- (-0.437500, -0.187500);
\draw[line width=0.6pt] (-0.500000, -0.187500) -- (-0.437500, -0.187500) -- (-0.437500, -0.125000) -- (-0.500000, -0.125000) -- (-0.500000, -0.187500);
\draw[line width=0.6pt] (-0.437500, 0.000000) -- (-0.375000, 0.000000) -- (-0.375000, 0.062500) -- (-0.437500, 0.062500) -- (-0.437500, 0.000000);
\draw[line width=0.6pt] (-0.437500, 0.062500) -- (-0.375000, 0.062500) -- (-0.375000, 0.125000) -- (-0.437500, 0.125000) -- (-0.437500, 0.062500);
\draw[line width=0.6pt] (-0.500000, 0.062500) -- (-0.437500, 0.062500) -- (-0.437500, 0.125000) -- (-0.500000, 0.125000) -- (-0.500000, 0.062500);
\draw[line width=0.6pt] (-0.187500, -0.500000) -- (-0.125000, -0.500000) -- (-0.125000, -0.437500) -- (-0.187500, -0.437500) -- (-0.187500, -0.500000);
\draw[line width=0.6pt] (-0.187500, -0.437500) -- (-0.125000, -0.437500) -- (-0.125000, -0.375000) -- (-0.187500, -0.375000) -- (-0.187500, -0.437500);
\draw[line width=0.6pt] (-0.250000, -0.437500) -- (-0.187500, -0.437500) -- (-0.187500, -0.375000) -- (-0.250000, -0.375000) -- (-0.250000, -0.437500);
\draw[line width=0.6pt] (-0.187500, -0.250000) -- (-0.125000, -0.250000) -- (-0.125000, -0.187500) -- (-0.187500, -0.187500) -- (-0.187500, -0.250000);
\draw[line width=0.6pt] (-0.187500, -0.187500) -- (-0.125000, -0.187500) -- (-0.125000, -0.156250) -- (-0.125000, -0.125000) -- (-0.156250, -0.125000) -- (-0.187500, -0.125000) -- (-0.187500, -0.187500);
\draw[line width=0.6pt] (-0.250000, -0.187500) -- (-0.187500, -0.187500) -- (-0.187500, -0.125000) -- (-0.250000, -0.125000) -- (-0.250000, -0.187500);
\draw[line width=0.6pt] (-0.187500, 0.000000) -- (-0.156250, 0.000000) -- (-0.156250, 0.031250) -- (-0.187500, 0.031250) -- (-0.187500, 0.000000);
\draw[line width=0.6pt] (-0.187500, 0.062500) -- (-0.156250, 0.062500) -- (-0.156250, 0.093750) -- (-0.187500, 0.093750) -- (-0.187500, 0.062500);
\draw[line width=0.6pt] (-0.250000, 0.062500) -- (-0.187500, 0.062500) -- (-0.187500, 0.093750) -- (-0.187500, 0.125000) -- (-0.250000, 0.125000) -- (-0.250000, 0.062500);
\draw[line width=0.6pt] (-0.187500, 0.250000) -- (-0.125000, 0.250000) -- (-0.125000, 0.312500) -- (-0.187500, 0.312500) -- (-0.187500, 0.250000);
\draw[line width=0.6pt] (-0.187500, 0.312500) -- (-0.125000, 0.312500) -- (-0.125000, 0.375000) -- (-0.187500, 0.375000) -- (-0.187500, 0.312500);
\draw[line width=0.6pt] (-0.250000, 0.312500) -- (-0.187500, 0.312500) -- (-0.187500, 0.375000) -- (-0.250000, 0.375000) -- (-0.250000, 0.312500);
\draw[line width=0.6pt] (0.062500, 0.000000) -- (0.078125, 0.000000) -- (0.078125, 0.015625) -- (0.062500, 0.015625) -- (0.062500, 0.000000);
\draw[line width=0.6pt] (0.062500, 0.062500) -- (0.078125, 0.062500) -- (0.093750, 0.062500) -- (0.093750, 0.093750) -- (0.062500, 0.093750) -- (0.062500, 0.078125) -- (0.062500, 0.062500);
\draw[line width=0.6pt] (0.000000, 0.062500) -- (0.015625, 0.062500) -- (0.015625, 0.078125) -- (0.000000, 0.078125) -- (0.000000, 0.062500);
\draw[line width=0.6pt] (0.062500, 0.250000) -- (0.125000, 0.250000) -- (0.125000, 0.312500) -- (0.062500, 0.312500) -- (0.062500, 0.250000);
\draw[line width=0.6pt] (0.062500, 0.312500) -- (0.125000, 0.312500) -- (0.125000, 0.375000) -- (0.062500, 0.375000) -- (0.062500, 0.312500);
\draw[line width=0.6pt] (0.000000, 0.312500) -- (0.062500, 0.312500) -- (0.062500, 0.375000) -- (0.000000, 0.375000) -- (0.000000, 0.312500);
\draw[line width=0.6pt] (0.312500, 0.000000) -- (0.375000, 0.000000) -- (0.375000, 0.062500) -- (0.312500, 0.062500) -- (0.312500, 0.000000);
\draw[line width=0.6pt] (0.312500, 0.062500) -- (0.375000, 0.062500) -- (0.375000, 0.125000) -- (0.312500, 0.125000) -- (0.312500, 0.062500);
\draw[line width=0.6pt] (0.250000, 0.062500) -- (0.312500, 0.062500) -- (0.312500, 0.125000) -- (0.250000, 0.125000) -- (0.250000, 0.062500);
\draw[line width=0.6pt] (0.312500, 0.250000) -- (0.375000, 0.250000) -- (0.375000, 0.312500) -- (0.312500, 0.312500) -- (0.312500, 0.250000);
\draw[line width=0.6pt] (0.312500, 0.312500) -- (0.375000, 0.312500) -- (0.375000, 0.375000) -- (0.312500, 0.375000) -- (0.312500, 0.312500);
\draw[line width=0.6pt] (0.250000, 0.312500) -- (0.312500, 0.312500) -- (0.312500, 0.375000) -- (0.250000, 0.375000) -- (0.250000, 0.312500);
\draw[line width=0.6pt] (-0.312500, -0.375000) -- (-0.250000, -0.375000) -- (-0.250000, -0.312500) -- (-0.312500, -0.312500) -- (-0.312500, -0.375000);
\draw[line width=0.6pt] (-0.312500, -0.312500) -- (-0.250000, -0.312500) -- (-0.250000, -0.250000) -- (-0.312500, -0.250000) -- (-0.312500, -0.312500);
\draw[line width=0.6pt] (-0.375000, -0.312500) -- (-0.312500, -0.312500) -- (-0.312500, -0.250000) -- (-0.375000, -0.250000) -- (-0.375000, -0.312500);
\draw[line width=0.6pt] (-0.312500, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.187500) -- (-0.312500, -0.187500) -- (-0.312500, -0.250000);
\draw[line width=0.6pt] (-0.312500, -0.187500) -- (-0.250000, -0.187500) -- (-0.250000, -0.125000) -- (-0.312500, -0.125000) -- (-0.312500, -0.187500);
\draw[line width=0.6pt] (-0.375000, -0.187500) -- (-0.312500, -0.187500) -- (-0.312500, -0.125000) -- (-0.375000, -0.125000) -- (-0.375000, -0.187500);
\draw[line width=0.6pt] (-0.312500, -0.125000) -- (-0.250000, -0.125000) -- (-0.250000, -0.062500) -- (-0.312500, -0.062500) -- (-0.312500, -0.125000);
\draw[line width=0.6pt] (-0.312500, -0.062500) -- (-0.250000, -0.062500) -- (-0.250000, 0.000000) -- (-0.312500, 0.000000) -- (-0.312500, -0.062500);
\draw[line width=0.6pt] (-0.375000, -0.062500) -- (-0.312500, -0.062500) -- (-0.312500, 0.000000) -- (-0.375000, 0.000000) -- (-0.375000, -0.062500);
\draw[line width=0.6pt] (-0.437500, -0.125000) -- (-0.375000, -0.125000) -- (-0.375000, -0.062500) -- (-0.437500, -0.062500) -- (-0.437500, -0.125000);
\draw[line width=0.6pt] (-0.437500, -0.062500) -- (-0.375000, -0.062500) -- (-0.375000, 0.000000) -- (-0.437500, 0.000000) -- (-0.437500, -0.062500);
\draw[line width=0.6pt] (-0.500000, -0.062500) -- (-0.437500, -0.062500) -- (-0.437500, 0.000000) -- (-0.500000, 0.000000) -- (-0.500000, -0.062500);
\draw[line width=0.6pt] (-0.312500, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, 0.062500) -- (-0.312500, 0.062500) -- (-0.312500, 0.000000);
\draw[line width=0.6pt] (-0.312500, 0.062500) -- (-0.250000, 0.062500) -- (-0.250000, 0.125000) -- (-0.312500, 0.125000) -- (-0.312500, 0.062500);
\draw[line width=0.6pt] (-0.375000, 0.062500) -- (-0.312500, 0.062500) -- (-0.312500, 0.125000) -- (-0.375000, 0.125000) -- (-0.375000, 0.062500);
\draw[line width=0.6pt] (-0.312500, 0.125000) -- (-0.250000, 0.125000) -- (-0.250000, 0.187500) -- (-0.312500, 0.187500) -- (-0.312500, 0.125000);
\draw[line width=0.6pt] (-0.312500, 0.187500) -- (-0.250000, 0.187500) -- (-0.250000, 0.250000) -- (-0.312500, 0.250000) -- (-0.312500, 0.187500);
\draw[line width=0.6pt] (-0.375000, 0.187500) -- (-0.312500, 0.187500) -- (-0.312500, 0.250000) -- (-0.375000, 0.250000) -- (-0.375000, 0.187500);
\draw[line width=0.6pt] (-0.437500, 0.125000) -- (-0.375000, 0.125000) -- (-0.375000, 0.187500) -- (-0.437500, 0.187500) -- (-0.437500, 0.125000);
\draw[line width=0.6pt] (-0.437500, 0.187500) -- (-0.375000, 0.187500) -- (-0.375000, 0.250000) -- (-0.437500, 0.250000) -- (-0.437500, 0.187500);
\draw[line width=0.6pt] (-0.500000, 0.187500) -- (-0.437500, 0.187500) -- (-0.437500, 0.250000) -- (-0.500000, 0.250000) -- (-0.500000, 0.187500);
\draw[line width=0.6pt] (-0.312500, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.312500) -- (-0.312500, 0.312500) -- (-0.312500, 0.250000);
\draw[line width=0.6pt] (-0.312500, 0.312500) -- (-0.250000, 0.312500) -- (-0.250000, 0.375000) -- (-0.312500, 0.375000) -- (-0.312500, 0.312500);
\draw[line width=0.6pt] (-0.375000, 0.312500) -- (-0.312500, 0.312500) -- (-0.312500, 0.375000) -- (-0.375000, 0.375000) -- (-0.375000, 0.312500);
\draw[line width=0.6pt] (-0.062500, -0.500000) -- (0.000000, -0.500000) -- (0.000000, -0.437500) -- (-0.062500, -0.437500) -- (-0.062500, -0.500000);
\draw[line width=0.6pt] (-0.062500, -0.437500) -- (0.000000, -0.437500) -- (0.000000, -0.375000) -- (-0.062500, -0.375000) -- (-0.062500, -0.437500);
\draw[line width=0.6pt] (-0.125000, -0.437500) -- (-0.062500, -0.437500) -- (-0.062500, -0.375000) -- (-0.125000, -0.375000) -- (-0.125000, -0.437500);
\draw[line width=0.6pt] (-0.062500, -0.375000) -- (0.000000, -0.375000) -- (0.000000, -0.312500) -- (-0.062500, -0.312500) -- (-0.062500, -0.375000);
\draw[line width=0.6pt] (-0.062500, -0.312500) -- (0.000000, -0.312500) -- (0.000000, -0.250000) -- (-0.062500, -0.250000) -- (-0.062500, -0.312500);
\draw[line width=0.6pt] (-0.125000, -0.312500) -- (-0.062500, -0.312500) -- (-0.062500, -0.250000) -- (-0.125000, -0.250000) -- (-0.125000, -0.312500);
\draw[line width=0.6pt] (-0.187500, -0.375000) -- (-0.125000, -0.375000) -- (-0.125000, -0.312500) -- (-0.187500, -0.312500) -- (-0.187500, -0.375000);
\draw[line width=0.6pt] (-0.187500, -0.312500) -- (-0.125000, -0.312500) -- (-0.125000, -0.250000) -- (-0.187500, -0.250000) -- (-0.187500, -0.312500);
\draw[line width=0.6pt] (-0.250000, -0.312500) -- (-0.187500, -0.312500) -- (-0.187500, -0.250000) -- (-0.250000, -0.250000) -- (-0.250000, -0.312500);
\draw[line width=0.6pt] (-0.062500, -0.250000) -- (0.000000, -0.250000) -- (0.000000, -0.187500) -- (-0.031250, -0.187500) -- (-0.062500, -0.187500) -- (-0.062500, -0.250000);
\draw[line width=0.6pt] (-0.062500, -0.187500) -- (-0.031250, -0.187500) -- (-0.031250, -0.156250) -- (-0.062500, -0.156250) -- (-0.062500, -0.187500);
\draw[line width=0.6pt] (-0.125000, -0.187500) -- (-0.093750, -0.187500) -- (-0.093750, -0.156250) -- (-0.125000, -0.156250) -- (-0.125000, -0.187500);
\draw[line width=0.6pt] (-0.062500, -0.125000) -- (-0.031250, -0.125000) -- (-0.031250, -0.093750) -- (-0.046875, -0.093750) -- (-0.062500, -0.093750) -- (-0.062500, -0.125000);
\draw[line width=0.6pt] (-0.062500, -0.062500) -- (-0.046875, -0.062500) -- (-0.046875, -0.046875) -- (-0.062500, -0.046875) -- (-0.062500, -0.062500);
\draw[line width=0.6pt] (-0.125000, -0.062500) -- (-0.093750, -0.062500) -- (-0.093750, -0.046875) -- (-0.093750, -0.031250) -- (-0.125000, -0.031250) -- (-0.125000, -0.062500);
\draw[line width=0.6pt] (-0.187500, -0.125000) -- (-0.156250, -0.125000) -- (-0.156250, -0.093750) -- (-0.187500, -0.093750) -- (-0.187500, -0.125000);
\draw[line width=0.6pt] (-0.187500, -0.062500) -- (-0.156250, -0.062500) -- (-0.156250, -0.031250) -- (-0.187500, -0.031250) -- (-0.187500, -0.062500);
\draw[line width=0.6pt] (-0.250000, -0.062500) -- (-0.187500, -0.062500) -- (-0.187500, -0.031250) -- (-0.187500, 0.000000) -- (-0.250000, 0.000000) -- (-0.250000, -0.062500);
\draw[line width=0.6pt] (-0.062500, 0.000000) -- (-0.046875, 0.000000) -- (-0.046875, 0.007812) -- (-0.046875, 0.015625) -- (-0.062500, 0.015625) -- (-0.062500, 0.000000);
\draw[line width=0.6pt] (-0.062500, 0.062500) -- (-0.046875, 0.062500) -- (-0.046875, 0.078125) -- (-0.062500, 0.078125) -- (-0.062500, 0.062500);
\draw[line width=0.6pt] (-0.125000, 0.062500) -- (-0.093750, 0.062500) -- (-0.093750, 0.093750) -- (-0.125000, 0.093750) -- (-0.125000, 0.062500);
\draw[line width=0.6pt] (-0.062500, 0.125000) -- (-0.031250, 0.125000) -- (-0.031250, 0.156250) -- (-0.062500, 0.156250) -- (-0.062500, 0.125000);
\draw[line width=0.6pt] (-0.062500, 0.187500) -- (-0.031250, 0.187500) -- (0.000000, 0.187500) -- (0.000000, 0.250000) -- (-0.062500, 0.250000) -- (-0.062500, 0.187500);
\draw[line width=0.6pt] (-0.125000, 0.187500) -- (-0.093750, 0.187500) -- (-0.062500, 0.187500) -- (-0.062500, 0.250000) -- (-0.125000, 0.250000) -- (-0.125000, 0.187500);
\draw[line width=0.6pt] (-0.187500, 0.125000) -- (-0.156250, 0.125000) -- (-0.125000, 0.125000) -- (-0.125000, 0.156250) -- (-0.125000, 0.187500) -- (-0.187500, 0.187500) -- (-0.187500, 0.125000);
\draw[line width=0.6pt] (-0.187500, 0.187500) -- (-0.125000, 0.187500) -- (-0.125000, 0.250000) -- (-0.187500, 0.250000) -- (-0.187500, 0.187500);
\draw[line width=0.6pt] (-0.250000, 0.187500) -- (-0.187500, 0.187500) -- (-0.187500, 0.250000) -- (-0.250000, 0.250000) -- (-0.250000, 0.187500);
\draw[line width=0.6pt] (-0.062500, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.312500) -- (-0.062500, 0.312500) -- (-0.062500, 0.250000);
\draw[line width=0.6pt] (-0.062500, 0.312500) -- (0.000000, 0.312500) -- (0.000000, 0.375000) -- (-0.062500, 0.375000) -- (-0.062500, 0.312500);
\draw[line width=0.6pt] (-0.125000, 0.312500) -- (-0.062500, 0.312500) -- (-0.062500, 0.375000) -- (-0.125000, 0.375000) -- (-0.125000, 0.312500);
\draw[line width=0.6pt] (-0.062500, 0.375000) -- (0.000000, 0.375000) -- (0.000000, 0.437500) -- (-0.062500, 0.437500) -- (-0.062500, 0.375000);
\draw[line width=0.6pt] (-0.062500, 0.437500) -- (0.000000, 0.437500) -- (0.000000, 0.500000) -- (-0.062500, 0.500000) -- (-0.062500, 0.437500);
\draw[line width=0.6pt] (-0.125000, 0.437500) -- (-0.062500, 0.437500) -- (-0.062500, 0.500000) -- (-0.125000, 0.500000) -- (-0.125000, 0.437500);
\draw[line width=0.6pt] (-0.187500, 0.375000) -- (-0.125000, 0.375000) -- (-0.125000, 0.437500) -- (-0.187500, 0.437500) -- (-0.187500, 0.375000);
\draw[line width=0.6pt] (-0.187500, 0.437500) -- (-0.125000, 0.437500) -- (-0.125000, 0.500000) -- (-0.187500, 0.500000) -- (-0.187500, 0.437500);
\draw[line width=0.6pt] (-0.250000, 0.437500) -- (-0.187500, 0.437500) -- (-0.187500, 0.500000) -- (-0.250000, 0.500000) -- (-0.250000, 0.437500);
\draw[line width=0.6pt] (0.187500, 0.000000) -- (0.250000, 0.000000) -- (0.250000, 0.062500) -- (0.187500, 0.062500) -- (0.187500, 0.031250) -- (0.187500, 0.000000);
\draw[line width=0.6pt] (0.187500, 0.062500) -- (0.250000, 0.062500) -- (0.250000, 0.125000) -- (0.187500, 0.125000) -- (0.187500, 0.093750) -- (0.187500, 0.062500);
\draw[line width=0.6pt] (0.125000, 0.062500) -- (0.156250, 0.062500) -- (0.156250, 0.093750) -- (0.125000, 0.093750) -- (0.125000, 0.062500);
\draw[line width=0.6pt] (0.187500, 0.125000) -- (0.250000, 0.125000) -- (0.250000, 0.187500) -- (0.187500, 0.187500) -- (0.187500, 0.125000);
\draw[line width=0.6pt] (0.187500, 0.187500) -- (0.250000, 0.187500) -- (0.250000, 0.250000) -- (0.187500, 0.250000) -- (0.187500, 0.187500);
\draw[line width=0.6pt] (0.125000, 0.187500) -- (0.187500, 0.187500) -- (0.187500, 0.250000) -- (0.125000, 0.250000) -- (0.125000, 0.187500);
\draw[line width=0.6pt] (0.062500, 0.125000) -- (0.093750, 0.125000) -- (0.093750, 0.156250) -- (0.062500, 0.156250) -- (0.062500, 0.125000);
\draw[line width=0.6pt] (0.062500, 0.187500) -- (0.093750, 0.187500) -- (0.125000, 0.187500) -- (0.125000, 0.250000) -- (0.062500, 0.250000) -- (0.062500, 0.187500);
\draw[line width=0.6pt] (0.000000, 0.187500) -- (0.031250, 0.187500) -- (0.062500, 0.187500) -- (0.062500, 0.250000) -- (0.000000, 0.250000) -- (0.000000, 0.187500);
\draw[line width=0.6pt] (0.187500, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.312500) -- (0.187500, 0.312500) -- (0.187500, 0.250000);
\draw[line width=0.6pt] (0.187500, 0.312500) -- (0.250000, 0.312500) -- (0.250000, 0.375000) -- (0.187500, 0.375000) -- (0.187500, 0.312500);
\draw[line width=0.6pt] (0.125000, 0.312500) -- (0.187500, 0.312500) -- (0.187500, 0.375000) -- (0.125000, 0.375000) -- (0.125000, 0.312500);
\draw[line width=0.6pt] (0.187500, 0.375000) -- (0.250000, 0.375000) -- (0.250000, 0.437500) -- (0.187500, 0.437500) -- (0.187500, 0.375000);
\draw[line width=0.6pt] (0.187500, 0.437500) -- (0.250000, 0.437500) -- (0.250000, 0.500000) -- (0.187500, 0.500000) -- (0.187500, 0.437500);
\draw[line width=0.6pt] (0.125000, 0.437500) -- (0.187500, 0.437500) -- (0.187500, 0.500000) -- (0.125000, 0.500000) -- (0.125000, 0.437500);
\draw[line width=0.6pt] (0.062500, 0.375000) -- (0.125000, 0.375000) -- (0.125000, 0.437500) -- (0.062500, 0.437500) -- (0.062500, 0.375000);
\draw[line width=0.6pt] (0.062500, 0.437500) -- (0.125000, 0.437500) -- (0.125000, 0.500000) -- (0.062500, 0.500000) -- (0.062500, 0.437500);
\draw[line width=0.6pt] (0.000000, 0.437500) -- (0.062500, 0.437500) -- (0.062500, 0.500000) -- (0.000000, 0.500000) -- (0.000000, 0.437500);
\draw[line width=0.6pt] (0.437500, 0.000000) -- (0.500000, 0.000000) -- (0.500000, 0.062500) -- (0.437500, 0.062500) -- (0.437500, 0.000000);
\draw[line width=0.6pt] (0.437500, 0.062500) -- (0.500000, 0.062500) -- (0.500000, 0.125000) -- (0.437500, 0.125000) -- (0.437500, 0.062500);
\draw[line width=0.6pt] (0.375000, 0.062500) -- (0.437500, 0.062500) -- (0.437500, 0.125000) -- (0.375000, 0.125000) -- (0.375000, 0.062500);
\draw[line width=0.6pt] (0.437500, 0.125000) -- (0.500000, 0.125000) -- (0.500000, 0.187500) -- (0.437500, 0.187500) -- (0.437500, 0.125000);
\draw[line width=0.6pt] (0.437500, 0.187500) -- (0.500000, 0.187500) -- (0.500000, 0.250000) -- (0.437500, 0.250000) -- (0.437500, 0.187500);
\draw[line width=0.6pt] (0.375000, 0.187500) -- (0.437500, 0.187500) -- (0.437500, 0.250000) -- (0.375000, 0.250000) -- (0.375000, 0.187500);
\draw[line width=0.6pt] (0.312500, 0.125000) -- (0.375000, 0.125000) -- (0.375000, 0.187500) -- (0.312500, 0.187500) -- (0.312500, 0.125000);
\draw[line width=0.6pt] (0.312500, 0.187500) -- (0.375000, 0.187500) -- (0.375000, 0.250000) -- (0.312500, 0.250000) -- (0.312500, 0.187500);
\draw[line width=0.6pt] (0.250000, 0.187500) -- (0.312500, 0.187500) -- (0.312500, 0.250000) -- (0.250000, 0.250000) -- (0.250000, 0.187500);
\draw[line width=0.6pt] (0.031250, 0.000000) -- (0.039062, 0.000000) -- (0.039062, 0.007812) -- (0.031250, 0.007812) -- (0.031250, 0.000000);
\draw[line width=0.6pt] (0.031250, 0.031250) -- (0.039062, 0.031250) -- (0.046875, 0.031250) -- (0.046875, 0.046875) -- (0.031250, 0.046875) -- (0.031250, 0.039062) -- (0.031250, 0.031250);
\draw[line width=0.6pt] (0.000000, 0.031250) -- (0.007812, 0.031250) -- (0.007812, 0.039062) -- (0.000000, 0.039062) -- (0.000000, 0.031250);
\draw[line width=0.6pt] (-0.093750, -0.125000) -- (-0.062500, -0.125000) -- (-0.062500, -0.093750) -- (-0.093750, -0.093750) -- (-0.093750, -0.125000);
\draw[line width=0.6pt] (-0.093750, -0.093750) -- (-0.062500, -0.093750) -- (-0.062500, -0.078125) -- (-0.062500, -0.062500) -- (-0.078125, -0.062500) -- (-0.093750, -0.062500) -- (-0.093750, -0.093750);
\draw[line width=0.6pt] (-0.125000, -0.093750) -- (-0.093750, -0.093750) -- (-0.093750, -0.062500) -- (-0.125000, -0.062500) -- (-0.125000, -0.093750);
\draw[line width=0.6pt] (-0.093750, 0.000000) -- (-0.078125, 0.000000) -- (-0.078125, 0.015625) -- (-0.093750, 0.015625) -- (-0.093750, 0.000000);
\draw[line width=0.6pt] (-0.093750, 0.031250) -- (-0.078125, 0.031250) -- (-0.078125, 0.046875) -- (-0.093750, 0.046875) -- (-0.093750, 0.031250);
\draw[line width=0.6pt] (-0.125000, 0.031250) -- (-0.093750, 0.031250) -- (-0.093750, 0.046875) -- (-0.093750, 0.062500) -- (-0.125000, 0.062500) -- (-0.125000, 0.031250);
\draw[line width=0.6pt] (-0.093750, 0.125000) -- (-0.062500, 0.125000) -- (-0.062500, 0.156250) -- (-0.093750, 0.156250) -- (-0.093750, 0.125000);
\draw[line width=0.6pt] (-0.093750, 0.156250) -- (-0.062500, 0.156250) -- (-0.062500, 0.187500) -- (-0.093750, 0.187500) -- (-0.093750, 0.156250);
\draw[line width=0.6pt] (-0.125000, 0.156250) -- (-0.093750, 0.156250) -- (-0.093750, 0.187500) -- (-0.125000, 0.187500) -- (-0.125000, 0.156250);
\draw[line width=0.6pt] (0.156250, 0.000000) -- (0.187500, 0.000000) -- (0.187500, 0.031250) -- (0.156250, 0.031250) -- (0.156250, 0.000000);
\draw[line width=0.6pt] (0.156250, 0.031250) -- (0.187500, 0.031250) -- (0.187500, 0.062500) -- (0.156250, 0.062500) -- (0.156250, 0.031250);
\draw[line width=0.6pt] (0.125000, 0.031250) -- (0.156250, 0.031250) -- (0.156250, 0.062500) -- (0.125000, 0.062500) -- (0.125000, 0.031250);
\draw[line width=0.6pt] (0.031250, 0.125000) -- (0.062500, 0.125000) -- (0.062500, 0.156250) -- (0.031250, 0.156250) -- (0.031250, 0.125000);
\draw[line width=0.6pt] (0.031250, 0.156250) -- (0.062500, 0.156250) -- (0.062500, 0.187500) -- (0.031250, 0.187500) -- (0.031250, 0.156250);
\draw[line width=0.6pt] (0.000000, 0.156250) -- (0.031250, 0.156250) -- (0.031250, 0.187500) -- (0.000000, 0.187500) -- (0.000000, 0.156250);
\draw[line width=0.6pt] (-0.156250, 0.000000) -- (-0.125000, 0.000000) -- (-0.125000, 0.031250) -- (-0.156250, 0.031250) -- (-0.156250, 0.000000);
\draw[line width=0.6pt] (-0.156250, 0.031250) -- (-0.125000, 0.031250) -- (-0.125000, 0.062500) -- (-0.156250, 0.062500) -- (-0.156250, 0.031250);
\draw[line width=0.6pt] (-0.187500, 0.031250) -- (-0.156250, 0.031250) -- (-0.156250, 0.062500) -- (-0.187500, 0.062500) -- (-0.187500, 0.031250);
\draw[line width=0.6pt] (-0.156250, 0.062500) -- (-0.125000, 0.062500) -- (-0.125000, 0.093750) -- (-0.156250, 0.093750) -- (-0.156250, 0.062500);
\draw[line width=0.6pt] (-0.156250, 0.093750) -- (-0.125000, 0.093750) -- (-0.125000, 0.125000) -- (-0.156250, 0.125000) -- (-0.156250, 0.093750);
\draw[line width=0.6pt] (-0.187500, 0.093750) -- (-0.156250, 0.093750) -- (-0.156250, 0.125000) -- (-0.187500, 0.125000) -- (-0.187500, 0.093750);
\draw[line width=0.6pt] (0.093750, 0.000000) -- (0.125000, 0.000000) -- (0.125000, 0.031250) -- (0.093750, 0.031250) -- (0.093750, 0.015625) -- (0.093750, 0.000000);
\draw[line width=0.6pt] (0.093750, 0.031250) -- (0.125000, 0.031250) -- (0.125000, 0.062500) -- (0.093750, 0.062500) -- (0.093750, 0.046875) -- (0.093750, 0.031250);
\draw[line width=0.6pt] (0.062500, 0.031250) -- (0.078125, 0.031250) -- (0.078125, 0.046875) -- (0.062500, 0.046875) -- (0.062500, 0.031250);
\draw[line width=0.6pt] (0.093750, 0.062500) -- (0.125000, 0.062500) -- (0.125000, 0.093750) -- (0.093750, 0.093750) -- (0.093750, 0.062500);
\draw[line width=0.6pt] (0.093750, 0.093750) -- (0.125000, 0.093750) -- (0.125000, 0.125000) -- (0.093750, 0.125000) -- (0.093750, 0.093750);
\draw[line width=0.6pt] (0.062500, 0.093750) -- (0.093750, 0.093750) -- (0.093750, 0.125000) -- (0.062500, 0.125000) -- (0.062500, 0.093750);
\draw[line width=0.6pt] (0.031250, 0.062500) -- (0.046875, 0.062500) -- (0.046875, 0.078125) -- (0.031250, 0.078125) -- (0.031250, 0.062500);
\draw[line width=0.6pt] (0.031250, 0.093750) -- (0.046875, 0.093750) -- (0.062500, 0.093750) -- (0.062500, 0.125000) -- (0.031250, 0.125000) -- (0.031250, 0.093750);
\draw[line width=0.6pt] (0.000000, 0.093750) -- (0.015625, 0.093750) -- (0.031250, 0.093750) -- (0.031250, 0.125000) -- (0.000000, 0.125000) -- (0.000000, 0.093750);
\draw[line width=0.6pt] (-0.031250, -0.187500) -- (0.000000, -0.187500) -- (0.000000, -0.156250) -- (-0.031250, -0.156250) -- (-0.031250, -0.187500);
\draw[line width=0.6pt] (-0.031250, -0.156250) -- (0.000000, -0.156250) -- (0.000000, -0.125000) -- (-0.031250, -0.125000) -- (-0.031250, -0.156250);
\draw[line width=0.6pt] (-0.062500, -0.156250) -- (-0.031250, -0.156250) -- (-0.031250, -0.125000) -- (-0.062500, -0.125000) -- (-0.062500, -0.156250);
\draw[line width=0.6pt] (-0.093750, -0.187500) -- (-0.062500, -0.187500) -- (-0.062500, -0.156250) -- (-0.093750, -0.156250) -- (-0.093750, -0.187500);
\draw[line width=0.6pt] (-0.093750, -0.156250) -- (-0.062500, -0.156250) -- (-0.062500, -0.125000) -- (-0.093750, -0.125000) -- (-0.093750, -0.156250);
\draw[line width=0.6pt] (-0.125000, -0.156250) -- (-0.093750, -0.156250) -- (-0.093750, -0.125000) -- (-0.125000, -0.125000) -- (-0.125000, -0.156250);
\draw[line width=0.6pt] (-0.031250, -0.125000) -- (0.000000, -0.125000) -- (0.000000, -0.093750) -- (-0.015625, -0.093750) -- (-0.031250, -0.093750) -- (-0.031250, -0.125000);
\draw[line width=0.6pt] (-0.031250, -0.093750) -- (-0.015625, -0.093750) -- (-0.015625, -0.078125) -- (-0.031250, -0.078125) -- (-0.031250, -0.093750);
\draw[line width=0.6pt] (-0.062500, -0.093750) -- (-0.046875, -0.093750) -- (-0.046875, -0.078125) -- (-0.062500, -0.078125) -- (-0.062500, -0.093750);
\draw[line width=0.6pt] (-0.031250, -0.062500) -- (-0.015625, -0.062500) -- (-0.015625, -0.046875) -- (-0.023438, -0.046875) -- (-0.031250, -0.046875) -- (-0.031250, -0.062500);
\draw[line width=0.6pt] (-0.031250, -0.031250) -- (-0.023438, -0.031250) -- (-0.023438, -0.023438) -- (-0.031250, -0.023438) -- (-0.031250, -0.031250);
\draw[line width=0.6pt] (-0.062500, -0.031250) -- (-0.046875, -0.031250) -- (-0.046875, -0.023438) -- (-0.046875, -0.015625) -- (-0.062500, -0.015625) -- (-0.062500, -0.031250);
\draw[line width=0.6pt] (-0.093750, -0.062500) -- (-0.078125, -0.062500) -- (-0.078125, -0.046875) -- (-0.093750, -0.046875) -- (-0.093750, -0.062500);
\draw[line width=0.6pt] (-0.093750, -0.031250) -- (-0.078125, -0.031250) -- (-0.078125, -0.015625) -- (-0.093750, -0.015625) -- (-0.093750, -0.031250);
\draw[line width=0.6pt] (-0.125000, -0.031250) -- (-0.093750, -0.031250) -- (-0.093750, -0.015625) -- (-0.093750, 0.000000) -- (-0.125000, 0.000000) -- (-0.125000, -0.031250);
\draw[line width=0.6pt] (-0.156250, -0.125000) -- (-0.125000, -0.125000) -- (-0.125000, -0.093750) -- (-0.156250, -0.093750) -- (-0.156250, -0.125000);
\draw[line width=0.6pt] (-0.156250, -0.093750) -- (-0.125000, -0.093750) -- (-0.125000, -0.062500) -- (-0.156250, -0.062500) -- (-0.156250, -0.093750);
\draw[line width=0.6pt] (-0.187500, -0.093750) -- (-0.156250, -0.093750) -- (-0.156250, -0.062500) -- (-0.187500, -0.062500) -- (-0.187500, -0.093750);
\draw[line width=0.6pt] (-0.156250, -0.062500) -- (-0.125000, -0.062500) -- (-0.125000, -0.031250) -- (-0.156250, -0.031250) -- (-0.156250, -0.062500);
\draw[line width=0.6pt] (-0.156250, -0.031250) -- (-0.125000, -0.031250) -- (-0.125000, 0.000000) -- (-0.156250, 0.000000) -- (-0.156250, -0.031250);
\draw[line width=0.6pt] (-0.187500, -0.031250) -- (-0.156250, -0.031250) -- (-0.156250, 0.000000) -- (-0.187500, 0.000000) -- (-0.187500, -0.031250);
\draw[line width=0.6pt] (-0.031250, 0.000000) -- (-0.023438, 0.000000) -- (-0.023438, 0.007812) -- (-0.031250, 0.007812) -- (-0.031250, 0.000000);
\draw[line width=0.6pt] (-0.031250, 0.031250) -- (-0.023438, 0.031250) -- (-0.023438, 0.039062) -- (-0.031250, 0.039062) -- (-0.031250, 0.031250);
\draw[line width=0.6pt] (-0.062500, 0.031250) -- (-0.046875, 0.031250) -- (-0.046875, 0.046875) -- (-0.062500, 0.046875) -- (-0.062500, 0.031250);
\draw[line width=0.6pt] (-0.031250, 0.062500) -- (-0.015625, 0.062500) -- (-0.015625, 0.078125) -- (-0.031250, 0.078125) -- (-0.031250, 0.062500);
\draw[line width=0.6pt] (-0.031250, 0.093750) -- (-0.015625, 0.093750) -- (0.000000, 0.093750) -- (0.000000, 0.125000) -- (-0.031250, 0.125000) -- (-0.031250, 0.093750);
\draw[line width=0.6pt] (-0.062500, 0.093750) -- (-0.046875, 0.093750) -- (-0.031250, 0.093750) -- (-0.031250, 0.125000) -- (-0.062500, 0.125000) -- (-0.062500, 0.093750);
\draw[line width=0.6pt] (-0.093750, 0.062500) -- (-0.078125, 0.062500) -- (-0.062500, 0.062500) -- (-0.062500, 0.078125) -- (-0.062500, 0.093750) -- (-0.093750, 0.093750) -- (-0.093750, 0.062500);
\draw[line width=0.6pt] (-0.093750, 0.093750) -- (-0.062500, 0.093750) -- (-0.062500, 0.125000) -- (-0.093750, 0.125000) -- (-0.093750, 0.093750);
\draw[line width=0.6pt] (-0.125000, 0.093750) -- (-0.093750, 0.093750) -- (-0.093750, 0.125000) -- (-0.125000, 0.125000) -- (-0.125000, 0.093750);
\draw[line width=0.6pt] (-0.031250, 0.125000) -- (0.000000, 0.125000) -- (0.000000, 0.156250) -- (-0.031250, 0.156250) -- (-0.031250, 0.125000);
\draw[line width=0.6pt] (-0.031250, 0.156250) -- (0.000000, 0.156250) -- (0.000000, 0.187500) -- (-0.031250, 0.187500) -- (-0.031250, 0.156250);
\draw[line width=0.6pt] (-0.062500, 0.156250) -- (-0.031250, 0.156250) -- (-0.031250, 0.187500) -- (-0.062500, 0.187500) -- (-0.062500, 0.156250);
\draw[line width=0.6pt] (0.156250, 0.062500) -- (0.187500, 0.062500) -- (0.187500, 0.093750) -- (0.156250, 0.093750) -- (0.156250, 0.062500);
\draw[line width=0.6pt] (0.156250, 0.093750) -- (0.187500, 0.093750) -- (0.187500, 0.125000) -- (0.156250, 0.125000) -- (0.156250, 0.093750);
\draw[line width=0.6pt] (0.125000, 0.093750) -- (0.156250, 0.093750) -- (0.156250, 0.125000) -- (0.125000, 0.125000) -- (0.125000, 0.093750);
\draw[line width=0.6pt] (0.093750, 0.125000) -- (0.125000, 0.125000) -- (0.125000, 0.156250) -- (0.093750, 0.156250) -- (0.093750, 0.125000);
\draw[line width=0.6pt] (0.093750, 0.156250) -- (0.125000, 0.156250) -- (0.125000, 0.187500) -- (0.093750, 0.187500) -- (0.093750, 0.156250);
\draw[line width=0.6pt] (0.062500, 0.156250) -- (0.093750, 0.156250) -- (0.093750, 0.187500) -- (0.062500, 0.187500) -- (0.062500, 0.156250);
\draw[line width=0.6pt] (0.015625, 0.000000) -- (0.023438, 0.000000) -- (0.023438, 0.007812) -- (0.015625, 0.007812) -- (0.015625, 0.000000);
\draw[line width=0.6pt] (0.015625, 0.015625) -- (0.023438, 0.015625) -- (0.023438, 0.023438) -- (0.015625, 0.023438) -- (0.015625, 0.015625);
\draw[line width=0.6pt] (0.000000, 0.015625) -- (0.007812, 0.015625) -- (0.007812, 0.023438) -- (0.000000, 0.023438) -- (0.000000, 0.015625);
\draw[line width=0.6pt] (0.078125, 0.000000) -- (0.093750, 0.000000) -- (0.093750, 0.015625) -- (0.078125, 0.015625) -- (0.078125, 0.000000);
\draw[line width=0.6pt] (0.078125, 0.015625) -- (0.093750, 0.015625) -- (0.093750, 0.031250) -- (0.078125, 0.031250) -- (0.078125, 0.015625);
\draw[line width=0.6pt] (0.062500, 0.015625) -- (0.078125, 0.015625) -- (0.078125, 0.031250) -- (0.062500, 0.031250) -- (0.062500, 0.015625);
\draw[line width=0.6pt] (0.015625, 0.062500) -- (0.031250, 0.062500) -- (0.031250, 0.078125) -- (0.015625, 0.078125) -- (0.015625, 0.062500);
\draw[line width=0.6pt] (0.015625, 0.078125) -- (0.031250, 0.078125) -- (0.031250, 0.093750) -- (0.015625, 0.093750) -- (0.015625, 0.078125);
\draw[line width=0.6pt] (0.000000, 0.078125) -- (0.015625, 0.078125) -- (0.015625, 0.093750) -- (0.000000, 0.093750) -- (0.000000, 0.078125);
\draw[line width=0.6pt] (-0.046875, -0.062500) -- (-0.031250, -0.062500) -- (-0.031250, -0.046875) -- (-0.046875, -0.046875) -- (-0.046875, -0.062500);
\draw[line width=0.6pt] (-0.046875, -0.046875) -- (-0.031250, -0.046875) -- (-0.031250, -0.039062) -- (-0.031250, -0.031250) -- (-0.039062, -0.031250) -- (-0.046875, -0.031250) -- (-0.046875, -0.046875);
\draw[line width=0.6pt] (-0.062500, -0.046875) -- (-0.046875, -0.046875) -- (-0.046875, -0.031250) -- (-0.062500, -0.031250) -- (-0.062500, -0.046875);
\draw[line width=0.6pt] (-0.046875, 0.000000) -- (-0.039062, 0.000000) -- (-0.039062, 0.007812) -- (-0.046875, 0.007812) -- (-0.046875, 0.000000);
\draw[line width=0.6pt] (-0.046875, 0.015625) -- (-0.039062, 0.015625) -- (-0.039062, 0.023438) -- (-0.046875, 0.023438) -- (-0.046875, 0.015625);
\draw[line width=0.6pt] (-0.062500, 0.015625) -- (-0.046875, 0.015625) -- (-0.046875, 0.023438) -- (-0.046875, 0.031250) -- (-0.062500, 0.031250) -- (-0.062500, 0.015625);
\draw[line width=0.6pt] (-0.046875, 0.062500) -- (-0.031250, 0.062500) -- (-0.031250, 0.078125) -- (-0.046875, 0.078125) -- (-0.046875, 0.062500);
\draw[line width=0.6pt] (-0.046875, 0.078125) -- (-0.031250, 0.078125) -- (-0.031250, 0.093750) -- (-0.046875, 0.093750) -- (-0.046875, 0.078125);
\draw[line width=0.6pt] (-0.062500, 0.078125) -- (-0.046875, 0.078125) -- (-0.046875, 0.093750) -- (-0.062500, 0.093750) -- (-0.062500, 0.078125);
\draw[line width=0.6pt] (0.046875, 0.000000) -- (0.062500, 0.000000) -- (0.062500, 0.015625) -- (0.046875, 0.015625) -- (0.046875, 0.007812) -- (0.046875, 0.000000);
\draw[line width=0.6pt] (0.046875, 0.015625) -- (0.062500, 0.015625) -- (0.062500, 0.031250) -- (0.046875, 0.031250) -- (0.046875, 0.023438) -- (0.046875, 0.015625);
\draw[line width=0.6pt] (0.031250, 0.015625) -- (0.039062, 0.015625) -- (0.039062, 0.023438) -- (0.031250, 0.023438) -- (0.031250, 0.015625);
\draw[line width=0.6pt] (0.046875, 0.031250) -- (0.062500, 0.031250) -- (0.062500, 0.046875) -- (0.046875, 0.046875) -- (0.046875, 0.031250);
\draw[line width=0.6pt] (0.046875, 0.046875) -- (0.062500, 0.046875) -- (0.062500, 0.062500) -- (0.046875, 0.062500) -- (0.046875, 0.046875);
\draw[line width=0.6pt] (0.031250, 0.046875) -- (0.046875, 0.046875) -- (0.046875, 0.062500) -- (0.031250, 0.062500) -- (0.031250, 0.046875);
\draw[line width=0.6pt] (0.015625, 0.031250) -- (0.023438, 0.031250) -- (0.023438, 0.039062) -- (0.015625, 0.039062) -- (0.015625, 0.031250);
\draw[line width=0.6pt] (0.015625, 0.046875) -- (0.023438, 0.046875) -- (0.031250, 0.046875) -- (0.031250, 0.062500) -- (0.015625, 0.062500) -- (0.015625, 0.046875);
\draw[line width=0.6pt] (0.000000, 0.046875) -- (0.007812, 0.046875) -- (0.015625, 0.046875) -- (0.015625, 0.062500) -- (0.000000, 0.062500) -- (0.000000, 0.046875);
\draw[line width=0.6pt] (-0.078125, 0.000000) -- (-0.062500, 0.000000) -- (-0.062500, 0.015625) -- (-0.078125, 0.015625) -- (-0.078125, 0.000000);
\draw[line width=0.6pt] (-0.078125, 0.015625) -- (-0.062500, 0.015625) -- (-0.062500, 0.031250) -- (-0.078125, 0.031250) -- (-0.078125, 0.015625);
\draw[line width=0.6pt] (-0.093750, 0.015625) -- (-0.078125, 0.015625) -- (-0.078125, 0.031250) -- (-0.093750, 0.031250) -- (-0.093750, 0.015625);
\draw[line width=0.6pt] (-0.078125, 0.031250) -- (-0.062500, 0.031250) -- (-0.062500, 0.046875) -- (-0.078125, 0.046875) -- (-0.078125, 0.031250);
\draw[line width=0.6pt] (-0.078125, 0.046875) -- (-0.062500, 0.046875) -- (-0.062500, 0.062500) -- (-0.078125, 0.062500) -- (-0.078125, 0.046875);
\draw[line width=0.6pt] (-0.093750, 0.046875) -- (-0.078125, 0.046875) -- (-0.078125, 0.062500) -- (-0.093750, 0.062500) -- (-0.093750, 0.046875);
\draw[line width=0.6pt] (0.078125, 0.031250) -- (0.093750, 0.031250) -- (0.093750, 0.046875) -- (0.078125, 0.046875) -- (0.078125, 0.031250);
\draw[line width=0.6pt] (0.078125, 0.046875) -- (0.093750, 0.046875) -- (0.093750, 0.062500) -- (0.078125, 0.062500) -- (0.078125, 0.046875);
\draw[line width=0.6pt] (0.062500, 0.046875) -- (0.078125, 0.046875) -- (0.078125, 0.062500) -- (0.062500, 0.062500) -- (0.062500, 0.046875);
\draw[line width=0.6pt] (0.046875, 0.062500) -- (0.062500, 0.062500) -- (0.062500, 0.078125) -- (0.046875, 0.078125) -- (0.046875, 0.062500);
\draw[line width=0.6pt] (0.046875, 0.078125) -- (0.062500, 0.078125) -- (0.062500, 0.093750) -- (0.046875, 0.093750) -- (0.046875, 0.078125);
\draw[line width=0.6pt] (0.031250, 0.078125) -- (0.046875, 0.078125) -- (0.046875, 0.093750) -- (0.031250, 0.093750) -- (0.031250, 0.078125);
\draw[line width=0.6pt] (-0.015625, -0.093750) -- (0.000000, -0.093750) -- (0.000000, -0.078125) -- (-0.015625, -0.078125) -- (-0.015625, -0.093750);
\draw[line width=0.6pt] (-0.015625, -0.078125) -- (0.000000, -0.078125) -- (0.000000, -0.062500) -- (-0.015625, -0.062500) -- (-0.015625, -0.078125);
\draw[line width=0.6pt] (-0.031250, -0.078125) -- (-0.015625, -0.078125) -- (-0.015625, -0.062500) -- (-0.031250, -0.062500) -- (-0.031250, -0.078125);
\draw[line width=0.6pt] (-0.046875, -0.093750) -- (-0.031250, -0.093750) -- (-0.031250, -0.078125) -- (-0.046875, -0.078125) -- (-0.046875, -0.093750);
\draw[line width=0.6pt] (-0.046875, -0.078125) -- (-0.031250, -0.078125) -- (-0.031250, -0.062500) -- (-0.046875, -0.062500) -- (-0.046875, -0.078125);
\draw[line width=0.6pt] (-0.062500, -0.078125) -- (-0.046875, -0.078125) -- (-0.046875, -0.062500) -- (-0.062500, -0.062500) -- (-0.062500, -0.078125);
\draw[line width=0.6pt] (-0.015625, -0.062500) -- (0.000000, -0.062500) -- (0.000000, -0.046875) -- (-0.007812, -0.046875) -- (-0.015625, -0.046875) -- (-0.015625, -0.062500);
\draw[line width=0.6pt] (-0.015625, -0.046875) -- (-0.007812, -0.046875) -- (-0.007812, -0.039062) -- (-0.015625, -0.039062) -- (-0.015625, -0.046875);
\draw[line width=0.6pt] (-0.031250, -0.046875) -- (-0.023438, -0.046875) -- (-0.023438, -0.039062) -- (-0.031250, -0.039062) -- (-0.031250, -0.046875);
\draw[line width=0.6pt] (-0.015625, -0.031250) -- (-0.007812, -0.031250) -- (-0.007812, -0.023438) -- (-0.015625, -0.023438) -- (-0.015625, -0.031250);
\draw[line width=0.6pt] (-0.015625, -0.015625) -- (-0.007812, -0.015625) -- (-0.007812, -0.007812) -- (-0.015625, -0.007812) -- (-0.015625, -0.015625);
\draw[line width=0.6pt] (-0.031250, -0.015625) -- (-0.023438, -0.015625) -- (-0.023438, -0.007812) -- (-0.031250, -0.007812) -- (-0.031250, -0.015625);
\draw[line width=0.6pt] (-0.046875, -0.031250) -- (-0.039062, -0.031250) -- (-0.039062, -0.023438) -- (-0.046875, -0.023438) -- (-0.046875, -0.031250);
\draw[line width=0.6pt] (-0.046875, -0.015625) -- (-0.039062, -0.015625) -- (-0.039062, -0.007812) -- (-0.046875, -0.007812) -- (-0.046875, -0.015625);
\draw[line width=0.6pt] (-0.062500, -0.015625) -- (-0.046875, -0.015625) -- (-0.046875, -0.007812) -- (-0.046875, 0.000000) -- (-0.062500, 0.000000) -- (-0.062500, -0.015625);
\draw[line width=0.6pt] (-0.078125, -0.062500) -- (-0.062500, -0.062500) -- (-0.062500, -0.046875) -- (-0.078125, -0.046875) -- (-0.078125, -0.062500);
\draw[line width=0.6pt] (-0.078125, -0.046875) -- (-0.062500, -0.046875) -- (-0.062500, -0.031250) -- (-0.078125, -0.031250) -- (-0.078125, -0.046875);
\draw[line width=0.6pt] (-0.093750, -0.046875) -- (-0.078125, -0.046875) -- (-0.078125, -0.031250) -- (-0.093750, -0.031250) -- (-0.093750, -0.046875);
\draw[line width=0.6pt] (-0.078125, -0.031250) -- (-0.062500, -0.031250) -- (-0.062500, -0.015625) -- (-0.078125, -0.015625) -- (-0.078125, -0.031250);
\draw[line width=0.6pt] (-0.078125, -0.015625) -- (-0.062500, -0.015625) -- (-0.062500, 0.000000) -- (-0.078125, 0.000000) -- (-0.078125, -0.015625);
\draw[line width=0.6pt] (-0.093750, -0.015625) -- (-0.078125, -0.015625) -- (-0.078125, 0.000000) -- (-0.093750, 0.000000) -- (-0.093750, -0.015625);
\draw[line width=0.6pt] (-0.015625, 0.000000) -- (-0.007812, 0.000000) -- (-0.007812, 0.007812) -- (-0.015625, 0.007812) -- (-0.015625, 0.000000);
\draw[line width=0.6pt] (-0.015625, 0.015625) -- (-0.007812, 0.015625) -- (-0.007812, 0.023438) -- (-0.015625, 0.023438) -- (-0.015625, 0.015625);
\draw[line width=0.6pt] (-0.031250, 0.015625) -- (-0.023438, 0.015625) -- (-0.023438, 0.023438) -- (-0.031250, 0.023438) -- (-0.031250, 0.015625);
\draw[line width=0.6pt] (-0.015625, 0.031250) -- (-0.007812, 0.031250) -- (-0.007812, 0.039062) -- (-0.015625, 0.039062) -- (-0.015625, 0.031250);
\draw[line width=0.6pt] (-0.015625, 0.046875) -- (-0.007812, 0.046875) -- (0.000000, 0.046875) -- (0.000000, 0.062500) -- (-0.015625, 0.062500) -- (-0.015625, 0.046875);
\draw[line width=0.6pt] (-0.031250, 0.046875) -- (-0.023438, 0.046875) -- (-0.015625, 0.046875) -- (-0.015625, 0.062500) -- (-0.031250, 0.062500) -- (-0.031250, 0.046875);
\draw[line width=0.6pt] (-0.046875, 0.031250) -- (-0.039062, 0.031250) -- (-0.031250, 0.031250) -- (-0.031250, 0.039062) -- (-0.031250, 0.046875) -- (-0.046875, 0.046875) -- (-0.046875, 0.031250);
\draw[line width=0.6pt] (-0.046875, 0.046875) -- (-0.031250, 0.046875) -- (-0.031250, 0.062500) -- (-0.046875, 0.062500) -- (-0.046875, 0.046875);
\draw[line width=0.6pt] (-0.062500, 0.046875) -- (-0.046875, 0.046875) -- (-0.046875, 0.062500) -- (-0.062500, 0.062500) -- (-0.062500, 0.046875);
\draw[line width=0.6pt] (-0.015625, 0.062500) -- (0.000000, 0.062500) -- (0.000000, 0.078125) -- (-0.015625, 0.078125) -- (-0.015625, 0.062500);
\draw[line width=0.6pt] (-0.015625, 0.078125) -- (0.000000, 0.078125) -- (0.000000, 0.093750) -- (-0.015625, 0.093750) -- (-0.015625, 0.078125);
\draw[line width=0.6pt] (-0.031250, 0.078125) -- (-0.015625, 0.078125) -- (-0.015625, 0.093750) -- (-0.031250, 0.093750) -- (-0.031250, 0.078125);
\draw[line width=0.6pt] (0.007812, 0.000000) -- (0.015625, 0.000000) -- (0.015625, 0.007812) -- (0.007812, 0.007812) -- (0.007812, 0.000000);
\draw[line width=0.6pt] (0.007812, 0.007812) -- (0.015625, 0.007812) -- (0.015625, 0.015625) -- (0.007812, 0.015625) -- (0.007812, 0.007812);
\draw[line width=0.6pt] (0.000000, 0.007812) -- (0.007812, 0.007812) -- (0.007812, 0.015625) -- (0.000000, 0.015625) -- (0.000000, 0.007812);
\draw[line width=0.6pt] (0.039062, 0.000000) -- (0.046875, 0.000000) -- (0.046875, 0.007812) -- (0.039062, 0.007812) -- (0.039062, 0.000000);
\draw[line width=0.6pt] (0.039062, 0.007812) -- (0.046875, 0.007812) -- (0.046875, 0.015625) -- (0.039062, 0.015625) -- (0.039062, 0.007812);
\draw[line width=0.6pt] (0.031250, 0.007812) -- (0.039062, 0.007812) -- (0.039062, 0.015625) -- (0.031250, 0.015625) -- (0.031250, 0.007812);
\draw[line width=0.6pt] (0.007812, 0.031250) -- (0.015625, 0.031250) -- (0.015625, 0.039062) -- (0.007812, 0.039062) -- (0.007812, 0.031250);
\draw[line width=0.6pt] (0.007812, 0.039062) -- (0.015625, 0.039062) -- (0.015625, 0.046875) -- (0.007812, 0.046875) -- (0.007812, 0.039062);
\draw[line width=0.6pt] (0.000000, 0.039062) -- (0.007812, 0.039062) -- (0.007812, 0.046875) -- (0.000000, 0.046875) -- (0.000000, 0.039062);
\draw[line width=0.6pt] (-0.023438, -0.031250) -- (-0.015625, -0.031250) -- (-0.015625, -0.023438) -- (-0.023438, -0.023438) -- (-0.023438, -0.031250);
\draw[line width=0.6pt] (-0.023438, -0.023438) -- (-0.015625, -0.023438) -- (-0.015625, -0.015625) -- (-0.023438, -0.015625) -- (-0.023438, -0.023438);
\draw[line width=0.6pt] (-0.031250, -0.023438) -- (-0.023438, -0.023438) -- (-0.023438, -0.015625) -- (-0.031250, -0.015625) -- (-0.031250, -0.023438);
\draw[line width=0.6pt] (-0.023438, 0.000000) -- (-0.015625, 0.000000) -- (-0.015625, 0.007812) -- (-0.023438, 0.007812) -- (-0.023438, 0.000000);
\draw[line width=0.6pt] (-0.023438, 0.007812) -- (-0.015625, 0.007812) -- (-0.015625, 0.015625) -- (-0.023438, 0.015625) -- (-0.023438, 0.007812);
\draw[line width=0.6pt] (-0.031250, 0.007812) -- (-0.023438, 0.007812) -- (-0.023438, 0.015625) -- (-0.031250, 0.015625) -- (-0.031250, 0.007812);
\draw[line width=0.6pt] (-0.023438, 0.031250) -- (-0.015625, 0.031250) -- (-0.015625, 0.039062) -- (-0.023438, 0.039062) -- (-0.023438, 0.031250);
\draw[line width=0.6pt] (-0.023438, 0.039062) -- (-0.015625, 0.039062) -- (-0.015625, 0.046875) -- (-0.023438, 0.046875) -- (-0.023438, 0.039062);
\draw[line width=0.6pt] (-0.031250, 0.039062) -- (-0.023438, 0.039062) -- (-0.023438, 0.046875) -- (-0.031250, 0.046875) -- (-0.031250, 0.039062);
\draw[line width=0.6pt] (0.023438, 0.000000) -- (0.031250, 0.000000) -- (0.031250, 0.007812) -- (0.023438, 0.007812) -- (0.023438, 0.000000);
\draw[line width=0.6pt] (0.023438, 0.007812) -- (0.031250, 0.007812) -- (0.031250, 0.015625) -- (0.023438, 0.015625) -- (0.023438, 0.007812);
\draw[line width=0.6pt] (0.015625, 0.007812) -- (0.023438, 0.007812) -- (0.023438, 0.015625) -- (0.015625, 0.015625) -- (0.015625, 0.007812);
\draw[line width=0.6pt] (0.023438, 0.015625) -- (0.031250, 0.015625) -- (0.031250, 0.023438) -- (0.023438, 0.023438) -- (0.023438, 0.015625);
\draw[line width=0.6pt] (0.023438, 0.023438) -- (0.031250, 0.023438) -- (0.031250, 0.031250) -- (0.023438, 0.031250) -- (0.023438, 0.023438);
\draw[line width=0.6pt] (0.015625, 0.023438) -- (0.023438, 0.023438) -- (0.023438, 0.031250) -- (0.015625, 0.031250) -- (0.015625, 0.023438);
\draw[line width=0.6pt] (0.007812, 0.015625) -- (0.015625, 0.015625) -- (0.015625, 0.023438) -- (0.007812, 0.023438) -- (0.007812, 0.015625);
\draw[line width=0.6pt] (0.007812, 0.023438) -- (0.015625, 0.023438) -- (0.015625, 0.031250) -- (0.007812, 0.031250) -- (0.007812, 0.023438);
\draw[line width=0.6pt] (0.000000, 0.023438) -- (0.007812, 0.023438) -- (0.007812, 0.031250) -- (0.000000, 0.031250) -- (0.000000, 0.023438);
\draw[line width=0.6pt] (-0.039062, 0.000000) -- (-0.031250, 0.000000) -- (-0.031250, 0.007812) -- (-0.039062, 0.007812) -- (-0.039062, 0.000000);
\draw[line width=0.6pt] (-0.039062, 0.007812) -- (-0.031250, 0.007812) -- (-0.031250, 0.015625) -- (-0.039062, 0.015625) -- (-0.039062, 0.007812);
\draw[line width=0.6pt] (-0.046875, 0.007812) -- (-0.039062, 0.007812) -- (-0.039062, 0.015625) -- (-0.046875, 0.015625) -- (-0.046875, 0.007812);
\draw[line width=0.6pt] (-0.039062, 0.015625) -- (-0.031250, 0.015625) -- (-0.031250, 0.023438) -- (-0.039062, 0.023438) -- (-0.039062, 0.015625);
\draw[line width=0.6pt] (-0.039062, 0.023438) -- (-0.031250, 0.023438) -- (-0.031250, 0.031250) -- (-0.039062, 0.031250) -- (-0.039062, 0.023438);
\draw[line width=0.6pt] (-0.046875, 0.023438) -- (-0.039062, 0.023438) -- (-0.039062, 0.031250) -- (-0.046875, 0.031250) -- (-0.046875, 0.023438);
\draw[line width=0.6pt] (0.039062, 0.015625) -- (0.046875, 0.015625) -- (0.046875, 0.023438) -- (0.039062, 0.023438) -- (0.039062, 0.015625);
\draw[line width=0.6pt] (0.039062, 0.023438) -- (0.046875, 0.023438) -- (0.046875, 0.031250) -- (0.039062, 0.031250) -- (0.039062, 0.023438);
\draw[line width=0.6pt] (0.031250, 0.023438) -- (0.039062, 0.023438) -- (0.039062, 0.031250) -- (0.031250, 0.031250) -- (0.031250, 0.023438);
\draw[line width=0.6pt] (0.023438, 0.031250) -- (0.031250, 0.031250) -- (0.031250, 0.039062) -- (0.023438, 0.039062) -- (0.023438, 0.031250);
\draw[line width=0.6pt] (0.023438, 0.039062) -- (0.031250, 0.039062) -- (0.031250, 0.046875) -- (0.023438, 0.046875) -- (0.023438, 0.039062);
\draw[line width=0.6pt] (0.015625, 0.039062) -- (0.023438, 0.039062) -- (0.023438, 0.046875) -- (0.015625, 0.046875) -- (0.015625, 0.039062);
\draw[line width=0.6pt] (-0.007812, -0.046875) -- (0.000000, -0.046875) -- (0.000000, -0.039062) -- (-0.007812, -0.039062) -- (-0.007812, -0.046875);
\draw[line width=0.6pt] (-0.007812, -0.039062) -- (0.000000, -0.039062) -- (0.000000, -0.031250) -- (-0.007812, -0.031250) -- (-0.007812, -0.039062);
\draw[line width=0.6pt] (-0.015625, -0.039062) -- (-0.007812, -0.039062) -- (-0.007812, -0.031250) -- (-0.015625, -0.031250) -- (-0.015625, -0.039062);
\draw[line width=0.6pt] (-0.023438, -0.046875) -- (-0.015625, -0.046875) -- (-0.015625, -0.039062) -- (-0.023438, -0.039062) -- (-0.023438, -0.046875);
\draw[line width=0.6pt] (-0.023438, -0.039062) -- (-0.015625, -0.039062) -- (-0.015625, -0.031250) -- (-0.023438, -0.031250) -- (-0.023438, -0.039062);
\draw[line width=0.6pt] (-0.031250, -0.039062) -- (-0.023438, -0.039062) -- (-0.023438, -0.031250) -- (-0.031250, -0.031250) -- (-0.031250, -0.039062);
\draw[line width=0.6pt] (-0.007812, -0.031250) -- (0.000000, -0.031250) -- (0.000000, -0.023438) -- (-0.007812, -0.023438) -- (-0.007812, -0.031250);
\draw[line width=0.6pt] (-0.007812, -0.023438) -- (0.000000, -0.023438) -- (0.000000, -0.015625) -- (-0.007812, -0.015625) -- (-0.007812, -0.023438);
\draw[line width=0.6pt] (-0.015625, -0.023438) -- (-0.007812, -0.023438) -- (-0.007812, -0.015625) -- (-0.015625, -0.015625) -- (-0.015625, -0.023438);
\draw[line width=0.6pt] (-0.007812, -0.015625) -- (0.000000, -0.015625) -- (0.000000, -0.007812) -- (-0.007812, -0.007812) -- (-0.007812, -0.015625);
\draw[line width=0.6pt] (-0.007812, -0.007812) -- (0.000000, -0.007812) -- (0.000000, 0.000000) -- (-0.007812, 0.000000) -- (-0.007812, -0.007812);
\draw[line width=0.6pt] (-0.015625, -0.007812) -- (-0.007812, -0.007812) -- (-0.007812, 0.000000) -- (-0.015625, 0.000000) -- (-0.015625, -0.007812);
\draw[line width=0.6pt] (-0.023438, -0.015625) -- (-0.015625, -0.015625) -- (-0.015625, -0.007812) -- (-0.023438, -0.007812) -- (-0.023438, -0.015625);
\draw[line width=0.6pt] (-0.023438, -0.007812) -- (-0.015625, -0.007812) -- (-0.015625, 0.000000) -- (-0.023438, 0.000000) -- (-0.023438, -0.007812);
\draw[line width=0.6pt] (-0.031250, -0.007812) -- (-0.023438, -0.007812) -- (-0.023438, 0.000000) -- (-0.031250, 0.000000) -- (-0.031250, -0.007812);
\draw[line width=0.6pt] (-0.039062, -0.031250) -- (-0.031250, -0.031250) -- (-0.031250, -0.023438) -- (-0.039062, -0.023438) -- (-0.039062, -0.031250);
\draw[line width=0.6pt] (-0.039062, -0.023438) -- (-0.031250, -0.023438) -- (-0.031250, -0.015625) -- (-0.039062, -0.015625) -- (-0.039062, -0.023438);
\draw[line width=0.6pt] (-0.046875, -0.023438) -- (-0.039062, -0.023438) -- (-0.039062, -0.015625) -- (-0.046875, -0.015625) -- (-0.046875, -0.023438);
\draw[line width=0.6pt] (-0.039062, -0.015625) -- (-0.031250, -0.015625) -- (-0.031250, -0.007812) -- (-0.039062, -0.007812) -- (-0.039062, -0.015625);
\draw[line width=0.6pt] (-0.039062, -0.007812) -- (-0.031250, -0.007812) -- (-0.031250, 0.000000) -- (-0.039062, 0.000000) -- (-0.039062, -0.007812);
\draw[line width=0.6pt] (-0.046875, -0.007812) -- (-0.039062, -0.007812) -- (-0.039062, 0.000000) -- (-0.046875, 0.000000) -- (-0.046875, -0.007812);
\draw[line width=0.6pt] (-0.007812, 0.000000) -- (0.000000, 0.000000) -- (0.000000, 0.007812) -- (-0.007812, 0.007812) -- (-0.007812, 0.000000);
\draw[line width=0.6pt] (-0.007812, 0.007812) -- (0.000000, 0.007812) -- (0.000000, 0.015625) -- (-0.007812, 0.015625) -- (-0.007812, 0.007812);
\draw[line width=0.6pt] (-0.015625, 0.007812) -- (-0.007812, 0.007812) -- (-0.007812, 0.015625) -- (-0.015625, 0.015625) -- (-0.015625, 0.007812);
\draw[line width=0.6pt] (-0.007812, 0.015625) -- (0.000000, 0.015625) -- (0.000000, 0.023438) -- (-0.007812, 0.023438) -- (-0.007812, 0.015625);
\draw[line width=0.6pt] (-0.007812, 0.023438) -- (0.000000, 0.023438) -- (0.000000, 0.031250) -- (-0.007812, 0.031250) -- (-0.007812, 0.023438);
\draw[line width=0.6pt] (-0.015625, 0.023438) -- (-0.007812, 0.023438) -- (-0.007812, 0.031250) -- (-0.015625, 0.031250) -- (-0.015625, 0.023438);
\draw[line width=0.6pt] (-0.023438, 0.015625) -- (-0.015625, 0.015625) -- (-0.015625, 0.023438) -- (-0.023438, 0.023438) -- (-0.023438, 0.015625);
\draw[line width=0.6pt] (-0.023438, 0.023438) -- (-0.015625, 0.023438) -- (-0.015625, 0.031250) -- (-0.023438, 0.031250) -- (-0.023438, 0.023438);
\draw[line width=0.6pt] (-0.031250, 0.023438) -- (-0.023438, 0.023438) -- (-0.023438, 0.031250) -- (-0.031250, 0.031250) -- (-0.031250, 0.023438);
\draw[line width=0.6pt] (-0.007812, 0.031250) -- (0.000000, 0.031250) -- (0.000000, 0.039062) -- (-0.007812, 0.039062) -- (-0.007812, 0.031250);
\draw[line width=0.6pt] (-0.007812, 0.039062) -- (0.000000, 0.039062) -- (0.000000, 0.046875) -- (-0.007812, 0.046875) -- (-0.007812, 0.039062);
\draw[line width=0.6pt] (-0.015625, 0.039062) -- (-0.007812, 0.039062) -- (-0.007812, 0.046875) -- (-0.015625, 0.046875) -- (-0.015625, 0.039062);

